BSAC-CoEx: Coexistence of URLLC and Distributed Learning Services via Device Selection

Recent advances in distributed intelligence have driven impressive progress across a diverse range of applications, from industrial automation to autonomous transportation. Nevertheless, deploying distributed learning services over wireless networks poses numerous challenges. These arise from inherent uncertainties in wireless environments (e.g., random channel fluctuations), limited resources (e.g., bandwidth and transmit power), and the presence of coexisting services on the network. In this paper, we investigate a mixed service scenario wherein high-priority ultra-reliable low latency communication (URLLC) and low-priority distributed learning services run concurrently over a network. Utilizing device selection, we aim to minimize the convergence time of distributed learning while simultaneously fulfilling the requirements of the URLLC service. We formulate this problem as a Markov decision process and address it via BSAC-CoEx, a framework based on the branching soft actor-critic (BSAC) algorithm that determines each device's participation decision through distinct branches in the actor's neural network. We evaluate our solution with a realistic simulator that is compliant with 3GPP standards for factory automation use cases. Our simulation results confirm that our solution can significantly decrease the training delays of the distributed learning service while keeping the URLLC availability above its required threshold and close to the scenario where URLLC solely consumes all wireless resources.

==> Components/Figs/journal/availCdfRandV3.tex <==
\begin{tikzpicture}
\begin{axis}[%
%ylabel shift = -4 pt,
width=72.0*0.99mm,
height=46.0mm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.979,
xmax=1,
ymin=0,
ymax=0.05*1.0125,
xtick={0.97,0.98,0.99,1},
ytick={0,0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
scaled y ticks=false,
yticklabels={$0$, $0.01$,$0.02$,$0.03$,$0.04$,$0.05$,$0.06$},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Availability of the URLLC devices},
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%label style={font=\footnotesize},
%tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot[dashed, const plot, color=singleUrllcColor, mark repeat=50, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=none, singleUrllcColor}] table[row sep=crcr] {%
0.97185	0.00275\\
0.97529	0.0028\\
0.97597	0.00285\\
0.97658	0.0029\\
0.97733	0.00295\\
0.97737	0.003\\
0.97858	0.00305\\
0.97943	0.0031\\
0.98006	0.00315\\
0.98055	0.0032\\
0.98085	0.00325\\
0.98121	0.0033\\
0.98132	0.00335\\
0.98173	0.00345\\
0.98197	0.0035\\
0.98255	0.00355\\
0.98284	0.0036\\
0.98319	0.00365\\
0.98329	0.0037\\
0.98332	0.00375\\
0.98365	0.0038\\
0.9838	0.00385\\
0.98385	0.0039\\
0.98422	0.00395\\
0.98454	0.004\\
0.98481	0.00405\\
0.98484	0.0041\\
0.98498	0.00415\\
0.98532	0.0042\\
0.98571	0.00425\\
0.98596	0.0043\\
0.98617	0.00435\\
0.98629	0.00445\\
0.98632	0.0045\\
0.98646	0.00455\\
0.98664	0.0046\\
0.98677	0.00465\\
0.98691	0.0047\\
0.98694	0.00475\\
0.98703	0.0048\\
0.98713	0.00485\\
0.98721	0.0049\\
0.98724	0.00495\\
0.98725	0.005\\
0.98726	0.00505\\
0.98738	0.0051\\
0.98748	0.00515\\
0.98753	0.0052\\
0.98756	0.00525\\
0.98773	0.0053\\
0.98774	0.00535\\
0.98785	0.0054\\
0.98797	0.00545\\
0.98802	0.0055\\
0.98806	0.00555\\
0.9881	0.0056\\
0.98811	0.00565\\
0.98812	0.0057\\
0.98816	0.0058\\
0.98838	0.00585\\
0.98839	0.0059\\
0.9884	0.006\\
0.98842	0.00605\\
0.98844	0.0061\\
0.9885	0.00615\\
0.98861	0.0062\\
0.98869	0.00625\\
0.98877	0.0063\\
0.98887	0.00635\\
0.98895	0.0064\\
0.98906	0.0065\\
0.9892	0.0066\\
0.98923	0.00665\\
0.98928	0.0067\\
0.98939	0.00675\\
0.9894	0.0068\\
0.98945	0.00685\\
0.98946	0.00695\\
0.98973	0.007\\
0.98977	0.0071\\
0.98985	0.00715\\
0.98993	0.0072\\
0.98995	0.00725\\
0.98997	0.0073\\
0.99014	0.00735\\
0.99021	0.0074\\
0.99026	0.00745\\
0.99028	0.0075\\
0.99032	0.00755\\
0.99035	0.0076\\
0.99037	0.00765\\
0.99045	0.0077\\
0.9905	0.00775\\
0.99057	0.00785\\
0.99064	0.00795\\
0.99067	0.008\\
0.99077	0.00805\\
0.99081	0.0081\\
0.99085	0.0082\\
0.99088	0.00825\\
0.99095	0.00835\\
0.991	0.0084\\
0.99104	0.0085\\
0.99108	0.00865\\
0.99111	0.0087\\
0.99114	0.00875\\
0.99115	0.00885\\
0.99116	0.0089\\
0.99117	0.00895\\
0.9912	0.009\\
0.99122	0.00905\\
0.99126	0.00915\\
0.99128	0.00925\\
0.99129	0.0093\\
0.9913	0.00935\\
0.99134	0.0094\\
0.99136	0.00945\\
0.99139	0.0095\\
0.99141	0.00955\\
0.99143	0.00965\\
0.99146	0.0097\\
0.9915	0.00975\\
0.99151	0.0098\\
0.99153	0.00985\\
0.99158	0.0099\\
0.99164	0.01\\
0.99165	0.01005\\
0.99171	0.01015\\
0.99174	0.0102\\
0.99177	0.01025\\
0.99179	0.0103\\
0.9918	0.0104\\
0.99183	0.01045\\
0.99186	0.0105\\
0.99193	0.01055\\
0.99196	0.0106\\
0.99198	0.01065\\
0.99203	0.0107\\
0.99205	0.01075\\
0.99211	0.0108\\
0.99221	0.0109\\
0.99223	0.01095\\
0.99226	0.011\\
0.99231	0.01105\\
0.99233	0.01115\\
0.99241	0.01125\\
0.99244	0.0113\\
0.99246	0.0114\\
0.99248	0.01145\\
0.9925	0.01155\\
0.99253	0.0116\\
0.99255	0.0117\\
0.99259	0.01175\\
0.9926	0.0118\\
0.99261	0.01185\\
0.99264	0.0119\\
0.99265	0.01195\\
0.99267	0.012\\
0.99268	0.01205\\
0.99269	0.0121\\
0.9927	0.01215\\
0.99271	0.0122\\
0.99276	0.01225\\
0.99277	0.01235\\
0.99278	0.0124\\
0.9928	0.01245\\
0.99285	0.0125\\
0.99286	0.01255\\
0.99289	0.0126\\
0.99294	0.0127\\
0.99296	0.01275\\
0.99298	0.0128\\
0.99299	0.0129\\
0.99301	0.01295\\
0.99302	0.01305\\
0.99305	0.0131\\
0.99306	0.0132\\
0.99309	0.0133\\
0.9931	0.01335\\
0.99311	0.0134\\
0.99313	0.01345\\
0.99314	0.0135\\
0.99315	0.01355\\
0.99316	0.0136\\
0.99319	0.01365\\
0.99321	0.01375\\
0.99323	0.0138\\
0.99324	0.01385\\
0.99326	0.01395\\
0.99328	0.014\\
0.99333	0.0141\\
0.99336	0.01415\\
0.99337	0.0142\\
0.99338	0.01425\\
0.99339	0.0143\\
0.9934	0.0144\\
0.99341	0.01445\\
0.99343	0.0145\\
0.99345	0.01455\\
0.99347	0.0146\\
0.99348	0.01475\\
0.9935	0.0148\\
0.99351	0.0149\\
0.99352	0.01505\\
0.99354	0.0151\\
0.99355	0.01515\\
0.99357	0.0153\\
0.99358	0.01535\\
0.99359	0.0154\\
0.99361	0.01545\\
0.99363	0.0155\\
0.99368	0.01555\\
0.99372	0.01565\\
0.99373	0.01575\\
0.99374	0.0158\\
0.99375	0.01585\\
0.99378	0.0159\\
0.99381	0.01595\\
0.99383	0.01605\\
0.99384	0.01615\\
0.99386	0.0162\\
0.99387	0.0163\\
0.99388	0.01635\\
0.99391	0.01645\\
0.99392	0.0165\\
0.99393	0.01655\\
0.99397	0.01665\\
0.99398	0.01675\\
0.99399	0.0168\\
0.99401	0.0169\\
0.99402	0.017\\
0.99403	0.01705\\
0.99405	0.0171\\
0.99406	0.01715\\
0.99407	0.0173\\
0.99412	0.0174\\
0.99413	0.01745\\
0.99415	0.01755\\
0.99416	0.01765\\
0.99418	0.0177\\
0.99419	0.01795\\
0.9942	0.01805\\
0.99422	0.0181\\
0.99423	0.01815\\
0.99425	0.01825\\
0.99426	0.0183\\
0.99427	0.01845\\
0.99428	0.01855\\
0.99429	0.0186\\
0.9943	0.01865\\
0.99432	0.0187\\
0.99433	0.01875\\
0.99434	0.0188\\
0.99435	0.0189\\
0.99437	0.01895\\
0.99438	0.0191\\
0.9944	0.0192\\
0.99441	0.0193\\
0.99442	0.0194\\
0.99443	0.0195\\
0.99445	0.01965\\
0.99448	0.0197\\
0.99449	0.01975\\
0.9945	0.01985\\
0.99451	0.0199\\
0.99452	0.01995\\
0.99454	0.02\\
0.99455	0.02005\\
0.99456	0.02015\\
0.99458	0.0202\\
0.9946	0.0203\\
0.99462	0.02045\\
0.99463	0.0205\\
0.99464	0.02055\\
0.99465	0.0206\\
0.99469	0.02065\\
0.99471	0.0207\\
0.99472	0.0208\\
0.99473	0.02085\\
0.99474	0.021\\
0.99477	0.02105\\
0.9948	0.0212\\
0.99481	0.02125\\
0.99482	0.0213\\
0.99483	0.02135\\
0.99484	0.0215\\
0.99485	0.02165\\
0.99486	0.02175\\
0.99487	0.0218\\
0.99488	0.02185\\
0.99489	0.02195\\
0.99491	0.02205\\
0.99493	0.0222\\
0.99494	0.02225\\
0.99495	0.0223\\
0.99496	0.02245\\
0.99497	0.0225\\
0.99498	0.0226\\
0.99499	0.0227\\
0.995	0.0229\\
0.99502	0.023\\
0.99503	0.02305\\
0.99504	0.02315\\
0.99505	0.0232\\
0.99506	0.02325\\
0.99507	0.02335\\
0.99508	0.0235\\
0.99509	0.02365\\
0.99512	0.0237\\
0.99514	0.02375\\
0.99515	0.02385\\
0.99516	0.0239\\
0.99518	0.024\\
0.9952	0.0241\\
0.99521	0.0242\\
0.99522	0.0243\\
0.99523	0.0244\\
0.99525	0.02455\\
0.99526	0.0246\\
0.99527	0.02465\\
0.99528	0.0248\\
0.99529	0.02495\\
0.9953	0.025\\
0.99532	0.02515\\
0.99533	0.0253\\
0.99535	0.0254\\
0.99536	0.02555\\
0.99538	0.02565\\
0.99539	0.0257\\
0.9954	0.02585\\
0.99541	0.0259\\
0.99542	0.026\\
0.99543	0.02615\\
0.99544	0.0262\\
0.99545	0.0263\\
0.99546	0.02635\\
0.99547	0.0264\\
0.99548	0.02645\\
0.99549	0.0265\\
0.99551	0.02665\\
0.99552	0.02675\\
0.99553	0.0268\\
0.99554	0.02695\\
0.99557	0.027\\
0.99558	0.0271\\
0.99559	0.02725\\
0.99561	0.0273\\
0.99562	0.02735\\
0.99563	0.0274\\
0.99564	0.02745\\
0.99565	0.0275\\
0.99566	0.02765\\
0.99567	0.0277\\
0.9957	0.0278\\
0.99571	0.02795\\
0.99572	0.0281\\
0.99573	0.02825\\
0.99574	0.0283\\
0.99575	0.02835\\
0.99576	0.0284\\
0.99577	0.02855\\
0.99578	0.02865\\
0.99579	0.02875\\
0.9958	0.0288\\
0.99581	0.029\\
0.99582	0.0291\\
0.99583	0.0292\\
0.99584	0.0293\\
0.99585	0.0295\\
0.99586	0.02965\\
0.99587	0.02975\\
0.99588	0.02995\\
0.99589	0.0301\\
0.99591	0.0303\\
0.99593	0.03035\\
0.99594	0.0304\\
0.99595	0.03045\\
0.99596	0.0306\\
0.99597	0.0308\\
0.99598	0.03085\\
0.99599	0.03105\\
0.996	0.0311\\
0.99604	0.0312\\
0.99605	0.03135\\
0.99606	0.03175\\
0.99607	0.0319\\
0.99608	0.03205\\
0.99609	0.0322\\
0.9961	0.03235\\
0.99611	0.03245\\
0.99612	0.03255\\
0.99613	0.0326\\
0.99614	0.03265\\
0.99615	0.0328\\
0.99616	0.03305\\
0.99617	0.03315\\
0.99618	0.03325\\
0.99619	0.03335\\
0.9962	0.0336\\
0.99621	0.0337\\
0.99623	0.03375\\
0.99624	0.0338\\
0.99625	0.0339\\
0.99626	0.034\\
0.99627	0.0341\\
0.99628	0.0343\\
0.99629	0.0345\\
0.9963	0.03465\\
0.99631	0.0347\\
0.99632	0.0348\\
0.99633	0.0349\\
0.99634	0.035\\
0.99635	0.03515\\
0.99636	0.03525\\
0.99637	0.03545\\
0.99638	0.0356\\
0.99639	0.0358\\
0.9964	0.03595\\
0.99641	0.0362\\
0.99642	0.03625\\
0.99643	0.03635\\
0.99644	0.0365\\
0.99645	0.0366\\
0.99646	0.03675\\
0.99647	0.0369\\
0.99648	0.037\\
0.9965	0.0372\\
0.99651	0.0373\\
0.99652	0.0374\\
0.99653	0.0375\\
0.99654	0.03765\\
0.99655	0.03805\\
0.99656	0.03825\\
0.99657	0.03835\\
0.99658	0.03875\\
0.99659	0.0389\\
0.9966	0.03895\\
0.99661	0.039\\
0.99662	0.0392\\
0.99663	0.0393\\
0.99664	0.03945\\
0.99665	0.03985\\
0.99666	0.04015\\
0.99667	0.0405\\
0.99668	0.04055\\
0.99669	0.04065\\
0.9967	0.0407\\
0.99671	0.0408\\
0.99672	0.04095\\
0.99673	0.0413\\
0.99675	0.0414\\
0.99676	0.0416\\
0.99677	0.04175\\
0.99678	0.0419\\
0.99679	0.0422\\
0.9968	0.04245\\
0.99681	0.0426\\
0.99682	0.0427\\
0.99683	0.0428\\
0.99684	0.0429\\
0.99685	0.0431\\
0.99686	0.0433\\
0.99687	0.0435\\
0.99688	0.0436\\
0.99689	0.0437\\
0.9969	0.0439\\
0.99691	0.0441\\
0.99692	0.04435\\
0.99693	0.0444\\
0.99694	0.04475\\
0.99695	0.0449\\
0.99696	0.045\\
0.99697	0.0451\\
0.99698	0.04525\\
0.99699	0.04535\\
0.997	0.04545\\
0.99701	0.0456\\
0.99702	0.04585\\
0.99703	0.046\\
0.99704	0.0463\\
0.99705	0.0466\\
0.99706	0.04675\\
0.99707	0.0472\\
0.99708	0.04735\\
0.99709	0.0474\\
0.9971	0.04765\\
0.99711	0.0478\\
0.99712	0.04785\\
0.99713	0.0479\\
0.99714	0.04815\\
0.99715	0.0486\\
0.99716	0.04875\\
0.99717	0.04895\\
0.99718	0.0491\\
0.99719	0.0492\\
0.9972	0.04935\\
0.99721	0.0495\\
0.99722	0.04975\\
0.99723	0.05\\
0.99724	0.05015\\
0.99725	0.0504\\
0.99726	0.05065\\
0.99727	0.05075\\
0.99728	0.05085\\
0.99729	0.05125\\
0.9973	0.05145\\
0.99731	0.0518\\
0.99732	0.052\\
0.99733	0.0521\\
0.99734	0.05245\\
0.99735	0.0528\\
0.99736	0.05315\\
0.99737	0.05335\\
0.99738	0.05375\\
0.99739	0.05415\\
0.9974	0.0542\\
0.99741	0.0544\\
0.99742	0.05475\\
0.99743	0.055\\
0.99744	0.0553\\
0.99745	0.0554\\
0.99746	0.05565\\
0.99747	0.0557\\
0.99748	0.056\\
0.99749	0.0562\\
0.9975	0.0565\\
0.99751	0.05675\\
0.99752	0.057\\
0.99753	0.05715\\
0.99754	0.0573\\
0.99755	0.0574\\
0.99756	0.05785\\
0.99757	0.058\\
0.99758	0.0585\\
0.99759	0.0586\\
0.9976	0.0587\\
0.99761	0.05905\\
0.99762	0.0593\\
0.99763	0.0595\\
0.99764	0.0598\\
0.99765	0.0599\\
0.99766	0.0607\\
0.99767	0.06095\\
0.99768	0.06135\\
0.99769	0.0618\\
0.9977	0.0621\\
0.99771	0.0624\\
0.99772	0.0627\\
0.99773	0.06295\\
0.99774	0.0632\\
0.99775	0.0634\\
0.99776	0.0639\\
0.99777	0.0643\\
0.99778	0.06465\\
0.99779	0.06495\\
0.9978	0.0655\\
0.99781	0.06565\\
0.99782	0.06585\\
0.99783	0.06625\\
0.99784	0.06655\\
0.99785	0.067\\
0.99786	0.0674\\
0.99787	0.06785\\
0.99788	0.06825\\
0.99789	0.0687\\
0.9979	0.06895\\
0.99791	0.06945\\
0.99792	0.0698\\
0.99793	0.07035\\
0.99794	0.07075\\
0.99795	0.07095\\
0.99796	0.0714\\
0.99797	0.07155\\
0.99798	0.0719\\
0.99799	0.07235\\
0.998	0.07265\\
0.99801	0.07305\\
0.99802	0.0735\\
0.99803	0.0739\\
0.99804	0.07435\\
0.99805	0.07455\\
0.99806	0.075\\
0.99807	0.0752\\
0.99808	0.07545\\
0.99809	0.0759\\
0.9981	0.07645\\
0.99811	0.07705\\
0.99812	0.07785\\
0.99813	0.07825\\
0.99814	0.07855\\
0.99815	0.07905\\
0.99816	0.07935\\
0.99817	0.07985\\
0.99818	0.08015\\
0.99819	0.0803\\
0.9982	0.08055\\
0.99821	0.0809\\
0.99822	0.0814\\
0.99823	0.08185\\
0.99824	0.08255\\
0.99825	0.08325\\
0.99826	0.08345\\
0.99827	0.0841\\
0.99828	0.0845\\
0.99829	0.08465\\
0.9983	0.08495\\
0.99831	0.0855\\
0.99832	0.08575\\
0.99833	0.08615\\
0.99834	0.08665\\
0.99835	0.0871\\
0.99836	0.0878\\
0.99837	0.0884\\
0.99838	0.08875\\
0.99839	0.08945\\
0.9984	0.0901\\
0.99841	0.09055\\
0.99842	0.091\\
0.99843	0.0917\\
0.99844	0.0922\\
0.99845	0.0931\\
0.99846	0.0939\\
0.99847	0.0945\\
0.99848	0.095\\
0.99849	0.0956\\
0.9985	0.09615\\
0.99851	0.0969\\
0.99852	0.09735\\
0.99853	0.09765\\
0.99854	0.0983\\
0.99855	0.0989\\
0.99856	0.09925\\
0.99857	0.0998\\
0.99858	0.1002\\
};
\addlegendentry{\su{}}

\addplot[name path = singleUrllcHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97185	0.0013093\\
0.97529	0.0013463\\
0.97597	0.0013834\\
0.97658	0.0014207\\
0.97733	0.001458\\
0.97737	0.0014954\\
0.97858	0.001533\\
0.97943	0.0015706\\
0.98006	0.0016084\\
0.98055	0.0016463\\
0.98085	0.0016842\\
0.98121	0.0017222\\
0.98132	0.0017604\\
0.98173	0.0018369\\
0.98197	0.0018753\\
0.98255	0.0019138\\
0.98284	0.0019523\\
0.98319	0.001991\\
0.98329	0.0020297\\
0.98332	0.0020685\\
0.98365	0.0021074\\
0.9838	0.0021463\\
0.98385	0.0021853\\
0.98422	0.0022244\\
0.98454	0.0022636\\
0.98481	0.0023028\\
0.98484	0.0023421\\
0.98498	0.0023814\\
0.98532	0.0024209\\
0.98571	0.0024603\\
0.98596	0.0024999\\
0.98617	0.0025395\\
0.98629	0.0026189\\
0.98632	0.0026587\\
0.98646	0.0026985\\
0.98664	0.0027384\\
0.98677	0.0027784\\
0.98691	0.0028184\\
0.98694	0.0028585\\
0.98703	0.0028986\\
0.98713	0.0029388\\
0.98721	0.002979\\
0.98724	0.0030193\\
0.98725	0.0030596\\
0.98726	0.0030999\\
0.98738	0.0031404\\
0.98748	0.0031808\\
0.98753	0.0032213\\
0.98756	0.0032619\\
0.98773	0.0033025\\
0.98774	0.0033432\\
0.98785	0.0033839\\
0.98797	0.0034246\\
0.98802	0.0034654\\
0.98806	0.0035062\\
0.9881	0.0035471\\
0.98811	0.003588\\
0.98812	0.0036289\\
0.98816	0.0037109\\
0.98838	0.003752\\
0.98839	0.0037931\\
0.9884	0.0038754\\
0.98842	0.0039167\\
0.98844	0.0039579\\
0.9885	0.0039992\\
0.98861	0.0040405\\
0.98869	0.0040819\\
0.98877	0.0041233\\
0.98887	0.0041647\\
0.98895	0.0042062\\
0.98906	0.0042892\\
0.9892	0.0043724\\
0.98923	0.004414\\
0.98928	0.0044557\\
0.98939	0.0044974\\
0.9894	0.0045391\\
0.98945	0.0045809\\
0.98946	0.0046645\\
0.98973	0.0047064\\
0.98977	0.0047902\\
0.98985	0.0048321\\
0.98993	0.0048741\\
0.98995	0.0049161\\
0.98997	0.0049581\\
0.99014	0.0050001\\
0.99021	0.0050422\\
0.99026	0.0050843\\
0.99028	0.0051265\\
0.99032	0.0051686\\
0.99035	0.0052108\\
0.99037	0.005253\\
0.99045	0.0052953\\
0.9905	0.0053375\\
0.99057	0.0054221\\
0.99064	0.0055068\\
0.99067	0.0055492\\
0.99077	0.0055917\\
0.99081	0.0056341\\
0.99085	0.005719\\
0.99088	0.0057616\\
0.99095	0.0058466\\
0.991	0.0058892\\
0.99104	0.0059744\\
0.99108	0.0061025\\
0.99111	0.0061452\\
0.99114	0.0061879\\
0.99115	0.0062734\\
0.99116	0.0063162\\
0.99117	0.006359\\
0.9912	0.0064019\\
0.99122	0.0064447\\
0.99126	0.0065305\\
0.99128	0.0066164\\
0.99129	0.0066593\\
0.9913	0.0067023\\
0.99134	0.0067453\\
0.99136	0.0067883\\
0.99139	0.0068314\\
0.99141	0.0068744\\
0.99143	0.0069606\\
0.99146	0.0070037\\
0.9915	0.0070468\\
0.99151	0.00709\\
0.99153	0.0071331\\
0.99158	0.0071763\\
0.99164	0.0072627\\
0.99165	0.007306\\
0.99171	0.0073925\\
0.99174	0.0074358\\
0.99177	0.0074791\\
0.99179	0.0075224\\
0.9918	0.0076091\\
0.99183	0.0076525\\
0.99186	0.0076958\\
0.99193	0.0077392\\
0.99196	0.0077827\\
0.99198	0.0078261\\
0.99203	0.0078695\\
0.99205	0.007913\\
0.99211	0.0079565\\
0.99221	0.0080435\\
0.99223	0.008087\\
0.99226	0.0081306\\
0.99231	0.0081741\\
0.99233	0.0082613\\
0.99241	0.0083485\\
0.99244	0.0083921\\
0.99246	0.0084795\\
0.99248	0.0085231\\
0.9925	0.0086105\\
0.99253	0.0086542\\
0.99255	0.0087417\\
0.99259	0.0087855\\
0.9926	0.0088293\\
0.99261	0.0088731\\
0.99264	0.0089169\\
0.99265	0.0089607\\
0.99267	0.0090045\\
0.99268	0.0090483\\
0.99269	0.0090922\\
0.9927	0.0091361\\
0.99271	0.0091799\\
0.99276	0.0092238\\
0.99277	0.0093117\\
0.99278	0.0093556\\
0.9928	0.0093995\\
0.99285	0.0094435\\
0.99286	0.0094875\\
0.99289	0.0095315\\
0.99294	0.0096195\\
0.99296	0.0096635\\
0.99298	0.0097075\\
0.99299	0.0097956\\
0.99301	0.0098397\\
0.99302	0.0099279\\
0.99305	0.009972\\
0.99306	0.01006\\
0.99309	0.010148\\
0.9931	0.010193\\
0.99311	0.010237\\
0.99313	0.010281\\
0.99314	0.010325\\
0.99315	0.010369\\
0.99316	0.010414\\
0.99319	0.010458\\
0.99321	0.010546\\
0.99323	0.010591\\
0.99324	0.010635\\
0.99326	0.010723\\
0.99328	0.010768\\
0.99333	0.010856\\
0.99336	0.010901\\
0.99337	0.010945\\
0.99338	0.010989\\
0.99339	0.011034\\
0.9934	0.011123\\
0.99341	0.011167\\
0.99343	0.011211\\
0.99345	0.011256\\
0.99347	0.0113\\
0.99348	0.011434\\
0.9935	0.011478\\
0.99351	0.011567\\
0.99352	0.011701\\
0.99354	0.011745\\
0.99355	0.01179\\
0.99357	0.011923\\
0.99358	0.011968\\
0.99359	0.012012\\
0.99361	0.012057\\
0.99363	0.012102\\
0.99368	0.012146\\
0.99372	0.012235\\
0.99373	0.012325\\
0.99374	0.012369\\
0.99375	0.012414\\
0.99378	0.012459\\
0.99381	0.012503\\
0.99383	0.012593\\
0.99384	0.012682\\
0.99386	0.012727\\
0.99387	0.012816\\
0.99388	0.012861\\
0.99391	0.012951\\
0.99392	0.012995\\
0.99393	0.01304\\
0.99397	0.01313\\
0.99398	0.013219\\
0.99399	0.013264\\
0.99401	0.013354\\
0.99402	0.013444\\
0.99403	0.013489\\
0.99405	0.013533\\
0.99406	0.013578\\
0.99407	0.013713\\
0.99412	0.013803\\
0.99413	0.013848\\
0.99415	0.013938\\
0.99416	0.014028\\
0.99418	0.014072\\
0.99419	0.014297\\
0.9942	0.014387\\
0.99422	0.014432\\
0.99423	0.014478\\
0.99425	0.014568\\
0.99426	0.014613\\
0.99427	0.014748\\
0.99428	0.014838\\
0.99429	0.014883\\
0.9943	0.014928\\
0.99432	0.014973\\
0.99433	0.015018\\
0.99434	0.015064\\
0.99435	0.015154\\
0.99437	0.015199\\
0.99438	0.015334\\
0.9944	0.015425\\
0.99441	0.015515\\
0.99442	0.015606\\
0.99443	0.015696\\
0.99445	0.015832\\
0.99448	0.015877\\
0.99449	0.015922\\
0.9945	0.016013\\
0.99451	0.016058\\
0.99452	0.016103\\
0.99454	0.016149\\
0.99455	0.016194\\
0.99456	0.016284\\
0.99458	0.01633\\
0.9946	0.01642\\
0.99462	0.016556\\
0.99463	0.016602\\
0.99464	0.016647\\
0.99465	0.016692\\
0.99469	0.016738\\
0.99471	0.016783\\
0.99472	0.016874\\
0.99473	0.016919\\
0.99474	0.017055\\
0.99477	0.017101\\
0.9948	0.017237\\
0.99481	0.017283\\
0.99482	0.017328\\
0.99483	0.017373\\
0.99484	0.01751\\
0.99485	0.017646\\
0.99486	0.017737\\
0.99487	0.017783\\
0.99488	0.017828\\
0.99489	0.017919\\
0.99491	0.01801\\
0.99493	0.018147\\
0.99494	0.018192\\
0.99495	0.018238\\
0.99496	0.018375\\
0.99497	0.01842\\
0.99498	0.018511\\
0.99499	0.018602\\
0.995	0.018785\\
0.99502	0.018876\\
0.99503	0.018922\\
0.99504	0.019013\\
0.99505	0.019059\\
0.99506	0.019104\\
0.99507	0.019196\\
0.99508	0.019333\\
0.99509	0.01947\\
0.99512	0.019515\\
0.99514	0.019561\\
0.99515	0.019652\\
0.99516	0.019698\\
0.99518	0.01979\\
0.9952	0.019881\\
0.99521	0.019972\\
0.99522	0.020064\\
0.99523	0.020155\\
0.99525	0.020293\\
0.99526	0.020339\\
0.99527	0.020384\\
0.99528	0.020522\\
0.99529	0.020659\\
0.9953	0.020705\\
0.99532	0.020842\\
0.99533	0.02098\\
0.99535	0.021072\\
0.99536	0.021209\\
0.99538	0.021301\\
0.99539	0.021347\\
0.9954	0.021484\\
0.99541	0.02153\\
0.99542	0.021622\\
0.99543	0.02176\\
0.99544	0.021806\\
0.99545	0.021898\\
0.99546	0.021944\\
0.99547	0.021989\\
0.99548	0.022035\\
0.99549	0.022081\\
0.99551	0.022219\\
0.99552	0.022311\\
0.99553	0.022357\\
0.99554	0.022495\\
0.99557	0.022541\\
0.99558	0.022633\\
0.99559	0.022771\\
0.99561	0.022817\\
0.99562	0.022863\\
0.99563	0.022909\\
0.99564	0.022955\\
0.99565	0.023001\\
0.99566	0.023139\\
0.99567	0.023185\\
0.9957	0.023277\\
0.99571	0.023415\\
0.99572	0.023554\\
0.99573	0.023692\\
0.99574	0.023738\\
0.99575	0.023784\\
0.99576	0.02383\\
0.99577	0.023968\\
0.99578	0.024061\\
0.99579	0.024153\\
0.9958	0.024199\\
0.99581	0.024384\\
0.99582	0.024476\\
0.99583	0.024568\\
0.99584	0.02466\\
0.99585	0.024845\\
0.99586	0.024984\\
0.99587	0.025076\\
0.99588	0.025261\\
0.99589	0.025399\\
0.99591	0.025584\\
0.99593	0.025631\\
0.99594	0.025677\\
0.99595	0.025723\\
0.99596	0.025862\\
0.99597	0.026047\\
0.99598	0.026093\\
0.99599	0.026278\\
0.996	0.026324\\
0.99604	0.026417\\
0.99605	0.026556\\
0.99606	0.026926\\
0.99607	0.027065\\
0.99608	0.027204\\
0.99609	0.027344\\
0.9961	0.027483\\
0.99611	0.027575\\
0.99612	0.027668\\
0.99613	0.027714\\
0.99614	0.027761\\
0.99615	0.0279\\
0.99616	0.028132\\
0.99617	0.028225\\
0.99618	0.028318\\
0.99619	0.02841\\
0.9962	0.028643\\
0.99621	0.028736\\
0.99623	0.028782\\
0.99624	0.028828\\
0.99625	0.028921\\
0.99626	0.029014\\
0.99627	0.029107\\
0.99628	0.029293\\
0.99629	0.029479\\
0.9963	0.029619\\
0.99631	0.029665\\
0.99632	0.029758\\
0.99633	0.029851\\
0.99634	0.029944\\
0.99635	0.030084\\
0.99636	0.030177\\
0.99637	0.030363\\
0.99638	0.030503\\
0.99639	0.030689\\
0.9964	0.030828\\
0.99641	0.031061\\
0.99642	0.031108\\
0.99643	0.031201\\
0.99644	0.031341\\
0.99645	0.031434\\
0.99646	0.031574\\
0.99647	0.031714\\
0.99648	0.031807\\
0.9965	0.031994\\
0.99651	0.032087\\
0.99652	0.03218\\
0.99653	0.032273\\
0.99654	0.032413\\
0.99655	0.032787\\
0.99656	0.032973\\
0.99657	0.033067\\
0.99658	0.03344\\
0.99659	0.033581\\
0.9966	0.033627\\
0.99661	0.033674\\
0.99662	0.033861\\
0.99663	0.033954\\
0.99664	0.034095\\
0.99665	0.034469\\
0.99666	0.034749\\
0.99667	0.035077\\
0.99668	0.035124\\
0.99669	0.035217\\
0.9967	0.035264\\
0.99671	0.035358\\
0.99672	0.035498\\
0.99673	0.035826\\
0.99675	0.03592\\
0.99676	0.036107\\
0.99677	0.036247\\
0.99678	0.036388\\
0.99679	0.036669\\
0.9968	0.036903\\
0.99681	0.037044\\
0.99682	0.037138\\
0.99683	0.037232\\
0.99684	0.037325\\
0.99685	0.037513\\
0.99686	0.037701\\
0.99687	0.037888\\
0.99688	0.037982\\
0.99689	0.038076\\
0.9969	0.038264\\
0.99691	0.038452\\
0.99692	0.038686\\
0.99693	0.038733\\
0.99694	0.039062\\
0.99695	0.039203\\
0.99696	0.039297\\
0.99697	0.039391\\
0.99698	0.039532\\
0.99699	0.039626\\
0.997	0.03972\\
0.99701	0.039861\\
0.99702	0.040096\\
0.99703	0.040237\\
0.99704	0.040519\\
0.99705	0.040801\\
0.99706	0.040942\\
0.99707	0.041366\\
0.99708	0.041507\\
0.99709	0.041554\\
0.9971	0.04179\\
0.99711	0.041931\\
0.99712	0.041978\\
0.99713	0.042025\\
0.99714	0.04226\\
0.99715	0.042684\\
0.99716	0.042826\\
0.99717	0.043014\\
0.99718	0.043156\\
0.99719	0.04325\\
0.9972	0.043391\\
0.99721	0.043533\\
0.99722	0.043768\\
0.99723	0.044004\\
0.99724	0.044146\\
0.99725	0.044382\\
0.99726	0.044617\\
0.99727	0.044712\\
0.99728	0.044806\\
0.99729	0.045184\\
0.9973	0.045373\\
0.99731	0.045703\\
0.99732	0.045892\\
0.99733	0.045986\\
0.99734	0.046317\\
0.99735	0.046648\\
0.99736	0.046978\\
0.99737	0.047168\\
0.99738	0.047546\\
0.99739	0.047924\\
0.9974	0.047971\\
0.99741	0.04816\\
0.99742	0.048492\\
0.99743	0.048728\\
0.99744	0.049012\\
0.99745	0.049107\\
0.99746	0.049343\\
0.99747	0.049391\\
0.99748	0.049675\\
0.99749	0.049864\\
0.9975	0.050148\\
0.99751	0.050385\\
0.99752	0.050622\\
0.99753	0.050764\\
0.99754	0.050906\\
0.99755	0.051001\\
0.99756	0.051427\\
0.99757	0.05157\\
0.99758	0.052044\\
0.99759	0.052138\\
0.9976	0.052233\\
0.99761	0.052565\\
0.99762	0.052802\\
0.99763	0.052992\\
0.99764	0.053277\\
0.99765	0.053372\\
0.99766	0.054131\\
0.99767	0.054368\\
0.99768	0.054748\\
0.99769	0.055176\\
0.9977	0.055461\\
0.99771	0.055746\\
0.99772	0.056031\\
0.99773	0.056268\\
0.99774	0.056506\\
0.99775	0.056696\\
0.99776	0.057172\\
0.99777	0.057552\\
0.99778	0.057885\\
0.99779	0.05817\\
0.9978	0.058694\\
0.99781	0.058836\\
0.99782	0.059027\\
0.99783	0.059408\\
0.99784	0.059693\\
0.99785	0.060122\\
0.99786	0.060503\\
0.99787	0.060931\\
0.99788	0.061313\\
0.99789	0.061741\\
0.9979	0.06198\\
0.99791	0.062456\\
0.99792	0.06279\\
0.99793	0.063315\\
0.99794	0.063696\\
0.99795	0.063887\\
0.99796	0.064316\\
0.99797	0.064459\\
0.99798	0.064793\\
0.99799	0.065223\\
0.998	0.065509\\
0.99801	0.065891\\
0.99802	0.066321\\
0.99803	0.066703\\
0.99804	0.067133\\
0.99805	0.067324\\
0.99806	0.067754\\
0.99807	0.067945\\
0.99808	0.068184\\
0.99809	0.068614\\
0.9981	0.06914\\
0.99811	0.069714\\
0.99812	0.070479\\
0.99813	0.070862\\
0.99814	0.071149\\
0.99815	0.071627\\
0.99816	0.071914\\
0.99817	0.072393\\
0.99818	0.07268\\
0.99819	0.072824\\
0.9982	0.073063\\
0.99821	0.073398\\
0.99822	0.073877\\
0.99823	0.074308\\
0.99824	0.074979\\
0.99825	0.07565\\
0.99826	0.075842\\
0.99827	0.076465\\
0.99828	0.076848\\
0.99829	0.076992\\
0.9983	0.07728\\
0.99831	0.077807\\
0.99832	0.078047\\
0.99833	0.078431\\
0.99834	0.078911\\
0.99835	0.079343\\
0.99836	0.080014\\
0.99837	0.08059\\
0.99838	0.080926\\
0.99839	0.081599\\
0.9984	0.082223\\
0.99841	0.082655\\
0.99842	0.083088\\
0.99843	0.08376\\
0.99844	0.084241\\
0.99845	0.085106\\
0.99846	0.085875\\
0.99847	0.086453\\
0.99848	0.086933\\
0.99849	0.087511\\
0.9985	0.08804\\
0.99851	0.088762\\
0.99852	0.089195\\
0.99853	0.089484\\
0.99854	0.09011\\
0.99855	0.090687\\
0.99856	0.091024\\
0.99857	0.091554\\
0.99858	0.091939\\
0.99859	0.093096\\
0.9986	0.093529\\
0.99861	0.094445\\
0.99862	0.09565\\
0.99863	0.096132\\
0.99864	0.096518\\
0.99865	0.097049\\
0.99866	0.097435\\
0.99867	0.097917\\
0.99868	0.098303\\
0.99869	0.09893\\
0.9987	0.099413\\
0.99871	0.10052\\
};

\addplot[name path = singleUrllcLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97185	0.0041907\\
0.97529	0.0042537\\
0.97597	0.0043166\\
0.97658	0.0043793\\
0.97733	0.004442\\
0.97737	0.0045046\\
0.97858	0.004567\\
0.97943	0.0046294\\
0.98006	0.0046916\\
0.98055	0.0047537\\
0.98085	0.0048158\\
0.98121	0.0048778\\
0.98132	0.0049396\\
0.98173	0.0050631\\
0.98197	0.0051247\\
0.98255	0.0051862\\
0.98284	0.0052477\\
0.98319	0.005309\\
0.98329	0.0053703\\
0.98332	0.0054315\\
0.98365	0.0054926\\
0.9838	0.0055537\\
0.98385	0.0056147\\
0.98422	0.0056756\\
0.98454	0.0057364\\
0.98481	0.0057972\\
0.98484	0.0058579\\
0.98498	0.0059186\\
0.98532	0.0059791\\
0.98571	0.0060397\\
0.98596	0.0061001\\
0.98617	0.0061605\\
0.98629	0.0062811\\
0.98632	0.0063413\\
0.98646	0.0064015\\
0.98664	0.0064616\\
0.98677	0.0065216\\
0.98691	0.0065816\\
0.98694	0.0066415\\
0.98703	0.0067014\\
0.98713	0.0067612\\
0.98721	0.006821\\
0.98724	0.0068807\\
0.98725	0.0069404\\
0.98726	0.0070001\\
0.98738	0.0070596\\
0.98748	0.0071192\\
0.98753	0.0071787\\
0.98756	0.0072381\\
0.98773	0.0072975\\
0.98774	0.0073568\\
0.98785	0.0074161\\
0.98797	0.0074754\\
0.98802	0.0075346\\
0.98806	0.0075938\\
0.9881	0.0076529\\
0.98811	0.007712\\
0.98812	0.0077711\\
0.98816	0.0078891\\
0.98838	0.007948\\
0.98839	0.0080069\\
0.9884	0.0081246\\
0.98842	0.0081833\\
0.98844	0.0082421\\
0.9885	0.0083008\\
0.98861	0.0083595\\
0.98869	0.0084181\\
0.98877	0.0084767\\
0.98887	0.0085353\\
0.98895	0.0085938\\
0.98906	0.0087108\\
0.9892	0.0088276\\
0.98923	0.008886\\
0.98928	0.0089443\\
0.98939	0.0090026\\
0.9894	0.0090609\\
0.98945	0.0091191\\
0.98946	0.0092355\\
0.98973	0.0092936\\
0.98977	0.0094098\\
0.98985	0.0094679\\
0.98993	0.0095259\\
0.98995	0.0095839\\
0.98997	0.0096419\\
0.99014	0.0096999\\
0.99021	0.0097578\\
0.99026	0.0098157\\
0.99028	0.0098735\\
0.99032	0.0099314\\
0.99035	0.0099892\\
0.99037	0.010047\\
0.99045	0.010105\\
0.9905	0.010162\\
0.99057	0.010278\\
0.99064	0.010393\\
0.99067	0.010451\\
0.99077	0.010508\\
0.99081	0.010566\\
0.99085	0.010681\\
0.99088	0.010738\\
0.99095	0.010853\\
0.991	0.010911\\
0.99104	0.011026\\
0.99108	0.011198\\
0.99111	0.011255\\
0.99114	0.011312\\
0.99115	0.011427\\
0.99116	0.011484\\
0.99117	0.011541\\
0.9912	0.011598\\
0.99122	0.011655\\
0.99126	0.011769\\
0.99128	0.011884\\
0.99129	0.011941\\
0.9913	0.011998\\
0.99134	0.012055\\
0.99136	0.012112\\
0.99139	0.012169\\
0.99141	0.012226\\
0.99143	0.012339\\
0.99146	0.012396\\
0.9915	0.012453\\
0.99151	0.01251\\
0.99153	0.012567\\
0.99158	0.012624\\
0.99164	0.012737\\
0.99165	0.012794\\
0.99171	0.012908\\
0.99174	0.012964\\
0.99177	0.013021\\
0.99179	0.013078\\
0.9918	0.013191\\
0.99183	0.013248\\
0.99186	0.013304\\
0.99193	0.013361\\
0.99196	0.013417\\
0.99198	0.013474\\
0.99203	0.01353\\
0.99205	0.013587\\
0.99211	0.013644\\
0.99221	0.013756\\
0.99223	0.013813\\
0.99226	0.013869\\
0.99231	0.013926\\
0.99233	0.014039\\
0.99241	0.014151\\
0.99244	0.014208\\
0.99246	0.014321\\
0.99248	0.014377\\
0.9925	0.014489\\
0.99253	0.014546\\
0.99255	0.014658\\
0.99259	0.014715\\
0.9926	0.014771\\
0.99261	0.014827\\
0.99264	0.014883\\
0.99265	0.014939\\
0.99267	0.014996\\
0.99268	0.015052\\
0.99269	0.015108\\
0.9927	0.015164\\
0.99271	0.01522\\
0.99276	0.015276\\
0.99277	0.015388\\
0.99278	0.015444\\
0.9928	0.0155\\
0.99285	0.015556\\
0.99286	0.015613\\
0.99289	0.015669\\
0.99294	0.015781\\
0.99296	0.015837\\
0.99298	0.015892\\
0.99299	0.016004\\
0.99301	0.01606\\
0.99302	0.016172\\
0.99305	0.016228\\
0.99306	0.01634\\
0.99309	0.016452\\
0.9931	0.016507\\
0.99311	0.016563\\
0.99313	0.016619\\
0.99314	0.016675\\
0.99315	0.016731\\
0.99316	0.016786\\
0.99319	0.016842\\
0.99321	0.016954\\
0.99323	0.017009\\
0.99324	0.017065\\
0.99326	0.017177\\
0.99328	0.017232\\
0.99333	0.017344\\
0.99336	0.017399\\
0.99337	0.017455\\
0.99338	0.017511\\
0.99339	0.017566\\
0.9934	0.017677\\
0.99341	0.017733\\
0.99343	0.017789\\
0.99345	0.017844\\
0.99347	0.0179\\
0.99348	0.018066\\
0.9935	0.018122\\
0.99351	0.018233\\
0.99352	0.018399\\
0.99354	0.018455\\
0.99355	0.01851\\
0.99357	0.018677\\
0.99358	0.018732\\
0.99359	0.018788\\
0.99361	0.018843\\
0.99363	0.018898\\
0.99368	0.018954\\
0.99372	0.019065\\
0.99373	0.019175\\
0.99374	0.019231\\
0.99375	0.019286\\
0.99378	0.019341\\
0.99381	0.019397\\
0.99383	0.019507\\
0.99384	0.019618\\
0.99386	0.019673\\
0.99387	0.019784\\
0.99388	0.019839\\
0.99391	0.019949\\
0.99392	0.020005\\
0.99393	0.02006\\
0.99397	0.02017\\
0.99398	0.020281\\
0.99399	0.020336\\
0.99401	0.020446\\
0.99402	0.020556\\
0.99403	0.020611\\
0.99405	0.020667\\
0.99406	0.020722\\
0.99407	0.020887\\
0.99412	0.020997\\
0.99413	0.021052\\
0.99415	0.021162\\
0.99416	0.021272\\
0.99418	0.021328\\
0.99419	0.021603\\
0.9942	0.021713\\
0.99422	0.021768\\
0.99423	0.021822\\
0.99425	0.021932\\
0.99426	0.021987\\
0.99427	0.022152\\
0.99428	0.022262\\
0.99429	0.022317\\
0.9943	0.022372\\
0.99432	0.022427\\
0.99433	0.022482\\
0.99434	0.022536\\
0.99435	0.022646\\
0.99437	0.022701\\
0.99438	0.022866\\
0.9944	0.022975\\
0.99441	0.023085\\
0.99442	0.023194\\
0.99443	0.023304\\
0.99445	0.023468\\
0.99448	0.023523\\
0.99449	0.023578\\
0.9945	0.023687\\
0.99451	0.023742\\
0.99452	0.023797\\
0.99454	0.023851\\
0.99455	0.023906\\
0.99456	0.024016\\
0.99458	0.02407\\
0.9946	0.02418\\
0.99462	0.024344\\
0.99463	0.024398\\
0.99464	0.024453\\
0.99465	0.024508\\
0.99469	0.024562\\
0.99471	0.024617\\
0.99472	0.024726\\
0.99473	0.024781\\
0.99474	0.024945\\
0.99477	0.024999\\
0.9948	0.025163\\
0.99481	0.025217\\
0.99482	0.025272\\
0.99483	0.025327\\
0.99484	0.02549\\
0.99485	0.025654\\
0.99486	0.025763\\
0.99487	0.025817\\
0.99488	0.025872\\
0.99489	0.025981\\
0.99491	0.02609\\
0.99493	0.026253\\
0.99494	0.026308\\
0.99495	0.026362\\
0.99496	0.026525\\
0.99497	0.02658\\
0.99498	0.026689\\
0.99499	0.026798\\
0.995	0.027015\\
0.99502	0.027124\\
0.99503	0.027178\\
0.99504	0.027287\\
0.99505	0.027341\\
0.99506	0.027396\\
0.99507	0.027504\\
0.99508	0.027667\\
0.99509	0.02783\\
0.99512	0.027885\\
0.99514	0.027939\\
0.99515	0.028048\\
0.99516	0.028102\\
0.99518	0.02821\\
0.9952	0.028319\\
0.99521	0.028428\\
0.99522	0.028536\\
0.99523	0.028645\\
0.99525	0.028807\\
0.99526	0.028861\\
0.99527	0.028916\\
0.99528	0.029078\\
0.99529	0.029241\\
0.9953	0.029295\\
0.99532	0.029458\\
0.99533	0.02962\\
0.99535	0.029728\\
0.99536	0.029891\\
0.99538	0.029999\\
0.99539	0.030053\\
0.9954	0.030216\\
0.99541	0.03027\\
0.99542	0.030378\\
0.99543	0.03054\\
0.99544	0.030594\\
0.99545	0.030702\\
0.99546	0.030756\\
0.99547	0.030811\\
0.99548	0.030865\\
0.99549	0.030919\\
0.99551	0.031081\\
0.99552	0.031189\\
0.99553	0.031243\\
0.99554	0.031405\\
0.99557	0.031459\\
0.99558	0.031567\\
0.99559	0.031729\\
0.99561	0.031783\\
0.99562	0.031837\\
0.99563	0.031891\\
0.99564	0.031945\\
0.99565	0.031999\\
0.99566	0.032161\\
0.99567	0.032215\\
0.9957	0.032323\\
0.99571	0.032485\\
0.99572	0.032646\\
0.99573	0.032808\\
0.99574	0.032862\\
0.99575	0.032916\\
0.99576	0.03297\\
0.99577	0.033132\\
0.99578	0.033239\\
0.99579	0.033347\\
0.9958	0.033401\\
0.99581	0.033616\\
0.99582	0.033724\\
0.99583	0.033832\\
0.99584	0.03394\\
0.99585	0.034155\\
0.99586	0.034316\\
0.99587	0.034424\\
0.99588	0.034639\\
0.99589	0.034801\\
0.99591	0.035016\\
0.99593	0.035069\\
0.99594	0.035123\\
0.99595	0.035177\\
0.99596	0.035338\\
0.99597	0.035553\\
0.99598	0.035607\\
0.99599	0.035822\\
0.996	0.035876\\
0.99604	0.035983\\
0.99605	0.036144\\
0.99606	0.036574\\
0.99607	0.036735\\
0.99608	0.036896\\
0.99609	0.037056\\
0.9961	0.037217\\
0.99611	0.037325\\
0.99612	0.037432\\
0.99613	0.037486\\
0.99614	0.037539\\
0.99615	0.0377\\
0.99616	0.037968\\
0.99617	0.038075\\
0.99618	0.038182\\
0.99619	0.03829\\
0.9962	0.038557\\
0.99621	0.038664\\
0.99623	0.038718\\
0.99624	0.038772\\
0.99625	0.038879\\
0.99626	0.038986\\
0.99627	0.039093\\
0.99628	0.039307\\
0.99629	0.039521\\
0.9963	0.039681\\
0.99631	0.039735\\
0.99632	0.039842\\
0.99633	0.039949\\
0.99634	0.040056\\
0.99635	0.040216\\
0.99636	0.040323\\
0.99637	0.040537\\
0.99638	0.040697\\
0.99639	0.040911\\
0.9964	0.041072\\
0.99641	0.041339\\
0.99642	0.041392\\
0.99643	0.041499\\
0.99644	0.041659\\
0.99645	0.041766\\
0.99646	0.041926\\
0.99647	0.042086\\
0.99648	0.042193\\
0.9965	0.042406\\
0.99651	0.042513\\
0.99652	0.04262\\
0.99653	0.042727\\
0.99654	0.042887\\
0.99655	0.043313\\
0.99656	0.043527\\
0.99657	0.043633\\
0.99658	0.04406\\
0.99659	0.044219\\
0.9966	0.044273\\
0.99661	0.044326\\
0.99662	0.044539\\
0.99663	0.044646\\
0.99664	0.044805\\
0.99665	0.045231\\
0.99666	0.045551\\
0.99667	0.045923\\
0.99668	0.045976\\
0.99669	0.046083\\
0.9967	0.046136\\
0.99671	0.046242\\
0.99672	0.046402\\
0.99673	0.046774\\
0.99675	0.04688\\
0.99676	0.047093\\
0.99677	0.047253\\
0.99678	0.047412\\
0.99679	0.047731\\
0.9968	0.047997\\
0.99681	0.048156\\
0.99682	0.048262\\
0.99683	0.048368\\
0.99684	0.048475\\
0.99685	0.048687\\
0.99686	0.048899\\
0.99687	0.049112\\
0.99688	0.049218\\
0.99689	0.049324\\
0.9969	0.049536\\
0.99691	0.049748\\
0.99692	0.050014\\
0.99693	0.050067\\
0.99694	0.050438\\
0.99695	0.050597\\
0.99696	0.050703\\
0.99697	0.050809\\
0.99698	0.050968\\
0.99699	0.051074\\
0.997	0.05118\\
0.99701	0.051339\\
0.99702	0.051604\\
0.99703	0.051763\\
0.99704	0.052081\\
0.99705	0.052399\\
0.99706	0.052558\\
0.99707	0.053034\\
0.99708	0.053193\\
0.99709	0.053246\\
0.9971	0.05351\\
0.99711	0.053669\\
0.99712	0.053722\\
0.99713	0.053775\\
0.99714	0.05404\\
0.99715	0.054516\\
0.99716	0.054674\\
0.99717	0.054886\\
0.99718	0.055044\\
0.99719	0.05515\\
0.9972	0.055309\\
0.99721	0.055467\\
0.99722	0.055732\\
0.99723	0.055996\\
0.99724	0.056154\\
0.99725	0.056418\\
0.99726	0.056683\\
0.99727	0.056788\\
0.99728	0.056894\\
0.99729	0.057316\\
0.9973	0.057527\\
0.99731	0.057897\\
0.99732	0.058108\\
0.99733	0.058214\\
0.99734	0.058583\\
0.99735	0.058952\\
0.99736	0.059322\\
0.99737	0.059532\\
0.99738	0.059954\\
0.99739	0.060376\\
0.9974	0.060429\\
0.99741	0.06064\\
0.99742	0.061008\\
0.99743	0.061272\\
0.99744	0.061588\\
0.99745	0.061693\\
0.99746	0.061957\\
0.99747	0.062009\\
0.99748	0.062325\\
0.99749	0.062536\\
0.9975	0.062852\\
0.99751	0.063115\\
0.99752	0.063378\\
0.99753	0.063536\\
0.99754	0.063694\\
0.99755	0.063799\\
0.99756	0.064273\\
0.99757	0.06443\\
0.99758	0.064956\\
0.99759	0.065062\\
0.9976	0.065167\\
0.99761	0.065535\\
0.99762	0.065798\\
0.99763	0.066008\\
0.99764	0.066323\\
0.99765	0.066428\\
0.99766	0.067269\\
0.99767	0.067532\\
0.99768	0.067952\\
0.99769	0.068424\\
0.9977	0.068739\\
0.99771	0.069054\\
0.99772	0.069369\\
0.99773	0.069632\\
0.99774	0.069894\\
0.99775	0.070104\\
0.99776	0.070628\\
0.99777	0.071048\\
0.99778	0.071415\\
0.99779	0.07173\\
0.9978	0.072306\\
0.99781	0.072464\\
0.99782	0.072673\\
0.99783	0.073092\\
0.99784	0.073407\\
0.99785	0.073878\\
0.99786	0.074297\\
0.99787	0.074769\\
0.99788	0.075187\\
0.99789	0.075659\\
0.9979	0.07592\\
0.99791	0.076444\\
0.99792	0.07681\\
0.99793	0.077385\\
0.99794	0.077804\\
0.99795	0.078013\\
0.99796	0.078484\\
0.99797	0.078641\\
0.99798	0.079007\\
0.99799	0.079477\\
0.998	0.079791\\
0.99801	0.080209\\
0.99802	0.080679\\
0.99803	0.081097\\
0.99804	0.081567\\
0.99805	0.081776\\
0.99806	0.082246\\
0.99807	0.082455\\
0.99808	0.082716\\
0.99809	0.083186\\
0.9981	0.08376\\
0.99811	0.084386\\
0.99812	0.085221\\
0.99813	0.085638\\
0.99814	0.085951\\
0.99815	0.086473\\
0.99816	0.086786\\
0.99817	0.087307\\
0.99818	0.08762\\
0.99819	0.087776\\
0.9982	0.088037\\
0.99821	0.088402\\
0.99822	0.088923\\
0.99823	0.089392\\
0.99824	0.090121\\
0.99825	0.09085\\
0.99826	0.091058\\
0.99827	0.091735\\
0.99828	0.092152\\
0.99829	0.092308\\
0.9983	0.09262\\
0.99831	0.093193\\
0.99832	0.093453\\
0.99833	0.093869\\
0.99834	0.094389\\
0.99835	0.094857\\
0.99836	0.095586\\
0.99837	0.09621\\
0.99838	0.096574\\
0.99839	0.097301\\
0.9984	0.097977\\
0.99841	0.098445\\
0.99842	0.098912\\
0.99843	0.09964\\
0.99844	0.10016\\
};
\addplot [singleUrllcColor, fill opacity=0.2, forget plot] fill between [of = singleUrllcLo and singleUrllcHi];


\addplot[dashed,dash pattern=on 4pt off 1pt on 2pt off 2pt, const plot, color=slicingColor, mark repeat=50, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=slicingColor, slicingColor}] table[row sep=crcr] {%
0.9747	0.00445\\
0.97566	0.0045\\
0.97578	0.00455\\
0.9758	0.0046\\
0.97626	0.00465\\
0.97636	0.0047\\
0.97649	0.00475\\
0.9768	0.0048\\
0.97708	0.00485\\
0.9771	0.0049\\
0.97714	0.00495\\
0.97716	0.005\\
0.97728	0.00505\\
0.97792	0.0051\\
0.978	0.00515\\
0.97814	0.0052\\
0.97824	0.00525\\
0.9783	0.0053\\
0.9785	0.00535\\
0.97892	0.0054\\
0.97901	0.00545\\
0.97906	0.0055\\
0.97912	0.00555\\
0.97923	0.0056\\
0.97938	0.00565\\
0.97949	0.0057\\
0.97983	0.00575\\
0.97987	0.0058\\
0.97994	0.00585\\
0.97995	0.0059\\
0.98007	0.00595\\
0.98011	0.006\\
0.98041	0.00605\\
0.98053	0.0061\\
0.9806	0.00615\\
0.98085	0.0062\\
0.98089	0.00625\\
0.981	0.0063\\
0.98116	0.00635\\
0.9812	0.0064\\
0.98122	0.00645\\
0.98127	0.0065\\
0.98128	0.00655\\
0.9813	0.0066\\
0.98132	0.00665\\
0.98133	0.0067\\
0.98137	0.00675\\
0.98138	0.0068\\
0.9814	0.00685\\
0.98166	0.0069\\
0.9817	0.00695\\
0.98186	0.007\\
0.982	0.00705\\
0.98201	0.0071\\
0.98206	0.00715\\
0.98213	0.0072\\
0.9823	0.0073\\
0.98234	0.00735\\
0.98238	0.0074\\
0.9824	0.00745\\
0.98243	0.00755\\
0.98252	0.0076\\
0.98255	0.00765\\
0.98256	0.0077\\
0.98267	0.00775\\
0.98272	0.0078\\
0.98275	0.0079\\
0.98283	0.00795\\
0.98294	0.008\\
0.98311	0.00805\\
0.98314	0.0081\\
0.98317	0.00815\\
0.98328	0.0082\\
0.98332	0.00825\\
0.98333	0.0083\\
0.98357	0.00835\\
0.98358	0.0084\\
0.98359	0.00845\\
0.9836	0.0085\\
0.98368	0.0086\\
0.98381	0.00865\\
0.98389	0.0087\\
0.98391	0.00875\\
0.98392	0.0088\\
0.98393	0.0089\\
0.98398	0.009\\
0.98401	0.00905\\
0.98411	0.0091\\
0.98414	0.00915\\
0.9843	0.0092\\
0.98444	0.00925\\
0.9845	0.0093\\
0.98454	0.00935\\
0.98458	0.0094\\
0.98472	0.0095\\
0.98474	0.00955\\
0.98476	0.00965\\
0.98488	0.0097\\
0.98496	0.00975\\
0.985	0.0098\\
0.98503	0.00985\\
0.98507	0.00995\\
0.98514	0.01\\
0.98515	0.01005\\
0.98516	0.0101\\
0.98519	0.01015\\
0.98523	0.0102\\
0.98537	0.0103\\
0.98538	0.01035\\
0.98545	0.0104\\
0.98549	0.01045\\
0.98551	0.01055\\
0.98557	0.01065\\
0.98559	0.01075\\
0.98561	0.0108\\
0.98562	0.01085\\
0.98572	0.01095\\
0.98585	0.011\\
0.98586	0.01105\\
0.98592	0.0111\\
0.98603	0.01115\\
0.98604	0.0112\\
0.98606	0.01125\\
0.98611	0.0113\\
0.98612	0.01135\\
0.98617	0.0114\\
0.98627	0.0115\\
0.98629	0.01155\\
0.98633	0.0116\\
0.98636	0.01165\\
0.98643	0.0117\\
0.98651	0.01175\\
0.98655	0.01185\\
0.98659	0.0119\\
0.98666	0.01195\\
0.98667	0.01205\\
0.98674	0.01215\\
0.98675	0.0122\\
0.98678	0.01225\\
0.98682	0.0123\\
0.98686	0.0124\\
0.98688	0.01245\\
0.98694	0.0125\\
0.98697	0.01255\\
0.98703	0.0126\\
0.98704	0.0127\\
0.98707	0.01275\\
0.98708	0.0128\\
0.98714	0.01285\\
0.98715	0.0129\\
0.98719	0.01295\\
0.98722	0.013\\
0.98725	0.01305\\
0.98726	0.0131\\
0.98729	0.0132\\
0.98732	0.01325\\
0.98734	0.0133\\
0.9874	0.01335\\
0.98744	0.0134\\
0.98748	0.01345\\
0.98754	0.0135\\
0.98764	0.0136\\
0.98769	0.01365\\
0.98772	0.0137\\
0.98779	0.01375\\
0.98781	0.0139\\
0.98782	0.01395\\
0.98787	0.014\\
0.98791	0.01405\\
0.98794	0.01415\\
0.98804	0.0142\\
0.98808	0.01425\\
0.9881	0.01435\\
0.98811	0.0144\\
0.98813	0.01445\\
0.98814	0.0145\\
0.98822	0.0146\\
0.98831	0.01465\\
0.98833	0.0147\\
0.98839	0.01475\\
0.98845	0.0148\\
0.98855	0.01485\\
0.98856	0.01495\\
0.98859	0.015\\
0.9886	0.0151\\
0.98862	0.0152\\
0.98868	0.01525\\
0.9887	0.0153\\
0.98876	0.0154\\
0.98881	0.0155\\
0.98885	0.01555\\
0.98889	0.0156\\
0.98894	0.01565\\
0.98897	0.0157\\
0.98898	0.01575\\
0.989	0.01585\\
0.98904	0.0159\\
0.98905	0.01595\\
0.98906	0.016\\
0.98916	0.01605\\
0.98917	0.0161\\
0.98918	0.01625\\
0.98926	0.0163\\
0.98929	0.01635\\
0.9893	0.01645\\
0.98931	0.0165\\
0.98932	0.0166\\
0.98933	0.01665\\
0.98937	0.0167\\
0.98939	0.01675\\
0.98943	0.0168\\
0.98945	0.01685\\
0.98946	0.0169\\
0.98948	0.017\\
0.98949	0.0171\\
0.98951	0.01725\\
0.98953	0.0173\\
0.98954	0.0174\\
0.98955	0.01745\\
0.98957	0.0175\\
0.98958	0.0176\\
0.9896	0.0177\\
0.98964	0.01775\\
0.98967	0.0178\\
0.98968	0.01785\\
0.98972	0.0179\\
0.98974	0.018\\
0.98975	0.01805\\
0.98977	0.0181\\
0.98979	0.01815\\
0.9898	0.0182\\
0.98981	0.0184\\
0.98982	0.01845\\
0.98985	0.0185\\
0.98987	0.0186\\
0.98992	0.0187\\
0.98996	0.01875\\
0.98999	0.0188\\
0.99	0.01885\\
0.99003	0.0189\\
0.99008	0.01895\\
0.99022	0.019\\
0.99024	0.01905\\
0.99025	0.0191\\
0.99029	0.01915\\
0.99032	0.0192\\
0.99036	0.01925\\
0.99037	0.0193\\
0.99038	0.01935\\
0.9904	0.01945\\
0.99041	0.0195\\
0.99043	0.01955\\
0.99044	0.0196\\
0.99045	0.01965\\
0.99047	0.0197\\
0.9905	0.01975\\
0.99053	0.01985\\
0.99055	0.01995\\
0.99057	0.02\\
0.99058	0.0201\\
0.99061	0.02015\\
0.99064	0.0202\\
0.99065	0.02025\\
0.99067	0.02035\\
0.99069	0.0204\\
0.99071	0.02055\\
0.99072	0.0206\\
0.99073	0.0207\\
0.99076	0.02075\\
0.99077	0.02085\\
0.99079	0.0209\\
0.9908	0.021\\
0.99081	0.02105\\
0.99084	0.02115\\
0.99089	0.0213\\
0.99091	0.0214\\
0.99095	0.02145\\
0.99097	0.0215\\
0.99098	0.02165\\
0.99104	0.02175\\
0.99105	0.02185\\
0.99106	0.0219\\
0.99107	0.02195\\
0.9911	0.022\\
0.99111	0.0221\\
0.99112	0.02215\\
0.99114	0.0222\\
0.99117	0.02225\\
0.99118	0.0223\\
0.99119	0.02235\\
0.9912	0.02245\\
0.99121	0.02255\\
0.99122	0.0226\\
0.99123	0.02265\\
0.99127	0.0227\\
0.99128	0.02275\\
0.99129	0.0228\\
0.9913	0.02285\\
0.99135	0.023\\
0.99136	0.0231\\
0.99137	0.0232\\
0.9914	0.0233\\
0.99141	0.0234\\
0.99144	0.02355\\
0.99149	0.0236\\
0.9915	0.0237\\
0.99151	0.02375\\
0.99153	0.0238\\
0.99154	0.02385\\
0.99157	0.02395\\
0.99158	0.02405\\
0.99159	0.02415\\
0.99161	0.0242\\
0.99163	0.02425\\
0.99168	0.02435\\
0.99169	0.0244\\
0.9917	0.0245\\
0.99171	0.02455\\
0.99172	0.0246\\
0.99174	0.02465\\
0.99175	0.0247\\
0.99176	0.0248\\
0.99177	0.0249\\
0.99178	0.02495\\
0.99179	0.02505\\
0.9918	0.0251\\
0.99183	0.0252\\
0.99184	0.0253\\
0.99185	0.0254\\
0.99186	0.0255\\
0.99187	0.0256\\
0.99188	0.02575\\
0.9919	0.0258\\
0.99191	0.02595\\
0.99194	0.02605\\
0.99195	0.0261\\
0.99196	0.02615\\
0.99199	0.0262\\
0.992	0.0263\\
0.99201	0.02635\\
0.99202	0.0264\\
0.99203	0.02645\\
0.99207	0.02655\\
0.99211	0.0267\\
0.99212	0.0268\\
0.99213	0.0269\\
0.99215	0.02695\\
0.99216	0.027\\
0.99217	0.02705\\
0.99218	0.0271\\
0.99219	0.02715\\
0.99221	0.0272\\
0.99222	0.0273\\
0.99223	0.02735\\
0.99225	0.02745\\
0.99226	0.0275\\
0.99227	0.02755\\
0.99228	0.02765\\
0.99229	0.0277\\
0.9923	0.0278\\
0.99232	0.02805\\
0.99233	0.0281\\
0.99234	0.02815\\
0.99235	0.0282\\
0.99236	0.0283\\
0.99237	0.0284\\
0.99239	0.0286\\
0.9924	0.0288\\
0.99241	0.02895\\
0.99242	0.029\\
0.99246	0.02905\\
0.99247	0.02915\\
0.99249	0.0293\\
0.9925	0.02935\\
0.99251	0.0294\\
0.99252	0.0295\\
0.99253	0.02955\\
0.99254	0.0296\\
0.99256	0.0297\\
0.99257	0.0298\\
0.99258	0.0299\\
0.99259	0.02995\\
0.9926	0.03\\
0.99261	0.03005\\
0.99263	0.03015\\
0.99265	0.0302\\
0.99266	0.03025\\
0.99267	0.0303\\
0.99268	0.0304\\
0.99269	0.03055\\
0.99271	0.0306\\
0.99273	0.03095\\
0.99274	0.03105\\
0.99275	0.0311\\
0.99276	0.03115\\
0.99277	0.0312\\
0.99278	0.03125\\
0.99282	0.0313\\
0.99283	0.03135\\
0.99285	0.0314\\
0.99286	0.03145\\
0.99287	0.0316\\
0.99289	0.03165\\
0.9929	0.0317\\
0.99292	0.0318\\
0.99293	0.03185\\
0.99294	0.0319\\
0.99295	0.03195\\
0.99297	0.03205\\
0.99298	0.03215\\
0.99299	0.03235\\
0.99303	0.0324\\
0.99304	0.03245\\
0.99305	0.0325\\
0.99306	0.03255\\
0.99307	0.0326\\
0.99308	0.03275\\
0.99309	0.03285\\
0.9931	0.03295\\
0.99311	0.033\\
0.99312	0.03305\\
0.99314	0.03315\\
0.99315	0.03325\\
0.99316	0.0333\\
0.99317	0.03335\\
0.99318	0.0334\\
0.99319	0.03355\\
0.99321	0.03365\\
0.99322	0.03375\\
0.99324	0.03385\\
0.99326	0.0339\\
0.99327	0.03395\\
0.99328	0.0343\\
0.9933	0.03445\\
0.99331	0.0345\\
0.99332	0.03455\\
0.99334	0.03465\\
0.99335	0.0347\\
0.99337	0.0348\\
0.99338	0.03485\\
0.9934	0.035\\
0.99341	0.03505\\
0.99343	0.0352\\
0.99344	0.03535\\
0.99346	0.0354\\
0.99348	0.03545\\
0.99349	0.0355\\
0.9935	0.03555\\
0.99351	0.0356\\
0.99352	0.03565\\
0.99353	0.03575\\
0.99354	0.03585\\
0.99355	0.03595\\
0.99356	0.03615\\
0.99357	0.0363\\
0.99359	0.03645\\
0.9936	0.03655\\
0.99362	0.03685\\
0.99363	0.0369\\
0.99364	0.03705\\
0.99365	0.0371\\
0.99366	0.03715\\
0.99367	0.0372\\
0.99368	0.0373\\
0.99369	0.0374\\
0.9937	0.03755\\
0.99371	0.03765\\
0.99372	0.0378\\
0.99373	0.03785\\
0.99374	0.0379\\
0.99375	0.03795\\
0.99376	0.038\\
0.99377	0.03805\\
0.99378	0.0382\\
0.99381	0.0383\\
0.99383	0.03845\\
0.99384	0.0387\\
0.99385	0.0388\\
0.99386	0.03885\\
0.99387	0.039\\
0.99388	0.03905\\
0.99389	0.0392\\
0.99391	0.03925\\
0.99392	0.03935\\
0.99393	0.0394\\
0.99395	0.03945\\
0.99396	0.0396\\
0.99398	0.0397\\
0.99399	0.0398\\
0.994	0.0399\\
0.99401	0.03995\\
0.99402	0.04\\
0.99403	0.04015\\
0.99404	0.0402\\
0.99405	0.0403\\
0.99406	0.04035\\
0.99407	0.0404\\
0.99408	0.0405\\
0.9941	0.0406\\
0.99412	0.0408\\
0.99415	0.04085\\
0.99416	0.04095\\
0.99417	0.0411\\
0.99418	0.04135\\
0.99419	0.0414\\
0.9942	0.0415\\
0.99421	0.04165\\
0.99423	0.0417\\
0.99424	0.0418\\
0.99425	0.04195\\
0.99426	0.0421\\
0.99427	0.0422\\
0.99428	0.0423\\
0.99429	0.04235\\
0.9943	0.0425\\
0.99431	0.04255\\
0.99432	0.04265\\
0.99434	0.04275\\
0.99435	0.04285\\
0.99436	0.0429\\
0.99438	0.04295\\
0.99439	0.0432\\
0.9944	0.0433\\
0.99441	0.0434\\
0.99442	0.0435\\
0.99443	0.04355\\
0.99444	0.0437\\
0.99445	0.04375\\
0.99446	0.04385\\
0.99447	0.04395\\
0.99448	0.0441\\
0.99449	0.0442\\
0.9945	0.0444\\
0.99451	0.0445\\
0.99452	0.0447\\
0.99453	0.04475\\
0.99454	0.04485\\
0.99455	0.04495\\
0.99456	0.04505\\
0.99457	0.04515\\
0.99458	0.04535\\
0.99459	0.04545\\
0.9946	0.0457\\
0.99461	0.04585\\
0.99462	0.046\\
0.99463	0.04615\\
0.99464	0.0463\\
0.99465	0.04635\\
0.99466	0.04645\\
0.99467	0.04655\\
0.99468	0.0466\\
0.99469	0.04665\\
0.9947	0.04685\\
0.99471	0.04695\\
0.99472	0.04715\\
0.99473	0.0473\\
0.99474	0.04745\\
0.99475	0.04755\\
0.99476	0.0476\\
0.99477	0.04785\\
0.99478	0.0479\\
0.99479	0.04795\\
0.9948	0.04815\\
0.99481	0.04835\\
0.99482	0.04845\\
0.99483	0.0486\\
0.99484	0.0488\\
0.99485	0.0489\\
0.99486	0.049\\
0.99487	0.04915\\
0.99488	0.04935\\
0.99489	0.0494\\
0.9949	0.0495\\
0.99491	0.0497\\
0.99492	0.05\\
0.99494	0.0501\\
0.99495	0.05015\\
0.99496	0.05025\\
0.99497	0.05035\\
0.995	0.0505\\
0.99501	0.05075\\
0.99502	0.05085\\
0.99503	0.05105\\
0.99504	0.05115\\
0.99505	0.05135\\
0.99506	0.0515\\
0.99507	0.0517\\
0.99508	0.0518\\
0.99509	0.0519\\
0.9951	0.0521\\
0.99511	0.0522\\
0.99512	0.05235\\
0.99513	0.0524\\
0.99514	0.05255\\
0.99515	0.0527\\
0.99516	0.05285\\
0.99517	0.053\\
0.99519	0.05315\\
0.9952	0.05335\\
0.99521	0.05355\\
0.99522	0.0536\\
0.99523	0.05385\\
0.99524	0.054\\
0.99525	0.05415\\
0.99526	0.0543\\
0.99527	0.05435\\
0.99528	0.0546\\
0.99529	0.0547\\
0.9953	0.05485\\
0.99531	0.05495\\
0.99533	0.0552\\
0.99534	0.05525\\
0.99535	0.0553\\
0.99536	0.0555\\
0.99537	0.05565\\
0.99538	0.0558\\
0.99539	0.05585\\
0.9954	0.05595\\
0.99541	0.05615\\
0.99542	0.0562\\
0.99543	0.0565\\
0.99544	0.0566\\
0.99546	0.0567\\
0.99547	0.05685\\
0.99548	0.057\\
0.99549	0.0571\\
0.9955	0.0572\\
0.99551	0.0575\\
0.99552	0.05765\\
0.99553	0.0578\\
0.99554	0.0579\\
0.99556	0.05805\\
0.99557	0.0583\\
0.99558	0.0585\\
0.99559	0.0587\\
0.9956	0.05885\\
0.99561	0.05895\\
0.99562	0.05905\\
0.99563	0.0591\\
0.99564	0.05935\\
0.99565	0.05945\\
0.99566	0.05955\\
0.99567	0.0598\\
0.99568	0.05995\\
0.9957	0.06\\
0.99571	0.0602\\
0.99572	0.0604\\
0.99573	0.06055\\
0.99574	0.0607\\
0.99575	0.06085\\
0.99576	0.06105\\
0.99578	0.06125\\
0.99579	0.06135\\
0.9958	0.06155\\
0.99581	0.0617\\
0.99582	0.0619\\
0.99583	0.0621\\
0.99584	0.0622\\
0.99585	0.0624\\
0.99586	0.0625\\
0.99587	0.0627\\
0.99588	0.06275\\
0.99589	0.063\\
0.9959	0.0632\\
0.99591	0.0633\\
0.99592	0.06345\\
0.99593	0.0635\\
0.99594	0.06365\\
0.99595	0.0639\\
0.99596	0.06425\\
0.99597	0.06445\\
0.99598	0.0647\\
0.99599	0.06485\\
0.996	0.06525\\
0.99601	0.0654\\
0.99602	0.0655\\
0.99603	0.0656\\
0.99604	0.06575\\
0.99605	0.06595\\
0.99606	0.06615\\
0.99607	0.0664\\
0.99608	0.06655\\
0.99609	0.06675\\
0.9961	0.0669\\
0.99612	0.06705\\
0.99613	0.0674\\
0.99614	0.06745\\
0.99615	0.06755\\
0.99616	0.06775\\
0.99617	0.06795\\
0.99618	0.0681\\
0.99619	0.0683\\
0.9962	0.0687\\
0.99621	0.0689\\
0.99622	0.0691\\
0.99623	0.0694\\
0.99624	0.06975\\
0.99625	0.07005\\
0.99626	0.07025\\
0.99627	0.0704\\
0.99628	0.07055\\
0.99629	0.0709\\
0.9963	0.0711\\
0.99631	0.0713\\
0.99632	0.07145\\
0.99633	0.07165\\
0.99634	0.07175\\
0.99635	0.07195\\
0.99636	0.072\\
0.99637	0.0723\\
0.99638	0.07245\\
0.99639	0.07265\\
0.9964	0.07295\\
0.99641	0.0732\\
0.99642	0.07355\\
0.99643	0.07365\\
0.99644	0.07375\\
0.99645	0.0738\\
0.99646	0.074\\
0.99647	0.07405\\
0.99648	0.0745\\
0.99649	0.07475\\
0.9965	0.0749\\
0.99651	0.0752\\
0.99652	0.07525\\
0.99653	0.0754\\
0.99654	0.0756\\
0.99655	0.07585\\
0.99656	0.0761\\
0.99657	0.0763\\
0.99658	0.0765\\
0.99659	0.0766\\
0.9966	0.07685\\
0.99661	0.07695\\
0.99662	0.0772\\
0.99663	0.07735\\
0.99664	0.0777\\
0.99665	0.07805\\
0.99666	0.0782\\
0.99667	0.07825\\
0.99668	0.07845\\
0.99669	0.0786\\
0.9967	0.07895\\
0.99671	0.0792\\
0.99672	0.0796\\
0.99673	0.07985\\
0.99674	0.0801\\
0.99675	0.0803\\
0.99676	0.0805\\
0.99677	0.0809\\
0.99678	0.0812\\
0.99679	0.08135\\
0.9968	0.0815\\
0.99681	0.08175\\
0.99682	0.08185\\
0.99683	0.0821\\
0.99684	0.08245\\
0.99685	0.08255\\
0.99686	0.08285\\
0.99687	0.0832\\
0.99688	0.08345\\
0.99689	0.0836\\
0.9969	0.0839\\
0.99691	0.0842\\
0.99692	0.08455\\
0.99693	0.0847\\
0.99694	0.0849\\
0.99695	0.0851\\
0.99696	0.08535\\
0.99697	0.0855\\
0.99698	0.0856\\
0.99699	0.08595\\
0.997	0.08625\\
0.99701	0.0865\\
0.99702	0.0869\\
0.99703	0.08715\\
0.99704	0.08755\\
0.99705	0.08795\\
0.99706	0.088\\
0.99707	0.0883\\
0.99708	0.0884\\
0.99709	0.08855\\
0.9971	0.0889\\
0.99711	0.08915\\
0.99712	0.08945\\
0.99713	0.0898\\
0.99714	0.0902\\
0.99715	0.0908\\
0.99716	0.09095\\
0.99717	0.091\\
0.99718	0.09135\\
0.99719	0.0916\\
0.9972	0.09195\\
0.99721	0.0922\\
0.99722	0.09245\\
0.99723	0.0928\\
0.99724	0.093\\
0.99725	0.09355\\
0.99726	0.094\\
0.99727	0.09435\\
0.99728	0.09465\\
0.99729	0.0952\\
0.9973	0.0956\\
0.99731	0.09625\\
0.99732	0.0965\\
0.99733	0.0967\\
0.99734	0.097\\
0.99735	0.09745\\
0.99736	0.09785\\
0.99737	0.09795\\
0.99738	0.0986\\
0.99739	0.0991\\
0.9974	0.0994\\
0.99741	0.09965\\
0.99742	0.09995\\
0.99743	0.1003\\
};
\addlegendentry{\slo{}}

\addplot[name path = slicHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.9747	0.0026189\\
0.97566	0.0026587\\
0.97578	0.0026985\\
0.9758	0.0027384\\
0.97626	0.0027784\\
0.97636	0.0028184\\
0.97649	0.0028585\\
0.9768	0.0028986\\
0.97708	0.0029388\\
0.9771	0.002979\\
0.97714	0.0030193\\
0.97716	0.0030596\\
0.97728	0.0030999\\
0.97792	0.0031404\\
0.978	0.0031808\\
0.97814	0.0032213\\
0.97824	0.0032619\\
0.9783	0.0033025\\
0.9785	0.0033432\\
0.97892	0.0033839\\
0.97901	0.0034246\\
0.97906	0.0034654\\
0.97912	0.0035062\\
0.97923	0.0035471\\
0.97938	0.003588\\
0.97949	0.0036289\\
0.97983	0.0036699\\
0.97987	0.0037109\\
0.97994	0.003752\\
0.97995	0.0037931\\
0.98007	0.0038343\\
0.98011	0.0038754\\
0.98041	0.0039167\\
0.98053	0.0039579\\
0.9806	0.0039992\\
0.98085	0.0040405\\
0.98089	0.0040819\\
0.981	0.0041233\\
0.98116	0.0041647\\
0.9812	0.0042062\\
0.98122	0.0042477\\
0.98127	0.0042892\\
0.98128	0.0043308\\
0.9813	0.0043724\\
0.98132	0.004414\\
0.98133	0.0044557\\
0.98137	0.0044974\\
0.98138	0.0045391\\
0.9814	0.0045809\\
0.98166	0.0046227\\
0.9817	0.0046645\\
0.98186	0.0047064\\
0.982	0.0047482\\
0.98201	0.0047902\\
0.98206	0.0048321\\
0.98213	0.0048741\\
0.9823	0.0049581\\
0.98234	0.0050001\\
0.98238	0.0050422\\
0.9824	0.0050843\\
0.98243	0.0051686\\
0.98252	0.0052108\\
0.98255	0.005253\\
0.98256	0.0052953\\
0.98267	0.0053375\\
0.98272	0.0053798\\
0.98275	0.0054645\\
0.98283	0.0055068\\
0.98294	0.0055492\\
0.98311	0.0055917\\
0.98314	0.0056341\\
0.98317	0.0056766\\
0.98328	0.005719\\
0.98332	0.0057616\\
0.98333	0.0058041\\
0.98357	0.0058466\\
0.98358	0.0058892\\
0.98359	0.0059318\\
0.9836	0.0059744\\
0.98368	0.0060598\\
0.98381	0.0061025\\
0.98389	0.0061452\\
0.98391	0.0061879\\
0.98392	0.0062307\\
0.98393	0.0063162\\
0.98398	0.0064019\\
0.98401	0.0064447\\
0.98411	0.0064876\\
0.98414	0.0065305\\
0.9843	0.0065734\\
0.98444	0.0066164\\
0.9845	0.0066593\\
0.98454	0.0067023\\
0.98458	0.0067453\\
0.98472	0.0068314\\
0.98474	0.0068744\\
0.98476	0.0069606\\
0.98488	0.0070037\\
0.98496	0.0070468\\
0.985	0.00709\\
0.98503	0.0071331\\
0.98507	0.0072195\\
0.98514	0.0072627\\
0.98515	0.007306\\
0.98516	0.0073492\\
0.98519	0.0073925\\
0.98523	0.0074358\\
0.98537	0.0075224\\
0.98538	0.0075657\\
0.98545	0.0076091\\
0.98549	0.0076525\\
0.98551	0.0077392\\
0.98557	0.0078261\\
0.98559	0.007913\\
0.98561	0.0079565\\
0.98562	0.008\\
0.98572	0.008087\\
0.98585	0.0081306\\
0.98586	0.0081741\\
0.98592	0.0082177\\
0.98603	0.0082613\\
0.98604	0.0083049\\
0.98606	0.0083485\\
0.98611	0.0083921\\
0.98612	0.0084358\\
0.98617	0.0084795\\
0.98627	0.0085668\\
0.98629	0.0086105\\
0.98633	0.0086542\\
0.98636	0.008698\\
0.98643	0.0087417\\
0.98651	0.0087855\\
0.98655	0.0088731\\
0.98659	0.0089169\\
0.98666	0.0089607\\
0.98667	0.0090483\\
0.98674	0.0091361\\
0.98675	0.0091799\\
0.98678	0.0092238\\
0.98682	0.0092677\\
0.98686	0.0093556\\
0.98688	0.0093995\\
0.98694	0.0094435\\
0.98697	0.0094875\\
0.98703	0.0095315\\
0.98704	0.0096195\\
0.98707	0.0096635\\
0.98708	0.0097075\\
0.98714	0.0097516\\
0.98715	0.0097956\\
0.98719	0.0098397\\
0.98722	0.0098838\\
0.98725	0.0099279\\
0.98726	0.009972\\
0.98729	0.01006\\
0.98732	0.010104\\
0.98734	0.010148\\
0.9874	0.010193\\
0.98744	0.010237\\
0.98748	0.010281\\
0.98754	0.010325\\
0.98764	0.010414\\
0.98769	0.010458\\
0.98772	0.010502\\
0.98779	0.010546\\
0.98781	0.010679\\
0.98782	0.010723\\
0.98787	0.010768\\
0.98791	0.010812\\
0.98794	0.010901\\
0.98804	0.010945\\
0.98808	0.010989\\
0.9881	0.011078\\
0.98811	0.011123\\
0.98813	0.011167\\
0.98814	0.011211\\
0.98822	0.0113\\
0.98831	0.011345\\
0.98833	0.011389\\
0.98839	0.011434\\
0.98845	0.011478\\
0.98855	0.011523\\
0.98856	0.011612\\
0.98859	0.011656\\
0.9886	0.011745\\
0.98862	0.011834\\
0.98868	0.011879\\
0.9887	0.011923\\
0.98876	0.012012\\
0.98881	0.012102\\
0.98885	0.012146\\
0.98889	0.012191\\
0.98894	0.012235\\
0.98897	0.01228\\
0.98898	0.012325\\
0.989	0.012414\\
0.98904	0.012459\\
0.98905	0.012503\\
0.98906	0.012548\\
0.98916	0.012593\\
0.98917	0.012638\\
0.98918	0.012772\\
0.98926	0.012816\\
0.98929	0.012861\\
0.9893	0.012951\\
0.98931	0.012995\\
0.98932	0.013085\\
0.98933	0.01313\\
0.98937	0.013175\\
0.98939	0.013219\\
0.98943	0.013264\\
0.98945	0.013309\\
0.98946	0.013354\\
0.98948	0.013444\\
0.98949	0.013533\\
0.98951	0.013668\\
0.98953	0.013713\\
0.98954	0.013803\\
0.98955	0.013848\\
0.98957	0.013893\\
0.98958	0.013983\\
0.9896	0.014072\\
0.98964	0.014117\\
0.98967	0.014162\\
0.98968	0.014207\\
0.98972	0.014252\\
0.98974	0.014342\\
0.98975	0.014387\\
0.98977	0.014432\\
0.98979	0.014478\\
0.9898	0.014523\\
0.98981	0.014703\\
0.98982	0.014748\\
0.98985	0.014793\\
0.98987	0.014883\\
0.98992	0.014973\\
0.98996	0.015018\\
0.98999	0.015064\\
0.99	0.015109\\
0.99003	0.015154\\
0.99008	0.015199\\
0.99022	0.015244\\
0.99024	0.015289\\
0.99025	0.015334\\
0.99029	0.01538\\
0.99032	0.015425\\
0.99036	0.01547\\
0.99037	0.015515\\
0.99038	0.01556\\
0.9904	0.015651\\
0.99041	0.015696\\
0.99043	0.015741\\
0.99044	0.015786\\
0.99045	0.015832\\
0.99047	0.015877\\
0.9905	0.015922\\
0.99053	0.016013\\
0.99055	0.016103\\
0.99057	0.016149\\
0.99058	0.016239\\
0.99061	0.016284\\
0.99064	0.01633\\
0.99065	0.016375\\
0.99067	0.016466\\
0.99069	0.016511\\
0.99071	0.016647\\
0.99072	0.016692\\
0.99073	0.016783\\
0.99076	0.016828\\
0.99077	0.016919\\
0.99079	0.016965\\
0.9908	0.017055\\
0.99081	0.017101\\
0.99084	0.017192\\
0.99089	0.017328\\
0.99091	0.017419\\
0.99095	0.017464\\
0.99097	0.01751\\
0.99098	0.017646\\
0.99104	0.017737\\
0.99105	0.017828\\
0.99106	0.017874\\
0.99107	0.017919\\
0.9911	0.017965\\
0.99111	0.018056\\
0.99112	0.018101\\
0.99114	0.018147\\
0.99117	0.018192\\
0.99118	0.018238\\
0.99119	0.018283\\
0.9912	0.018375\\
0.99121	0.018466\\
0.99122	0.018511\\
0.99123	0.018557\\
0.99127	0.018602\\
0.99128	0.018648\\
0.99129	0.018694\\
0.9913	0.018739\\
0.99135	0.018876\\
0.99136	0.018967\\
0.99137	0.019059\\
0.9914	0.01915\\
0.99141	0.019241\\
0.99144	0.019378\\
0.99149	0.019424\\
0.9915	0.019515\\
0.99151	0.019561\\
0.99153	0.019607\\
0.99154	0.019652\\
0.99157	0.019744\\
0.99158	0.019835\\
0.99159	0.019927\\
0.99161	0.019972\\
0.99163	0.020018\\
0.99168	0.02011\\
0.99169	0.020155\\
0.9917	0.020247\\
0.99171	0.020293\\
0.99172	0.020339\\
0.99174	0.020384\\
0.99175	0.02043\\
0.99176	0.020522\\
0.99177	0.020613\\
0.99178	0.020659\\
0.99179	0.020751\\
0.9918	0.020797\\
0.99183	0.020888\\
0.99184	0.02098\\
0.99185	0.021072\\
0.99186	0.021163\\
0.99187	0.021255\\
0.99188	0.021393\\
0.9919	0.021439\\
0.99191	0.021576\\
0.99194	0.021668\\
0.99195	0.021714\\
0.99196	0.02176\\
0.99199	0.021806\\
0.992	0.021898\\
0.99201	0.021944\\
0.99202	0.021989\\
0.99203	0.022035\\
0.99207	0.022127\\
0.99211	0.022265\\
0.99212	0.022357\\
0.99213	0.022449\\
0.99215	0.022495\\
0.99216	0.022541\\
0.99217	0.022587\\
0.99218	0.022633\\
0.99219	0.022679\\
0.99221	0.022725\\
0.99222	0.022817\\
0.99223	0.022863\\
0.99225	0.022955\\
0.99226	0.023001\\
0.99227	0.023047\\
0.99228	0.023139\\
0.99229	0.023185\\
0.9923	0.023277\\
0.99232	0.023508\\
0.99233	0.023554\\
0.99234	0.0236\\
0.99235	0.023646\\
0.99236	0.023738\\
0.99237	0.02383\\
0.99239	0.024015\\
0.9924	0.024199\\
0.99241	0.024337\\
0.99242	0.024384\\
0.99246	0.02443\\
0.99247	0.024522\\
0.99249	0.02466\\
0.9925	0.024707\\
0.99251	0.024753\\
0.99252	0.024845\\
0.99253	0.024891\\
0.99254	0.024937\\
0.99256	0.02503\\
0.99257	0.025122\\
0.99258	0.025215\\
0.99259	0.025261\\
0.9926	0.025307\\
0.99261	0.025353\\
0.99263	0.025446\\
0.99265	0.025492\\
0.99266	0.025538\\
0.99267	0.025584\\
0.99268	0.025677\\
0.99269	0.025816\\
0.99271	0.025862\\
0.99273	0.026186\\
0.99274	0.026278\\
0.99275	0.026324\\
0.99276	0.026371\\
0.99277	0.026417\\
0.99278	0.026463\\
0.99282	0.02651\\
0.99283	0.026556\\
0.99285	0.026602\\
0.99286	0.026649\\
0.99287	0.026787\\
0.99289	0.026834\\
0.9929	0.02688\\
0.99292	0.026973\\
0.99293	0.027019\\
0.99294	0.027065\\
0.99295	0.027112\\
0.99297	0.027204\\
0.99298	0.027297\\
0.99299	0.027483\\
0.99303	0.027529\\
0.99304	0.027575\\
0.99305	0.027622\\
0.99306	0.027668\\
0.99307	0.027714\\
0.99308	0.027854\\
0.99309	0.027946\\
0.9931	0.028039\\
0.99311	0.028086\\
0.99312	0.028132\\
0.99314	0.028225\\
0.99315	0.028318\\
0.99316	0.028364\\
0.99317	0.02841\\
0.99318	0.028457\\
0.99319	0.028596\\
0.99321	0.028689\\
0.99322	0.028782\\
0.99324	0.028875\\
0.99326	0.028921\\
0.99327	0.028968\\
0.99328	0.029293\\
0.9933	0.029433\\
0.99331	0.029479\\
0.99332	0.029526\\
0.99334	0.029619\\
0.99335	0.029665\\
0.99337	0.029758\\
0.99338	0.029805\\
0.9934	0.029944\\
0.99341	0.029991\\
0.99343	0.03013\\
0.99344	0.03027\\
0.99346	0.030316\\
0.99348	0.030363\\
0.99349	0.030409\\
0.9935	0.030456\\
0.99351	0.030503\\
0.99352	0.030549\\
0.99353	0.030642\\
0.99354	0.030735\\
0.99355	0.030828\\
0.99356	0.031015\\
0.99357	0.031155\\
0.99359	0.031294\\
0.9936	0.031388\\
0.99362	0.031667\\
0.99363	0.031714\\
0.99364	0.031854\\
0.99365	0.0319\\
0.99366	0.031947\\
0.99367	0.031994\\
0.99368	0.032087\\
0.99369	0.03218\\
0.9937	0.03232\\
0.99371	0.032413\\
0.99372	0.032553\\
0.99373	0.0326\\
0.99374	0.032647\\
0.99375	0.032693\\
0.99376	0.03274\\
0.99377	0.032787\\
0.99378	0.032927\\
0.99381	0.03302\\
0.99383	0.03316\\
0.99384	0.033394\\
0.99385	0.033487\\
0.99386	0.033534\\
0.99387	0.033674\\
0.99388	0.033721\\
0.99389	0.033861\\
0.99391	0.033908\\
0.99392	0.034001\\
0.99393	0.034048\\
0.99395	0.034095\\
0.99396	0.034235\\
0.99398	0.034328\\
0.99399	0.034422\\
0.994	0.034516\\
0.99401	0.034562\\
0.99402	0.034609\\
0.99403	0.034749\\
0.99404	0.034796\\
0.99405	0.03489\\
0.99406	0.034936\\
0.99407	0.034983\\
0.99408	0.035077\\
0.9941	0.03517\\
0.99412	0.035358\\
0.99415	0.035404\\
0.99416	0.035498\\
0.99417	0.035639\\
0.99418	0.035873\\
0.99419	0.03592\\
0.9942	0.036013\\
0.99421	0.036154\\
0.99423	0.036201\\
0.99424	0.036294\\
0.99425	0.036435\\
0.99426	0.036575\\
0.99427	0.036669\\
0.99428	0.036763\\
0.99429	0.03681\\
0.9943	0.03695\\
0.99431	0.036997\\
0.99432	0.037091\\
0.99434	0.037185\\
0.99435	0.037279\\
0.99436	0.037325\\
0.99438	0.037372\\
0.99439	0.037607\\
0.9944	0.037701\\
0.99441	0.037795\\
0.99442	0.037888\\
0.99443	0.037935\\
0.99444	0.038076\\
0.99445	0.038123\\
0.99446	0.038217\\
0.99447	0.038311\\
0.99448	0.038452\\
0.99449	0.038545\\
0.9945	0.038733\\
0.99451	0.038827\\
0.99452	0.039015\\
0.99453	0.039062\\
0.99454	0.039156\\
0.99455	0.03925\\
0.99456	0.039344\\
0.99457	0.039438\\
0.99458	0.039626\\
0.99459	0.03972\\
0.9946	0.039955\\
0.99461	0.040096\\
0.99462	0.040237\\
0.99463	0.040378\\
0.99464	0.040519\\
0.99465	0.040566\\
0.99466	0.04066\\
0.99467	0.040754\\
0.99468	0.040801\\
0.99469	0.040848\\
0.9947	0.041037\\
0.99471	0.041131\\
0.99472	0.041319\\
0.99473	0.04146\\
0.99474	0.041601\\
0.99475	0.041695\\
0.99476	0.041742\\
0.99477	0.041978\\
0.99478	0.042025\\
0.99479	0.042072\\
0.9948	0.04226\\
0.99481	0.042449\\
0.99482	0.042543\\
0.99483	0.042684\\
0.99484	0.042873\\
0.99485	0.042967\\
0.99486	0.043061\\
0.99487	0.043203\\
0.99488	0.043391\\
0.99489	0.043438\\
0.9949	0.043533\\
0.99491	0.043721\\
0.99492	0.044004\\
0.99494	0.044099\\
0.99495	0.044146\\
0.99496	0.04424\\
0.99497	0.044334\\
0.995	0.044476\\
0.99501	0.044712\\
0.99502	0.044806\\
0.99503	0.044995\\
0.99504	0.045089\\
0.99505	0.045278\\
0.99506	0.04542\\
0.99507	0.045609\\
0.99508	0.045703\\
0.99509	0.045797\\
0.9951	0.045986\\
0.99511	0.046081\\
0.99512	0.046223\\
0.99513	0.04627\\
0.99514	0.046411\\
0.99515	0.046553\\
0.99516	0.046695\\
0.99517	0.046837\\
0.99519	0.046978\\
0.9952	0.047168\\
0.99521	0.047357\\
0.99522	0.047404\\
0.99523	0.04764\\
0.99524	0.047782\\
0.99525	0.047924\\
0.99526	0.048066\\
0.99527	0.048113\\
0.99528	0.04835\\
0.99529	0.048444\\
0.9953	0.048586\\
0.99531	0.048681\\
0.99533	0.048917\\
0.99534	0.048965\\
0.99535	0.049012\\
0.99536	0.049201\\
0.99537	0.049343\\
0.99538	0.049485\\
0.99539	0.049533\\
0.9954	0.049627\\
0.99541	0.049817\\
0.99542	0.049864\\
0.99543	0.050148\\
0.99544	0.050243\\
0.99546	0.050338\\
0.99547	0.05048\\
0.99548	0.050622\\
0.99549	0.050717\\
0.9955	0.050811\\
0.99551	0.051096\\
0.99552	0.051238\\
0.99553	0.05138\\
0.99554	0.051475\\
0.99556	0.051617\\
0.99557	0.051854\\
0.99558	0.052044\\
0.99559	0.052233\\
0.9956	0.052376\\
0.99561	0.05247\\
0.99562	0.052565\\
0.99563	0.052613\\
0.99564	0.05285\\
0.99565	0.052945\\
0.99566	0.05304\\
0.99567	0.053277\\
0.99568	0.053419\\
0.9957	0.053467\\
0.99571	0.053656\\
0.99572	0.053846\\
0.99573	0.053989\\
0.99574	0.054131\\
0.99575	0.054273\\
0.99576	0.054463\\
0.99578	0.054653\\
0.99579	0.054748\\
0.9958	0.054938\\
0.99581	0.055081\\
0.99582	0.055271\\
0.99583	0.055461\\
0.99584	0.055556\\
0.99585	0.055746\\
0.99586	0.055841\\
0.99587	0.056031\\
0.99588	0.056078\\
0.99589	0.056316\\
0.9959	0.056506\\
0.99591	0.056601\\
0.99592	0.056744\\
0.99593	0.056791\\
0.99594	0.056934\\
0.99595	0.057172\\
0.99596	0.057504\\
0.99597	0.057695\\
0.99598	0.057932\\
0.99599	0.058075\\
0.996	0.058456\\
0.99601	0.058599\\
0.99602	0.058694\\
0.99603	0.058789\\
0.99604	0.058932\\
0.99605	0.059122\\
0.99606	0.059312\\
0.99607	0.05955\\
0.99608	0.059693\\
0.99609	0.059884\\
0.9961	0.060027\\
0.99612	0.060169\\
0.99613	0.060503\\
0.99614	0.06055\\
0.99615	0.060646\\
0.99616	0.060836\\
0.99617	0.061027\\
0.99618	0.06117\\
0.99619	0.06136\\
0.9962	0.061741\\
0.99621	0.061932\\
0.99622	0.062123\\
0.99623	0.062409\\
0.99624	0.062742\\
0.99625	0.063028\\
0.99626	0.063219\\
0.99627	0.063362\\
0.99628	0.063505\\
0.99629	0.063839\\
0.9963	0.06403\\
0.99631	0.064221\\
0.99632	0.064364\\
0.99633	0.064555\\
0.99634	0.06465\\
0.99635	0.064841\\
0.99636	0.064889\\
0.99637	0.065175\\
0.99638	0.065318\\
0.99639	0.065509\\
0.9964	0.065796\\
0.99641	0.066034\\
0.99642	0.066369\\
0.99643	0.066464\\
0.99644	0.06656\\
0.99645	0.066607\\
0.99646	0.066799\\
0.99647	0.066846\\
0.99648	0.067276\\
0.99649	0.067515\\
0.9965	0.067658\\
0.99651	0.067945\\
0.99652	0.067993\\
0.99653	0.068136\\
0.99654	0.068327\\
0.99655	0.068566\\
0.99656	0.068805\\
0.99657	0.068997\\
0.99658	0.069188\\
0.99659	0.069283\\
0.9966	0.069522\\
0.99661	0.069618\\
0.99662	0.069857\\
0.99663	0.070001\\
0.99664	0.070335\\
0.99665	0.07067\\
0.99666	0.070814\\
0.99667	0.070862\\
0.99668	0.071053\\
0.99669	0.071197\\
0.9967	0.071531\\
0.99671	0.071771\\
0.99672	0.072154\\
0.99673	0.072393\\
0.99674	0.072632\\
0.99675	0.072824\\
0.99676	0.073015\\
0.99677	0.073398\\
0.99678	0.073686\\
0.99679	0.073829\\
0.9968	0.073973\\
0.99681	0.074213\\
0.99682	0.074308\\
0.99683	0.074548\\
0.99684	0.074883\\
0.99685	0.074979\\
0.99686	0.075267\\
0.99687	0.075602\\
0.99688	0.075842\\
0.99689	0.075985\\
0.9969	0.076273\\
0.99691	0.076561\\
0.99692	0.076896\\
0.99693	0.07704\\
0.99694	0.077232\\
0.99695	0.077424\\
0.99696	0.077663\\
0.99697	0.077807\\
0.99698	0.077903\\
0.99699	0.078239\\
0.997	0.078527\\
0.99701	0.078767\\
0.99702	0.079151\\
0.99703	0.07939\\
0.99704	0.079774\\
0.99705	0.080158\\
0.99706	0.080206\\
0.99707	0.080494\\
0.99708	0.08059\\
0.99709	0.080734\\
0.9971	0.08107\\
0.99711	0.081311\\
0.99712	0.081599\\
0.99713	0.081935\\
0.99714	0.082319\\
0.99715	0.082896\\
0.99716	0.08304\\
0.99717	0.083088\\
0.99718	0.083424\\
0.99719	0.083664\\
0.9972	0.084001\\
0.99721	0.084241\\
0.99722	0.084481\\
0.99723	0.084818\\
0.99724	0.08501\\
0.99725	0.085539\\
0.99726	0.085972\\
0.99727	0.086308\\
0.99728	0.086597\\
0.99729	0.087126\\
0.9973	0.087511\\
0.99731	0.088136\\
0.99732	0.088377\\
0.99733	0.088569\\
0.99734	0.088858\\
0.99735	0.089291\\
0.99736	0.089676\\
0.99737	0.089773\\
0.99738	0.090398\\
0.99739	0.09088\\
0.9974	0.091169\\
0.99741	0.09141\\
0.99742	0.091699\\
0.99743	0.092036\\
0.99744	0.092758\\
0.99745	0.093192\\
0.99746	0.093963\\
0.99747	0.094638\\
0.99748	0.094927\\
0.99749	0.095602\\
0.9975	0.095843\\
0.99751	0.096181\\
0.99752	0.096567\\
0.99753	0.096808\\
0.99754	0.09729\\
0.99755	0.097531\\
0.99756	0.09811\\
0.99757	0.098593\\
0.99758	0.099172\\
0.99759	0.099558\\
0.9976	0.10004\\
};
\addplot[name path = slicLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.9747	0.0062811\\
0.97566	0.0063413\\
0.97578	0.0064015\\
0.9758	0.0064616\\
0.97626	0.0065216\\
0.97636	0.0065816\\
0.97649	0.0066415\\
0.9768	0.0067014\\
0.97708	0.0067612\\
0.9771	0.006821\\
0.97714	0.0068807\\
0.97716	0.0069404\\
0.97728	0.0070001\\
0.97792	0.0070596\\
0.978	0.0071192\\
0.97814	0.0071787\\
0.97824	0.0072381\\
0.9783	0.0072975\\
0.9785	0.0073568\\
0.97892	0.0074161\\
0.97901	0.0074754\\
0.97906	0.0075346\\
0.97912	0.0075938\\
0.97923	0.0076529\\
0.97938	0.007712\\
0.97949	0.0077711\\
0.97983	0.0078301\\
0.97987	0.0078891\\
0.97994	0.007948\\
0.97995	0.0080069\\
0.98007	0.0080657\\
0.98011	0.0081246\\
0.98041	0.0081833\\
0.98053	0.0082421\\
0.9806	0.0083008\\
0.98085	0.0083595\\
0.98089	0.0084181\\
0.981	0.0084767\\
0.98116	0.0085353\\
0.9812	0.0085938\\
0.98122	0.0086523\\
0.98127	0.0087108\\
0.98128	0.0087692\\
0.9813	0.0088276\\
0.98132	0.008886\\
0.98133	0.0089443\\
0.98137	0.0090026\\
0.98138	0.0090609\\
0.9814	0.0091191\\
0.98166	0.0091773\\
0.9817	0.0092355\\
0.98186	0.0092936\\
0.982	0.0093518\\
0.98201	0.0094098\\
0.98206	0.0094679\\
0.98213	0.0095259\\
0.9823	0.0096419\\
0.98234	0.0096999\\
0.98238	0.0097578\\
0.9824	0.0098157\\
0.98243	0.0099314\\
0.98252	0.0099892\\
0.98255	0.010047\\
0.98256	0.010105\\
0.98267	0.010162\\
0.98272	0.01022\\
0.98275	0.010336\\
0.98283	0.010393\\
0.98294	0.010451\\
0.98311	0.010508\\
0.98314	0.010566\\
0.98317	0.010623\\
0.98328	0.010681\\
0.98332	0.010738\\
0.98333	0.010796\\
0.98357	0.010853\\
0.98358	0.010911\\
0.98359	0.010968\\
0.9836	0.011026\\
0.98368	0.01114\\
0.98381	0.011198\\
0.98389	0.011255\\
0.98391	0.011312\\
0.98392	0.011369\\
0.98393	0.011484\\
0.98398	0.011598\\
0.98401	0.011655\\
0.98411	0.011712\\
0.98414	0.011769\\
0.9843	0.011827\\
0.98444	0.011884\\
0.9845	0.011941\\
0.98454	0.011998\\
0.98458	0.012055\\
0.98472	0.012169\\
0.98474	0.012226\\
0.98476	0.012339\\
0.98488	0.012396\\
0.98496	0.012453\\
0.985	0.01251\\
0.98503	0.012567\\
0.98507	0.01268\\
0.98514	0.012737\\
0.98515	0.012794\\
0.98516	0.012851\\
0.98519	0.012908\\
0.98523	0.012964\\
0.98537	0.013078\\
0.98538	0.013134\\
0.98545	0.013191\\
0.98549	0.013248\\
0.98551	0.013361\\
0.98557	0.013474\\
0.98559	0.013587\\
0.98561	0.013644\\
0.98562	0.0137\\
0.98572	0.013813\\
0.98585	0.013869\\
0.98586	0.013926\\
0.98592	0.013982\\
0.98603	0.014039\\
0.98604	0.014095\\
0.98606	0.014151\\
0.98611	0.014208\\
0.98612	0.014264\\
0.98617	0.014321\\
0.98627	0.014433\\
0.98629	0.014489\\
0.98633	0.014546\\
0.98636	0.014602\\
0.98643	0.014658\\
0.98651	0.014715\\
0.98655	0.014827\\
0.98659	0.014883\\
0.98666	0.014939\\
0.98667	0.015052\\
0.98674	0.015164\\
0.98675	0.01522\\
0.98678	0.015276\\
0.98682	0.015332\\
0.98686	0.015444\\
0.98688	0.0155\\
0.98694	0.015556\\
0.98697	0.015613\\
0.98703	0.015669\\
0.98704	0.015781\\
0.98707	0.015837\\
0.98708	0.015892\\
0.98714	0.015948\\
0.98715	0.016004\\
0.98719	0.01606\\
0.98722	0.016116\\
0.98725	0.016172\\
0.98726	0.016228\\
0.98729	0.01634\\
0.98732	0.016396\\
0.98734	0.016452\\
0.9874	0.016507\\
0.98744	0.016563\\
0.98748	0.016619\\
0.98754	0.016675\\
0.98764	0.016786\\
0.98769	0.016842\\
0.98772	0.016898\\
0.98779	0.016954\\
0.98781	0.017121\\
0.98782	0.017177\\
0.98787	0.017232\\
0.98791	0.017288\\
0.98794	0.017399\\
0.98804	0.017455\\
0.98808	0.017511\\
0.9881	0.017622\\
0.98811	0.017677\\
0.98813	0.017733\\
0.98814	0.017789\\
0.98822	0.0179\\
0.98831	0.017955\\
0.98833	0.018011\\
0.98839	0.018066\\
0.98845	0.018122\\
0.98855	0.018177\\
0.98856	0.018288\\
0.98859	0.018344\\
0.9886	0.018455\\
0.98862	0.018566\\
0.98868	0.018621\\
0.9887	0.018677\\
0.98876	0.018788\\
0.98881	0.018898\\
0.98885	0.018954\\
0.98889	0.019009\\
0.98894	0.019065\\
0.98897	0.01912\\
0.98898	0.019175\\
0.989	0.019286\\
0.98904	0.019341\\
0.98905	0.019397\\
0.98906	0.019452\\
0.98916	0.019507\\
0.98917	0.019562\\
0.98918	0.019728\\
0.98926	0.019784\\
0.98929	0.019839\\
0.9893	0.019949\\
0.98931	0.020005\\
0.98932	0.020115\\
0.98933	0.02017\\
0.98937	0.020225\\
0.98939	0.020281\\
0.98943	0.020336\\
0.98945	0.020391\\
0.98946	0.020446\\
0.98948	0.020556\\
0.98949	0.020667\\
0.98951	0.020832\\
0.98953	0.020887\\
0.98954	0.020997\\
0.98955	0.021052\\
0.98957	0.021107\\
0.98958	0.021217\\
0.9896	0.021328\\
0.98964	0.021383\\
0.98967	0.021438\\
0.98968	0.021493\\
0.98972	0.021548\\
0.98974	0.021658\\
0.98975	0.021713\\
0.98977	0.021768\\
0.98979	0.021822\\
0.9898	0.021877\\
0.98981	0.022097\\
0.98982	0.022152\\
0.98985	0.022207\\
0.98987	0.022317\\
0.98992	0.022427\\
0.98996	0.022482\\
0.98999	0.022536\\
0.99	0.022591\\
0.99003	0.022646\\
0.99008	0.022701\\
0.99022	0.022756\\
0.99024	0.022811\\
0.99025	0.022866\\
0.99029	0.02292\\
0.99032	0.022975\\
0.99036	0.02303\\
0.99037	0.023085\\
0.99038	0.02314\\
0.9904	0.023249\\
0.99041	0.023304\\
0.99043	0.023359\\
0.99044	0.023414\\
0.99045	0.023468\\
0.99047	0.023523\\
0.9905	0.023578\\
0.99053	0.023687\\
0.99055	0.023797\\
0.99057	0.023851\\
0.99058	0.023961\\
0.99061	0.024016\\
0.99064	0.02407\\
0.99065	0.024125\\
0.99067	0.024234\\
0.99069	0.024289\\
0.99071	0.024453\\
0.99072	0.024508\\
0.99073	0.024617\\
0.99076	0.024672\\
0.99077	0.024781\\
0.99079	0.024835\\
0.9908	0.024945\\
0.99081	0.024999\\
0.99084	0.025108\\
0.99089	0.025272\\
0.99091	0.025381\\
0.99095	0.025436\\
0.99097	0.02549\\
0.99098	0.025654\\
0.99104	0.025763\\
0.99105	0.025872\\
0.99106	0.025926\\
0.99107	0.025981\\
0.9911	0.026035\\
0.99111	0.026144\\
0.99112	0.026199\\
0.99114	0.026253\\
0.99117	0.026308\\
0.99118	0.026362\\
0.99119	0.026417\\
0.9912	0.026525\\
0.99121	0.026634\\
0.99122	0.026689\\
0.99123	0.026743\\
0.99127	0.026798\\
0.99128	0.026852\\
0.99129	0.026906\\
0.9913	0.026961\\
0.99135	0.027124\\
0.99136	0.027233\\
0.99137	0.027341\\
0.9914	0.02745\\
0.99141	0.027559\\
0.99144	0.027722\\
0.99149	0.027776\\
0.9915	0.027885\\
0.99151	0.027939\\
0.99153	0.027993\\
0.99154	0.028048\\
0.99157	0.028156\\
0.99158	0.028265\\
0.99159	0.028373\\
0.99161	0.028428\\
0.99163	0.028482\\
0.99168	0.02859\\
0.99169	0.028645\\
0.9917	0.028753\\
0.99171	0.028807\\
0.99172	0.028861\\
0.99174	0.028916\\
0.99175	0.02897\\
0.99176	0.029078\\
0.99177	0.029187\\
0.99178	0.029241\\
0.99179	0.029349\\
0.9918	0.029403\\
0.99183	0.029512\\
0.99184	0.02962\\
0.99185	0.029728\\
0.99186	0.029837\\
0.99187	0.029945\\
0.99188	0.030107\\
0.9919	0.030161\\
0.99191	0.030324\\
0.99194	0.030432\\
0.99195	0.030486\\
0.99196	0.03054\\
0.99199	0.030594\\
0.992	0.030702\\
0.99201	0.030756\\
0.99202	0.030811\\
0.99203	0.030865\\
0.99207	0.030973\\
0.99211	0.031135\\
0.99212	0.031243\\
0.99213	0.031351\\
0.99215	0.031405\\
0.99216	0.031459\\
0.99217	0.031513\\
0.99218	0.031567\\
0.99219	0.031621\\
0.99221	0.031675\\
0.99222	0.031783\\
0.99223	0.031837\\
0.99225	0.031945\\
0.99226	0.031999\\
0.99227	0.032053\\
0.99228	0.032161\\
0.99229	0.032215\\
0.9923	0.032323\\
0.99232	0.032592\\
0.99233	0.032646\\
0.99234	0.0327\\
0.99235	0.032754\\
0.99236	0.032862\\
0.99237	0.03297\\
0.99239	0.033185\\
0.9924	0.033401\\
0.99241	0.033563\\
0.99242	0.033616\\
0.99246	0.03367\\
0.99247	0.033778\\
0.99249	0.03394\\
0.9925	0.033993\\
0.99251	0.034047\\
0.99252	0.034155\\
0.99253	0.034209\\
0.99254	0.034263\\
0.99256	0.03437\\
0.99257	0.034478\\
0.99258	0.034585\\
0.99259	0.034639\\
0.9926	0.034693\\
0.99261	0.034747\\
0.99263	0.034854\\
0.99265	0.034908\\
0.99266	0.034962\\
0.99267	0.035016\\
0.99268	0.035123\\
0.99269	0.035284\\
0.99271	0.035338\\
0.99273	0.035714\\
0.99274	0.035822\\
0.99275	0.035876\\
0.99276	0.035929\\
0.99277	0.035983\\
0.99278	0.036037\\
0.99282	0.03609\\
0.99283	0.036144\\
0.99285	0.036198\\
0.99286	0.036251\\
0.99287	0.036413\\
0.99289	0.036466\\
0.9929	0.03652\\
0.99292	0.036627\\
0.99293	0.036681\\
0.99294	0.036735\\
0.99295	0.036788\\
0.99297	0.036896\\
0.99298	0.037003\\
0.99299	0.037217\\
0.99303	0.037271\\
0.99304	0.037325\\
0.99305	0.037378\\
0.99306	0.037432\\
0.99307	0.037486\\
0.99308	0.037646\\
0.99309	0.037754\\
0.9931	0.037861\\
0.99311	0.037914\\
0.99312	0.037968\\
0.99314	0.038075\\
0.99315	0.038182\\
0.99316	0.038236\\
0.99317	0.03829\\
0.99318	0.038343\\
0.99319	0.038504\\
0.99321	0.038611\\
0.99322	0.038718\\
0.99324	0.038825\\
0.99326	0.038879\\
0.99327	0.038932\\
0.99328	0.039307\\
0.9933	0.039467\\
0.99331	0.039521\\
0.99332	0.039574\\
0.99334	0.039681\\
0.99335	0.039735\\
0.99337	0.039842\\
0.99338	0.039895\\
0.9934	0.040056\\
0.99341	0.040109\\
0.99343	0.04027\\
0.99344	0.04043\\
0.99346	0.040484\\
0.99348	0.040537\\
0.99349	0.040591\\
0.9935	0.040644\\
0.99351	0.040697\\
0.99352	0.040751\\
0.99353	0.040858\\
0.99354	0.040965\\
0.99355	0.041072\\
0.99356	0.041285\\
0.99357	0.041445\\
0.99359	0.041606\\
0.9936	0.041712\\
0.99362	0.042033\\
0.99363	0.042086\\
0.99364	0.042246\\
0.99365	0.0423\\
0.99366	0.042353\\
0.99367	0.042406\\
0.99368	0.042513\\
0.99369	0.04262\\
0.9937	0.04278\\
0.99371	0.042887\\
0.99372	0.043047\\
0.99373	0.0431\\
0.99374	0.043153\\
0.99375	0.043207\\
0.99376	0.04326\\
0.99377	0.043313\\
0.99378	0.043473\\
0.99381	0.04358\\
0.99383	0.04374\\
0.99384	0.044006\\
0.99385	0.044113\\
0.99386	0.044166\\
0.99387	0.044326\\
0.99388	0.044379\\
0.99389	0.044539\\
0.99391	0.044592\\
0.99392	0.044699\\
0.99393	0.044752\\
0.99395	0.044805\\
0.99396	0.044965\\
0.99398	0.045072\\
0.99399	0.045178\\
0.994	0.045284\\
0.99401	0.045338\\
0.99402	0.045391\\
0.99403	0.045551\\
0.99404	0.045604\\
0.99405	0.04571\\
0.99406	0.045764\\
0.99407	0.045817\\
0.99408	0.045923\\
0.9941	0.04603\\
0.99412	0.046242\\
0.99415	0.046296\\
0.99416	0.046402\\
0.99417	0.046561\\
0.99418	0.046827\\
0.99419	0.04688\\
0.9942	0.046987\\
0.99421	0.047146\\
0.99423	0.047199\\
0.99424	0.047306\\
0.99425	0.047465\\
0.99426	0.047625\\
0.99427	0.047731\\
0.99428	0.047837\\
0.99429	0.04789\\
0.9943	0.04805\\
0.99431	0.048103\\
0.99432	0.048209\\
0.99434	0.048315\\
0.99435	0.048421\\
0.99436	0.048475\\
0.99438	0.048528\\
0.99439	0.048793\\
0.9944	0.048899\\
0.99441	0.049005\\
0.99442	0.049112\\
0.99443	0.049165\\
0.99444	0.049324\\
0.99445	0.049377\\
0.99446	0.049483\\
0.99447	0.049589\\
0.99448	0.049748\\
0.99449	0.049855\\
0.9945	0.050067\\
0.99451	0.050173\\
0.99452	0.050385\\
0.99453	0.050438\\
0.99454	0.050544\\
0.99455	0.05065\\
0.99456	0.050756\\
0.99457	0.050862\\
0.99458	0.051074\\
0.99459	0.05118\\
0.9946	0.051445\\
0.99461	0.051604\\
0.99462	0.051763\\
0.99463	0.051922\\
0.99464	0.052081\\
0.99465	0.052134\\
0.99466	0.05224\\
0.99467	0.052346\\
0.99468	0.052399\\
0.99469	0.052452\\
0.9947	0.052663\\
0.99471	0.052769\\
0.99472	0.052981\\
0.99473	0.05314\\
0.99474	0.053299\\
0.99475	0.053405\\
0.99476	0.053458\\
0.99477	0.053722\\
0.99478	0.053775\\
0.99479	0.053828\\
0.9948	0.05404\\
0.99481	0.054251\\
0.99482	0.054357\\
0.99483	0.054516\\
0.99484	0.054727\\
0.99485	0.054833\\
0.99486	0.054939\\
0.99487	0.055097\\
0.99488	0.055309\\
0.99489	0.055362\\
0.9949	0.055467\\
0.99491	0.055679\\
0.99492	0.055996\\
0.99494	0.056101\\
0.99495	0.056154\\
0.99496	0.05626\\
0.99497	0.056366\\
0.995	0.056524\\
0.99501	0.056788\\
0.99502	0.056894\\
0.99503	0.057105\\
0.99504	0.057211\\
0.99505	0.057422\\
0.99506	0.05758\\
0.99507	0.057791\\
0.99508	0.057897\\
0.99509	0.058003\\
0.9951	0.058214\\
0.99511	0.058319\\
0.99512	0.058477\\
0.99513	0.05853\\
0.99514	0.058689\\
0.99515	0.058847\\
0.99516	0.059005\\
0.99517	0.059163\\
0.99519	0.059322\\
0.9952	0.059532\\
0.99521	0.059743\\
0.99522	0.059796\\
0.99523	0.06006\\
0.99524	0.060218\\
0.99525	0.060376\\
0.99526	0.060534\\
0.99527	0.060587\\
0.99528	0.06085\\
0.99529	0.060956\\
0.9953	0.061114\\
0.99531	0.061219\\
0.99533	0.061483\\
0.99534	0.061535\\
0.99535	0.061588\\
0.99536	0.061799\\
0.99537	0.061957\\
0.99538	0.062115\\
0.99539	0.062167\\
0.9954	0.062273\\
0.99541	0.062483\\
0.99542	0.062536\\
0.99543	0.062852\\
0.99544	0.062957\\
0.99546	0.063062\\
0.99547	0.06322\\
0.99548	0.063378\\
0.99549	0.063483\\
0.9955	0.063589\\
0.99551	0.063904\\
0.99552	0.064062\\
0.99553	0.06422\\
0.99554	0.064325\\
0.99556	0.064483\\
0.99557	0.064746\\
0.99558	0.064956\\
0.99559	0.065167\\
0.9956	0.065324\\
0.99561	0.06543\\
0.99562	0.065535\\
0.99563	0.065587\\
0.99564	0.06585\\
0.99565	0.065955\\
0.99566	0.06606\\
0.99567	0.066323\\
0.99568	0.066481\\
0.9957	0.066533\\
0.99571	0.066744\\
0.99572	0.066954\\
0.99573	0.067111\\
0.99574	0.067269\\
0.99575	0.067427\\
0.99576	0.067637\\
0.99578	0.067847\\
0.99579	0.067952\\
0.9958	0.068162\\
0.99581	0.068319\\
0.99582	0.068529\\
0.99583	0.068739\\
0.99584	0.068844\\
0.99585	0.069054\\
0.99586	0.069159\\
0.99587	0.069369\\
0.99588	0.069422\\
0.99589	0.069684\\
0.9959	0.069894\\
0.99591	0.069999\\
0.99592	0.070156\\
0.99593	0.070209\\
0.99594	0.070366\\
0.99595	0.070628\\
0.99596	0.070996\\
0.99597	0.071205\\
0.99598	0.071468\\
0.99599	0.071625\\
0.996	0.072044\\
0.99601	0.072201\\
0.99602	0.072306\\
0.99603	0.072411\\
0.99604	0.072568\\
0.99605	0.072778\\
0.99606	0.072988\\
0.99607	0.07325\\
0.99608	0.073407\\
0.99609	0.073616\\
0.9961	0.073773\\
0.99612	0.073931\\
0.99613	0.074297\\
0.99614	0.07435\\
0.99615	0.074454\\
0.99616	0.074664\\
0.99617	0.074873\\
0.99618	0.07503\\
0.99619	0.07524\\
0.9962	0.075659\\
0.99621	0.075868\\
0.99622	0.076077\\
0.99623	0.076391\\
0.99624	0.076758\\
0.99625	0.077072\\
0.99626	0.077281\\
0.99627	0.077438\\
0.99628	0.077595\\
0.99629	0.077961\\
0.9963	0.07817\\
0.99631	0.078379\\
0.99632	0.078536\\
0.99633	0.078745\\
0.99634	0.07885\\
0.99635	0.079059\\
0.99636	0.079111\\
0.99637	0.079425\\
0.99638	0.079582\\
0.99639	0.079791\\
0.9964	0.080104\\
0.99641	0.080366\\
0.99642	0.080731\\
0.99643	0.080836\\
0.99644	0.08094\\
0.99645	0.080993\\
0.99646	0.081201\\
0.99647	0.081254\\
0.99648	0.081724\\
0.99649	0.081985\\
0.9965	0.082142\\
0.99651	0.082455\\
0.99652	0.082507\\
0.99653	0.082664\\
0.99654	0.082873\\
0.99655	0.083134\\
0.99656	0.083395\\
0.99657	0.083603\\
0.99658	0.083812\\
0.99659	0.083917\\
0.9966	0.084178\\
0.99661	0.084282\\
0.99662	0.084543\\
0.99663	0.084699\\
0.99664	0.085065\\
0.99665	0.08543\\
0.99666	0.085586\\
0.99667	0.085638\\
0.99668	0.085847\\
0.99669	0.086003\\
0.9967	0.086369\\
0.99671	0.086629\\
0.99672	0.087046\\
0.99673	0.087307\\
0.99674	0.087568\\
0.99675	0.087776\\
0.99676	0.087985\\
0.99677	0.088402\\
0.99678	0.088714\\
0.99679	0.088871\\
0.9968	0.089027\\
0.99681	0.089287\\
0.99682	0.089392\\
0.99683	0.089652\\
0.99684	0.090017\\
0.99685	0.090121\\
0.99686	0.090433\\
0.99687	0.090798\\
0.99688	0.091058\\
0.99689	0.091215\\
0.9969	0.091527\\
0.99691	0.091839\\
0.99692	0.092204\\
0.99693	0.09236\\
0.99694	0.092568\\
0.99695	0.092776\\
0.99696	0.093037\\
0.99697	0.093193\\
0.99698	0.093297\\
0.99699	0.093661\\
0.997	0.093973\\
0.99701	0.094233\\
0.99702	0.094649\\
0.99703	0.09491\\
0.99704	0.095326\\
0.99705	0.095742\\
0.99706	0.095794\\
0.99707	0.096106\\
0.99708	0.09621\\
0.99709	0.096366\\
0.9971	0.09673\\
0.99711	0.096989\\
0.99712	0.097301\\
0.99713	0.097665\\
0.99714	0.098081\\
0.99715	0.098704\\
0.99716	0.09886\\
0.99717	0.098912\\
0.99718	0.099276\\
0.99719	0.099536\\
0.9972	0.099899\\
0.99721	0.10016\\
};
\addplot [slicingColor, fill opacity=0.2, forget plot] fill between [of = slicLo and slicHi];

\addplot[dashed, const plot, color=mixedRandColor2, mark repeat=50, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, fill=mixedRandColor2, mixedRandColor2}] table[row sep=crcr] {%
0.97488	0.00335\\
0.9751	0.0034\\
0.97638	0.00345\\
0.97698	0.0035\\
0.97743	0.00355\\
0.97762	0.0036\\
0.9778	0.00365\\
0.97799	0.0037\\
0.97822	0.00375\\
0.97862	0.0038\\
0.97868	0.00385\\
0.97891	0.0039\\
0.97893	0.00395\\
0.97914	0.004\\
0.97936	0.00405\\
0.97952	0.0041\\
0.97954	0.00415\\
0.9797	0.0042\\
0.97973	0.00425\\
0.97982	0.0043\\
0.97988	0.00435\\
0.98002	0.0044\\
0.98008	0.0045\\
0.98029	0.0046\\
0.98046	0.00465\\
0.98047	0.0047\\
0.98072	0.00475\\
0.98077	0.0048\\
0.9808	0.00485\\
0.98083	0.0049\\
0.98089	0.00495\\
0.98094	0.005\\
0.98102	0.00505\\
0.98109	0.0051\\
0.9811	0.00515\\
0.98111	0.0052\\
0.98139	0.00525\\
0.98149	0.0053\\
0.98157	0.00535\\
0.98175	0.0054\\
0.98177	0.00545\\
0.9818	0.0055\\
0.98198	0.00555\\
0.98211	0.0056\\
0.98226	0.00565\\
0.98236	0.0057\\
0.98297	0.00575\\
0.98308	0.00585\\
0.98347	0.0059\\
0.98374	0.006\\
0.9839	0.00605\\
0.98396	0.0061\\
0.98412	0.0062\\
0.9842	0.00625\\
0.98421	0.0063\\
0.98434	0.00635\\
0.98442	0.0064\\
0.98445	0.00645\\
0.98446	0.0065\\
0.98452	0.00655\\
0.98455	0.0066\\
0.98471	0.00665\\
0.98481	0.00675\\
0.98483	0.0068\\
0.98485	0.00685\\
0.98488	0.0069\\
0.98493	0.00695\\
0.985	0.007\\
0.98505	0.00705\\
0.98506	0.00715\\
0.98521	0.0072\\
0.98527	0.0073\\
0.98538	0.00735\\
0.98539	0.0074\\
0.98542	0.00745\\
0.98543	0.0075\\
0.98552	0.00755\\
0.98556	0.0076\\
0.98558	0.00765\\
0.98564	0.0077\\
0.98569	0.00775\\
0.98594	0.0078\\
0.98599	0.00785\\
0.98602	0.0079\\
0.98606	0.00795\\
0.98607	0.008\\
0.98608	0.00805\\
0.98609	0.0081\\
0.98611	0.00815\\
0.98612	0.0082\\
0.98625	0.00825\\
0.9863	0.00835\\
0.98642	0.0084\\
0.98643	0.00845\\
0.98657	0.0085\\
0.98665	0.00855\\
0.98666	0.0086\\
0.98667	0.00865\\
0.98668	0.0087\\
0.98677	0.00875\\
0.9868	0.00885\\
0.98683	0.0089\\
0.98684	0.00895\\
0.98693	0.009\\
0.98695	0.00905\\
0.98701	0.0091\\
0.98704	0.00915\\
0.98706	0.0092\\
0.9871	0.00925\\
0.98711	0.0093\\
0.98713	0.0094\\
0.98714	0.00945\\
0.98717	0.0095\\
0.9872	0.00955\\
0.98726	0.0096\\
0.98729	0.00965\\
0.98734	0.00975\\
0.98742	0.0098\\
0.98745	0.00985\\
0.98748	0.00995\\
0.98749	0.01\\
0.98754	0.01005\\
0.98755	0.0101\\
0.98757	0.0102\\
0.98758	0.01025\\
0.9876	0.0103\\
0.98761	0.01035\\
0.98762	0.0104\\
0.98768	0.01045\\
0.98771	0.01055\\
0.98773	0.0106\\
0.9878	0.0107\\
0.98785	0.01075\\
0.98793	0.0108\\
0.98795	0.01085\\
0.98797	0.0109\\
0.98798	0.01095\\
0.98799	0.011\\
0.98802	0.01105\\
0.98803	0.0111\\
0.98804	0.01115\\
0.98807	0.0112\\
0.98813	0.01125\\
0.98823	0.0113\\
0.98825	0.01135\\
0.98829	0.0114\\
0.98831	0.01145\\
0.98836	0.0115\\
0.98839	0.0116\\
0.9884	0.01165\\
0.98843	0.01175\\
0.98844	0.01185\\
0.98845	0.0119\\
0.98849	0.01195\\
0.9885	0.01205\\
0.98854	0.0121\\
0.98856	0.01215\\
0.98858	0.0122\\
0.98861	0.01225\\
0.98867	0.0123\\
0.98868	0.01235\\
0.98869	0.0124\\
0.9887	0.0125\\
0.98872	0.01255\\
0.98873	0.0126\\
0.98875	0.01265\\
0.98876	0.0127\\
0.98879	0.01275\\
0.9888	0.0128\\
0.98882	0.01285\\
0.98883	0.0129\\
0.98884	0.013\\
0.98891	0.01305\\
0.98894	0.0131\\
0.98896	0.01315\\
0.98897	0.01325\\
0.98899	0.0133\\
0.98904	0.01335\\
0.98905	0.0134\\
0.98911	0.0135\\
0.98913	0.01365\\
0.98916	0.0137\\
0.98917	0.01375\\
0.98921	0.01385\\
0.98924	0.01395\\
0.98925	0.014\\
0.98933	0.01405\\
0.98935	0.0141\\
0.98938	0.01415\\
0.9894	0.0143\\
0.98944	0.01435\\
0.98948	0.0144\\
0.98949	0.01445\\
0.98951	0.0145\\
0.98955	0.01455\\
0.98956	0.0146\\
0.98958	0.01465\\
0.98959	0.0147\\
0.9896	0.01475\\
0.98963	0.0148\\
0.98964	0.0149\\
0.98965	0.01495\\
0.98969	0.015\\
0.9897	0.01505\\
0.98972	0.0152\\
0.98973	0.01525\\
0.98974	0.0153\\
0.98975	0.0154\\
0.98977	0.01545\\
0.98978	0.0155\\
0.98979	0.01555\\
0.98982	0.01565\\
0.98983	0.0157\\
0.98984	0.0158\\
0.98986	0.016\\
0.98987	0.01605\\
0.98989	0.0161\\
0.98992	0.0162\\
0.98995	0.01625\\
0.98996	0.0164\\
0.99	0.0165\\
0.99003	0.01655\\
0.99006	0.01665\\
0.99008	0.0167\\
0.99012	0.0168\\
0.99013	0.01685\\
0.99014	0.0169\\
0.99017	0.01695\\
0.99019	0.01705\\
0.9902	0.0171\\
0.99021	0.01715\\
0.99022	0.0172\\
0.99023	0.01725\\
0.99024	0.01735\\
0.99025	0.01745\\
0.99027	0.01755\\
0.9903	0.01765\\
0.99032	0.01785\\
0.99033	0.01795\\
0.99034	0.0181\\
0.99035	0.01815\\
0.99039	0.0182\\
0.9904	0.01825\\
0.99041	0.0183\\
0.99043	0.0184\\
0.99045	0.0185\\
0.99046	0.01855\\
0.99048	0.0186\\
0.99051	0.01865\\
0.99056	0.0187\\
0.99057	0.01875\\
0.99059	0.019\\
0.99063	0.01905\\
0.99066	0.0191\\
0.99068	0.0192\\
0.9907	0.0193\\
0.99071	0.01935\\
0.99072	0.0194\\
0.99076	0.01955\\
0.99077	0.0196\\
0.99078	0.01965\\
0.99079	0.0197\\
0.99082	0.01975\\
0.99084	0.01985\\
0.99086	0.01995\\
0.99088	0.02005\\
0.99089	0.0201\\
0.99091	0.02015\\
0.99093	0.02025\\
0.99095	0.02035\\
0.99097	0.02045\\
0.99098	0.02055\\
0.99099	0.0206\\
0.99101	0.02065\\
0.99102	0.0207\\
0.99103	0.02075\\
0.99107	0.02085\\
0.99108	0.0209\\
0.99109	0.021\\
0.9911	0.02105\\
0.99111	0.02125\\
0.99115	0.02135\\
0.99116	0.0214\\
0.99117	0.0215\\
0.99118	0.0216\\
0.99119	0.02175\\
0.9912	0.02185\\
0.99121	0.0219\\
0.99122	0.022\\
0.99123	0.02205\\
0.99124	0.0221\\
0.99127	0.0222\\
0.99128	0.0224\\
0.99129	0.0227\\
0.99132	0.02285\\
0.99133	0.02295\\
0.99135	0.023\\
0.99136	0.0231\\
0.99137	0.0232\\
0.99138	0.0233\\
0.99141	0.02345\\
0.99142	0.0235\\
0.99143	0.02355\\
0.99144	0.02365\\
0.99145	0.0237\\
0.99146	0.02385\\
0.99147	0.02395\\
0.99148	0.02405\\
0.99151	0.0242\\
0.99152	0.0243\\
0.99153	0.02435\\
0.99154	0.02445\\
0.99155	0.0245\\
0.99157	0.02455\\
0.99159	0.0248\\
0.9916	0.0249\\
0.99161	0.025\\
0.99163	0.0251\\
0.99165	0.02515\\
0.99166	0.02525\\
0.99167	0.0253\\
0.99168	0.02555\\
0.99169	0.02565\\
0.9917	0.0257\\
0.99171	0.0258\\
0.99172	0.02585\\
0.99173	0.026\\
0.99175	0.02605\\
0.99177	0.02615\\
0.99178	0.0262\\
0.99179	0.02625\\
0.9918	0.0264\\
0.99181	0.0265\\
0.99182	0.0266\\
0.99186	0.02675\\
0.99187	0.0268\\
0.99189	0.027\\
0.9919	0.02705\\
0.99191	0.0271\\
0.99192	0.02715\\
0.99193	0.0272\\
0.99194	0.0275\\
0.99195	0.02755\\
0.99196	0.02775\\
0.99197	0.02785\\
0.99198	0.02795\\
0.99199	0.02805\\
0.992	0.0281\\
0.99201	0.02815\\
0.99202	0.0282\\
0.99203	0.02825\\
0.99205	0.0283\\
0.99206	0.0284\\
0.99207	0.0285\\
0.99209	0.02855\\
0.9921	0.02865\\
0.99211	0.0287\\
0.99212	0.02885\\
0.99213	0.02895\\
0.99215	0.02905\\
0.99216	0.02915\\
0.99217	0.0292\\
0.99218	0.02925\\
0.99219	0.0293\\
0.9922	0.02935\\
0.99221	0.0294\\
0.99222	0.02945\\
0.99223	0.0296\\
0.99225	0.02965\\
0.99227	0.0298\\
0.99228	0.02995\\
0.99229	0.03005\\
0.9923	0.03015\\
0.99232	0.0302\\
0.99233	0.03025\\
0.99234	0.03035\\
0.99235	0.0304\\
0.99237	0.03055\\
0.99238	0.0307\\
0.9924	0.03075\\
0.99241	0.03115\\
0.99242	0.0312\\
0.99243	0.0313\\
0.99244	0.03135\\
0.99245	0.03145\\
0.99246	0.0316\\
0.99247	0.03175\\
0.99249	0.0318\\
0.9925	0.03185\\
0.99252	0.0319\\
0.99253	0.03195\\
0.99254	0.03205\\
0.99256	0.0322\\
0.99257	0.03225\\
0.99261	0.0323\\
0.99262	0.03245\\
0.99263	0.0325\\
0.99264	0.03255\\
0.99265	0.03265\\
0.99266	0.0329\\
0.99267	0.03305\\
0.99268	0.0331\\
0.99269	0.0332\\
0.9927	0.03335\\
0.99271	0.0335\\
0.99275	0.03355\\
0.99277	0.0337\\
0.99279	0.03375\\
0.9928	0.0339\\
0.99281	0.03425\\
0.99283	0.0343\\
0.99284	0.0345\\
0.99285	0.0346\\
0.99286	0.0347\\
0.99287	0.03485\\
0.99289	0.03505\\
0.9929	0.0351\\
0.99291	0.03525\\
0.99292	0.03535\\
0.99294	0.03545\\
0.99295	0.0355\\
0.99296	0.0356\\
0.99297	0.03575\\
0.99298	0.0359\\
0.99299	0.036\\
0.993	0.03615\\
0.99302	0.0364\\
0.99303	0.0366\\
0.99304	0.03665\\
0.99305	0.03675\\
0.99307	0.037\\
0.99308	0.0371\\
0.99309	0.0372\\
0.9931	0.03725\\
0.99311	0.03735\\
0.99312	0.0375\\
0.99313	0.0377\\
0.99314	0.03785\\
0.99315	0.03795\\
0.99316	0.03805\\
0.99317	0.03815\\
0.99318	0.0383\\
0.99319	0.0384\\
0.9932	0.03855\\
0.99321	0.0386\\
0.99322	0.0388\\
0.99323	0.0389\\
0.99324	0.03905\\
0.99325	0.03915\\
0.99326	0.0393\\
0.99327	0.0395\\
0.99328	0.03975\\
0.99329	0.03985\\
0.9933	0.04\\
0.99331	0.0401\\
0.99332	0.0403\\
0.99333	0.04035\\
0.99335	0.0404\\
0.99336	0.04045\\
0.99337	0.0405\\
0.99338	0.04065\\
0.99339	0.0407\\
0.9934	0.0408\\
0.99341	0.04095\\
0.99342	0.0412\\
0.99343	0.0413\\
0.99344	0.0414\\
0.99346	0.04155\\
0.99347	0.04165\\
0.99348	0.04175\\
0.99349	0.04185\\
0.9935	0.04215\\
0.99351	0.0422\\
0.99353	0.0424\\
0.99354	0.0425\\
0.99355	0.0426\\
0.99357	0.04275\\
0.99359	0.043\\
0.9936	0.04305\\
0.99361	0.04315\\
0.99362	0.04335\\
0.99365	0.0434\\
0.99366	0.04355\\
0.99367	0.0437\\
0.99369	0.04385\\
0.9937	0.044\\
0.99371	0.04405\\
0.99373	0.0441\\
0.99374	0.0443\\
0.99375	0.0444\\
0.99376	0.04445\\
0.99377	0.04455\\
0.99378	0.0447\\
0.99379	0.0449\\
0.9938	0.0451\\
0.99381	0.0452\\
0.99382	0.0453\\
0.99384	0.0455\\
0.99385	0.04555\\
0.99386	0.0457\\
0.99387	0.046\\
0.99388	0.0462\\
0.99389	0.04635\\
0.9939	0.04655\\
0.99391	0.04665\\
0.99392	0.0468\\
0.99394	0.04685\\
0.99395	0.0471\\
0.99396	0.0472\\
0.99397	0.0473\\
0.99398	0.0474\\
0.99399	0.0476\\
0.994	0.04765\\
0.99401	0.04775\\
0.99402	0.048\\
0.99403	0.0481\\
0.99404	0.0483\\
0.99405	0.04845\\
0.99406	0.04855\\
0.99407	0.04865\\
0.99408	0.04885\\
0.99409	0.04895\\
0.9941	0.04905\\
0.99411	0.0492\\
0.99412	0.0493\\
0.99413	0.04935\\
0.99414	0.0495\\
0.99415	0.04965\\
0.99416	0.04995\\
0.99417	0.05005\\
0.99418	0.05015\\
0.99419	0.0504\\
0.9942	0.05055\\
0.99421	0.05075\\
0.99423	0.0509\\
0.99424	0.05105\\
0.99425	0.0511\\
0.99426	0.0512\\
0.99427	0.0513\\
0.99428	0.05135\\
0.99429	0.0515\\
0.9943	0.0516\\
0.99431	0.05185\\
0.99432	0.052\\
0.99433	0.05225\\
0.99434	0.0523\\
0.99435	0.0525\\
0.99436	0.05265\\
0.99437	0.0528\\
0.99438	0.05305\\
0.99439	0.05335\\
0.9944	0.05365\\
0.99441	0.0538\\
0.99442	0.0539\\
0.99443	0.05405\\
0.99444	0.0541\\
0.99445	0.05415\\
0.99446	0.05425\\
0.99447	0.0544\\
0.99448	0.0545\\
0.99449	0.05495\\
0.9945	0.0551\\
0.99452	0.0556\\
0.99453	0.0559\\
0.99454	0.05595\\
0.99455	0.05605\\
0.99456	0.05615\\
0.99457	0.0562\\
0.99458	0.05635\\
0.99459	0.0564\\
0.9946	0.0567\\
0.99461	0.05675\\
0.99462	0.0569\\
0.99463	0.05705\\
0.99464	0.0572\\
0.99465	0.0573\\
0.99466	0.0576\\
0.99467	0.05785\\
0.99468	0.0579\\
0.99469	0.058\\
0.9947	0.05815\\
0.99471	0.05835\\
0.99472	0.0585\\
0.99473	0.05895\\
0.99474	0.05905\\
0.99475	0.0593\\
0.99476	0.05945\\
0.99477	0.05965\\
0.99478	0.0598\\
0.99479	0.05985\\
0.9948	0.06005\\
0.99481	0.0604\\
0.99482	0.0605\\
0.99483	0.0606\\
0.99484	0.06095\\
0.99485	0.0611\\
0.99486	0.0612\\
0.99487	0.06145\\
0.99488	0.0617\\
0.99489	0.062\\
0.9949	0.06245\\
0.99491	0.06265\\
0.99492	0.06285\\
0.99493	0.06295\\
0.99494	0.06325\\
0.99495	0.06345\\
0.99496	0.06355\\
0.99497	0.0637\\
0.99498	0.06405\\
0.99499	0.0642\\
0.995	0.0644\\
0.99501	0.06465\\
0.99502	0.0649\\
0.99503	0.06515\\
0.99504	0.06525\\
0.99505	0.06545\\
0.99506	0.06575\\
0.99507	0.0659\\
0.99508	0.06615\\
0.99509	0.0665\\
0.9951	0.0666\\
0.99511	0.06675\\
0.99512	0.06695\\
0.99513	0.06715\\
0.99514	0.0675\\
0.99515	0.0678\\
0.99516	0.0681\\
0.99517	0.06825\\
0.99518	0.06845\\
0.99519	0.06855\\
0.9952	0.0688\\
0.99521	0.0689\\
0.99522	0.0693\\
0.99523	0.0696\\
0.99524	0.06975\\
0.99525	0.07005\\
0.99526	0.07045\\
0.99527	0.07075\\
0.99528	0.07095\\
0.99529	0.07125\\
0.9953	0.07135\\
0.99531	0.07165\\
0.99532	0.07185\\
0.99533	0.07195\\
0.99534	0.07225\\
0.99535	0.07255\\
0.99536	0.07305\\
0.99537	0.07345\\
0.99538	0.0737\\
0.99539	0.074\\
0.9954	0.07425\\
0.99541	0.07435\\
0.99542	0.0746\\
0.99543	0.075\\
0.99544	0.07545\\
0.99545	0.0756\\
0.99546	0.0758\\
0.99547	0.07605\\
0.99548	0.0762\\
0.99549	0.0763\\
0.9955	0.07645\\
0.99551	0.07685\\
0.99552	0.077\\
0.99553	0.07725\\
0.99554	0.0777\\
0.99555	0.07805\\
0.99556	0.07825\\
0.99557	0.0786\\
0.99558	0.079\\
0.99559	0.07905\\
0.9956	0.07925\\
0.99561	0.0794\\
0.99563	0.07965\\
0.99564	0.0798\\
0.99565	0.08005\\
0.99566	0.0806\\
0.99567	0.0807\\
0.99568	0.08085\\
0.99569	0.08095\\
0.9957	0.0812\\
0.99571	0.0814\\
0.99572	0.0816\\
0.99573	0.082\\
0.99574	0.0824\\
0.99575	0.08295\\
0.99576	0.0833\\
0.99577	0.0836\\
0.99578	0.08385\\
0.99579	0.08405\\
0.9958	0.0841\\
0.99581	0.08425\\
0.99582	0.0846\\
0.99583	0.08495\\
0.99584	0.08515\\
0.99585	0.08555\\
0.99586	0.0857\\
0.99587	0.08595\\
0.99588	0.08625\\
0.99589	0.0864\\
0.9959	0.08675\\
0.99591	0.0869\\
0.99592	0.08715\\
0.99593	0.08735\\
0.99594	0.08755\\
0.99595	0.08785\\
0.99596	0.0881\\
0.99597	0.0886\\
0.99598	0.08905\\
0.99599	0.08935\\
0.996	0.0896\\
0.99601	0.0898\\
0.99602	0.09\\
0.99603	0.09035\\
0.99604	0.09055\\
0.99605	0.0908\\
0.99606	0.09135\\
0.99607	0.0921\\
0.99608	0.0924\\
0.99609	0.0927\\
0.9961	0.09295\\
0.99611	0.0932\\
0.99612	0.09365\\
0.99613	0.0941\\
0.99614	0.0944\\
0.99615	0.0945\\
0.99616	0.09485\\
0.99617	0.09515\\
0.99618	0.0955\\
0.99619	0.09585\\
0.9962	0.0963\\
0.99621	0.09665\\
0.99622	0.09675\\
0.99623	0.0969\\
0.99624	0.09705\\
0.99625	0.09735\\
0.99626	0.0977\\
0.99627	0.09805\\
0.99628	0.0985\\
0.99629	0.09885\\
0.9963	0.09925\\
0.99631	0.0998\\
0.99632	0.10015\\
};
\addlegendentry{\mixo{}}

\addplot[name path = onlyAiHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97488	0.0017604\\
0.9751	0.0017986\\
0.97638	0.0018369\\
0.97698	0.0018753\\
0.97743	0.0019138\\
0.97762	0.0019523\\
0.9778	0.001991\\
0.97799	0.0020297\\
0.97822	0.0020685\\
0.97862	0.0021074\\
0.97868	0.0021463\\
0.97891	0.0021853\\
0.97893	0.0022244\\
0.97914	0.0022636\\
0.97936	0.0023028\\
0.97952	0.0023421\\
0.97954	0.0023814\\
0.9797	0.0024209\\
0.97973	0.0024603\\
0.97982	0.0024999\\
0.97988	0.0025395\\
0.98002	0.0025792\\
0.98008	0.0026587\\
0.98029	0.0027384\\
0.98046	0.0027784\\
0.98047	0.0028184\\
0.98072	0.0028585\\
0.98077	0.0028986\\
0.9808	0.0029388\\
0.98083	0.002979\\
0.98089	0.0030193\\
0.98094	0.0030596\\
0.98102	0.0030999\\
0.98109	0.0031404\\
0.9811	0.0031808\\
0.98111	0.0032213\\
0.98139	0.0032619\\
0.98149	0.0033025\\
0.98157	0.0033432\\
0.98175	0.0033839\\
0.98177	0.0034246\\
0.9818	0.0034654\\
0.98198	0.0035062\\
0.98211	0.0035471\\
0.98226	0.003588\\
0.98236	0.0036289\\
0.98297	0.0036699\\
0.98308	0.003752\\
0.98347	0.0037931\\
0.98374	0.0038754\\
0.9839	0.0039167\\
0.98396	0.0039579\\
0.98412	0.0040405\\
0.9842	0.0040819\\
0.98421	0.0041233\\
0.98434	0.0041647\\
0.98442	0.0042062\\
0.98445	0.0042477\\
0.98446	0.0042892\\
0.98452	0.0043308\\
0.98455	0.0043724\\
0.98471	0.004414\\
0.98481	0.0044974\\
0.98483	0.0045391\\
0.98485	0.0045809\\
0.98488	0.0046227\\
0.98493	0.0046645\\
0.985	0.0047064\\
0.98505	0.0047482\\
0.98506	0.0048321\\
0.98521	0.0048741\\
0.98527	0.0049581\\
0.98538	0.0050001\\
0.98539	0.0050422\\
0.98542	0.0050843\\
0.98543	0.0051265\\
0.98552	0.0051686\\
0.98556	0.0052108\\
0.98558	0.005253\\
0.98564	0.0052953\\
0.98569	0.0053375\\
0.98594	0.0053798\\
0.98599	0.0054221\\
0.98602	0.0054645\\
0.98606	0.0055068\\
0.98607	0.0055492\\
0.98608	0.0055917\\
0.98609	0.0056341\\
0.98611	0.0056766\\
0.98612	0.005719\\
0.98625	0.0057616\\
0.9863	0.0058466\\
0.98642	0.0058892\\
0.98643	0.0059318\\
0.98657	0.0059744\\
0.98665	0.0060171\\
0.98666	0.0060598\\
0.98667	0.0061025\\
0.98668	0.0061452\\
0.98677	0.0061879\\
0.9868	0.0062734\\
0.98683	0.0063162\\
0.98684	0.006359\\
0.98693	0.0064019\\
0.98695	0.0064447\\
0.98701	0.0064876\\
0.98704	0.0065305\\
0.98706	0.0065734\\
0.9871	0.0066164\\
0.98711	0.0066593\\
0.98713	0.0067453\\
0.98714	0.0067883\\
0.98717	0.0068314\\
0.9872	0.0068744\\
0.98726	0.0069175\\
0.98729	0.0069606\\
0.98734	0.0070468\\
0.98742	0.00709\\
0.98745	0.0071331\\
0.98748	0.0072195\\
0.98749	0.0072627\\
0.98754	0.007306\\
0.98755	0.0073492\\
0.98757	0.0074358\\
0.98758	0.0074791\\
0.9876	0.0075224\\
0.98761	0.0075657\\
0.98762	0.0076091\\
0.98768	0.0076525\\
0.98771	0.0077392\\
0.98773	0.0077827\\
0.9878	0.0078695\\
0.98785	0.007913\\
0.98793	0.0079565\\
0.98795	0.008\\
0.98797	0.0080435\\
0.98798	0.008087\\
0.98799	0.0081306\\
0.98802	0.0081741\\
0.98803	0.0082177\\
0.98804	0.0082613\\
0.98807	0.0083049\\
0.98813	0.0083485\\
0.98823	0.0083921\\
0.98825	0.0084358\\
0.98829	0.0084795\\
0.98831	0.0085231\\
0.98836	0.0085668\\
0.98839	0.0086542\\
0.9884	0.008698\\
0.98843	0.0087855\\
0.98844	0.0088731\\
0.98845	0.0089169\\
0.98849	0.0089607\\
0.9885	0.0090483\\
0.98854	0.0090922\\
0.98856	0.0091361\\
0.98858	0.0091799\\
0.98861	0.0092238\\
0.98867	0.0092677\\
0.98868	0.0093117\\
0.98869	0.0093556\\
0.9887	0.0094435\\
0.98872	0.0094875\\
0.98873	0.0095315\\
0.98875	0.0095755\\
0.98876	0.0096195\\
0.98879	0.0096635\\
0.9888	0.0097075\\
0.98882	0.0097516\\
0.98883	0.0097956\\
0.98884	0.0098838\\
0.98891	0.0099279\\
0.98894	0.009972\\
0.98896	0.010016\\
0.98897	0.010104\\
0.98899	0.010148\\
0.98904	0.010193\\
0.98905	0.010237\\
0.98911	0.010325\\
0.98913	0.010458\\
0.98916	0.010502\\
0.98917	0.010546\\
0.98921	0.010635\\
0.98924	0.010723\\
0.98925	0.010768\\
0.98933	0.010812\\
0.98935	0.010856\\
0.98938	0.010901\\
0.9894	0.011034\\
0.98944	0.011078\\
0.98948	0.011123\\
0.98949	0.011167\\
0.98951	0.011211\\
0.98955	0.011256\\
0.98956	0.0113\\
0.98958	0.011345\\
0.98959	0.011389\\
0.9896	0.011434\\
0.98963	0.011478\\
0.98964	0.011567\\
0.98965	0.011612\\
0.98969	0.011656\\
0.9897	0.011701\\
0.98972	0.011834\\
0.98973	0.011879\\
0.98974	0.011923\\
0.98975	0.012012\\
0.98977	0.012057\\
0.98978	0.012102\\
0.98979	0.012146\\
0.98982	0.012235\\
0.98983	0.01228\\
0.98984	0.012369\\
0.98986	0.012548\\
0.98987	0.012593\\
0.98989	0.012638\\
0.98992	0.012727\\
0.98995	0.012772\\
0.98996	0.012906\\
0.99	0.012995\\
0.99003	0.01304\\
0.99006	0.01313\\
0.99008	0.013175\\
0.99012	0.013264\\
0.99013	0.013309\\
0.99014	0.013354\\
0.99017	0.013399\\
0.99019	0.013489\\
0.9902	0.013533\\
0.99021	0.013578\\
0.99022	0.013623\\
0.99023	0.013668\\
0.99024	0.013758\\
0.99025	0.013848\\
0.99027	0.013938\\
0.9903	0.014028\\
0.99032	0.014207\\
0.99033	0.014297\\
0.99034	0.014432\\
0.99035	0.014478\\
0.99039	0.014523\\
0.9904	0.014568\\
0.99041	0.014613\\
0.99043	0.014703\\
0.99045	0.014793\\
0.99046	0.014838\\
0.99048	0.014883\\
0.99051	0.014928\\
0.99056	0.014973\\
0.99057	0.015018\\
0.99059	0.015244\\
0.99063	0.015289\\
0.99066	0.015334\\
0.99068	0.015425\\
0.9907	0.015515\\
0.99071	0.01556\\
0.99072	0.015606\\
0.99076	0.015741\\
0.99077	0.015786\\
0.99078	0.015832\\
0.99079	0.015877\\
0.99082	0.015922\\
0.99084	0.016013\\
0.99086	0.016103\\
0.99088	0.016194\\
0.99089	0.016239\\
0.99091	0.016284\\
0.99093	0.016375\\
0.99095	0.016466\\
0.99097	0.016556\\
0.99098	0.016647\\
0.99099	0.016692\\
0.99101	0.016738\\
0.99102	0.016783\\
0.99103	0.016828\\
0.99107	0.016919\\
0.99108	0.016965\\
0.99109	0.017055\\
0.9911	0.017101\\
0.99111	0.017283\\
0.99115	0.017373\\
0.99116	0.017419\\
0.99117	0.01751\\
0.99118	0.017601\\
0.99119	0.017737\\
0.9912	0.017828\\
0.99121	0.017874\\
0.99122	0.017965\\
0.99123	0.01801\\
0.99124	0.018056\\
0.99127	0.018147\\
0.99128	0.018329\\
0.99129	0.018602\\
0.99132	0.018739\\
0.99133	0.01883\\
0.99135	0.018876\\
0.99136	0.018967\\
0.99137	0.019059\\
0.99138	0.01915\\
0.99141	0.019287\\
0.99142	0.019333\\
0.99143	0.019378\\
0.99144	0.01947\\
0.99145	0.019515\\
0.99146	0.019652\\
0.99147	0.019744\\
0.99148	0.019835\\
0.99151	0.019972\\
0.99152	0.020064\\
0.99153	0.02011\\
0.99154	0.020201\\
0.99155	0.020247\\
0.99157	0.020293\\
0.99159	0.020522\\
0.9916	0.020613\\
0.99161	0.020705\\
0.99163	0.020797\\
0.99165	0.020842\\
0.99166	0.020934\\
0.99167	0.02098\\
0.99168	0.021209\\
0.99169	0.021301\\
0.9917	0.021347\\
0.99171	0.021439\\
0.99172	0.021484\\
0.99173	0.021622\\
0.99175	0.021668\\
0.99177	0.02176\\
0.99178	0.021806\\
0.99179	0.021852\\
0.9918	0.021989\\
0.99181	0.022081\\
0.99182	0.022173\\
0.99186	0.022311\\
0.99187	0.022357\\
0.99189	0.022541\\
0.9919	0.022587\\
0.99191	0.022633\\
0.99192	0.022679\\
0.99193	0.022725\\
0.99194	0.023001\\
0.99195	0.023047\\
0.99196	0.023231\\
0.99197	0.023323\\
0.99198	0.023415\\
0.99199	0.023508\\
0.992	0.023554\\
0.99201	0.0236\\
0.99202	0.023646\\
0.99203	0.023692\\
0.99205	0.023738\\
0.99206	0.02383\\
0.99207	0.023922\\
0.99209	0.023968\\
0.9921	0.024061\\
0.99211	0.024107\\
0.99212	0.024245\\
0.99213	0.024337\\
0.99215	0.02443\\
0.99216	0.024522\\
0.99217	0.024568\\
0.99218	0.024614\\
0.99219	0.02466\\
0.9922	0.024707\\
0.99221	0.024753\\
0.99222	0.024799\\
0.99223	0.024937\\
0.99225	0.024984\\
0.99227	0.025122\\
0.99228	0.025261\\
0.99229	0.025353\\
0.9923	0.025446\\
0.99232	0.025492\\
0.99233	0.025538\\
0.99234	0.025631\\
0.99235	0.025677\\
0.99237	0.025816\\
0.99238	0.025954\\
0.9924	0.026001\\
0.99241	0.026371\\
0.99242	0.026417\\
0.99243	0.02651\\
0.99244	0.026556\\
0.99245	0.026649\\
0.99246	0.026787\\
0.99247	0.026926\\
0.99249	0.026973\\
0.9925	0.027019\\
0.99252	0.027065\\
0.99253	0.027112\\
0.99254	0.027204\\
0.99256	0.027344\\
0.99257	0.02739\\
0.99261	0.027436\\
0.99262	0.027575\\
0.99263	0.027622\\
0.99264	0.027668\\
0.99265	0.027761\\
0.99266	0.027993\\
0.99267	0.028132\\
0.99268	0.028178\\
0.99269	0.028271\\
0.9927	0.02841\\
0.99271	0.02855\\
0.99275	0.028596\\
0.99277	0.028736\\
0.99279	0.028782\\
0.9928	0.028921\\
0.99281	0.029247\\
0.99283	0.029293\\
0.99284	0.029479\\
0.99285	0.029572\\
0.99286	0.029665\\
0.99287	0.029805\\
0.99289	0.029991\\
0.9929	0.030037\\
0.99291	0.030177\\
0.99292	0.03027\\
0.99294	0.030363\\
0.99295	0.030409\\
0.99296	0.030503\\
0.99297	0.030642\\
0.99298	0.030782\\
0.99299	0.030875\\
0.993	0.031015\\
0.99302	0.031248\\
0.99303	0.031434\\
0.99304	0.031481\\
0.99305	0.031574\\
0.99307	0.031807\\
0.99308	0.0319\\
0.99309	0.031994\\
0.9931	0.03204\\
0.99311	0.032133\\
0.99312	0.032273\\
0.99313	0.03246\\
0.99314	0.0326\\
0.99315	0.032693\\
0.99316	0.032787\\
0.99317	0.03288\\
0.99318	0.03302\\
0.99319	0.033114\\
0.9932	0.033254\\
0.99321	0.0333\\
0.99322	0.033487\\
0.99323	0.033581\\
0.99324	0.033721\\
0.99325	0.033814\\
0.99326	0.033954\\
0.99327	0.034141\\
0.99328	0.034375\\
0.99329	0.034469\\
0.9933	0.034609\\
0.99331	0.034703\\
0.99332	0.03489\\
0.99333	0.034936\\
0.99335	0.034983\\
0.99336	0.03503\\
0.99337	0.035077\\
0.99338	0.035217\\
0.99339	0.035264\\
0.9934	0.035358\\
0.99341	0.035498\\
0.99342	0.035732\\
0.99343	0.035826\\
0.99344	0.03592\\
0.99346	0.03606\\
0.99347	0.036154\\
0.99348	0.036247\\
0.99349	0.036341\\
0.9935	0.036622\\
0.99351	0.036669\\
0.99353	0.036857\\
0.99354	0.03695\\
0.99355	0.037044\\
0.99357	0.037185\\
0.99359	0.037419\\
0.9936	0.037466\\
0.99361	0.03756\\
0.99362	0.037748\\
0.99365	0.037795\\
0.99366	0.037935\\
0.99367	0.038076\\
0.99369	0.038217\\
0.9937	0.038358\\
0.99371	0.038405\\
0.99373	0.038452\\
0.99374	0.038639\\
0.99375	0.038733\\
0.99376	0.03878\\
0.99377	0.038874\\
0.99378	0.039015\\
0.99379	0.039203\\
0.9938	0.039391\\
0.99381	0.039485\\
0.99382	0.039579\\
0.99384	0.039767\\
0.99385	0.039814\\
0.99386	0.039955\\
0.99387	0.040237\\
0.99388	0.040425\\
0.99389	0.040566\\
0.9939	0.040754\\
0.99391	0.040848\\
0.99392	0.040989\\
0.99394	0.041037\\
0.99395	0.041272\\
0.99396	0.041366\\
0.99397	0.04146\\
0.99398	0.041554\\
0.99399	0.041742\\
0.994	0.04179\\
0.99401	0.041884\\
0.99402	0.042119\\
0.99403	0.042213\\
0.99404	0.042402\\
0.99405	0.042543\\
0.99406	0.042637\\
0.99407	0.042731\\
0.99408	0.04292\\
0.99409	0.043014\\
0.9941	0.043108\\
0.99411	0.04325\\
0.99412	0.043344\\
0.99413	0.043391\\
0.99414	0.043533\\
0.99415	0.043674\\
0.99416	0.043957\\
0.99417	0.044051\\
0.99418	0.044146\\
0.99419	0.044382\\
0.9942	0.044523\\
0.99421	0.044712\\
0.99423	0.044853\\
0.99424	0.044995\\
0.99425	0.045042\\
0.99426	0.045137\\
0.99427	0.045231\\
0.99428	0.045278\\
0.99429	0.04542\\
0.9943	0.045514\\
0.99431	0.04575\\
0.99432	0.045892\\
0.99433	0.046128\\
0.99434	0.046175\\
0.99435	0.046364\\
0.99436	0.046506\\
0.99437	0.046648\\
0.99438	0.046884\\
0.99439	0.047168\\
0.9944	0.047451\\
0.99441	0.047593\\
0.99442	0.047688\\
0.99443	0.047829\\
0.99444	0.047877\\
0.99445	0.047924\\
0.99446	0.048019\\
0.99447	0.04816\\
0.99448	0.048255\\
0.99449	0.048681\\
0.9945	0.048823\\
0.99452	0.049296\\
0.99453	0.04958\\
0.99454	0.049627\\
0.99455	0.049722\\
0.99456	0.049817\\
0.99457	0.049864\\
0.99458	0.050006\\
0.99459	0.050054\\
0.9946	0.050338\\
0.99461	0.050385\\
0.99462	0.050527\\
0.99463	0.050669\\
0.99464	0.050811\\
0.99465	0.050906\\
0.99466	0.05119\\
0.99467	0.051427\\
0.99468	0.051475\\
0.99469	0.05157\\
0.9947	0.051712\\
0.99471	0.051901\\
0.99472	0.052044\\
0.99473	0.05247\\
0.99474	0.052565\\
0.99475	0.052802\\
0.99476	0.052945\\
0.99477	0.053134\\
0.99478	0.053277\\
0.99479	0.053324\\
0.9948	0.053514\\
0.99481	0.053846\\
0.99482	0.053941\\
0.99483	0.054036\\
0.99484	0.054368\\
0.99485	0.054511\\
0.99486	0.054606\\
0.99487	0.054843\\
0.99488	0.055081\\
0.99489	0.055366\\
0.9949	0.055793\\
0.99491	0.055983\\
0.99492	0.056173\\
0.99493	0.056268\\
0.99494	0.056554\\
0.99495	0.056744\\
0.99496	0.056839\\
0.99497	0.056981\\
0.99498	0.057314\\
0.99499	0.057457\\
0.995	0.057647\\
0.99501	0.057885\\
0.99502	0.058123\\
0.99503	0.058361\\
0.99504	0.058456\\
0.99505	0.058646\\
0.99506	0.058932\\
0.99507	0.059074\\
0.99508	0.059312\\
0.99509	0.059646\\
0.9951	0.059741\\
0.99511	0.059884\\
0.99512	0.060074\\
0.99513	0.060265\\
0.99514	0.060598\\
0.99515	0.060884\\
0.99516	0.06117\\
0.99517	0.061313\\
0.99518	0.061503\\
0.99519	0.061598\\
0.9952	0.061837\\
0.99521	0.061932\\
0.99522	0.062313\\
0.99523	0.062599\\
0.99524	0.062742\\
0.99525	0.063028\\
0.99526	0.06341\\
0.99527	0.063696\\
0.99528	0.063887\\
0.99529	0.064173\\
0.9953	0.064269\\
0.99531	0.064555\\
0.99532	0.064746\\
0.99533	0.064841\\
0.99534	0.065127\\
0.99535	0.065414\\
0.99536	0.065891\\
0.99537	0.066273\\
0.99538	0.066512\\
0.99539	0.066799\\
0.9954	0.067037\\
0.99541	0.067133\\
0.99542	0.067372\\
0.99543	0.067754\\
0.99544	0.068184\\
0.99545	0.068327\\
0.99546	0.068519\\
0.99547	0.068758\\
0.99548	0.068901\\
0.99549	0.068997\\
0.9955	0.06914\\
0.99551	0.069522\\
0.99552	0.069666\\
0.99553	0.069905\\
0.99554	0.070335\\
0.99555	0.07067\\
0.99556	0.070862\\
0.99557	0.071197\\
0.99558	0.071579\\
0.99559	0.071627\\
0.9956	0.071819\\
0.99561	0.071962\\
0.99563	0.072201\\
0.99564	0.072345\\
0.99565	0.072584\\
0.99566	0.073111\\
0.99567	0.073207\\
0.99568	0.07335\\
0.99569	0.073446\\
0.9957	0.073686\\
0.99571	0.073877\\
0.99572	0.074069\\
0.99573	0.074452\\
0.99574	0.074835\\
0.99575	0.075362\\
0.99576	0.075698\\
0.99577	0.075985\\
0.99578	0.076225\\
0.99579	0.076417\\
0.9958	0.076465\\
0.99581	0.076609\\
0.99582	0.076944\\
0.99583	0.07728\\
0.99584	0.077472\\
0.99585	0.077855\\
0.99586	0.077999\\
0.99587	0.078239\\
0.99588	0.078527\\
0.99589	0.078671\\
0.9959	0.079007\\
0.99591	0.079151\\
0.99592	0.07939\\
0.99593	0.079582\\
0.99594	0.079774\\
0.99595	0.080062\\
0.99596	0.080302\\
0.99597	0.080782\\
0.99598	0.081215\\
0.99599	0.081503\\
0.996	0.081743\\
0.99601	0.081935\\
0.99602	0.082127\\
0.99603	0.082463\\
0.99604	0.082655\\
0.99605	0.082896\\
0.99606	0.083424\\
0.99607	0.084145\\
0.99608	0.084433\\
0.99609	0.084722\\
0.9961	0.084962\\
0.99611	0.085202\\
0.99612	0.085635\\
0.99613	0.086068\\
0.99614	0.086356\\
0.99615	0.086453\\
0.99616	0.086789\\
0.99617	0.087078\\
0.99618	0.087415\\
0.99619	0.087751\\
0.9962	0.088184\\
0.99621	0.088521\\
0.99622	0.088617\\
0.99623	0.088762\\
0.99624	0.088906\\
0.99625	0.089195\\
0.99626	0.089532\\
0.99627	0.089869\\
0.99628	0.090302\\
0.99629	0.090639\\
0.9963	0.091024\\
0.99631	0.091554\\
0.99632	0.091891\\
0.99633	0.092036\\
0.99634	0.092228\\
0.99635	0.09271\\
0.99636	0.092999\\
0.99637	0.093529\\
0.99638	0.093963\\
0.99639	0.094349\\
0.9964	0.094686\\
0.99641	0.095024\\
0.99642	0.095216\\
0.99643	0.095602\\
0.99644	0.096132\\
0.99645	0.096422\\
0.99646	0.096952\\
0.99647	0.097386\\
0.99648	0.097869\\
0.99649	0.098062\\
0.9965	0.098496\\
0.99651	0.098689\\
0.99652	0.099123\\
0.99653	0.099896\\
0.99654	0.10038\\
};
\addplot[name path = onlyAiLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97488	0.0049396\\
0.9751	0.0050014\\
0.97638	0.0050631\\
0.97698	0.0051247\\
0.97743	0.0051862\\
0.97762	0.0052477\\
0.9778	0.005309\\
0.97799	0.0053703\\
0.97822	0.0054315\\
0.97862	0.0054926\\
0.97868	0.0055537\\
0.97891	0.0056147\\
0.97893	0.0056756\\
0.97914	0.0057364\\
0.97936	0.0057972\\
0.97952	0.0058579\\
0.97954	0.0059186\\
0.9797	0.0059791\\
0.97973	0.0060397\\
0.97982	0.0061001\\
0.97988	0.0061605\\
0.98002	0.0062208\\
0.98008	0.0063413\\
0.98029	0.0064616\\
0.98046	0.0065216\\
0.98047	0.0065816\\
0.98072	0.0066415\\
0.98077	0.0067014\\
0.9808	0.0067612\\
0.98083	0.006821\\
0.98089	0.0068807\\
0.98094	0.0069404\\
0.98102	0.0070001\\
0.98109	0.0070596\\
0.9811	0.0071192\\
0.98111	0.0071787\\
0.98139	0.0072381\\
0.98149	0.0072975\\
0.98157	0.0073568\\
0.98175	0.0074161\\
0.98177	0.0074754\\
0.9818	0.0075346\\
0.98198	0.0075938\\
0.98211	0.0076529\\
0.98226	0.007712\\
0.98236	0.0077711\\
0.98297	0.0078301\\
0.98308	0.007948\\
0.98347	0.0080069\\
0.98374	0.0081246\\
0.9839	0.0081833\\
0.98396	0.0082421\\
0.98412	0.0083595\\
0.9842	0.0084181\\
0.98421	0.0084767\\
0.98434	0.0085353\\
0.98442	0.0085938\\
0.98445	0.0086523\\
0.98446	0.0087108\\
0.98452	0.0087692\\
0.98455	0.0088276\\
0.98471	0.008886\\
0.98481	0.0090026\\
0.98483	0.0090609\\
0.98485	0.0091191\\
0.98488	0.0091773\\
0.98493	0.0092355\\
0.985	0.0092936\\
0.98505	0.0093518\\
0.98506	0.0094679\\
0.98521	0.0095259\\
0.98527	0.0096419\\
0.98538	0.0096999\\
0.98539	0.0097578\\
0.98542	0.0098157\\
0.98543	0.0098735\\
0.98552	0.0099314\\
0.98556	0.0099892\\
0.98558	0.010047\\
0.98564	0.010105\\
0.98569	0.010162\\
0.98594	0.01022\\
0.98599	0.010278\\
0.98602	0.010336\\
0.98606	0.010393\\
0.98607	0.010451\\
0.98608	0.010508\\
0.98609	0.010566\\
0.98611	0.010623\\
0.98612	0.010681\\
0.98625	0.010738\\
0.9863	0.010853\\
0.98642	0.010911\\
0.98643	0.010968\\
0.98657	0.011026\\
0.98665	0.011083\\
0.98666	0.01114\\
0.98667	0.011198\\
0.98668	0.011255\\
0.98677	0.011312\\
0.9868	0.011427\\
0.98683	0.011484\\
0.98684	0.011541\\
0.98693	0.011598\\
0.98695	0.011655\\
0.98701	0.011712\\
0.98704	0.011769\\
0.98706	0.011827\\
0.9871	0.011884\\
0.98711	0.011941\\
0.98713	0.012055\\
0.98714	0.012112\\
0.98717	0.012169\\
0.9872	0.012226\\
0.98726	0.012283\\
0.98729	0.012339\\
0.98734	0.012453\\
0.98742	0.01251\\
0.98745	0.012567\\
0.98748	0.01268\\
0.98749	0.012737\\
0.98754	0.012794\\
0.98755	0.012851\\
0.98757	0.012964\\
0.98758	0.013021\\
0.9876	0.013078\\
0.98761	0.013134\\
0.98762	0.013191\\
0.98768	0.013248\\
0.98771	0.013361\\
0.98773	0.013417\\
0.9878	0.01353\\
0.98785	0.013587\\
0.98793	0.013644\\
0.98795	0.0137\\
0.98797	0.013756\\
0.98798	0.013813\\
0.98799	0.013869\\
0.98802	0.013926\\
0.98803	0.013982\\
0.98804	0.014039\\
0.98807	0.014095\\
0.98813	0.014151\\
0.98823	0.014208\\
0.98825	0.014264\\
0.98829	0.014321\\
0.98831	0.014377\\
0.98836	0.014433\\
0.98839	0.014546\\
0.9884	0.014602\\
0.98843	0.014715\\
0.98844	0.014827\\
0.98845	0.014883\\
0.98849	0.014939\\
0.9885	0.015052\\
0.98854	0.015108\\
0.98856	0.015164\\
0.98858	0.01522\\
0.98861	0.015276\\
0.98867	0.015332\\
0.98868	0.015388\\
0.98869	0.015444\\
0.9887	0.015556\\
0.98872	0.015613\\
0.98873	0.015669\\
0.98875	0.015725\\
0.98876	0.015781\\
0.98879	0.015837\\
0.9888	0.015892\\
0.98882	0.015948\\
0.98883	0.016004\\
0.98884	0.016116\\
0.98891	0.016172\\
0.98894	0.016228\\
0.98896	0.016284\\
0.98897	0.016396\\
0.98899	0.016452\\
0.98904	0.016507\\
0.98905	0.016563\\
0.98911	0.016675\\
0.98913	0.016842\\
0.98916	0.016898\\
0.98917	0.016954\\
0.98921	0.017065\\
0.98924	0.017177\\
0.98925	0.017232\\
0.98933	0.017288\\
0.98935	0.017344\\
0.98938	0.017399\\
0.9894	0.017566\\
0.98944	0.017622\\
0.98948	0.017677\\
0.98949	0.017733\\
0.98951	0.017789\\
0.98955	0.017844\\
0.98956	0.0179\\
0.98958	0.017955\\
0.98959	0.018011\\
0.9896	0.018066\\
0.98963	0.018122\\
0.98964	0.018233\\
0.98965	0.018288\\
0.98969	0.018344\\
0.9897	0.018399\\
0.98972	0.018566\\
0.98973	0.018621\\
0.98974	0.018677\\
0.98975	0.018788\\
0.98977	0.018843\\
0.98978	0.018898\\
0.98979	0.018954\\
0.98982	0.019065\\
0.98983	0.01912\\
0.98984	0.019231\\
0.98986	0.019452\\
0.98987	0.019507\\
0.98989	0.019562\\
0.98992	0.019673\\
0.98995	0.019728\\
0.98996	0.019894\\
0.99	0.020005\\
0.99003	0.02006\\
0.99006	0.02017\\
0.99008	0.020225\\
0.99012	0.020336\\
0.99013	0.020391\\
0.99014	0.020446\\
0.99017	0.020501\\
0.99019	0.020611\\
0.9902	0.020667\\
0.99021	0.020722\\
0.99022	0.020777\\
0.99023	0.020832\\
0.99024	0.020942\\
0.99025	0.021052\\
0.99027	0.021162\\
0.9903	0.021272\\
0.99032	0.021493\\
0.99033	0.021603\\
0.99034	0.021768\\
0.99035	0.021822\\
0.99039	0.021877\\
0.9904	0.021932\\
0.99041	0.021987\\
0.99043	0.022097\\
0.99045	0.022207\\
0.99046	0.022262\\
0.99048	0.022317\\
0.99051	0.022372\\
0.99056	0.022427\\
0.99057	0.022482\\
0.99059	0.022756\\
0.99063	0.022811\\
0.99066	0.022866\\
0.99068	0.022975\\
0.9907	0.023085\\
0.99071	0.02314\\
0.99072	0.023194\\
0.99076	0.023359\\
0.99077	0.023414\\
0.99078	0.023468\\
0.99079	0.023523\\
0.99082	0.023578\\
0.99084	0.023687\\
0.99086	0.023797\\
0.99088	0.023906\\
0.99089	0.023961\\
0.99091	0.024016\\
0.99093	0.024125\\
0.99095	0.024234\\
0.99097	0.024344\\
0.99098	0.024453\\
0.99099	0.024508\\
0.99101	0.024562\\
0.99102	0.024617\\
0.99103	0.024672\\
0.99107	0.024781\\
0.99108	0.024835\\
0.99109	0.024945\\
0.9911	0.024999\\
0.99111	0.025217\\
0.99115	0.025327\\
0.99116	0.025381\\
0.99117	0.02549\\
0.99118	0.025599\\
0.99119	0.025763\\
0.9912	0.025872\\
0.99121	0.025926\\
0.99122	0.026035\\
0.99123	0.02609\\
0.99124	0.026144\\
0.99127	0.026253\\
0.99128	0.026471\\
0.99129	0.026798\\
0.99132	0.026961\\
0.99133	0.02707\\
0.99135	0.027124\\
0.99136	0.027233\\
0.99137	0.027341\\
0.99138	0.02745\\
0.99141	0.027613\\
0.99142	0.027667\\
0.99143	0.027722\\
0.99144	0.02783\\
0.99145	0.027885\\
0.99146	0.028048\\
0.99147	0.028156\\
0.99148	0.028265\\
0.99151	0.028428\\
0.99152	0.028536\\
0.99153	0.02859\\
0.99154	0.028699\\
0.99155	0.028753\\
0.99157	0.028807\\
0.99159	0.029078\\
0.9916	0.029187\\
0.99161	0.029295\\
0.99163	0.029403\\
0.99165	0.029458\\
0.99166	0.029566\\
0.99167	0.02962\\
0.99168	0.029891\\
0.99169	0.029999\\
0.9917	0.030053\\
0.99171	0.030161\\
0.99172	0.030216\\
0.99173	0.030378\\
0.99175	0.030432\\
0.99177	0.03054\\
0.99178	0.030594\\
0.99179	0.030648\\
0.9918	0.030811\\
0.99181	0.030919\\
0.99182	0.031027\\
0.99186	0.031189\\
0.99187	0.031243\\
0.99189	0.031459\\
0.9919	0.031513\\
0.99191	0.031567\\
0.99192	0.031621\\
0.99193	0.031675\\
0.99194	0.031999\\
0.99195	0.032053\\
0.99196	0.032269\\
0.99197	0.032377\\
0.99198	0.032485\\
0.99199	0.032592\\
0.992	0.032646\\
0.99201	0.0327\\
0.99202	0.032754\\
0.99203	0.032808\\
0.99205	0.032862\\
0.99206	0.03297\\
0.99207	0.033078\\
0.99209	0.033132\\
0.9921	0.033239\\
0.99211	0.033293\\
0.99212	0.033455\\
0.99213	0.033563\\
0.99215	0.03367\\
0.99216	0.033778\\
0.99217	0.033832\\
0.99218	0.033886\\
0.99219	0.03394\\
0.9922	0.033993\\
0.99221	0.034047\\
0.99222	0.034101\\
0.99223	0.034263\\
0.99225	0.034316\\
0.99227	0.034478\\
0.99228	0.034639\\
0.99229	0.034747\\
0.9923	0.034854\\
0.99232	0.034908\\
0.99233	0.034962\\
0.99234	0.035069\\
0.99235	0.035123\\
0.99237	0.035284\\
0.99238	0.035446\\
0.9924	0.035499\\
0.99241	0.035929\\
0.99242	0.035983\\
0.99243	0.03609\\
0.99244	0.036144\\
0.99245	0.036251\\
0.99246	0.036413\\
0.99247	0.036574\\
0.99249	0.036627\\
0.9925	0.036681\\
0.99252	0.036735\\
0.99253	0.036788\\
0.99254	0.036896\\
0.99256	0.037056\\
0.99257	0.03711\\
0.99261	0.037164\\
0.99262	0.037325\\
0.99263	0.037378\\
0.99264	0.037432\\
0.99265	0.037539\\
0.99266	0.037807\\
0.99267	0.037968\\
0.99268	0.038022\\
0.99269	0.038129\\
0.9927	0.03829\\
0.99271	0.03845\\
0.99275	0.038504\\
0.99277	0.038664\\
0.99279	0.038718\\
0.9928	0.038879\\
0.99281	0.039253\\
0.99283	0.039307\\
0.99284	0.039521\\
0.99285	0.039628\\
0.99286	0.039735\\
0.99287	0.039895\\
0.99289	0.040109\\
0.9929	0.040163\\
0.99291	0.040323\\
0.99292	0.04043\\
0.99294	0.040537\\
0.99295	0.040591\\
0.99296	0.040697\\
0.99297	0.040858\\
0.99298	0.041018\\
0.99299	0.041125\\
0.993	0.041285\\
0.99302	0.041552\\
0.99303	0.041766\\
0.99304	0.041819\\
0.99305	0.041926\\
0.99307	0.042193\\
0.99308	0.0423\\
0.99309	0.042406\\
0.9931	0.04246\\
0.99311	0.042567\\
0.99312	0.042727\\
0.99313	0.04294\\
0.99314	0.0431\\
0.99315	0.043207\\
0.99316	0.043313\\
0.99317	0.04342\\
0.99318	0.04358\\
0.99319	0.043686\\
0.9932	0.043846\\
0.99321	0.0439\\
0.99322	0.044113\\
0.99323	0.044219\\
0.99324	0.044379\\
0.99325	0.044486\\
0.99326	0.044646\\
0.99327	0.044859\\
0.99328	0.045125\\
0.99329	0.045231\\
0.9933	0.045391\\
0.99331	0.045497\\
0.99332	0.04571\\
0.99333	0.045764\\
0.99335	0.045817\\
0.99336	0.04587\\
0.99337	0.045923\\
0.99338	0.046083\\
0.99339	0.046136\\
0.9934	0.046242\\
0.99341	0.046402\\
0.99342	0.046668\\
0.99343	0.046774\\
0.99344	0.04688\\
0.99346	0.04704\\
0.99347	0.047146\\
0.99348	0.047253\\
0.99349	0.047359\\
0.9935	0.047678\\
0.99351	0.047731\\
0.99353	0.047943\\
0.99354	0.04805\\
0.99355	0.048156\\
0.99357	0.048315\\
0.99359	0.048581\\
0.9936	0.048634\\
0.99361	0.04874\\
0.99362	0.048952\\
0.99365	0.049005\\
0.99366	0.049165\\
0.99367	0.049324\\
0.99369	0.049483\\
0.9937	0.049642\\
0.99371	0.049695\\
0.99373	0.049748\\
0.99374	0.049961\\
0.99375	0.050067\\
0.99376	0.05012\\
0.99377	0.050226\\
0.99378	0.050385\\
0.99379	0.050597\\
0.9938	0.050809\\
0.99381	0.050915\\
0.99382	0.051021\\
0.99384	0.051233\\
0.99385	0.051286\\
0.99386	0.051445\\
0.99387	0.051763\\
0.99388	0.051975\\
0.99389	0.052134\\
0.9939	0.052346\\
0.99391	0.052452\\
0.99392	0.052611\\
0.99394	0.052663\\
0.99395	0.052928\\
0.99396	0.053034\\
0.99397	0.05314\\
0.99398	0.053246\\
0.99399	0.053458\\
0.994	0.05351\\
0.99401	0.053616\\
0.99402	0.053881\\
0.99403	0.053987\\
0.99404	0.054198\\
0.99405	0.054357\\
0.99406	0.054463\\
0.99407	0.054569\\
0.99408	0.05478\\
0.99409	0.054886\\
0.9941	0.054992\\
0.99411	0.05515\\
0.99412	0.055256\\
0.99413	0.055309\\
0.99414	0.055467\\
0.99415	0.055626\\
0.99416	0.055943\\
0.99417	0.056049\\
0.99418	0.056154\\
0.99419	0.056418\\
0.9942	0.056577\\
0.99421	0.056788\\
0.99423	0.056947\\
0.99424	0.057105\\
0.99425	0.057158\\
0.99426	0.057263\\
0.99427	0.057369\\
0.99428	0.057422\\
0.99429	0.05758\\
0.9943	0.057686\\
0.99431	0.05795\\
0.99432	0.058108\\
0.99433	0.058372\\
0.99434	0.058425\\
0.99435	0.058636\\
0.99436	0.058794\\
0.99437	0.058952\\
0.99438	0.059216\\
0.99439	0.059532\\
0.9944	0.059849\\
0.99441	0.060007\\
0.99442	0.060112\\
0.99443	0.060271\\
0.99444	0.060323\\
0.99445	0.060376\\
0.99446	0.060481\\
0.99447	0.06064\\
0.99448	0.060745\\
0.99449	0.061219\\
0.9945	0.061377\\
0.99452	0.061904\\
0.99453	0.06222\\
0.99454	0.062273\\
0.99455	0.062378\\
0.99456	0.062483\\
0.99457	0.062536\\
0.99458	0.062694\\
0.99459	0.062746\\
0.9946	0.063062\\
0.99461	0.063115\\
0.99462	0.063273\\
0.99463	0.063431\\
0.99464	0.063589\\
0.99465	0.063694\\
0.99466	0.06401\\
0.99467	0.064273\\
0.99468	0.064325\\
0.99469	0.06443\\
0.9947	0.064588\\
0.99471	0.064799\\
0.99472	0.064956\\
0.99473	0.06543\\
0.99474	0.065535\\
0.99475	0.065798\\
0.99476	0.065955\\
0.99477	0.066166\\
0.99478	0.066323\\
0.99479	0.066376\\
0.9948	0.066586\\
0.99481	0.066954\\
0.99482	0.067059\\
0.99483	0.067164\\
0.99484	0.067532\\
0.99485	0.067689\\
0.99486	0.067794\\
0.99487	0.068057\\
0.99488	0.068319\\
0.99489	0.068634\\
0.9949	0.069107\\
0.99491	0.069317\\
0.99492	0.069527\\
0.99493	0.069632\\
0.99494	0.069946\\
0.99495	0.070156\\
0.99496	0.070261\\
0.99497	0.070419\\
0.99498	0.070786\\
0.99499	0.070943\\
0.995	0.071153\\
0.99501	0.071415\\
0.99502	0.071677\\
0.99503	0.071939\\
0.99504	0.072044\\
0.99505	0.072254\\
0.99506	0.072568\\
0.99507	0.072726\\
0.99508	0.072988\\
0.99509	0.073354\\
0.9951	0.073459\\
0.99511	0.073616\\
0.99512	0.073826\\
0.99513	0.074035\\
0.99514	0.074402\\
0.99515	0.074716\\
0.99516	0.07503\\
0.99517	0.075187\\
0.99518	0.075397\\
0.99519	0.075502\\
0.9952	0.075763\\
0.99521	0.075868\\
0.99522	0.076287\\
0.99523	0.076601\\
0.99524	0.076758\\
0.99525	0.077072\\
0.99526	0.07749\\
0.99527	0.077804\\
0.99528	0.078013\\
0.99529	0.078327\\
0.9953	0.078431\\
0.99531	0.078745\\
0.99532	0.078954\\
0.99533	0.079059\\
0.99534	0.079373\\
0.99535	0.079686\\
0.99536	0.080209\\
0.99537	0.080627\\
0.99538	0.080888\\
0.99539	0.081201\\
0.9954	0.081463\\
0.99541	0.081567\\
0.99542	0.081828\\
0.99543	0.082246\\
0.99544	0.082716\\
0.99545	0.082873\\
0.99546	0.083081\\
0.99547	0.083342\\
0.99548	0.083499\\
0.99549	0.083603\\
0.9955	0.08376\\
0.99551	0.084178\\
0.99552	0.084334\\
0.99553	0.084595\\
0.99554	0.085065\\
0.99555	0.08543\\
0.99556	0.085638\\
0.99557	0.086003\\
0.99558	0.086421\\
0.99559	0.086473\\
0.9956	0.086681\\
0.99561	0.086838\\
0.99563	0.087099\\
0.99564	0.087255\\
0.99565	0.087516\\
0.99566	0.088089\\
0.99567	0.088193\\
0.99568	0.08835\\
0.99569	0.088454\\
0.9957	0.088714\\
0.99571	0.088923\\
0.99572	0.089131\\
0.99573	0.089548\\
0.99574	0.089965\\
0.99575	0.090538\\
0.99576	0.090902\\
0.99577	0.091215\\
0.99578	0.091475\\
0.99579	0.091683\\
0.9958	0.091735\\
0.99581	0.091891\\
0.99582	0.092256\\
0.99583	0.09262\\
0.99584	0.092828\\
0.99585	0.093245\\
0.99586	0.093401\\
0.99587	0.093661\\
0.99588	0.093973\\
0.99589	0.094129\\
0.9959	0.094493\\
0.99591	0.094649\\
0.99592	0.09491\\
0.99593	0.095118\\
0.99594	0.095326\\
0.99595	0.095638\\
0.99596	0.095898\\
0.99597	0.096418\\
0.99598	0.096885\\
0.99599	0.097197\\
0.996	0.097457\\
0.99601	0.097665\\
0.99602	0.097873\\
0.99603	0.098237\\
0.99604	0.098445\\
0.99605	0.098704\\
0.99606	0.099276\\
0.99607	0.10006\\
};
\addplot [mixedRandColor2, fill opacity=0.2, forget plot] fill between [of = onlyAiLo and onlyAiHi];


\addplot[const plot, color=ourSolColor, line width=1.0pt, mark size=1.5pt, mark repeat=50, mark=halfcircle*, mark options={solid, ourSolColor, line width=1pt}] table[row sep=crcr] {%
0.97482	0.0024\\
0.97502	0.00245\\
0.97643	0.0025\\
0.97676	0.00255\\
0.97686	0.0026\\
0.97697	0.00265\\
0.97725	0.0027\\
0.97732	0.00275\\
0.97777	0.0028\\
0.97862	0.00285\\
0.97949	0.0029\\
0.97965	0.00295\\
0.98001	0.003\\
0.98013	0.00305\\
0.98041	0.0031\\
0.98082	0.00315\\
0.98167	0.0032\\
0.98174	0.00325\\
0.98248	0.0033\\
0.98277	0.00335\\
0.98291	0.0034\\
0.98342	0.00345\\
0.98352	0.0035\\
0.98403	0.00355\\
0.98453	0.0036\\
0.98457	0.00365\\
0.98458	0.0037\\
0.98463	0.00375\\
0.98468	0.0038\\
0.98477	0.00385\\
0.98485	0.0039\\
0.98492	0.00395\\
0.98509	0.004\\
0.9852	0.00405\\
0.98537	0.0041\\
0.98559	0.00415\\
0.98571	0.0042\\
0.98611	0.00425\\
0.98615	0.0043\\
0.98619	0.00435\\
0.98639	0.0044\\
0.9864	0.00445\\
0.98643	0.0045\\
0.98654	0.00455\\
0.9866	0.0046\\
0.98661	0.00465\\
0.98667	0.0047\\
0.9867	0.00475\\
0.98673	0.0048\\
0.98702	0.00485\\
0.98709	0.0049\\
0.98718	0.00495\\
0.98723	0.005\\
0.98726	0.0051\\
0.98728	0.00515\\
0.98733	0.0052\\
0.98758	0.00525\\
0.98771	0.0053\\
0.9878	0.00535\\
0.98785	0.0054\\
0.98793	0.00545\\
0.98798	0.0055\\
0.98807	0.00555\\
0.98813	0.0056\\
0.98815	0.00565\\
0.98824	0.0057\\
0.98832	0.00575\\
0.98835	0.0058\\
0.98839	0.00585\\
0.98844	0.0059\\
0.98845	0.00595\\
0.98849	0.006\\
0.98858	0.00605\\
0.98861	0.0061\\
0.98863	0.00615\\
0.98867	0.0062\\
0.9887	0.00625\\
0.98873	0.0063\\
0.98879	0.00635\\
0.98884	0.00645\\
0.98887	0.0065\\
0.989	0.00655\\
0.98902	0.0066\\
0.98914	0.00665\\
0.98915	0.0067\\
0.98917	0.00675\\
0.98918	0.0068\\
0.9892	0.00685\\
0.98921	0.0069\\
0.98923	0.00695\\
0.98925	0.007\\
0.9895	0.00705\\
0.98951	0.0071\\
0.98964	0.00715\\
0.98965	0.0072\\
0.98967	0.00725\\
0.98969	0.0073\\
0.98971	0.00735\\
0.98973	0.0074\\
0.98974	0.00745\\
0.98979	0.00755\\
0.9898	0.0076\\
0.98981	0.00765\\
0.98982	0.0078\\
0.98986	0.00785\\
0.98992	0.0079\\
0.98996	0.00795\\
0.98998	0.008\\
0.99	0.00805\\
0.99001	0.0081\\
0.99003	0.00815\\
0.99004	0.0082\\
0.99005	0.00825\\
0.99006	0.0083\\
0.99008	0.00835\\
0.99012	0.0084\\
0.99015	0.00845\\
0.99018	0.0085\\
0.9902	0.00855\\
0.99024	0.0086\\
0.99026	0.00865\\
0.99028	0.0087\\
0.99029	0.00875\\
0.99031	0.0088\\
0.99033	0.00885\\
0.99034	0.0089\\
0.99035	0.00895\\
0.99037	0.009\\
0.9904	0.00905\\
0.99041	0.0091\\
0.99043	0.0092\\
0.99047	0.00925\\
0.99055	0.0093\\
0.99058	0.00935\\
0.99059	0.00945\\
0.99065	0.0095\\
0.99067	0.00965\\
0.99069	0.0097\\
0.99071	0.00975\\
0.99072	0.00985\\
0.99074	0.0099\\
0.99078	0.00995\\
0.9908	0.01\\
0.99083	0.01005\\
0.99084	0.0101\\
0.99086	0.01015\\
0.99087	0.0102\\
0.9909	0.01025\\
0.99093	0.0103\\
0.99094	0.01035\\
0.99099	0.0104\\
0.99102	0.01045\\
0.99105	0.01055\\
0.9911	0.0106\\
0.99113	0.01065\\
0.99117	0.0107\\
0.99118	0.01075\\
0.99121	0.0108\\
0.9913	0.01085\\
0.99133	0.0109\\
0.99135	0.01095\\
0.99136	0.011\\
0.99138	0.01105\\
0.99139	0.01115\\
0.99143	0.01125\\
0.99146	0.0113\\
0.99148	0.0114\\
0.9915	0.01145\\
0.99151	0.0115\\
0.99153	0.01155\\
0.99154	0.0116\\
0.99155	0.01175\\
0.99156	0.0118\\
0.99158	0.01185\\
0.99159	0.01195\\
0.9916	0.01205\\
0.99162	0.0121\\
0.99166	0.01225\\
0.99167	0.0123\\
0.9917	0.01235\\
0.99174	0.0124\\
0.99179	0.01245\\
0.99182	0.0125\\
0.99184	0.01255\\
0.9919	0.0126\\
0.99191	0.01275\\
0.99192	0.0128\\
0.99193	0.01285\\
0.99198	0.01295\\
0.99199	0.013\\
0.99201	0.01305\\
0.99202	0.0132\\
0.99204	0.01325\\
0.99207	0.0133\\
0.99214	0.01335\\
0.99216	0.0135\\
0.99217	0.01355\\
0.99218	0.0136\\
0.9922	0.01365\\
0.99222	0.01375\\
0.99223	0.01385\\
0.99226	0.0139\\
0.99227	0.01395\\
0.99228	0.01405\\
0.99231	0.0141\\
0.99232	0.0142\\
0.99233	0.01425\\
0.99234	0.0143\\
0.99235	0.01435\\
0.99236	0.0144\\
0.99237	0.01455\\
0.9924	0.0146\\
0.99241	0.0147\\
0.99244	0.01475\\
0.99248	0.01485\\
0.99249	0.015\\
0.9925	0.01505\\
0.99252	0.0151\\
0.99257	0.01515\\
0.99258	0.0152\\
0.99259	0.01525\\
0.9926	0.0153\\
0.99261	0.01535\\
0.99262	0.0155\\
0.99263	0.01565\\
0.99264	0.0158\\
0.99265	0.01595\\
0.99266	0.016\\
0.99267	0.0162\\
0.99268	0.0164\\
0.99269	0.01645\\
0.99272	0.0165\\
0.99273	0.01655\\
0.99274	0.01665\\
0.99277	0.0167\\
0.99279	0.01675\\
0.99284	0.01685\\
0.99289	0.01695\\
0.99292	0.01705\\
0.99294	0.0171\\
0.99296	0.01715\\
0.99297	0.0172\\
0.99299	0.0174\\
0.99303	0.01745\\
0.99307	0.0175\\
0.99308	0.01755\\
0.9931	0.01765\\
0.99311	0.0178\\
0.99312	0.0179\\
0.99314	0.01795\\
0.99315	0.018\\
0.99316	0.01805\\
0.99319	0.0181\\
0.9932	0.01815\\
0.99322	0.0182\\
0.99323	0.01825\\
0.99324	0.0183\\
0.99326	0.0184\\
0.99327	0.0185\\
0.99328	0.01855\\
0.99331	0.01865\\
0.99332	0.0187\\
0.99333	0.01885\\
0.99335	0.0189\\
0.99338	0.01895\\
0.9934	0.019\\
0.99342	0.0191\\
0.99343	0.01915\\
0.99346	0.0193\\
0.99347	0.01935\\
0.99348	0.01945\\
0.9935	0.0195\\
0.99351	0.0196\\
0.99352	0.01965\\
0.99354	0.0197\\
0.99357	0.01975\\
0.99358	0.01985\\
0.99359	0.0199\\
0.9936	0.01995\\
0.99361	0.02\\
0.99362	0.02005\\
0.99363	0.02015\\
0.99364	0.0203\\
0.99365	0.0204\\
0.99366	0.02045\\
0.99367	0.02055\\
0.9937	0.0206\\
0.99372	0.0207\\
0.99377	0.0208\\
0.99378	0.02085\\
0.99379	0.0209\\
0.99381	0.02095\\
0.99383	0.021\\
0.99384	0.0211\\
0.99385	0.0212\\
0.99386	0.02125\\
0.99387	0.0213\\
0.99388	0.0214\\
0.99391	0.02145\\
0.99392	0.0216\\
0.99393	0.0217\\
0.99394	0.02175\\
0.99395	0.0218\\
0.99396	0.02185\\
0.99397	0.022\\
0.99398	0.02205\\
0.99399	0.0221\\
0.994	0.02215\\
0.99402	0.0222\\
0.99404	0.0223\\
0.99406	0.02245\\
0.99407	0.02255\\
0.99408	0.0227\\
0.99409	0.0229\\
0.9941	0.023\\
0.99413	0.0231\\
0.99414	0.02315\\
0.99415	0.0234\\
0.99416	0.0235\\
0.99417	0.02355\\
0.99418	0.0237\\
0.99419	0.0238\\
0.9942	0.02385\\
0.99422	0.02395\\
0.99424	0.024\\
0.99425	0.0242\\
0.99426	0.02435\\
0.99429	0.0244\\
0.9943	0.0246\\
0.99431	0.0247\\
0.99432	0.02495\\
0.99433	0.02505\\
0.99434	0.02515\\
0.99435	0.0252\\
0.99436	0.02525\\
0.99438	0.0254\\
0.99439	0.02555\\
0.99441	0.0257\\
0.99442	0.02575\\
0.99444	0.0258\\
0.99445	0.02585\\
0.99446	0.02595\\
0.99447	0.026\\
0.99448	0.0261\\
0.99449	0.0262\\
0.9945	0.0263\\
0.99453	0.02655\\
0.99455	0.0266\\
0.99456	0.02665\\
0.99457	0.0267\\
0.99458	0.02675\\
0.99459	0.02685\\
0.9946	0.0269\\
0.99461	0.02705\\
0.99463	0.02715\\
0.99464	0.0273\\
0.99466	0.02735\\
0.99467	0.0275\\
0.99469	0.02755\\
0.9947	0.02765\\
0.99471	0.0277\\
0.99472	0.02775\\
0.99473	0.0278\\
0.99474	0.02795\\
0.99475	0.02805\\
0.99476	0.0281\\
0.99477	0.02815\\
0.99478	0.02825\\
0.9948	0.0284\\
0.99481	0.0285\\
0.99482	0.0286\\
0.99483	0.0287\\
0.99484	0.02895\\
0.99485	0.029\\
0.99486	0.02905\\
0.99487	0.02915\\
0.99488	0.0292\\
0.99489	0.02925\\
0.9949	0.0293\\
0.99492	0.02945\\
0.99493	0.0296\\
0.99494	0.0297\\
0.99496	0.0298\\
0.99498	0.0301\\
0.995	0.0302\\
0.99501	0.03025\\
0.99502	0.03045\\
0.99503	0.03055\\
0.99504	0.0307\\
0.99505	0.0308\\
0.99506	0.03105\\
0.99507	0.0311\\
0.99508	0.03125\\
0.99509	0.0314\\
0.9951	0.0316\\
0.99511	0.0317\\
0.99512	0.032\\
0.99513	0.03205\\
0.99514	0.0322\\
0.99515	0.03245\\
0.99516	0.03255\\
0.99517	0.03265\\
0.99518	0.0328\\
0.99519	0.0329\\
0.9952	0.0331\\
0.99521	0.0333\\
0.99522	0.0334\\
0.99523	0.0335\\
0.99526	0.0338\\
0.99527	0.0339\\
0.99528	0.03395\\
0.99529	0.034\\
0.9953	0.0341\\
0.99531	0.0342\\
0.99532	0.0344\\
0.99533	0.0345\\
0.99534	0.03465\\
0.99535	0.03485\\
0.99536	0.035\\
0.99537	0.03505\\
0.99538	0.0353\\
0.99539	0.0354\\
0.9954	0.03555\\
0.99541	0.0357\\
0.99543	0.0358\\
0.99544	0.036\\
0.99545	0.03615\\
0.99546	0.0364\\
0.99547	0.0365\\
0.99548	0.03655\\
0.99549	0.0368\\
0.9955	0.0369\\
0.99551	0.03695\\
0.99552	0.0371\\
0.99553	0.03735\\
0.99554	0.0375\\
0.99555	0.0376\\
0.99556	0.03785\\
0.99557	0.03805\\
0.99558	0.0382\\
0.99559	0.0384\\
0.9956	0.03855\\
0.99561	0.0386\\
0.99562	0.0388\\
0.99563	0.03915\\
0.99564	0.0393\\
0.99565	0.03935\\
0.99566	0.03965\\
0.99567	0.0397\\
0.99568	0.0398\\
0.99569	0.03995\\
0.9957	0.0402\\
0.99571	0.0404\\
0.99572	0.04045\\
0.99573	0.0406\\
0.99574	0.0411\\
0.99575	0.04125\\
0.99576	0.0414\\
0.99577	0.04145\\
0.99578	0.0416\\
0.99579	0.04175\\
0.9958	0.04185\\
0.99581	0.042\\
0.99582	0.0421\\
0.99583	0.04225\\
0.99584	0.0425\\
0.99585	0.04265\\
0.99586	0.0428\\
0.99587	0.04325\\
0.99588	0.04335\\
0.99589	0.0436\\
0.9959	0.04385\\
0.99591	0.04395\\
0.99592	0.0441\\
0.99593	0.04415\\
0.99594	0.04435\\
0.99595	0.0447\\
0.99596	0.04515\\
0.99597	0.0454\\
0.99598	0.04555\\
0.99599	0.0457\\
0.996	0.04595\\
0.99601	0.04605\\
0.99602	0.0462\\
0.99603	0.04635\\
0.99604	0.04655\\
0.99605	0.0467\\
0.99606	0.04715\\
0.99607	0.04735\\
0.99608	0.04765\\
0.99609	0.0478\\
0.9961	0.04795\\
0.99611	0.04805\\
0.99612	0.04815\\
0.99613	0.0485\\
0.99614	0.0487\\
0.99615	0.0489\\
0.99616	0.0491\\
0.99617	0.0493\\
0.99618	0.0495\\
0.99619	0.0498\\
0.9962	0.0501\\
0.99621	0.0502\\
0.99622	0.05045\\
0.99623	0.05065\\
0.99624	0.0508\\
0.99626	0.05105\\
0.99627	0.0512\\
0.99628	0.05145\\
0.99629	0.0519\\
0.9963	0.05215\\
0.99631	0.05235\\
0.99632	0.0526\\
0.99634	0.0528\\
0.99635	0.05305\\
0.99636	0.0532\\
0.99637	0.05355\\
0.99638	0.0538\\
0.99639	0.0539\\
0.9964	0.05425\\
0.99641	0.05445\\
0.99642	0.0546\\
0.99643	0.05485\\
0.99644	0.0551\\
0.99645	0.0553\\
0.99646	0.05545\\
0.99647	0.0558\\
0.99648	0.05615\\
0.99649	0.0563\\
0.9965	0.0565\\
0.99651	0.0568\\
0.99652	0.05715\\
0.99653	0.0573\\
0.99654	0.0577\\
0.99655	0.058\\
0.99656	0.0583\\
0.99657	0.05855\\
0.99658	0.059\\
0.99659	0.05925\\
0.9966	0.0596\\
0.99661	0.05995\\
0.99662	0.0603\\
0.99663	0.0606\\
0.99664	0.06085\\
0.99665	0.0611\\
0.99666	0.06125\\
0.99667	0.06155\\
0.99668	0.0619\\
0.99669	0.0622\\
0.9967	0.06235\\
0.99671	0.06255\\
0.99672	0.06305\\
0.99673	0.06315\\
0.99674	0.0636\\
0.99675	0.0639\\
0.99676	0.06415\\
0.99677	0.0646\\
0.99678	0.065\\
0.99679	0.06545\\
0.9968	0.0658\\
0.99681	0.0662\\
0.99682	0.0663\\
0.99683	0.0664\\
0.99684	0.067\\
0.99685	0.06725\\
0.99686	0.0675\\
0.99687	0.06775\\
0.99688	0.06805\\
0.99689	0.06825\\
0.9969	0.06845\\
0.99691	0.06875\\
0.99692	0.06885\\
0.99693	0.0693\\
0.99694	0.0695\\
0.99695	0.0697\\
0.99696	0.0699\\
0.99697	0.0701\\
0.99698	0.0703\\
0.99699	0.07055\\
0.997	0.0711\\
0.99701	0.0714\\
0.99702	0.07175\\
0.99703	0.0719\\
0.99704	0.07195\\
0.99705	0.0723\\
0.99706	0.07245\\
0.99707	0.0728\\
0.99708	0.0734\\
0.99709	0.07395\\
0.9971	0.07415\\
0.99711	0.0745\\
0.99712	0.07485\\
0.99713	0.07515\\
0.99714	0.07565\\
0.99715	0.076\\
0.99716	0.0762\\
0.99717	0.0766\\
0.99718	0.07675\\
0.99719	0.0769\\
0.9972	0.07725\\
0.99721	0.0774\\
0.99722	0.07795\\
0.99723	0.07815\\
0.99724	0.07865\\
0.99725	0.07905\\
0.99726	0.07935\\
0.99727	0.07955\\
0.99728	0.07985\\
0.99729	0.0802\\
0.9973	0.0806\\
0.99731	0.08075\\
0.99732	0.08105\\
0.99733	0.0815\\
0.99734	0.0819\\
0.99735	0.0825\\
0.99736	0.08305\\
0.99737	0.0835\\
0.99738	0.08385\\
0.99739	0.0844\\
0.9974	0.08455\\
0.99741	0.0847\\
0.99742	0.0853\\
0.99743	0.08565\\
0.99744	0.08595\\
0.99745	0.08625\\
0.99746	0.087\\
0.99747	0.0876\\
0.99748	0.08785\\
0.99749	0.0882\\
0.9975	0.08875\\
0.99751	0.08955\\
0.99752	0.08975\\
0.99753	0.09015\\
0.99754	0.09055\\
0.99755	0.091\\
0.99756	0.09175\\
0.99757	0.09235\\
0.99758	0.09295\\
0.99759	0.0936\\
0.9976	0.0938\\
0.99761	0.09415\\
0.99762	0.09485\\
0.99763	0.09565\\
0.99764	0.0961\\
0.99765	0.0963\\
0.99766	0.09675\\
0.99767	0.09725\\
0.99768	0.09755\\
0.99769	0.09805\\
0.9977	0.0986\\
0.99771	0.09895\\
0.99772	0.0994\\
0.99773	0.1\\
0.99774	0.10035\\
};
\addlegendentry{\ours{}}

\addplot[name path = dRlHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97482	0.0010539\\
0.97502	0.00109\\
0.97643	0.0011262\\
0.97676	0.0011626\\
0.97686	0.0011991\\
0.97697	0.0012357\\
0.97725	0.0012724\\
0.97732	0.0013093\\
0.97777	0.0013463\\
0.97862	0.0013834\\
0.97949	0.0014207\\
0.97965	0.001458\\
0.98001	0.0014954\\
0.98013	0.001533\\
0.98041	0.0015706\\
0.98082	0.0016084\\
0.98167	0.0016463\\
0.98174	0.0016842\\
0.98248	0.0017222\\
0.98277	0.0017604\\
0.98291	0.0017986\\
0.98342	0.0018369\\
0.98352	0.0018753\\
0.98403	0.0019138\\
0.98453	0.0019523\\
0.98457	0.001991\\
0.98458	0.0020297\\
0.98463	0.0020685\\
0.98468	0.0021074\\
0.98477	0.0021463\\
0.98485	0.0021853\\
0.98492	0.0022244\\
0.98509	0.0022636\\
0.9852	0.0023028\\
0.98537	0.0023421\\
0.98559	0.0023814\\
0.98571	0.0024209\\
0.98611	0.0024603\\
0.98615	0.0024999\\
0.98619	0.0025395\\
0.98639	0.0025792\\
0.9864	0.0026189\\
0.98643	0.0026587\\
0.98654	0.0026985\\
0.9866	0.0027384\\
0.98661	0.0027784\\
0.98667	0.0028184\\
0.9867	0.0028585\\
0.98673	0.0028986\\
0.98702	0.0029388\\
0.98709	0.002979\\
0.98718	0.0030193\\
0.98723	0.0030596\\
0.98726	0.0031404\\
0.98728	0.0031808\\
0.98733	0.0032213\\
0.98758	0.0032619\\
0.98771	0.0033025\\
0.9878	0.0033432\\
0.98785	0.0033839\\
0.98793	0.0034246\\
0.98798	0.0034654\\
0.98807	0.0035062\\
0.98813	0.0035471\\
0.98815	0.003588\\
0.98824	0.0036289\\
0.98832	0.0036699\\
0.98835	0.0037109\\
0.98839	0.003752\\
0.98844	0.0037931\\
0.98845	0.0038343\\
0.98849	0.0038754\\
0.98858	0.0039167\\
0.98861	0.0039579\\
0.98863	0.0039992\\
0.98867	0.0040405\\
0.9887	0.0040819\\
0.98873	0.0041233\\
0.98879	0.0041647\\
0.98884	0.0042477\\
0.98887	0.0042892\\
0.989	0.0043308\\
0.98902	0.0043724\\
0.98914	0.004414\\
0.98915	0.0044557\\
0.98917	0.0044974\\
0.98918	0.0045391\\
0.9892	0.0045809\\
0.98921	0.0046227\\
0.98923	0.0046645\\
0.98925	0.0047064\\
0.9895	0.0047482\\
0.98951	0.0047902\\
0.98964	0.0048321\\
0.98965	0.0048741\\
0.98967	0.0049161\\
0.98969	0.0049581\\
0.98971	0.0050001\\
0.98973	0.0050422\\
0.98974	0.0050843\\
0.98979	0.0051686\\
0.9898	0.0052108\\
0.98981	0.005253\\
0.98982	0.0053798\\
0.98986	0.0054221\\
0.98992	0.0054645\\
0.98996	0.0055068\\
0.98998	0.0055492\\
0.99	0.0055917\\
0.99001	0.0056341\\
0.99003	0.0056766\\
0.99004	0.005719\\
0.99005	0.0057616\\
0.99006	0.0058041\\
0.99008	0.0058466\\
0.99012	0.0058892\\
0.99015	0.0059318\\
0.99018	0.0059744\\
0.9902	0.0060171\\
0.99024	0.0060598\\
0.99026	0.0061025\\
0.99028	0.0061452\\
0.99029	0.0061879\\
0.99031	0.0062307\\
0.99033	0.0062734\\
0.99034	0.0063162\\
0.99035	0.006359\\
0.99037	0.0064019\\
0.9904	0.0064447\\
0.99041	0.0064876\\
0.99043	0.0065734\\
0.99047	0.0066164\\
0.99055	0.0066593\\
0.99058	0.0067023\\
0.99059	0.0067883\\
0.99065	0.0068314\\
0.99067	0.0069606\\
0.99069	0.0070037\\
0.99071	0.0070468\\
0.99072	0.0071331\\
0.99074	0.0071763\\
0.99078	0.0072195\\
0.9908	0.0072627\\
0.99083	0.007306\\
0.99084	0.0073492\\
0.99086	0.0073925\\
0.99087	0.0074358\\
0.9909	0.0074791\\
0.99093	0.0075224\\
0.99094	0.0075657\\
0.99099	0.0076091\\
0.99102	0.0076525\\
0.99105	0.0077392\\
0.9911	0.0077827\\
0.99113	0.0078261\\
0.99117	0.0078695\\
0.99118	0.007913\\
0.99121	0.0079565\\
0.9913	0.008\\
0.99133	0.0080435\\
0.99135	0.008087\\
0.99136	0.0081306\\
0.99138	0.0081741\\
0.99139	0.0082613\\
0.99143	0.0083485\\
0.99146	0.0083921\\
0.99148	0.0084795\\
0.9915	0.0085231\\
0.99151	0.0085668\\
0.99153	0.0086105\\
0.99154	0.0086542\\
0.99155	0.0087855\\
0.99156	0.0088293\\
0.99158	0.0088731\\
0.99159	0.0089607\\
0.9916	0.0090483\\
0.99162	0.0090922\\
0.99166	0.0092238\\
0.99167	0.0092677\\
0.9917	0.0093117\\
0.99174	0.0093556\\
0.99179	0.0093995\\
0.99182	0.0094435\\
0.99184	0.0094875\\
0.9919	0.0095315\\
0.99191	0.0096635\\
0.99192	0.0097075\\
0.99193	0.0097516\\
0.99198	0.0098397\\
0.99199	0.0098838\\
0.99201	0.0099279\\
0.99202	0.01006\\
0.99204	0.010104\\
0.99207	0.010148\\
0.99214	0.010193\\
0.99216	0.010325\\
0.99217	0.010369\\
0.99218	0.010414\\
0.9922	0.010458\\
0.99222	0.010546\\
0.99223	0.010635\\
0.99226	0.010679\\
0.99227	0.010723\\
0.99228	0.010812\\
0.99231	0.010856\\
0.99232	0.010945\\
0.99233	0.010989\\
0.99234	0.011034\\
0.99235	0.011078\\
0.99236	0.011123\\
0.99237	0.011256\\
0.9924	0.0113\\
0.99241	0.011389\\
0.99244	0.011434\\
0.99248	0.011523\\
0.99249	0.011656\\
0.9925	0.011701\\
0.99252	0.011745\\
0.99257	0.01179\\
0.99258	0.011834\\
0.99259	0.011879\\
0.9926	0.011923\\
0.99261	0.011968\\
0.99262	0.012102\\
0.99263	0.012235\\
0.99264	0.012369\\
0.99265	0.012503\\
0.99266	0.012548\\
0.99267	0.012727\\
0.99268	0.012906\\
0.99269	0.012951\\
0.99272	0.012995\\
0.99273	0.01304\\
0.99274	0.01313\\
0.99277	0.013175\\
0.99279	0.013219\\
0.99284	0.013309\\
0.99289	0.013399\\
0.99292	0.013489\\
0.99294	0.013533\\
0.99296	0.013578\\
0.99297	0.013623\\
0.99299	0.013803\\
0.99303	0.013848\\
0.99307	0.013893\\
0.99308	0.013938\\
0.9931	0.014028\\
0.99311	0.014162\\
0.99312	0.014252\\
0.99314	0.014297\\
0.99315	0.014342\\
0.99316	0.014387\\
0.99319	0.014432\\
0.9932	0.014478\\
0.99322	0.014523\\
0.99323	0.014568\\
0.99324	0.014613\\
0.99326	0.014703\\
0.99327	0.014793\\
0.99328	0.014838\\
0.99331	0.014928\\
0.99332	0.014973\\
0.99333	0.015109\\
0.99335	0.015154\\
0.99338	0.015199\\
0.9934	0.015244\\
0.99342	0.015334\\
0.99343	0.01538\\
0.99346	0.015515\\
0.99347	0.01556\\
0.99348	0.015651\\
0.9935	0.015696\\
0.99351	0.015786\\
0.99352	0.015832\\
0.99354	0.015877\\
0.99357	0.015922\\
0.99358	0.016013\\
0.99359	0.016058\\
0.9936	0.016103\\
0.99361	0.016149\\
0.99362	0.016194\\
0.99363	0.016284\\
0.99364	0.01642\\
0.99365	0.016511\\
0.99366	0.016556\\
0.99367	0.016647\\
0.9937	0.016692\\
0.99372	0.016783\\
0.99377	0.016874\\
0.99378	0.016919\\
0.99379	0.016965\\
0.99381	0.01701\\
0.99383	0.017055\\
0.99384	0.017146\\
0.99385	0.017237\\
0.99386	0.017283\\
0.99387	0.017328\\
0.99388	0.017419\\
0.99391	0.017464\\
0.99392	0.017601\\
0.99393	0.017692\\
0.99394	0.017737\\
0.99395	0.017783\\
0.99396	0.017828\\
0.99397	0.017965\\
0.99398	0.01801\\
0.99399	0.018056\\
0.994	0.018101\\
0.99402	0.018147\\
0.99404	0.018238\\
0.99406	0.018375\\
0.99407	0.018466\\
0.99408	0.018602\\
0.99409	0.018785\\
0.9941	0.018876\\
0.99413	0.018967\\
0.99414	0.019013\\
0.99415	0.019241\\
0.99416	0.019333\\
0.99417	0.019378\\
0.99418	0.019515\\
0.99419	0.019607\\
0.9942	0.019652\\
0.99422	0.019744\\
0.99424	0.01979\\
0.99425	0.019972\\
0.99426	0.02011\\
0.99429	0.020155\\
0.9943	0.020339\\
0.99431	0.02043\\
0.99432	0.020659\\
0.99433	0.020751\\
0.99434	0.020842\\
0.99435	0.020888\\
0.99436	0.020934\\
0.99438	0.021072\\
0.99439	0.021209\\
0.99441	0.021347\\
0.99442	0.021393\\
0.99444	0.021439\\
0.99445	0.021484\\
0.99446	0.021576\\
0.99447	0.021622\\
0.99448	0.021714\\
0.99449	0.021806\\
0.9945	0.021898\\
0.99453	0.022127\\
0.99455	0.022173\\
0.99456	0.022219\\
0.99457	0.022265\\
0.99458	0.022311\\
0.99459	0.022403\\
0.9946	0.022449\\
0.99461	0.022587\\
0.99463	0.022679\\
0.99464	0.022817\\
0.99466	0.022863\\
0.99467	0.023001\\
0.99469	0.023047\\
0.9947	0.023139\\
0.99471	0.023185\\
0.99472	0.023231\\
0.99473	0.023277\\
0.99474	0.023415\\
0.99475	0.023508\\
0.99476	0.023554\\
0.99477	0.0236\\
0.99478	0.023692\\
0.9948	0.02383\\
0.99481	0.023922\\
0.99482	0.024015\\
0.99483	0.024107\\
0.99484	0.024337\\
0.99485	0.024384\\
0.99486	0.02443\\
0.99487	0.024522\\
0.99488	0.024568\\
0.99489	0.024614\\
0.9949	0.02466\\
0.99492	0.024799\\
0.99493	0.024937\\
0.99494	0.02503\\
0.99496	0.025122\\
0.99498	0.025399\\
0.995	0.025492\\
0.99501	0.025538\\
0.99502	0.025723\\
0.99503	0.025816\\
0.99504	0.025954\\
0.99505	0.026047\\
0.99506	0.026278\\
0.99507	0.026324\\
0.99508	0.026463\\
0.99509	0.026602\\
0.9951	0.026787\\
0.99511	0.02688\\
0.99512	0.027158\\
0.99513	0.027204\\
0.99514	0.027344\\
0.99515	0.027575\\
0.99516	0.027668\\
0.99517	0.027761\\
0.99518	0.0279\\
0.99519	0.027993\\
0.9952	0.028178\\
0.99521	0.028364\\
0.99522	0.028457\\
0.99523	0.02855\\
0.99526	0.028828\\
0.99527	0.028921\\
0.99528	0.028968\\
0.99529	0.029014\\
0.9953	0.029107\\
0.99531	0.0292\\
0.99532	0.029386\\
0.99533	0.029479\\
0.99534	0.029619\\
0.99535	0.029805\\
0.99536	0.029944\\
0.99537	0.029991\\
0.99538	0.030223\\
0.99539	0.030316\\
0.9954	0.030456\\
0.99541	0.030596\\
0.99543	0.030689\\
0.99544	0.030875\\
0.99545	0.031015\\
0.99546	0.031248\\
0.99547	0.031341\\
0.99548	0.031388\\
0.99549	0.031621\\
0.9955	0.031714\\
0.99551	0.03176\\
0.99552	0.0319\\
0.99553	0.032133\\
0.99554	0.032273\\
0.99555	0.032367\\
0.99556	0.0326\\
0.99557	0.032787\\
0.99558	0.032927\\
0.99559	0.033114\\
0.9956	0.033254\\
0.99561	0.0333\\
0.99562	0.033487\\
0.99563	0.033814\\
0.99564	0.033954\\
0.99565	0.034001\\
0.99566	0.034282\\
0.99567	0.034328\\
0.99568	0.034422\\
0.99569	0.034562\\
0.9957	0.034796\\
0.99571	0.034983\\
0.99572	0.03503\\
0.99573	0.03517\\
0.99574	0.035639\\
0.99575	0.035779\\
0.99576	0.03592\\
0.99577	0.035966\\
0.99578	0.036107\\
0.99579	0.036247\\
0.9958	0.036341\\
0.99581	0.036482\\
0.99582	0.036575\\
0.99583	0.036716\\
0.99584	0.03695\\
0.99585	0.037091\\
0.99586	0.037232\\
0.99587	0.037654\\
0.99588	0.037748\\
0.99589	0.037982\\
0.9959	0.038217\\
0.99591	0.038311\\
0.99592	0.038452\\
0.99593	0.038499\\
0.99594	0.038686\\
0.99595	0.039015\\
0.99596	0.039438\\
0.99597	0.039673\\
0.99598	0.039814\\
0.99599	0.039955\\
0.996	0.04019\\
0.99601	0.040284\\
0.99602	0.040425\\
0.99603	0.040566\\
0.99604	0.040754\\
0.99605	0.040895\\
0.99606	0.041319\\
0.99607	0.041507\\
0.99608	0.04179\\
0.99609	0.041931\\
0.9961	0.042072\\
0.99611	0.042166\\
0.99612	0.04226\\
0.99613	0.04259\\
0.99614	0.042779\\
0.99615	0.042967\\
0.99616	0.043156\\
0.99617	0.043344\\
0.99618	0.043533\\
0.99619	0.043816\\
0.9962	0.044099\\
0.99621	0.044193\\
0.99622	0.044429\\
0.99623	0.044617\\
0.99624	0.044759\\
0.99626	0.044995\\
0.99627	0.045137\\
0.99628	0.045373\\
0.99629	0.045797\\
0.9963	0.046034\\
0.99631	0.046223\\
0.99632	0.046459\\
0.99634	0.046648\\
0.99635	0.046884\\
0.99636	0.047026\\
0.99637	0.047357\\
0.99638	0.047593\\
0.99639	0.047688\\
0.9964	0.048019\\
0.99641	0.048208\\
0.99642	0.04835\\
0.99643	0.048586\\
0.99644	0.048823\\
0.99645	0.049012\\
0.99646	0.049154\\
0.99647	0.049485\\
0.99648	0.049817\\
0.99649	0.049959\\
0.9965	0.050148\\
0.99651	0.050432\\
0.99652	0.050764\\
0.99653	0.050906\\
0.99654	0.051285\\
0.99655	0.05157\\
0.99656	0.051854\\
0.99657	0.052091\\
0.99658	0.052518\\
0.99659	0.052755\\
0.9966	0.053087\\
0.99661	0.053419\\
0.99662	0.053751\\
0.99663	0.054036\\
0.99664	0.054273\\
0.99665	0.054511\\
0.99666	0.054653\\
0.99667	0.054938\\
0.99668	0.055271\\
0.99669	0.055556\\
0.9967	0.055698\\
0.99671	0.055888\\
0.99672	0.056363\\
0.99673	0.056459\\
0.99674	0.056886\\
0.99675	0.057172\\
0.99676	0.057409\\
0.99677	0.057837\\
0.99678	0.058218\\
0.99679	0.058646\\
0.9968	0.058979\\
0.99681	0.05936\\
0.99682	0.059455\\
0.99683	0.05955\\
0.99684	0.060122\\
0.99685	0.06036\\
0.99686	0.060598\\
0.99687	0.060836\\
0.99688	0.061122\\
0.99689	0.061313\\
0.9969	0.061503\\
0.99691	0.061789\\
0.99692	0.061884\\
0.99693	0.062313\\
0.99694	0.062504\\
0.99695	0.062695\\
0.99696	0.062885\\
0.99697	0.063076\\
0.99698	0.063267\\
0.99699	0.063505\\
0.997	0.06403\\
0.99701	0.064316\\
0.99702	0.06465\\
0.99703	0.064793\\
0.99704	0.064841\\
0.99705	0.065175\\
0.99706	0.065318\\
0.99707	0.065653\\
0.99708	0.066225\\
0.99709	0.066751\\
0.9971	0.066942\\
0.99711	0.067276\\
0.99712	0.067611\\
0.99713	0.067897\\
0.99714	0.068375\\
0.99715	0.06871\\
0.99716	0.068901\\
0.99717	0.069283\\
0.99718	0.069427\\
0.99719	0.06957\\
0.9972	0.069905\\
0.99721	0.070048\\
0.99722	0.070575\\
0.99723	0.070766\\
0.99724	0.071244\\
0.99725	0.071627\\
0.99726	0.071914\\
0.99727	0.072106\\
0.99728	0.072393\\
0.99729	0.072728\\
0.9973	0.073111\\
0.99731	0.073255\\
0.99732	0.073542\\
0.99733	0.073973\\
0.99734	0.074356\\
0.99735	0.074931\\
0.99736	0.075458\\
0.99737	0.07589\\
0.99738	0.076225\\
0.99739	0.076752\\
0.9974	0.076896\\
0.99741	0.07704\\
0.99742	0.077616\\
0.99743	0.077951\\
0.99744	0.078239\\
0.99745	0.078527\\
0.99746	0.079247\\
0.99747	0.079822\\
0.99748	0.080062\\
0.99749	0.080398\\
0.9975	0.080926\\
0.99751	0.081695\\
0.99752	0.081887\\
0.99753	0.082271\\
0.99754	0.082655\\
0.99755	0.083088\\
0.99756	0.083808\\
0.99757	0.084385\\
0.99758	0.084962\\
0.99759	0.085587\\
0.9976	0.085779\\
0.99761	0.086116\\
0.99762	0.086789\\
0.99763	0.087559\\
0.99764	0.087992\\
0.99765	0.088184\\
0.99766	0.088617\\
0.99767	0.089099\\
0.99768	0.089387\\
0.99769	0.089869\\
0.9977	0.090398\\
0.99771	0.090735\\
0.99772	0.091169\\
0.99773	0.091747\\
0.99774	0.092084\\
0.99775	0.092903\\
0.99776	0.093337\\
0.99777	0.09377\\
0.99778	0.094397\\
0.99779	0.095024\\
0.9978	0.09565\\
0.99781	0.096132\\
0.99782	0.096759\\
0.99783	0.097435\\
0.99784	0.097917\\
0.99785	0.098448\\
0.99786	0.09922\\
0.99787	0.099896\\
0.99788	0.10057\\
};

\addplot[name path = dRlLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97482	0.0037461\\
0.97502	0.00381\\
0.97643	0.0038738\\
0.97676	0.0039374\\
0.97686	0.0040009\\
0.97697	0.0040643\\
0.97725	0.0041276\\
0.97732	0.0041907\\
0.97777	0.0042537\\
0.97862	0.0043166\\
0.97949	0.0043793\\
0.97965	0.004442\\
0.98001	0.0045046\\
0.98013	0.004567\\
0.98041	0.0046294\\
0.98082	0.0046916\\
0.98167	0.0047537\\
0.98174	0.0048158\\
0.98248	0.0048778\\
0.98277	0.0049396\\
0.98291	0.0050014\\
0.98342	0.0050631\\
0.98352	0.0051247\\
0.98403	0.0051862\\
0.98453	0.0052477\\
0.98457	0.005309\\
0.98458	0.0053703\\
0.98463	0.0054315\\
0.98468	0.0054926\\
0.98477	0.0055537\\
0.98485	0.0056147\\
0.98492	0.0056756\\
0.98509	0.0057364\\
0.9852	0.0057972\\
0.98537	0.0058579\\
0.98559	0.0059186\\
0.98571	0.0059791\\
0.98611	0.0060397\\
0.98615	0.0061001\\
0.98619	0.0061605\\
0.98639	0.0062208\\
0.9864	0.0062811\\
0.98643	0.0063413\\
0.98654	0.0064015\\
0.9866	0.0064616\\
0.98661	0.0065216\\
0.98667	0.0065816\\
0.9867	0.0066415\\
0.98673	0.0067014\\
0.98702	0.0067612\\
0.98709	0.006821\\
0.98718	0.0068807\\
0.98723	0.0069404\\
0.98726	0.0070596\\
0.98728	0.0071192\\
0.98733	0.0071787\\
0.98758	0.0072381\\
0.98771	0.0072975\\
0.9878	0.0073568\\
0.98785	0.0074161\\
0.98793	0.0074754\\
0.98798	0.0075346\\
0.98807	0.0075938\\
0.98813	0.0076529\\
0.98815	0.007712\\
0.98824	0.0077711\\
0.98832	0.0078301\\
0.98835	0.0078891\\
0.98839	0.007948\\
0.98844	0.0080069\\
0.98845	0.0080657\\
0.98849	0.0081246\\
0.98858	0.0081833\\
0.98861	0.0082421\\
0.98863	0.0083008\\
0.98867	0.0083595\\
0.9887	0.0084181\\
0.98873	0.0084767\\
0.98879	0.0085353\\
0.98884	0.0086523\\
0.98887	0.0087108\\
0.989	0.0087692\\
0.98902	0.0088276\\
0.98914	0.008886\\
0.98915	0.0089443\\
0.98917	0.0090026\\
0.98918	0.0090609\\
0.9892	0.0091191\\
0.98921	0.0091773\\
0.98923	0.0092355\\
0.98925	0.0092936\\
0.9895	0.0093518\\
0.98951	0.0094098\\
0.98964	0.0094679\\
0.98965	0.0095259\\
0.98967	0.0095839\\
0.98969	0.0096419\\
0.98971	0.0096999\\
0.98973	0.0097578\\
0.98974	0.0098157\\
0.98979	0.0099314\\
0.9898	0.0099892\\
0.98981	0.010047\\
0.98982	0.01022\\
0.98986	0.010278\\
0.98992	0.010336\\
0.98996	0.010393\\
0.98998	0.010451\\
0.99	0.010508\\
0.99001	0.010566\\
0.99003	0.010623\\
0.99004	0.010681\\
0.99005	0.010738\\
0.99006	0.010796\\
0.99008	0.010853\\
0.99012	0.010911\\
0.99015	0.010968\\
0.99018	0.011026\\
0.9902	0.011083\\
0.99024	0.01114\\
0.99026	0.011198\\
0.99028	0.011255\\
0.99029	0.011312\\
0.99031	0.011369\\
0.99033	0.011427\\
0.99034	0.011484\\
0.99035	0.011541\\
0.99037	0.011598\\
0.9904	0.011655\\
0.99041	0.011712\\
0.99043	0.011827\\
0.99047	0.011884\\
0.99055	0.011941\\
0.99058	0.011998\\
0.99059	0.012112\\
0.99065	0.012169\\
0.99067	0.012339\\
0.99069	0.012396\\
0.99071	0.012453\\
0.99072	0.012567\\
0.99074	0.012624\\
0.99078	0.01268\\
0.9908	0.012737\\
0.99083	0.012794\\
0.99084	0.012851\\
0.99086	0.012908\\
0.99087	0.012964\\
0.9909	0.013021\\
0.99093	0.013078\\
0.99094	0.013134\\
0.99099	0.013191\\
0.99102	0.013248\\
0.99105	0.013361\\
0.9911	0.013417\\
0.99113	0.013474\\
0.99117	0.01353\\
0.99118	0.013587\\
0.99121	0.013644\\
0.9913	0.0137\\
0.99133	0.013756\\
0.99135	0.013813\\
0.99136	0.013869\\
0.99138	0.013926\\
0.99139	0.014039\\
0.99143	0.014151\\
0.99146	0.014208\\
0.99148	0.014321\\
0.9915	0.014377\\
0.99151	0.014433\\
0.99153	0.014489\\
0.99154	0.014546\\
0.99155	0.014715\\
0.99156	0.014771\\
0.99158	0.014827\\
0.99159	0.014939\\
0.9916	0.015052\\
0.99162	0.015108\\
0.99166	0.015276\\
0.99167	0.015332\\
0.9917	0.015388\\
0.99174	0.015444\\
0.99179	0.0155\\
0.99182	0.015556\\
0.99184	0.015613\\
0.9919	0.015669\\
0.99191	0.015837\\
0.99192	0.015892\\
0.99193	0.015948\\
0.99198	0.01606\\
0.99199	0.016116\\
0.99201	0.016172\\
0.99202	0.01634\\
0.99204	0.016396\\
0.99207	0.016452\\
0.99214	0.016507\\
0.99216	0.016675\\
0.99217	0.016731\\
0.99218	0.016786\\
0.9922	0.016842\\
0.99222	0.016954\\
0.99223	0.017065\\
0.99226	0.017121\\
0.99227	0.017177\\
0.99228	0.017288\\
0.99231	0.017344\\
0.99232	0.017455\\
0.99233	0.017511\\
0.99234	0.017566\\
0.99235	0.017622\\
0.99236	0.017677\\
0.99237	0.017844\\
0.9924	0.0179\\
0.99241	0.018011\\
0.99244	0.018066\\
0.99248	0.018177\\
0.99249	0.018344\\
0.9925	0.018399\\
0.99252	0.018455\\
0.99257	0.01851\\
0.99258	0.018566\\
0.99259	0.018621\\
0.9926	0.018677\\
0.99261	0.018732\\
0.99262	0.018898\\
0.99263	0.019065\\
0.99264	0.019231\\
0.99265	0.019397\\
0.99266	0.019452\\
0.99267	0.019673\\
0.99268	0.019894\\
0.99269	0.019949\\
0.99272	0.020005\\
0.99273	0.02006\\
0.99274	0.02017\\
0.99277	0.020225\\
0.99279	0.020281\\
0.99284	0.020391\\
0.99289	0.020501\\
0.99292	0.020611\\
0.99294	0.020667\\
0.99296	0.020722\\
0.99297	0.020777\\
0.99299	0.020997\\
0.99303	0.021052\\
0.99307	0.021107\\
0.99308	0.021162\\
0.9931	0.021272\\
0.99311	0.021438\\
0.99312	0.021548\\
0.99314	0.021603\\
0.99315	0.021658\\
0.99316	0.021713\\
0.99319	0.021768\\
0.9932	0.021822\\
0.99322	0.021877\\
0.99323	0.021932\\
0.99324	0.021987\\
0.99326	0.022097\\
0.99327	0.022207\\
0.99328	0.022262\\
0.99331	0.022372\\
0.99332	0.022427\\
0.99333	0.022591\\
0.99335	0.022646\\
0.99338	0.022701\\
0.9934	0.022756\\
0.99342	0.022866\\
0.99343	0.02292\\
0.99346	0.023085\\
0.99347	0.02314\\
0.99348	0.023249\\
0.9935	0.023304\\
0.99351	0.023414\\
0.99352	0.023468\\
0.99354	0.023523\\
0.99357	0.023578\\
0.99358	0.023687\\
0.99359	0.023742\\
0.9936	0.023797\\
0.99361	0.023851\\
0.99362	0.023906\\
0.99363	0.024016\\
0.99364	0.02418\\
0.99365	0.024289\\
0.99366	0.024344\\
0.99367	0.024453\\
0.9937	0.024508\\
0.99372	0.024617\\
0.99377	0.024726\\
0.99378	0.024781\\
0.99379	0.024835\\
0.99381	0.02489\\
0.99383	0.024945\\
0.99384	0.025054\\
0.99385	0.025163\\
0.99386	0.025217\\
0.99387	0.025272\\
0.99388	0.025381\\
0.99391	0.025436\\
0.99392	0.025599\\
0.99393	0.025708\\
0.99394	0.025763\\
0.99395	0.025817\\
0.99396	0.025872\\
0.99397	0.026035\\
0.99398	0.02609\\
0.99399	0.026144\\
0.994	0.026199\\
0.99402	0.026253\\
0.99404	0.026362\\
0.99406	0.026525\\
0.99407	0.026634\\
0.99408	0.026798\\
0.99409	0.027015\\
0.9941	0.027124\\
0.99413	0.027233\\
0.99414	0.027287\\
0.99415	0.027559\\
0.99416	0.027667\\
0.99417	0.027722\\
0.99418	0.027885\\
0.99419	0.027993\\
0.9942	0.028048\\
0.99422	0.028156\\
0.99424	0.02821\\
0.99425	0.028428\\
0.99426	0.02859\\
0.99429	0.028645\\
0.9943	0.028861\\
0.99431	0.02897\\
0.99432	0.029241\\
0.99433	0.029349\\
0.99434	0.029458\\
0.99435	0.029512\\
0.99436	0.029566\\
0.99438	0.029728\\
0.99439	0.029891\\
0.99441	0.030053\\
0.99442	0.030107\\
0.99444	0.030161\\
0.99445	0.030216\\
0.99446	0.030324\\
0.99447	0.030378\\
0.99448	0.030486\\
0.99449	0.030594\\
0.9945	0.030702\\
0.99453	0.030973\\
0.99455	0.031027\\
0.99456	0.031081\\
0.99457	0.031135\\
0.99458	0.031189\\
0.99459	0.031297\\
0.9946	0.031351\\
0.99461	0.031513\\
0.99463	0.031621\\
0.99464	0.031783\\
0.99466	0.031837\\
0.99467	0.031999\\
0.99469	0.032053\\
0.9947	0.032161\\
0.99471	0.032215\\
0.99472	0.032269\\
0.99473	0.032323\\
0.99474	0.032485\\
0.99475	0.032592\\
0.99476	0.032646\\
0.99477	0.0327\\
0.99478	0.032808\\
0.9948	0.03297\\
0.99481	0.033078\\
0.99482	0.033185\\
0.99483	0.033293\\
0.99484	0.033563\\
0.99485	0.033616\\
0.99486	0.03367\\
0.99487	0.033778\\
0.99488	0.033832\\
0.99489	0.033886\\
0.9949	0.03394\\
0.99492	0.034101\\
0.99493	0.034263\\
0.99494	0.03437\\
0.99496	0.034478\\
0.99498	0.034801\\
0.995	0.034908\\
0.99501	0.034962\\
0.99502	0.035177\\
0.99503	0.035284\\
0.99504	0.035446\\
0.99505	0.035553\\
0.99506	0.035822\\
0.99507	0.035876\\
0.99508	0.036037\\
0.99509	0.036198\\
0.9951	0.036413\\
0.99511	0.03652\\
0.99512	0.036842\\
0.99513	0.036896\\
0.99514	0.037056\\
0.99515	0.037325\\
0.99516	0.037432\\
0.99517	0.037539\\
0.99518	0.0377\\
0.99519	0.037807\\
0.9952	0.038022\\
0.99521	0.038236\\
0.99522	0.038343\\
0.99523	0.03845\\
0.99526	0.038772\\
0.99527	0.038879\\
0.99528	0.038932\\
0.99529	0.038986\\
0.9953	0.039093\\
0.99531	0.0392\\
0.99532	0.039414\\
0.99533	0.039521\\
0.99534	0.039681\\
0.99535	0.039895\\
0.99536	0.040056\\
0.99537	0.040109\\
0.99538	0.040377\\
0.99539	0.040484\\
0.9954	0.040644\\
0.99541	0.040804\\
0.99543	0.040911\\
0.99544	0.041125\\
0.99545	0.041285\\
0.99546	0.041552\\
0.99547	0.041659\\
0.99548	0.041712\\
0.99549	0.041979\\
0.9955	0.042086\\
0.99551	0.04214\\
0.99552	0.0423\\
0.99553	0.042567\\
0.99554	0.042727\\
0.99555	0.042833\\
0.99556	0.0431\\
0.99557	0.043313\\
0.99558	0.043473\\
0.99559	0.043686\\
0.9956	0.043846\\
0.99561	0.0439\\
0.99562	0.044113\\
0.99563	0.044486\\
0.99564	0.044646\\
0.99565	0.044699\\
0.99566	0.045018\\
0.99567	0.045072\\
0.99568	0.045178\\
0.99569	0.045338\\
0.9957	0.045604\\
0.99571	0.045817\\
0.99572	0.04587\\
0.99573	0.04603\\
0.99574	0.046561\\
0.99575	0.046721\\
0.99576	0.04688\\
0.99577	0.046934\\
0.99578	0.047093\\
0.99579	0.047253\\
0.9958	0.047359\\
0.99581	0.047518\\
0.99582	0.047625\\
0.99583	0.047784\\
0.99584	0.04805\\
0.99585	0.048209\\
0.99586	0.048368\\
0.99587	0.048846\\
0.99588	0.048952\\
0.99589	0.049218\\
0.9959	0.049483\\
0.99591	0.049589\\
0.99592	0.049748\\
0.99593	0.049801\\
0.99594	0.050014\\
0.99595	0.050385\\
0.99596	0.050862\\
0.99597	0.051127\\
0.99598	0.051286\\
0.99599	0.051445\\
0.996	0.05171\\
0.99601	0.051816\\
0.99602	0.051975\\
0.99603	0.052134\\
0.99604	0.052346\\
0.99605	0.052505\\
0.99606	0.052981\\
0.99607	0.053193\\
0.99608	0.05351\\
0.99609	0.053669\\
0.9961	0.053828\\
0.99611	0.053934\\
0.99612	0.05404\\
0.99613	0.05441\\
0.99614	0.054621\\
0.99615	0.054833\\
0.99616	0.055044\\
0.99617	0.055256\\
0.99618	0.055467\\
0.99619	0.055784\\
0.9962	0.056101\\
0.99621	0.056207\\
0.99622	0.056471\\
0.99623	0.056683\\
0.99624	0.056841\\
0.99626	0.057105\\
0.99627	0.057263\\
0.99628	0.057527\\
0.99629	0.058003\\
0.9963	0.058266\\
0.99631	0.058477\\
0.99632	0.058741\\
0.99634	0.058952\\
0.99635	0.059216\\
0.99636	0.059374\\
0.99637	0.059743\\
0.99638	0.060007\\
0.99639	0.060112\\
0.9964	0.060481\\
0.99641	0.060692\\
0.99642	0.06085\\
0.99643	0.061114\\
0.99644	0.061377\\
0.99645	0.061588\\
0.99646	0.061746\\
0.99647	0.062115\\
0.99648	0.062483\\
0.99649	0.062641\\
0.9965	0.062852\\
0.99651	0.063168\\
0.99652	0.063536\\
0.99653	0.063694\\
0.99654	0.064115\\
0.99655	0.06443\\
0.99656	0.064746\\
0.99657	0.065009\\
0.99658	0.065482\\
0.99659	0.065745\\
0.9966	0.066113\\
0.99661	0.066481\\
0.99662	0.066849\\
0.99663	0.067164\\
0.99664	0.067427\\
0.99665	0.067689\\
0.99666	0.067847\\
0.99667	0.068162\\
0.99668	0.068529\\
0.99669	0.068844\\
0.9967	0.069002\\
0.99671	0.069212\\
0.99672	0.069737\\
0.99673	0.069841\\
0.99674	0.070314\\
0.99675	0.070628\\
0.99676	0.070891\\
0.99677	0.071363\\
0.99678	0.071782\\
0.99679	0.072254\\
0.9968	0.072621\\
0.99681	0.07304\\
0.99682	0.073145\\
0.99683	0.07325\\
0.99684	0.073878\\
0.99685	0.07414\\
0.99686	0.074402\\
0.99687	0.074664\\
0.99688	0.074978\\
0.99689	0.075187\\
0.9969	0.075397\\
0.99691	0.075711\\
0.99692	0.075816\\
0.99693	0.076287\\
0.99694	0.076496\\
0.99695	0.076705\\
0.99696	0.076915\\
0.99697	0.077124\\
0.99698	0.077333\\
0.99699	0.077595\\
0.997	0.07817\\
0.99701	0.078484\\
0.99702	0.07885\\
0.99703	0.079007\\
0.99704	0.079059\\
0.99705	0.079425\\
0.99706	0.079582\\
0.99707	0.079947\\
0.99708	0.080575\\
0.99709	0.081149\\
0.9971	0.081358\\
0.99711	0.081724\\
0.99712	0.082089\\
0.99713	0.082403\\
0.99714	0.082925\\
0.99715	0.08329\\
0.99716	0.083499\\
0.99717	0.083917\\
0.99718	0.084073\\
0.99719	0.08423\\
0.9972	0.084595\\
0.99721	0.084752\\
0.99722	0.085325\\
0.99723	0.085534\\
0.99724	0.086056\\
0.99725	0.086473\\
0.99726	0.086786\\
0.99727	0.086994\\
0.99728	0.087307\\
0.99729	0.087672\\
0.9973	0.088089\\
0.99731	0.088245\\
0.99732	0.088558\\
0.99733	0.089027\\
0.99734	0.089444\\
0.99735	0.090069\\
0.99736	0.090642\\
0.99737	0.09111\\
0.99738	0.091475\\
0.99739	0.092048\\
0.9974	0.092204\\
0.99741	0.09236\\
0.99742	0.092984\\
0.99743	0.093349\\
0.99744	0.093661\\
0.99745	0.093973\\
0.99746	0.094753\\
0.99747	0.095378\\
0.99748	0.095638\\
0.99749	0.096002\\
0.9975	0.096574\\
0.99751	0.097405\\
0.99752	0.097613\\
0.99753	0.098029\\
0.99754	0.098445\\
0.99755	0.098912\\
0.99756	0.099692\\
0.99757	0.10031\\
};
\addplot [ourSolColor, fill opacity=0.2, forget plot] fill between [of = dRlLo and dRlHi];

\addplot[densely dotted, color=reqColor, line width=1.0pt] table[row sep=crcr] {%
 0.99	0\\
 0.99	0.05\\
 0.99	0.1\\
 0.99	0.15\\
 0.99	0.2\\
 0.99	0.25\\
 0.99	0.3\\
 0.99	0.35\\
 0.99	0.40\\
 0.99	0.45\\
 0.99	0.50\\
 };
\addlegendentry{$\alpha^{\mathrm{req}}$}
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/availCdfV2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(1.011in,0.642in)},
scale only axis,
xtick={0.97,0.98,0.99,1},
ytick={0.05,0.1,0.15,0.2},
yticklabels={$0.05$,$0.1$,$0.15$,$0.2$},
xmin=0.976,
xmax=1,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Availability of the \gls{urllc} devices},%\scriptsize$\hat{\alpha}_{i}^\Gamma$
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%label style={font=\small},
%tick label style={font=\small},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot[dashed, const plot, color=singleUrllcColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=none, singleUrllcColor}] table[row sep=crcr] {%
0.97069	0.0078333\\
0.9754	0.008\\
0.97844	0.0081667\\
0.98457	0.0083333\\
0.9855	0.0085\\
0.98557	0.0086667\\
0.98668	0.0088333\\
0.98728	0.009\\
0.98849	0.0091667\\
0.98877	0.0093333\\
0.98894	0.0095\\
0.9891	0.0096667\\
0.9893	0.0098333\\
0.98939	0.01\\
0.98961	0.010167\\
0.98973	0.010333\\
0.98982	0.0105\\
0.98995	0.010667\\
0.99001	0.010833\\
0.99013	0.011\\
0.9904	0.011167\\
0.99041	0.011333\\
0.99056	0.0115\\
0.99057	0.011667\\
0.99063	0.011833\\
0.99066	0.012\\
0.9908	0.012167\\
0.99091	0.012333\\
0.99097	0.0125\\
0.99101	0.012667\\
0.99117	0.012833\\
0.99122	0.013167\\
0.99131	0.013333\\
0.99136	0.0135\\
0.99148	0.013667\\
0.99157	0.013833\\
0.99159	0.014\\
0.9916	0.014167\\
0.99165	0.014333\\
0.99169	0.0145\\
0.9917	0.014667\\
0.99175	0.014833\\
0.99177	0.015\\
0.99182	0.015167\\
0.99184	0.015333\\
0.9919	0.0155\\
0.99195	0.015667\\
0.99198	0.015833\\
0.99201	0.016\\
0.99207	0.016167\\
0.99215	0.016333\\
0.99216	0.016667\\
0.99219	0.017\\
0.9922	0.017333\\
0.99227	0.0175\\
0.99232	0.017667\\
0.99235	0.017833\\
0.9924	0.018\\
0.99243	0.018167\\
0.99248	0.018333\\
0.99249	0.0185\\
0.99256	0.018667\\
0.99258	0.018833\\
0.99263	0.019167\\
0.99265	0.019333\\
0.99273	0.0195\\
0.9928	0.019667\\
0.99281	0.019833\\
0.99283	0.020167\\
0.99284	0.020333\\
0.99288	0.020667\\
0.9929	0.020833\\
0.99294	0.021\\
0.99299	0.021333\\
0.993	0.0215\\
0.99304	0.021667\\
0.99308	0.021833\\
0.99309	0.022167\\
0.9931	0.022333\\
0.99314	0.022667\\
0.99316	0.023\\
0.99319	0.023167\\
0.99321	0.023333\\
0.99322	0.0235\\
0.99331	0.023667\\
0.99333	0.023833\\
0.99336	0.024167\\
0.99337	0.024333\\
0.99349	0.024833\\
0.99351	0.025\\
0.99352	0.025167\\
0.99353	0.025333\\
0.99355	0.025833\\
0.99357	0.026\\
0.99358	0.026167\\
0.9936	0.026333\\
0.99364	0.026667\\
0.99367	0.026833\\
0.99369	0.027\\
0.99371	0.027333\\
0.99373	0.0275\\
0.99374	0.027667\\
0.99377	0.027833\\
0.9938	0.028\\
0.99381	0.028167\\
0.99382	0.028667\\
0.99383	0.029\\
0.99385	0.029333\\
0.99387	0.0295\\
0.99389	0.029833\\
0.99391	0.03\\
0.99392	0.030167\\
0.99393	0.030333\\
0.99394	0.0305\\
0.99395	0.030833\\
0.99397	0.031\\
0.99398	0.031167\\
0.99402	0.031333\\
0.99403	0.0315\\
0.99404	0.031833\\
0.99405	0.032\\
0.99409	0.032333\\
0.9941	0.032833\\
0.99413	0.033\\
0.99417	0.033167\\
0.99419	0.033333\\
0.99423	0.0335\\
0.99425	0.033667\\
0.99427	0.034\\
0.99428	0.034333\\
0.9943	0.0345\\
0.99431	0.034667\\
0.99436	0.034833\\
0.99437	0.035\\
0.99438	0.035333\\
0.99441	0.0355\\
0.99442	0.035833\\
0.99443	0.036\\
0.99444	0.036167\\
0.99447	0.0365\\
0.99449	0.036833\\
0.99453	0.037\\
0.99455	0.037167\\
0.99456	0.0375\\
0.99458	0.037667\\
0.9946	0.038\\
0.99463	0.038333\\
0.99465	0.0385\\
0.99466	0.038667\\
0.99469	0.039\\
0.9947	0.039167\\
0.99474	0.039333\\
0.99475	0.0395\\
0.99478	0.039667\\
0.99479	0.039833\\
0.9948	0.040167\\
0.99481	0.040333\\
0.99484	0.0405\\
0.99485	0.040667\\
0.99486	0.041\\
0.99487	0.0415\\
0.99492	0.041833\\
0.99495	0.042\\
0.99496	0.042167\\
0.99498	0.042333\\
0.995	0.0425\\
0.99501	0.042667\\
0.99502	0.043\\
0.99503	0.043167\\
0.99505	0.043667\\
0.99506	0.043833\\
0.99509	0.044\\
0.9951	0.044333\\
0.99511	0.044833\\
0.99513	0.045167\\
0.99515	0.045333\\
0.99516	0.0455\\
0.99517	0.045667\\
0.99518	0.045833\\
0.9952	0.046167\\
0.99521	0.046333\\
0.99522	0.0465\\
0.99525	0.046667\\
0.99527	0.047\\
0.99528	0.047167\\
0.99529	0.0475\\
0.99531	0.047667\\
0.99532	0.047833\\
0.99534	0.048\\
0.99535	0.048167\\
0.99536	0.0485\\
0.99537	0.049167\\
0.99538	0.049333\\
0.99539	0.0495\\
0.99541	0.049667\\
0.99542	0.050167\\
0.99543	0.050333\\
0.99544	0.050667\\
0.99545	0.050833\\
0.99546	0.051\\
0.9955	0.051167\\
0.99551	0.0515\\
0.99553	0.051833\\
0.99554	0.052\\
0.99555	0.052333\\
0.99557	0.053\\
0.99558	0.053667\\
0.99559	0.054\\
0.9956	0.054333\\
0.99561	0.054667\\
0.99562	0.055\\
0.99563	0.055167\\
0.99564	0.055333\\
0.99565	0.055833\\
0.99566	0.056\\
0.99567	0.056167\\
0.99568	0.056333\\
0.99571	0.056667\\
0.99573	0.056833\\
0.99574	0.057\\
0.99575	0.057167\\
0.99577	0.057333\\
0.99579	0.057667\\
0.9958	0.057833\\
0.99581	0.058\\
0.99582	0.0585\\
0.99584	0.058667\\
0.99586	0.058833\\
0.99588	0.059167\\
0.99589	0.0595\\
0.9959	0.059667\\
0.99592	0.059833\\
0.99594	0.06\\
0.99595	0.060333\\
0.99596	0.060667\\
0.99597	0.061167\\
0.99598	0.0615\\
0.99599	0.062\\
0.996	0.062167\\
0.99603	0.0625\\
0.99604	0.063\\
0.99606	0.063167\\
0.99608	0.0635\\
0.99609	0.063667\\
0.9961	0.064333\\
0.99611	0.0645\\
0.99612	0.064667\\
0.99613	0.065167\\
0.99614	0.065333\\
0.99615	0.0655\\
0.99616	0.065667\\
0.99617	0.066\\
0.99618	0.066833\\
0.99619	0.067167\\
0.9962	0.067333\\
0.99622	0.0675\\
0.99623	0.067667\\
0.99624	0.067833\\
0.99625	0.068\\
0.99626	0.068167\\
0.99627	0.0685\\
0.99628	0.068667\\
0.9963	0.069\\
0.99631	0.069833\\
0.99632	0.07\\
0.99635	0.070333\\
0.99636	0.0705\\
0.99637	0.070667\\
0.99639	0.071\\
0.9964	0.071167\\
0.99641	0.071667\\
0.99642	0.072\\
0.99643	0.072167\\
0.99645	0.072667\\
0.99646	0.073167\\
0.99647	0.073333\\
0.99649	0.0735\\
0.99652	0.073667\\
0.99653	0.073833\\
0.99654	0.074\\
0.99655	0.074167\\
0.99656	0.0745\\
0.99657	0.075333\\
0.99658	0.0755\\
0.99659	0.075667\\
0.9966	0.076167\\
0.99661	0.076333\\
0.99663	0.0765\\
0.99664	0.076833\\
0.99665	0.077\\
0.99666	0.077167\\
0.99667	0.077333\\
0.99668	0.0775\\
0.99669	0.077667\\
0.99671	0.0785\\
0.99673	0.078667\\
0.99675	0.078833\\
0.99676	0.079\\
0.99677	0.079667\\
0.99678	0.08\\
0.99679	0.0805\\
0.9968	0.081\\
0.99681	0.0815\\
0.99682	0.081833\\
0.99683	0.082167\\
0.99684	0.082333\\
0.99685	0.082667\\
0.99686	0.083\\
0.99688	0.0835\\
0.99689	0.083667\\
0.9969	0.084167\\
0.99691	0.0845\\
0.99692	0.084667\\
0.99694	0.085\\
0.99695	0.0855\\
0.99696	0.086167\\
0.99697	0.086833\\
0.99698	0.0875\\
0.99699	0.087667\\
0.997	0.088\\
0.99701	0.088167\\
0.99702	0.0885\\
0.99703	0.088667\\
0.99704	0.088833\\
0.99705	0.089\\
0.99706	0.089667\\
0.99707	0.090167\\
0.99708	0.0905\\
0.99709	0.090667\\
0.9971	0.091167\\
0.99711	0.091333\\
0.99712	0.0915\\
0.99713	0.091833\\
0.99714	0.092667\\
0.99715	0.093333\\
0.99716	0.0935\\
0.99717	0.094167\\
0.99718	0.094667\\
0.99719	0.095\\
0.9972	0.095333\\
0.99721	0.095833\\
0.99722	0.096\\
0.99723	0.096667\\
0.99724	0.097\\
0.99725	0.097333\\
0.99727	0.097833\\
0.99728	0.098667\\
0.99729	0.098833\\
0.9973	0.099167\\
0.99731	0.0995\\
0.99732	0.099667\\
0.99733	0.10017\\
0.99734	0.1005\\
0.99735	0.10083\\
0.99736	0.10167\\
0.99737	0.102\\
0.99738	0.10267\\
0.99739	0.103\\
0.99741	0.10383\\
0.99742	0.10433\\
0.99743	0.10517\\
0.99744	0.1055\\
0.99745	0.10583\\
0.99746	0.1065\\
0.99747	0.10667\\
0.99748	0.10717\\
0.99749	0.10733\\
0.9975	0.1075\\
0.99751	0.10767\\
0.99752	0.10883\\
0.99753	0.10933\\
0.99754	0.1095\\
0.99755	0.11017\\
0.99756	0.1105\\
0.99757	0.111\\
0.99758	0.11117\\
0.9976	0.11183\\
0.99761	0.1125\\
0.99762	0.11267\\
0.99764	0.1135\\
0.99765	0.11433\\
0.99766	0.11467\\
0.99768	0.11483\\
0.9977	0.11533\\
0.99771	0.11567\\
0.99772	0.11633\\
0.99773	0.11683\\
0.99774	0.11717\\
0.99776	0.1175\\
0.99777	0.11833\\
0.99778	0.11867\\
0.99779	0.11883\\
0.9978	0.11933\\
0.99781	0.11983\\
0.99782	0.12033\\
0.99783	0.12067\\
0.99786	0.12083\\
0.99787	0.12117\\
0.99788	0.1215\\
0.9979	0.12183\\
0.99791	0.12217\\
0.99792	0.12233\\
0.99793	0.12317\\
0.99794	0.12417\\
0.99795	0.1245\\
0.99796	0.12467\\
0.99797	0.12533\\
0.99798	0.12583\\
0.998	0.12617\\
0.99801	0.12667\\
0.99802	0.12733\\
0.99803	0.12783\\
0.99804	0.12883\\
0.99805	0.129\\
0.99806	0.1295\\
0.99807	0.13033\\
0.99808	0.13083\\
0.99809	0.131\\
0.9981	0.13133\\
0.99811	0.13183\\
0.99812	0.13217\\
0.99813	0.13283\\
0.99814	0.13317\\
0.99815	0.134\\
0.99816	0.13483\\
0.99818	0.135\\
0.99819	0.13567\\
0.9982	0.136\\
0.99821	0.13667\\
0.99822	0.1375\\
0.99823	0.13867\\
0.99825	0.13933\\
0.99826	0.13983\\
0.99827	0.14017\\
0.99828	0.14083\\
0.99829	0.1415\\
0.9983	0.14217\\
0.99831	0.14333\\
0.99833	0.14417\\
0.99834	0.14483\\
0.99835	0.14517\\
0.99836	0.1455\\
0.99838	0.146\\
0.99839	0.14617\\
0.9984	0.147\\
0.99841	0.14817\\
0.99842	0.14867\\
0.99843	0.14917\\
0.99844	0.15\\
0.99845	0.15017\\
0.99846	0.15067\\
0.99847	0.15133\\
0.99848	0.15217\\
0.99849	0.15283\\
0.9985	0.15383\\
0.99851	0.15483\\
0.99852	0.15583\\
0.99853	0.15633\\
0.99854	0.15683\\
0.99855	0.15717\\
0.99856	0.15733\\
0.99857	0.1585\\
0.99858	0.16\\
0.99859	0.16133\\
0.9986	0.16233\\
0.99861	0.16267\\
0.99862	0.16317\\
0.99863	0.1635\\
0.99864	0.164\\
0.99865	0.16417\\
0.99866	0.1645\\
0.99867	0.16533\\
0.99868	0.1665\\
0.99869	0.1675\\
0.9987	0.168\\
0.99871	0.16867\\
0.99872	0.16883\\
0.99873	0.16983\\
0.99874	0.17017\\
0.99875	0.1705\\
0.99876	0.1715\\
0.99877	0.17267\\
0.99878	0.17333\\
0.99879	0.17483\\
0.9988	0.175\\
0.99881	0.17567\\
0.99882	0.176\\
0.99883	0.17667\\
0.99884	0.17717\\
0.99885	0.178\\
0.99886	0.179\\
0.99887	0.17967\\
0.99888	0.18067\\
0.99889	0.18133\\
0.9989	0.1825\\
0.99891	0.18267\\
0.99892	0.18283\\
0.99893	0.183\\
0.99894	0.184\\
0.99895	0.18533\\
0.99896	0.1865\\
0.99897	0.1885\\
0.99898	0.18883\\
0.99899	0.18933\\
0.999	0.1895\\
0.99901	0.18983\\
0.99902	0.19033\\
0.99903	0.1905\\
0.99904	0.19133\\
0.99905	0.19317\\
0.99906	0.19433\\
0.99907	0.196\\
0.99908	0.19667\\
0.99909	0.19717\\
0.9991	0.19733\\
0.99912	0.19783\\
0.99913	0.19867\\
0.99914	0.19983\\
0.99915	0.20233\\
0.99916	0.20383\\
0.99917	0.20533\\
0.99918	0.206\\
0.99919	0.20633\\
0.99922	0.20717\\
0.99923	0.2075\\
0.99924	0.20933\\
0.99925	0.21183\\
0.99926	0.21267\\
0.99927	0.21333\\
0.99928	0.21383\\
0.9993	0.21417\\
0.99931	0.21433\\
0.99932	0.215\\
0.99933	0.2165\\
0.99934	0.21883\\
0.99935	0.22167\\
0.99936	0.2235\\
0.99937	0.22383\\
0.99938	0.22433\\
0.99939	0.22467\\
0.99941	0.22517\\
0.99942	0.2265\\
0.99943	0.22917\\
0.99944	0.23183\\
0.99945	0.23433\\
0.99946	0.23467\\
0.99947	0.235\\
0.99951	0.23567\\
0.99952	0.23817\\
0.99953	0.2425\\
0.99954	0.24533\\
0.99955	0.24583\\
0.99956	0.246\\
0.99957	0.24633\\
0.99961	0.248\\
0.99962	0.25217\\
0.99963	0.25667\\
0.99964	0.25767\\
0.99965	0.25817\\
0.99971	0.26167\\
0.99972	0.26883\\
0.99973	0.27\\
0.99974	0.27033\\
0.9998	0.271\\
0.99981	0.28133\\
0.99982	0.2855\\
0.9999	0.29283\\
0.99991	0.31067\\
};
\addlegendentry{\su{}}
\addplot[name path = singleUrllcHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97069	0.0034054\\
0.9754	0.0035255\\
0.97844	0.0036462\\
0.98457	0.0037674\\
0.9855	0.003889\\
0.98557	0.0040111\\
0.98668	0.0041336\\
0.98728	0.0042565\\
0.98849	0.0043799\\
0.98877	0.0045036\\
0.98894	0.0046278\\
0.9891	0.0047523\\
0.9893	0.0048772\\
0.98939	0.0050024\\
0.98961	0.0051281\\
0.98973	0.005254\\
0.98982	0.0053803\\
0.98995	0.005507\\
0.99001	0.0056339\\
0.99013	0.0057612\\
0.9904	0.0058887\\
0.99041	0.0060166\\
0.99056	0.0061448\\
0.99057	0.0062732\\
0.99063	0.006402\\
0.99066	0.006531\\
0.9908	0.0066603\\
0.99091	0.0067898\\
0.99097	0.0069196\\
0.99101	0.0070497\\
0.99117	0.00718\\
0.99122	0.0074413\\
0.99131	0.0075724\\
0.99136	0.0077036\\
0.99148	0.0078351\\
0.99157	0.0079668\\
0.99159	0.0080988\\
0.9916	0.0082309\\
0.99165	0.0083633\\
0.99169	0.0084958\\
0.9917	0.0086286\\
0.99175	0.0087616\\
0.99177	0.0088947\\
0.99182	0.0090281\\
0.99184	0.0091617\\
0.9919	0.0092954\\
0.99195	0.0094293\\
0.99198	0.0095634\\
0.99201	0.0096977\\
0.99207	0.0098322\\
0.99215	0.0099668\\
0.99216	0.010237\\
0.99219	0.010507\\
0.9922	0.010778\\
0.99227	0.010914\\
0.99232	0.01105\\
0.99235	0.011186\\
0.9924	0.011322\\
0.99243	0.011459\\
0.99248	0.011595\\
0.99249	0.011732\\
0.99256	0.011869\\
0.99258	0.012006\\
0.99263	0.01228\\
0.99265	0.012417\\
0.99273	0.012555\\
0.9928	0.012693\\
0.99281	0.01283\\
0.99283	0.013106\\
0.99284	0.013244\\
0.99288	0.013521\\
0.9929	0.01366\\
0.99294	0.013798\\
0.99299	0.014076\\
0.993	0.014215\\
0.99304	0.014354\\
0.99308	0.014493\\
0.99309	0.014772\\
0.9931	0.014911\\
0.99314	0.015191\\
0.99316	0.015471\\
0.99319	0.015611\\
0.99321	0.015751\\
0.99322	0.015891\\
0.99331	0.016032\\
0.99333	0.016172\\
0.99336	0.016453\\
0.99337	0.016594\\
0.99349	0.017017\\
0.99351	0.017158\\
0.99352	0.0173\\
0.99353	0.017441\\
0.99355	0.017865\\
0.99357	0.018007\\
0.99358	0.018149\\
0.9936	0.018291\\
0.99364	0.018575\\
0.99367	0.018717\\
0.99369	0.018859\\
0.99371	0.019144\\
0.99373	0.019286\\
0.99374	0.019429\\
0.99377	0.019571\\
0.9938	0.019714\\
0.99381	0.019857\\
0.99382	0.020285\\
0.99383	0.020572\\
0.99385	0.020858\\
0.99387	0.021001\\
0.99389	0.021288\\
0.99391	0.021432\\
0.99392	0.021575\\
0.99393	0.021719\\
0.99394	0.021863\\
0.99395	0.022151\\
0.99397	0.022295\\
0.99398	0.022439\\
0.99402	0.022583\\
0.99403	0.022727\\
0.99404	0.023016\\
0.99405	0.02316\\
0.99409	0.023449\\
0.9941	0.023883\\
0.99413	0.024028\\
0.99417	0.024172\\
0.99419	0.024317\\
0.99423	0.024462\\
0.99425	0.024607\\
0.99427	0.024897\\
0.99428	0.025188\\
0.9943	0.025333\\
0.99431	0.025478\\
0.99436	0.025624\\
0.99437	0.025769\\
0.99438	0.02606\\
0.99441	0.026206\\
0.99442	0.026497\\
0.99443	0.026643\\
0.99444	0.026789\\
0.99447	0.027081\\
0.99449	0.027373\\
0.99453	0.027519\\
0.99455	0.027665\\
0.99456	0.027958\\
0.99458	0.028104\\
0.9946	0.028397\\
0.99463	0.02869\\
0.99465	0.028836\\
0.99466	0.028983\\
0.99469	0.029276\\
0.9947	0.029423\\
0.99474	0.02957\\
0.99475	0.029717\\
0.99478	0.029864\\
0.99479	0.030011\\
0.9948	0.030305\\
0.99481	0.030452\\
0.99484	0.030599\\
0.99485	0.030746\\
0.99486	0.03104\\
0.99487	0.031482\\
0.99492	0.031777\\
0.99495	0.031925\\
0.99496	0.032073\\
0.99498	0.03222\\
0.995	0.032368\\
0.99501	0.032515\\
0.99502	0.032811\\
0.99503	0.032959\\
0.99505	0.033403\\
0.99506	0.033551\\
0.99509	0.033699\\
0.9951	0.033995\\
0.99511	0.034439\\
0.99513	0.034736\\
0.99515	0.034884\\
0.99516	0.035033\\
0.99517	0.035181\\
0.99518	0.03533\\
0.9952	0.035627\\
0.99521	0.035775\\
0.99522	0.035924\\
0.99525	0.036073\\
0.99527	0.03637\\
0.99528	0.036519\\
0.99529	0.036816\\
0.99531	0.036965\\
0.99532	0.037114\\
0.99534	0.037263\\
0.99535	0.037412\\
0.99536	0.03771\\
0.99537	0.038307\\
0.99538	0.038456\\
0.99539	0.038605\\
0.99541	0.038755\\
0.99542	0.039203\\
0.99543	0.039352\\
0.99544	0.039651\\
0.99545	0.039801\\
0.99546	0.03995\\
0.9955	0.0401\\
0.99551	0.040399\\
0.99553	0.040698\\
0.99554	0.040848\\
0.99555	0.041148\\
0.99557	0.041747\\
0.99558	0.042348\\
0.99559	0.042648\\
0.9956	0.042948\\
0.99561	0.043249\\
0.99562	0.043549\\
0.99563	0.0437\\
0.99564	0.04385\\
0.99565	0.044301\\
0.99566	0.044452\\
0.99567	0.044602\\
0.99568	0.044753\\
0.99571	0.045054\\
0.99573	0.045205\\
0.99574	0.045355\\
0.99575	0.045506\\
0.99577	0.045657\\
0.99579	0.045958\\
0.9958	0.046109\\
0.99581	0.04626\\
0.99582	0.046712\\
0.99584	0.046863\\
0.99586	0.047014\\
0.99588	0.047316\\
0.99589	0.047618\\
0.9959	0.047769\\
0.99592	0.047921\\
0.99594	0.048072\\
0.99595	0.048374\\
0.99596	0.048677\\
0.99597	0.04913\\
0.99598	0.049433\\
0.99599	0.049887\\
0.996	0.050039\\
0.99603	0.050342\\
0.99604	0.050797\\
0.99606	0.050948\\
0.99608	0.051252\\
0.99609	0.051403\\
0.9961	0.05201\\
0.99611	0.052162\\
0.99612	0.052314\\
0.99613	0.05277\\
0.99614	0.052922\\
0.99615	0.053073\\
0.99616	0.053225\\
0.99617	0.053529\\
0.99618	0.05429\\
0.99619	0.054594\\
0.9962	0.054746\\
0.99622	0.054899\\
0.99623	0.055051\\
0.99624	0.055203\\
0.99625	0.055355\\
0.99626	0.055508\\
0.99627	0.055812\\
0.99628	0.055965\\
0.9963	0.05627\\
0.99631	0.057032\\
0.99632	0.057185\\
0.99635	0.05749\\
0.99636	0.057642\\
0.99637	0.057795\\
0.99639	0.0581\\
0.9964	0.058253\\
0.99641	0.058711\\
0.99642	0.059017\\
0.99643	0.05917\\
0.99645	0.059628\\
0.99646	0.060087\\
0.99647	0.06024\\
0.99649	0.060393\\
0.99652	0.060546\\
0.99653	0.060699\\
0.99654	0.060852\\
0.99655	0.061005\\
0.99656	0.061311\\
0.99657	0.062077\\
0.99658	0.06223\\
0.99659	0.062383\\
0.9966	0.062843\\
0.99661	0.062996\\
0.99663	0.06315\\
0.99664	0.063456\\
0.99665	0.06361\\
0.99666	0.063763\\
0.99667	0.063917\\
0.99668	0.06407\\
0.99669	0.064224\\
0.99671	0.064991\\
0.99673	0.065145\\
0.99675	0.065298\\
0.99676	0.065452\\
0.99677	0.066066\\
0.99678	0.066374\\
0.99679	0.066835\\
0.9968	0.067296\\
0.99681	0.067758\\
0.99682	0.068065\\
0.99683	0.068373\\
0.99684	0.068527\\
0.99685	0.068835\\
0.99686	0.069143\\
0.99688	0.069605\\
0.99689	0.069759\\
0.9969	0.070222\\
0.99691	0.07053\\
0.99692	0.070684\\
0.99694	0.070993\\
0.99695	0.071455\\
0.99696	0.072072\\
0.99697	0.07269\\
0.99698	0.073307\\
0.99699	0.073462\\
0.997	0.073771\\
0.99701	0.073925\\
0.99702	0.074234\\
0.99703	0.074389\\
0.99704	0.074544\\
0.99705	0.074698\\
0.99706	0.075317\\
0.99707	0.075781\\
0.99708	0.07609\\
0.99709	0.076245\\
0.9971	0.076709\\
0.99711	0.076864\\
0.99712	0.077019\\
0.99713	0.077328\\
0.99714	0.078103\\
0.99715	0.078722\\
0.99716	0.078877\\
0.99717	0.079497\\
0.99718	0.079962\\
0.99719	0.080273\\
0.9972	0.080583\\
0.99721	0.081048\\
0.99722	0.081203\\
0.99723	0.081824\\
0.99724	0.082135\\
0.99725	0.082445\\
0.99727	0.082911\\
0.99728	0.083688\\
0.99729	0.083844\\
0.9973	0.084154\\
0.99731	0.084465\\
0.99732	0.084621\\
0.99733	0.085087\\
0.99734	0.085398\\
0.99735	0.085709\\
0.99736	0.086487\\
0.99737	0.086799\\
0.99738	0.087422\\
0.99739	0.087733\\
0.99741	0.088512\\
0.99742	0.088979\\
0.99743	0.089759\\
0.99744	0.09007\\
0.99745	0.090382\\
0.99746	0.091006\\
0.99747	0.091162\\
0.99748	0.09163\\
0.99749	0.091786\\
0.9975	0.091942\\
0.99751	0.092098\\
0.99752	0.093191\\
0.99753	0.09366\\
0.99754	0.093816\\
0.99755	0.094441\\
0.99756	0.094753\\
0.99757	0.095222\\
0.99758	0.095378\\
0.9976	0.096004\\
0.99761	0.096629\\
0.99762	0.096786\\
0.99764	0.097568\\
0.99765	0.09835\\
0.99766	0.098663\\
0.99768	0.09882\\
0.9977	0.09929\\
0.99771	0.099603\\
0.99772	0.10023\\
0.99773	0.1007\\
0.99774	0.10101\\
0.99776	0.10133\\
0.99777	0.10211\\
0.99778	0.10242\\
0.99779	0.10258\\
0.9978	0.10305\\
0.99781	0.10352\\
0.99782	0.10399\\
0.99783	0.10431\\
0.99786	0.10446\\
0.99787	0.10478\\
0.99788	0.10509\\
0.9979	0.1054\\
0.99791	0.10572\\
0.99792	0.10588\\
0.99793	0.10666\\
0.99794	0.1076\\
0.99795	0.10792\\
0.99796	0.10807\\
0.99797	0.1087\\
0.99798	0.10917\\
0.998	0.10949\\
0.99801	0.10996\\
0.99802	0.11059\\
0.99803	0.11106\\
0.99804	0.11201\\
0.99805	0.11216\\
0.99806	0.11264\\
0.99807	0.11342\\
0.99808	0.1139\\
0.99809	0.11405\\
0.9981	0.11437\\
0.99811	0.11484\\
0.99812	0.11516\\
0.99813	0.11579\\
0.99814	0.1161\\
0.99815	0.11689\\
0.99816	0.11768\\
0.99818	0.11784\\
0.99819	0.11847\\
0.9982	0.11878\\
0.99821	0.11941\\
0.99822	0.1202\\
0.99823	0.12131\\
0.99825	0.12194\\
0.99826	0.12241\\
0.99827	0.12273\\
0.99828	0.12336\\
0.99829	0.12399\\
0.9983	0.12463\\
0.99831	0.12573\\
0.99833	0.12652\\
0.99834	0.12716\\
0.99835	0.12747\\
0.99836	0.12779\\
0.99838	0.12826\\
0.99839	0.12842\\
0.9984	0.12921\\
0.99841	0.13032\\
0.99842	0.1308\\
0.99843	0.13127\\
0.99844	0.13207\\
0.99845	0.13222\\
0.99846	0.1327\\
0.99847	0.13333\\
0.99848	0.13413\\
0.99849	0.13476\\
0.9985	0.13571\\
0.99851	0.13666\\
0.99852	0.13762\\
0.99853	0.13809\\
0.99854	0.13857\\
0.99855	0.13889\\
0.99856	0.13904\\
0.99857	0.14016\\
0.99858	0.14159\\
0.99859	0.14286\\
0.9986	0.14381\\
0.99861	0.14413\\
0.99862	0.14461\\
0.99863	0.14492\\
0.99864	0.1454\\
0.99865	0.14556\\
0.99866	0.14588\\
0.99867	0.14667\\
0.99868	0.14779\\
0.99869	0.14874\\
0.9987	0.14922\\
0.99871	0.14986\\
0.99872	0.15002\\
0.99873	0.15097\\
0.99874	0.15129\\
0.99875	0.15161\\
0.99876	0.15257\\
0.99877	0.15368\\
0.99878	0.15432\\
0.99879	0.15576\\
0.9988	0.15592\\
0.99881	0.15655\\
0.99882	0.15687\\
0.99883	0.15751\\
0.99884	0.15799\\
0.99885	0.15879\\
0.99886	0.15975\\
0.99887	0.16038\\
0.99888	0.16134\\
0.99889	0.16198\\
0.9989	0.1631\\
0.99891	0.16326\\
0.99892	0.16342\\
0.99893	0.16358\\
0.99894	0.16454\\
0.99895	0.16582\\
0.99896	0.16694\\
0.99897	0.16886\\
0.99898	0.16918\\
0.99899	0.16966\\
0.999	0.16982\\
0.99901	0.17014\\
0.99902	0.17062\\
0.99903	0.17078\\
0.99904	0.17158\\
0.99905	0.17334\\
0.99906	0.17446\\
0.99907	0.17606\\
0.99908	0.1767\\
0.99909	0.17718\\
0.9991	0.17734\\
0.99912	0.17782\\
0.99913	0.17863\\
0.99914	0.17975\\
0.99915	0.18216\\
0.99916	0.1836\\
0.99917	0.18504\\
0.99918	0.18569\\
0.99919	0.18601\\
0.99922	0.18681\\
0.99923	0.18713\\
0.99924	0.1889\\
0.99925	0.19131\\
0.99926	0.19211\\
0.99927	0.19276\\
0.99928	0.19324\\
0.9993	0.19356\\
0.99931	0.19372\\
0.99932	0.19437\\
0.99933	0.19581\\
0.99934	0.19807\\
0.99935	0.2008\\
0.99936	0.20258\\
0.99937	0.2029\\
0.99938	0.20338\\
0.99939	0.2037\\
0.99941	0.20419\\
0.99942	0.20548\\
0.99943	0.20806\\
0.99944	0.21064\\
0.99945	0.21306\\
0.99946	0.21338\\
0.99947	0.2137\\
0.99951	0.21435\\
0.99952	0.21677\\
0.99953	0.22097\\
0.99954	0.22372\\
0.99955	0.22421\\
0.99956	0.22437\\
0.99957	0.22469\\
0.99961	0.22631\\
0.99962	0.23036\\
0.99963	0.23473\\
0.99964	0.2357\\
0.99965	0.23619\\
0.99971	0.23959\\
0.99972	0.24656\\
0.99973	0.2477\\
0.99974	0.24803\\
0.9998	0.24868\\
0.99981	0.25875\\
0.99982	0.26281\\
0.9999	0.26998\\
0.99991	0.28742\\
0.99992	0.28759\\
};
\addplot[name path = singleUrllcLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97069	0.012261\\
0.9754	0.012474\\
0.97844	0.012687\\
0.98457	0.012899\\
0.9855	0.013111\\
0.98557	0.013322\\
0.98668	0.013533\\
0.98728	0.013743\\
0.98849	0.013953\\
0.98877	0.014163\\
0.98894	0.014372\\
0.9891	0.014581\\
0.9893	0.014789\\
0.98939	0.014998\\
0.98961	0.015205\\
0.98973	0.015413\\
0.98982	0.01562\\
0.98995	0.015826\\
0.99001	0.016033\\
0.99013	0.016239\\
0.9904	0.016445\\
0.99041	0.01665\\
0.99056	0.016855\\
0.99057	0.01706\\
0.99063	0.017265\\
0.99066	0.017469\\
0.9908	0.017673\\
0.99091	0.017877\\
0.99097	0.01808\\
0.99101	0.018284\\
0.99117	0.018487\\
0.99122	0.018892\\
0.99131	0.019094\\
0.99136	0.019296\\
0.99148	0.019498\\
0.99157	0.0197\\
0.99159	0.019901\\
0.9916	0.020102\\
0.99165	0.020303\\
0.99169	0.020504\\
0.9917	0.020705\\
0.99175	0.020905\\
0.99177	0.021105\\
0.99182	0.021305\\
0.99184	0.021505\\
0.9919	0.021705\\
0.99195	0.021904\\
0.99198	0.022103\\
0.99201	0.022302\\
0.99207	0.022501\\
0.99215	0.0227\\
0.99216	0.023097\\
0.99219	0.023493\\
0.9922	0.023889\\
0.99227	0.024086\\
0.99232	0.024283\\
0.99235	0.024481\\
0.9924	0.024678\\
0.99243	0.024875\\
0.99248	0.025072\\
0.99249	0.025268\\
0.99256	0.025465\\
0.99258	0.025661\\
0.99263	0.026053\\
0.99265	0.026249\\
0.99273	0.026445\\
0.9928	0.026641\\
0.99281	0.026836\\
0.99283	0.027227\\
0.99284	0.027422\\
0.99288	0.027812\\
0.9929	0.028007\\
0.99294	0.028202\\
0.99299	0.028591\\
0.993	0.028785\\
0.99304	0.028979\\
0.99308	0.029174\\
0.99309	0.029561\\
0.9931	0.029755\\
0.99314	0.030142\\
0.99316	0.030529\\
0.99319	0.030722\\
0.99321	0.030916\\
0.99322	0.031109\\
0.99331	0.031302\\
0.99333	0.031494\\
0.99336	0.03188\\
0.99337	0.032072\\
0.99349	0.03265\\
0.99351	0.032842\\
0.99352	0.033034\\
0.99353	0.033226\\
0.99355	0.033801\\
0.99357	0.033993\\
0.99358	0.034184\\
0.9936	0.034376\\
0.99364	0.034759\\
0.99367	0.03495\\
0.99369	0.035141\\
0.99371	0.035523\\
0.99373	0.035714\\
0.99374	0.035905\\
0.99377	0.036095\\
0.9938	0.036286\\
0.99381	0.036477\\
0.99382	0.037048\\
0.99383	0.037428\\
0.99385	0.037809\\
0.99387	0.037999\\
0.99389	0.038378\\
0.99391	0.038568\\
0.99392	0.038758\\
0.99393	0.038947\\
0.99394	0.039137\\
0.99395	0.039516\\
0.99397	0.039705\\
0.99398	0.039895\\
0.99402	0.040084\\
0.99403	0.040273\\
0.99404	0.040651\\
0.99405	0.04084\\
0.99409	0.041218\\
0.9941	0.041784\\
0.99413	0.041972\\
0.99417	0.042161\\
0.99419	0.042349\\
0.99423	0.042538\\
0.99425	0.042726\\
0.99427	0.043103\\
0.99428	0.043479\\
0.9943	0.043667\\
0.99431	0.043855\\
0.99436	0.044043\\
0.99437	0.044231\\
0.99438	0.044606\\
0.99441	0.044794\\
0.99442	0.045169\\
0.99443	0.045357\\
0.99444	0.045544\\
0.99447	0.045919\\
0.99449	0.046294\\
0.99453	0.046481\\
0.99455	0.046668\\
0.99456	0.047042\\
0.99458	0.047229\\
0.9946	0.047603\\
0.99463	0.047977\\
0.99465	0.048164\\
0.99466	0.04835\\
0.99469	0.048724\\
0.9947	0.04891\\
0.99474	0.049097\\
0.99475	0.049283\\
0.99478	0.04947\\
0.99479	0.049656\\
0.9948	0.050029\\
0.99481	0.050215\\
0.99484	0.050401\\
0.99485	0.050587\\
0.99486	0.05096\\
0.99487	0.051518\\
0.99492	0.051889\\
0.99495	0.052075\\
0.99496	0.052261\\
0.99498	0.052447\\
0.995	0.052632\\
0.99501	0.052818\\
0.99502	0.053189\\
0.99503	0.053374\\
0.99505	0.053931\\
0.99506	0.054116\\
0.99509	0.054301\\
0.9951	0.054672\\
0.99511	0.055227\\
0.99513	0.055597\\
0.99515	0.055782\\
0.99516	0.055967\\
0.99517	0.056152\\
0.99518	0.056337\\
0.9952	0.056707\\
0.99521	0.056891\\
0.99522	0.057076\\
0.99525	0.057261\\
0.99527	0.05763\\
0.99528	0.057815\\
0.99529	0.058184\\
0.99531	0.058368\\
0.99532	0.058553\\
0.99534	0.058737\\
0.99535	0.058921\\
0.99536	0.05929\\
0.99537	0.060027\\
0.99538	0.060211\\
0.99539	0.060395\\
0.99541	0.060579\\
0.99542	0.061131\\
0.99543	0.061315\\
0.99544	0.061682\\
0.99545	0.061866\\
0.99546	0.06205\\
0.9955	0.062234\\
0.99551	0.062601\\
0.99553	0.062968\\
0.99554	0.063152\\
0.99555	0.063519\\
0.99557	0.064253\\
0.99558	0.064986\\
0.99559	0.065352\\
0.9956	0.065719\\
0.99561	0.066085\\
0.99562	0.066451\\
0.99563	0.066634\\
0.99564	0.066817\\
0.99565	0.067366\\
0.99566	0.067548\\
0.99567	0.067731\\
0.99568	0.067914\\
0.99571	0.068279\\
0.99573	0.068462\\
0.99574	0.068645\\
0.99575	0.068827\\
0.99577	0.06901\\
0.99579	0.069375\\
0.9958	0.069558\\
0.99581	0.06974\\
0.99582	0.070288\\
0.99584	0.07047\\
0.99586	0.070652\\
0.99588	0.071017\\
0.99589	0.071382\\
0.9959	0.071564\\
0.99592	0.071746\\
0.99594	0.071928\\
0.99595	0.072293\\
0.99596	0.072657\\
0.99597	0.073203\\
0.99598	0.073567\\
0.99599	0.074113\\
0.996	0.074294\\
0.99603	0.074658\\
0.99604	0.075203\\
0.99606	0.075385\\
0.99608	0.075748\\
0.99609	0.07593\\
0.9961	0.076656\\
0.99611	0.076838\\
0.99612	0.077019\\
0.99613	0.077564\\
0.99614	0.077745\\
0.99615	0.077927\\
0.99616	0.078108\\
0.99617	0.078471\\
0.99618	0.079377\\
0.99619	0.079739\\
0.9962	0.07992\\
0.99622	0.080101\\
0.99623	0.080282\\
0.99624	0.080463\\
0.99625	0.080645\\
0.99626	0.080826\\
0.99627	0.081188\\
0.99628	0.081368\\
0.9963	0.08173\\
0.99631	0.082635\\
0.99632	0.082815\\
0.99635	0.083177\\
0.99636	0.083358\\
0.99637	0.083538\\
0.99639	0.0839\\
0.9964	0.08408\\
0.99641	0.084622\\
0.99642	0.084983\\
0.99643	0.085164\\
0.99645	0.085705\\
0.99646	0.086246\\
0.99647	0.086427\\
0.99649	0.086607\\
0.99652	0.086787\\
0.99653	0.086968\\
0.99654	0.087148\\
0.99655	0.087328\\
0.99656	0.087689\\
0.99657	0.08859\\
0.99658	0.08877\\
0.99659	0.08895\\
0.9966	0.08949\\
0.99661	0.08967\\
0.99663	0.08985\\
0.99664	0.09021\\
0.99665	0.09039\\
0.99666	0.09057\\
0.99667	0.09075\\
0.99668	0.09093\\
0.99669	0.09111\\
0.99671	0.092009\\
0.99673	0.092189\\
0.99675	0.092369\\
0.99676	0.092548\\
0.99677	0.093267\\
0.99678	0.093626\\
0.99679	0.094165\\
0.9968	0.094704\\
0.99681	0.095242\\
0.99682	0.095601\\
0.99683	0.09596\\
0.99684	0.096139\\
0.99685	0.096498\\
0.99686	0.096857\\
0.99688	0.097395\\
0.99689	0.097574\\
0.9969	0.098112\\
0.99691	0.09847\\
0.99692	0.098649\\
0.99694	0.099007\\
0.99695	0.099545\\
0.99696	0.10026\\
0.99697	0.10098\\
0.99698	0.10169\\
0.99699	0.10187\\
0.997	0.10223\\
0.99701	0.10241\\
0.99702	0.10277\\
0.99703	0.10294\\
0.99704	0.10312\\
0.99705	0.1033\\
0.99706	0.10402\\
0.99707	0.10455\\
0.99708	0.10491\\
0.99709	0.10509\\
0.9971	0.10562\\
0.99711	0.1058\\
0.99712	0.10598\\
0.99713	0.10634\\
0.99714	0.10723\\
0.99715	0.10794\\
0.99716	0.10812\\
0.99717	0.10884\\
0.99718	0.10937\\
0.99719	0.10973\\
0.9972	0.11008\\
0.99721	0.11062\\
0.99722	0.1108\\
0.99723	0.11151\\
0.99724	0.11187\\
0.99725	0.11222\\
0.99727	0.11276\\
0.99728	0.11365\\
0.99729	0.11382\\
0.9973	0.11418\\
0.99731	0.11453\\
0.99732	0.11471\\
0.99733	0.11525\\
0.99734	0.1156\\
0.99735	0.11596\\
0.99736	0.11685\\
0.99737	0.1172\\
0.99738	0.11791\\
0.99739	0.11827\\
0.99741	0.11915\\
0.99742	0.11969\\
0.99743	0.12057\\
0.99744	0.12093\\
0.99745	0.12128\\
0.99746	0.12199\\
0.99747	0.12217\\
0.99748	0.1227\\
0.99749	0.12288\\
0.9975	0.12306\\
0.99751	0.12324\\
0.99752	0.12448\\
0.99753	0.12501\\
0.99754	0.12518\\
0.99755	0.12589\\
0.99756	0.12625\\
0.99757	0.12678\\
0.99758	0.12696\\
0.9976	0.12766\\
0.99761	0.12837\\
0.99762	0.12855\\
0.99764	0.12943\\
0.99765	0.13032\\
0.99766	0.13067\\
0.99768	0.13085\\
0.9977	0.13138\\
0.99771	0.13173\\
0.99772	0.13244\\
0.99773	0.13297\\
0.99774	0.13332\\
0.99776	0.13367\\
0.99777	0.13456\\
0.99778	0.13491\\
0.99779	0.13509\\
0.9978	0.13562\\
0.99781	0.13615\\
0.99782	0.13667\\
0.99783	0.13703\\
0.99786	0.1372\\
0.99787	0.13756\\
0.99788	0.13791\\
0.9979	0.13826\\
0.99791	0.13862\\
0.99792	0.13879\\
0.99793	0.13967\\
0.99794	0.14073\\
0.99795	0.14108\\
0.99796	0.14126\\
0.99797	0.14196\\
0.99798	0.14249\\
0.998	0.14284\\
0.99801	0.14337\\
0.99802	0.14408\\
0.99803	0.1446\\
0.99804	0.14566\\
0.99805	0.14584\\
0.99806	0.14636\\
0.99807	0.14724\\
0.99808	0.14777\\
0.99809	0.14795\\
0.9981	0.1483\\
0.99811	0.14883\\
0.99812	0.14918\\
0.99813	0.14988\\
0.99814	0.15023\\
0.99815	0.15111\\
0.99816	0.15199\\
0.99818	0.15216\\
0.99819	0.15287\\
0.9982	0.15322\\
0.99821	0.15392\\
0.99822	0.1548\\
0.99823	0.15603\\
0.99825	0.15673\\
0.99826	0.15725\\
0.99827	0.1576\\
0.99828	0.1583\\
0.99829	0.15901\\
0.9983	0.15971\\
0.99831	0.16093\\
0.99833	0.16181\\
0.99834	0.16251\\
0.99835	0.16286\\
0.99836	0.16321\\
0.99838	0.16374\\
0.99839	0.16391\\
0.9984	0.16479\\
0.99841	0.16601\\
0.99842	0.16654\\
0.99843	0.16706\\
0.99844	0.16793\\
0.99845	0.16811\\
0.99846	0.16863\\
0.99847	0.16933\\
0.99848	0.17021\\
0.99849	0.17091\\
0.9985	0.17195\\
0.99851	0.173\\
0.99852	0.17405\\
0.99853	0.17457\\
0.99854	0.1751\\
0.99855	0.17545\\
0.99856	0.17562\\
0.99857	0.17684\\
0.99858	0.17841\\
0.99859	0.17981\\
0.9986	0.18085\\
0.99861	0.1812\\
0.99862	0.18173\\
0.99863	0.18208\\
0.99864	0.1826\\
0.99865	0.18277\\
0.99866	0.18312\\
0.99867	0.18399\\
0.99868	0.18521\\
0.99869	0.18626\\
0.9987	0.18678\\
0.99871	0.18747\\
0.99872	0.18765\\
0.99873	0.18869\\
0.99874	0.18904\\
0.99875	0.18939\\
0.99876	0.19043\\
0.99877	0.19165\\
0.99878	0.19235\\
0.99879	0.19391\\
0.9988	0.19408\\
0.99881	0.19478\\
0.99882	0.19513\\
0.99883	0.19582\\
0.99884	0.19634\\
0.99885	0.19721\\
0.99886	0.19825\\
0.99887	0.19895\\
0.99888	0.19999\\
0.99889	0.20069\\
0.9989	0.2019\\
0.99891	0.20207\\
0.99892	0.20225\\
0.99893	0.20242\\
0.99894	0.20346\\
0.99895	0.20485\\
0.99896	0.20606\\
0.99897	0.20814\\
0.99898	0.20849\\
0.99899	0.20901\\
0.999	0.20918\\
0.99901	0.20953\\
0.99902	0.21005\\
0.99903	0.21022\\
0.99904	0.21109\\
0.99905	0.213\\
0.99906	0.21421\\
0.99907	0.21594\\
0.99908	0.21663\\
0.99909	0.21715\\
0.9991	0.21732\\
0.99912	0.21784\\
0.99913	0.21871\\
0.99914	0.21992\\
0.99915	0.22251\\
0.99916	0.22407\\
0.99917	0.22562\\
0.99918	0.22631\\
0.99919	0.22666\\
0.99922	0.22752\\
0.99923	0.22787\\
0.99924	0.22977\\
0.99925	0.23236\\
0.99926	0.23322\\
0.99927	0.23391\\
0.99928	0.23443\\
0.9993	0.23477\\
0.99931	0.23494\\
0.99932	0.23563\\
0.99933	0.23719\\
0.99934	0.2396\\
0.99935	0.24253\\
0.99936	0.24442\\
0.99937	0.24477\\
0.99938	0.24529\\
0.99939	0.24563\\
0.99941	0.24615\\
0.99942	0.24752\\
0.99943	0.25028\\
0.99944	0.25303\\
0.99945	0.25561\\
0.99946	0.25595\\
0.99947	0.2563\\
0.99951	0.25698\\
0.99952	0.25956\\
0.99953	0.26403\\
0.99954	0.26695\\
0.99955	0.26746\\
0.99956	0.26763\\
0.99957	0.26798\\
0.99961	0.26969\\
0.99962	0.27398\\
0.99963	0.27861\\
0.99964	0.27963\\
0.99965	0.28015\\
0.99971	0.28374\\
0.99972	0.2911\\
0.99973	0.2923\\
0.99974	0.29264\\
0.9998	0.29332\\
0.99981	0.30392\\
};

% Fill area between paths
\addplot [singleUrllcColor, fill opacity=0.2, forget plot] fill between [of = singleUrllcLo and singleUrllcHi];

\addplot[dashed,dash pattern=on 4pt off 1pt on 2pt off 2pt, const plot, color=slicingColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=slicingColor, slicingColor}] table[row sep=crcr] {%
0.97306	0.0076667\\
0.9765	0.0078333\\
0.97744	0.008\\
0.97926	0.0081667\\
0.98276	0.0083333\\
0.98306	0.0085\\
0.98319	0.0086667\\
0.98339	0.0088333\\
0.98368	0.009\\
0.98459	0.0091667\\
0.98497	0.0093333\\
0.98526	0.0095\\
0.98602	0.0096667\\
0.98638	0.0098333\\
0.98658	0.01\\
0.9869	0.010167\\
0.98692	0.010333\\
0.98787	0.0105\\
0.98809	0.010667\\
0.98838	0.010833\\
0.9884	0.011\\
0.98858	0.011167\\
0.98912	0.011333\\
0.98924	0.0115\\
0.98974	0.011667\\
0.98985	0.011833\\
0.99004	0.012\\
0.99007	0.012167\\
0.99019	0.012333\\
0.99023	0.0125\\
0.99034	0.012667\\
0.99037	0.012833\\
0.99071	0.013\\
0.99099	0.013167\\
0.991	0.013333\\
0.99103	0.0135\\
0.99122	0.013667\\
0.99127	0.013833\\
0.99129	0.014\\
0.99132	0.014167\\
0.99133	0.014333\\
0.99135	0.0145\\
0.99143	0.014667\\
0.99151	0.014833\\
0.99152	0.015\\
0.99157	0.015167\\
0.99163	0.015333\\
0.99169	0.0155\\
0.99172	0.015667\\
0.99178	0.015833\\
0.99186	0.016\\
0.9919	0.016167\\
0.99198	0.016333\\
0.99205	0.016667\\
0.99206	0.016833\\
0.99208	0.017\\
0.99211	0.017167\\
0.99226	0.017333\\
0.9923	0.0175\\
0.99231	0.017667\\
0.99237	0.017833\\
0.99238	0.018167\\
0.9924	0.018333\\
0.99253	0.0185\\
0.99256	0.018667\\
0.99257	0.018833\\
0.99263	0.019\\
0.9927	0.019167\\
0.99273	0.0195\\
0.99274	0.019667\\
0.99275	0.019833\\
0.99277	0.02\\
0.99288	0.020333\\
0.99289	0.020667\\
0.9929	0.020833\\
0.99291	0.021333\\
0.99299	0.0215\\
0.99301	0.021667\\
0.99302	0.021833\\
0.99304	0.022\\
0.99305	0.022167\\
0.99306	0.022333\\
0.99312	0.0225\\
0.99314	0.022667\\
0.99317	0.022833\\
0.9932	0.023\\
0.99323	0.023333\\
0.99325	0.0235\\
0.99326	0.023667\\
0.99328	0.023833\\
0.9933	0.024167\\
0.99341	0.024333\\
0.99344	0.0245\\
0.99345	0.024667\\
0.99346	0.025\\
0.99347	0.025333\\
0.99351	0.0255\\
0.99353	0.026167\\
0.99354	0.026333\\
0.99365	0.026667\\
0.99366	0.026833\\
0.99368	0.027\\
0.99369	0.027167\\
0.9937	0.027667\\
0.99372	0.027833\\
0.99373	0.028\\
0.99375	0.028333\\
0.99377	0.028667\\
0.99381	0.029\\
0.99383	0.029167\\
0.99384	0.029667\\
0.99385	0.029833\\
0.99387	0.03\\
0.99388	0.030167\\
0.9939	0.030333\\
0.99391	0.0305\\
0.99392	0.030667\\
0.99396	0.030833\\
0.99397	0.031\\
0.99399	0.031333\\
0.99402	0.0315\\
0.99406	0.031667\\
0.99407	0.031833\\
0.9941	0.032167\\
0.99411	0.032333\\
0.99415	0.0325\\
0.99418	0.032833\\
0.99419	0.033\\
0.99421	0.033167\\
0.99422	0.033333\\
0.99423	0.0335\\
0.99424	0.033667\\
0.99427	0.034\\
0.99428	0.034167\\
0.99429	0.034333\\
0.99432	0.0345\\
0.99433	0.034833\\
0.99434	0.035\\
0.99436	0.035667\\
0.99437	0.035833\\
0.99438	0.036333\\
0.99443	0.036667\\
0.99445	0.036833\\
0.99446	0.037333\\
0.99447	0.0375\\
0.99449	0.037667\\
0.9945	0.037833\\
0.99451	0.038\\
0.99452	0.038833\\
0.99455	0.039167\\
0.99456	0.0395\\
0.99457	0.04\\
0.9946	0.040167\\
0.99461	0.040333\\
0.99462	0.040667\\
0.99463	0.040833\\
0.99467	0.041\\
0.99469	0.041333\\
0.99471	0.0415\\
0.99474	0.041667\\
0.99475	0.041833\\
0.99476	0.042167\\
0.99477	0.042333\\
0.9948	0.042833\\
0.99482	0.043167\\
0.99484	0.0435\\
0.99486	0.043667\\
0.99487	0.043833\\
0.99488	0.044\\
0.99489	0.044167\\
0.99491	0.044333\\
0.99493	0.0445\\
0.99494	0.044667\\
0.99495	0.045167\\
0.99496	0.0455\\
0.99497	0.045667\\
0.99498	0.046\\
0.99499	0.046167\\
0.995	0.046333\\
0.99501	0.0465\\
0.99502	0.046833\\
0.99503	0.047\\
0.99505	0.047333\\
0.99507	0.047667\\
0.9951	0.047833\\
0.99512	0.048\\
0.99513	0.048333\\
0.99514	0.0485\\
0.99516	0.048833\\
0.99517	0.049167\\
0.99519	0.049333\\
0.9952	0.0495\\
0.99522	0.049667\\
0.99523	0.05\\
0.99524	0.050333\\
0.99525	0.0505\\
0.99527	0.050667\\
0.99528	0.050833\\
0.99529	0.051333\\
0.99531	0.0515\\
0.99532	0.051667\\
0.99534	0.051833\\
0.99535	0.052167\\
0.99538	0.052333\\
0.99539	0.0525\\
0.9954	0.052833\\
0.99541	0.053333\\
0.99542	0.053667\\
0.99543	0.054167\\
0.99546	0.054333\\
0.99547	0.055\\
0.99548	0.055167\\
0.99549	0.0555\\
0.9955	0.055833\\
0.99551	0.056\\
0.99553	0.056333\\
0.99554	0.0565\\
0.99555	0.056667\\
0.99558	0.057\\
0.9956	0.057167\\
0.99561	0.057667\\
0.99562	0.057833\\
0.99563	0.058167\\
0.99564	0.058667\\
0.99565	0.059\\
0.99566	0.059167\\
0.99567	0.059333\\
0.99568	0.0595\\
0.99569	0.059667\\
0.9957	0.060167\\
0.99571	0.0605\\
0.99572	0.061\\
0.99574	0.061333\\
0.99575	0.061667\\
0.99577	0.061833\\
0.99578	0.0625\\
0.99579	0.063\\
0.99581	0.063333\\
0.99582	0.0635\\
0.99583	0.064\\
0.99584	0.0645\\
0.99585	0.065\\
0.99586	0.065333\\
0.99587	0.065667\\
0.99588	0.065833\\
0.9959	0.066833\\
0.99592	0.067167\\
0.99593	0.067333\\
0.99595	0.068\\
0.99596	0.068333\\
0.99597	0.068667\\
0.99598	0.068833\\
0.99599	0.069167\\
0.99601	0.0695\\
0.99602	0.069667\\
0.99603	0.070167\\
0.99605	0.0705\\
0.99606	0.070833\\
0.99607	0.071\\
0.99608	0.071167\\
0.99609	0.0715\\
0.99614	0.071833\\
0.99615	0.072\\
0.99616	0.072167\\
0.99617	0.0725\\
0.99618	0.073\\
0.99619	0.073667\\
0.9962	0.073833\\
0.99621	0.074167\\
0.99622	0.075167\\
0.99623	0.075333\\
0.99624	0.076\\
0.99625	0.076167\\
0.99626	0.076667\\
0.99627	0.076833\\
0.99628	0.077\\
0.99629	0.0775\\
0.9963	0.078\\
0.99631	0.078333\\
0.99633	0.078667\\
0.99634	0.079\\
0.99638	0.079167\\
0.99641	0.079333\\
0.99642	0.079667\\
0.99643	0.08\\
0.99644	0.0805\\
0.99645	0.081167\\
0.99646	0.0815\\
0.99647	0.082\\
0.99648	0.0825\\
0.99649	0.082833\\
0.9965	0.083\\
0.99651	0.0835\\
0.99652	0.084\\
0.99654	0.084333\\
0.99657	0.085\\
0.99658	0.085167\\
0.99659	0.085333\\
0.99661	0.0855\\
0.99663	0.086167\\
0.99664	0.086333\\
0.99665	0.087\\
0.99666	0.087833\\
0.99667	0.088\\
0.99668	0.088167\\
0.99669	0.088333\\
0.9967	0.088833\\
0.99671	0.089\\
0.99672	0.089167\\
0.99673	0.089833\\
0.99674	0.090167\\
0.99675	0.090333\\
0.99676	0.091\\
0.99677	0.091167\\
0.99679	0.092\\
0.9968	0.092167\\
0.99682	0.092667\\
0.99684	0.092833\\
0.99685	0.093167\\
0.99686	0.093833\\
0.99688	0.094333\\
0.99689	0.094667\\
0.9969	0.094833\\
0.99691	0.095167\\
0.99692	0.0955\\
0.99693	0.095833\\
0.99694	0.0965\\
0.99695	0.097167\\
0.99696	0.097833\\
0.99697	0.0985\\
0.99699	0.099\\
0.997	0.099833\\
0.99701	0.10033\\
0.99702	0.101\\
0.99703	0.10167\\
0.99704	0.10183\\
0.99706	0.102\\
0.99707	0.10233\\
0.99708	0.1025\\
0.99709	0.103\\
0.9971	0.1035\\
0.99711	0.10383\\
0.99712	0.104\\
0.99713	0.10417\\
0.99714	0.10467\\
0.99715	0.105\\
0.99716	0.10567\\
0.99717	0.10583\\
0.99719	0.10617\\
0.9972	0.10683\\
0.99721	0.107\\
0.99722	0.10717\\
0.99723	0.108\\
0.99724	0.1085\\
0.99725	0.10867\\
0.99726	0.10967\\
0.99727	0.11017\\
0.99728	0.111\\
0.99729	0.1115\\
0.9973	0.11217\\
0.99731	0.1125\\
0.99732	0.11267\\
0.99734	0.11317\\
0.99735	0.11333\\
0.99736	0.11383\\
0.99737	0.11433\\
0.99738	0.1145\\
0.99739	0.115\\
0.9974	0.11533\\
0.99741	0.11567\\
0.99743	0.11667\\
0.99744	0.11683\\
0.99745	0.11717\\
0.99746	0.11817\\
0.99747	0.11867\\
0.99748	0.11883\\
0.99749	0.119\\
0.9975	0.11933\\
0.99751	0.11983\\
0.99752	0.12033\\
0.99753	0.12117\\
0.99754	0.1215\\
0.99756	0.1225\\
0.99757	0.12317\\
0.99759	0.1235\\
0.9976	0.12383\\
0.99761	0.12417\\
0.99763	0.1245\\
0.99764	0.1255\\
0.99765	0.126\\
0.99766	0.127\\
0.99767	0.12767\\
0.99768	0.12817\\
0.99769	0.1285\\
0.9977	0.12883\\
0.99771	0.12933\\
0.99772	0.13033\\
0.99773	0.13083\\
0.99774	0.13117\\
0.99775	0.13167\\
0.99776	0.13233\\
0.99777	0.13267\\
0.99778	0.13283\\
0.99779	0.13317\\
0.9978	0.1335\\
0.99781	0.134\\
0.99782	0.13433\\
0.99783	0.13467\\
0.99784	0.13533\\
0.99785	0.13583\\
0.99786	0.13617\\
0.99787	0.13683\\
0.99788	0.13733\\
0.99789	0.13767\\
0.9979	0.13817\\
0.99791	0.13867\\
0.99792	0.139\\
0.99793	0.13933\\
0.99794	0.13983\\
0.99795	0.14033\\
0.99796	0.14083\\
0.99797	0.14133\\
0.99798	0.14183\\
0.99799	0.1425\\
0.998	0.143\\
0.99801	0.14383\\
0.99802	0.1445\\
0.99803	0.145\\
0.99804	0.14517\\
0.99805	0.14583\\
0.99806	0.147\\
0.99808	0.14717\\
0.99809	0.14767\\
0.9981	0.14817\\
0.99812	0.149\\
0.99813	0.15017\\
0.99814	0.1505\\
0.99815	0.15117\\
0.99816	0.15167\\
0.99817	0.152\\
0.99818	0.15283\\
0.99819	0.1535\\
0.9982	0.154\\
0.99821	0.1545\\
0.99822	0.15517\\
0.99823	0.15633\\
0.99824	0.157\\
0.99825	0.1575\\
0.99826	0.158\\
0.99827	0.15917\\
0.99828	0.16017\\
0.99829	0.16067\\
0.9983	0.16117\\
0.99831	0.162\\
0.99832	0.16317\\
0.99833	0.16333\\
0.99834	0.16417\\
0.99835	0.16483\\
0.99836	0.16517\\
0.99837	0.16533\\
0.99838	0.16617\\
0.99839	0.16717\\
0.9984	0.16767\\
0.99841	0.168\\
0.99842	0.16833\\
0.99843	0.1685\\
0.99844	0.169\\
0.99845	0.16933\\
0.99847	0.17067\\
0.99848	0.171\\
0.99849	0.172\\
0.9985	0.17283\\
0.99851	0.17367\\
0.99852	0.17433\\
0.99853	0.17483\\
0.99855	0.17567\\
0.99856	0.176\\
0.99857	0.17683\\
0.99858	0.17783\\
0.99859	0.17883\\
0.9986	0.18\\
0.99861	0.18033\\
0.99862	0.181\\
0.99864	0.18167\\
0.99865	0.182\\
0.99866	0.18317\\
0.99867	0.18383\\
0.99868	0.1845\\
0.99869	0.18567\\
0.9987	0.18583\\
0.99871	0.18683\\
0.99872	0.18733\\
0.99873	0.18783\\
0.99874	0.18817\\
0.99875	0.18883\\
0.99876	0.18967\\
0.99877	0.19083\\
0.99878	0.19183\\
0.99879	0.19217\\
0.9988	0.1925\\
0.99881	0.1935\\
0.99882	0.19383\\
0.99883	0.1945\\
0.99885	0.19517\\
0.99886	0.19633\\
0.99887	0.19733\\
0.99888	0.19883\\
0.99889	0.19933\\
0.9989	0.20033\\
0.99891	0.20083\\
0.99893	0.2015\\
0.99894	0.20183\\
0.99895	0.2025\\
0.99896	0.204\\
0.99897	0.20717\\
0.99898	0.20783\\
0.99899	0.209\\
0.999	0.20917\\
0.99901	0.20933\\
0.99903	0.21017\\
0.99904	0.211\\
0.99905	0.21267\\
0.99906	0.21383\\
0.99907	0.21517\\
0.99908	0.21667\\
0.99909	0.21767\\
0.9991	0.218\\
0.99912	0.21833\\
0.99913	0.21883\\
0.99914	0.22017\\
0.99915	0.22333\\
0.99916	0.22617\\
0.99917	0.22683\\
0.99918	0.22717\\
0.99919	0.22733\\
0.9992	0.2275\\
0.99922	0.22833\\
0.99923	0.229\\
0.99924	0.23133\\
0.99925	0.23317\\
0.99926	0.2345\\
0.99927	0.2355\\
0.99928	0.23567\\
0.99929	0.23583\\
0.99931	0.23617\\
0.99932	0.23717\\
0.99933	0.23833\\
0.99934	0.24183\\
0.99935	0.24417\\
0.99936	0.24467\\
0.99937	0.24483\\
0.99938	0.24517\\
0.99939	0.24533\\
0.99941	0.24583\\
0.99942	0.24617\\
0.99943	0.25\\
0.99944	0.2535\\
0.99945	0.25617\\
0.99946	0.257\\
0.99947	0.25733\\
0.99948	0.2575\\
0.99949	0.25767\\
0.99951	0.25833\\
0.99952	0.26183\\
0.99953	0.26733\\
0.99954	0.27033\\
0.99955	0.27167\\
0.99956	0.272\\
0.99957	0.27217\\
0.99961	0.274\\
0.99962	0.28033\\
0.99963	0.2845\\
0.99964	0.28517\\
0.99965	0.28583\\
0.99968	0.286\\
0.99971	0.29\\
0.99972	0.29817\\
0.99973	0.30017\\
};
\addlegendentry{\slr{m}}

\addplot[name path = slicingHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97306	0.0032857\\
0.9765	0.0034054\\
0.97744	0.0035255\\
0.97926	0.0036462\\
0.98276	0.0037674\\
0.98306	0.003889\\
0.98319	0.0040111\\
0.98339	0.0041336\\
0.98368	0.0042565\\
0.98459	0.0043799\\
0.98497	0.0045036\\
0.98526	0.0046278\\
0.98602	0.0047523\\
0.98638	0.0048772\\
0.98658	0.0050024\\
0.9869	0.0051281\\
0.98692	0.005254\\
0.98787	0.0053803\\
0.98809	0.005507\\
0.98838	0.0056339\\
0.9884	0.0057612\\
0.98858	0.0058887\\
0.98912	0.0060166\\
0.98924	0.0061448\\
0.98974	0.0062732\\
0.98985	0.006402\\
0.99004	0.006531\\
0.99007	0.0066603\\
0.99019	0.0067898\\
0.99023	0.0069196\\
0.99034	0.0070497\\
0.99037	0.00718\\
0.99071	0.0073105\\
0.99099	0.0074413\\
0.991	0.0075724\\
0.99103	0.0077036\\
0.99122	0.0078351\\
0.99127	0.0079668\\
0.99129	0.0080988\\
0.99132	0.0082309\\
0.99133	0.0083633\\
0.99135	0.0084958\\
0.99143	0.0086286\\
0.99151	0.0087616\\
0.99152	0.0088947\\
0.99157	0.0090281\\
0.99163	0.0091617\\
0.99169	0.0092954\\
0.99172	0.0094293\\
0.99178	0.0095634\\
0.99186	0.0096977\\
0.9919	0.0098322\\
0.99198	0.0099668\\
0.99205	0.010237\\
0.99206	0.010372\\
0.99208	0.010507\\
0.99211	0.010643\\
0.99226	0.010778\\
0.9923	0.010914\\
0.99231	0.01105\\
0.99237	0.011186\\
0.99238	0.011459\\
0.9924	0.011595\\
0.99253	0.011732\\
0.99256	0.011869\\
0.99257	0.012006\\
0.99263	0.012143\\
0.9927	0.01228\\
0.99273	0.012555\\
0.99274	0.012693\\
0.99275	0.01283\\
0.99277	0.012968\\
0.99288	0.013244\\
0.99289	0.013521\\
0.9929	0.01366\\
0.99291	0.014076\\
0.99299	0.014215\\
0.99301	0.014354\\
0.99302	0.014493\\
0.99304	0.014632\\
0.99305	0.014772\\
0.99306	0.014911\\
0.99312	0.015051\\
0.99314	0.015191\\
0.99317	0.015331\\
0.9932	0.015471\\
0.99323	0.015751\\
0.99325	0.015891\\
0.99326	0.016032\\
0.99328	0.016172\\
0.9933	0.016453\\
0.99341	0.016594\\
0.99344	0.016735\\
0.99345	0.016876\\
0.99346	0.017158\\
0.99347	0.017441\\
0.99351	0.017582\\
0.99353	0.018149\\
0.99354	0.018291\\
0.99365	0.018575\\
0.99366	0.018717\\
0.99368	0.018859\\
0.99369	0.019001\\
0.9937	0.019429\\
0.99372	0.019571\\
0.99373	0.019714\\
0.99375	0.019999\\
0.99377	0.020285\\
0.99381	0.020572\\
0.99383	0.020715\\
0.99384	0.021145\\
0.99385	0.021288\\
0.99387	0.021432\\
0.99388	0.021575\\
0.9939	0.021719\\
0.99391	0.021863\\
0.99392	0.022007\\
0.99396	0.022151\\
0.99397	0.022295\\
0.99399	0.022583\\
0.99402	0.022727\\
0.99406	0.022871\\
0.99407	0.023016\\
0.9941	0.023304\\
0.99411	0.023449\\
0.99415	0.023593\\
0.99418	0.023883\\
0.99419	0.024028\\
0.99421	0.024172\\
0.99422	0.024317\\
0.99423	0.024462\\
0.99424	0.024607\\
0.99427	0.024897\\
0.99428	0.025043\\
0.99429	0.025188\\
0.99432	0.025333\\
0.99433	0.025624\\
0.99434	0.025769\\
0.99436	0.026352\\
0.99437	0.026497\\
0.99438	0.026935\\
0.99443	0.027227\\
0.99445	0.027373\\
0.99446	0.027811\\
0.99447	0.027958\\
0.99449	0.028104\\
0.9945	0.02825\\
0.99451	0.028397\\
0.99452	0.02913\\
0.99455	0.029423\\
0.99456	0.029717\\
0.99457	0.030157\\
0.9946	0.030305\\
0.99461	0.030452\\
0.99462	0.030746\\
0.99463	0.030893\\
0.99467	0.03104\\
0.99469	0.031335\\
0.99471	0.031482\\
0.99474	0.03163\\
0.99475	0.031777\\
0.99476	0.032073\\
0.99477	0.03222\\
0.9948	0.032663\\
0.99482	0.032959\\
0.99484	0.033255\\
0.99486	0.033403\\
0.99487	0.033551\\
0.99488	0.033699\\
0.99489	0.033847\\
0.99491	0.033995\\
0.99493	0.034143\\
0.99494	0.034291\\
0.99495	0.034736\\
0.99496	0.035033\\
0.99497	0.035181\\
0.99498	0.035478\\
0.99499	0.035627\\
0.995	0.035775\\
0.99501	0.035924\\
0.99502	0.036221\\
0.99503	0.03637\\
0.99505	0.036668\\
0.99507	0.036965\\
0.9951	0.037114\\
0.99512	0.037263\\
0.99513	0.037561\\
0.99514	0.03771\\
0.99516	0.038008\\
0.99517	0.038307\\
0.99519	0.038456\\
0.9952	0.038605\\
0.99522	0.038755\\
0.99523	0.039053\\
0.99524	0.039352\\
0.99525	0.039502\\
0.99527	0.039651\\
0.99528	0.039801\\
0.99529	0.040249\\
0.99531	0.040399\\
0.99532	0.040549\\
0.99534	0.040698\\
0.99535	0.040998\\
0.99538	0.041148\\
0.99539	0.041298\\
0.9954	0.041597\\
0.99541	0.042047\\
0.99542	0.042348\\
0.99543	0.042798\\
0.99546	0.042948\\
0.99547	0.043549\\
0.99548	0.0437\\
0.99549	0.044\\
0.9955	0.044301\\
0.99551	0.044452\\
0.99553	0.044753\\
0.99554	0.044903\\
0.99555	0.045054\\
0.99558	0.045355\\
0.9956	0.045506\\
0.99561	0.045958\\
0.99562	0.046109\\
0.99563	0.046411\\
0.99564	0.046863\\
0.99565	0.047165\\
0.99566	0.047316\\
0.99567	0.047467\\
0.99568	0.047618\\
0.99569	0.047769\\
0.9957	0.048223\\
0.99571	0.048525\\
0.99572	0.048979\\
0.99574	0.049282\\
0.99575	0.049585\\
0.99577	0.049736\\
0.99578	0.050342\\
0.99579	0.050797\\
0.99581	0.0511\\
0.99582	0.051252\\
0.99583	0.051707\\
0.99584	0.052162\\
0.99585	0.052618\\
0.99586	0.052922\\
0.99587	0.053225\\
0.99588	0.053377\\
0.9959	0.05429\\
0.99592	0.054594\\
0.99593	0.054746\\
0.99595	0.055355\\
0.99596	0.05566\\
0.99597	0.055965\\
0.99598	0.056117\\
0.99599	0.056422\\
0.99601	0.056727\\
0.99602	0.05688\\
0.99603	0.057337\\
0.99605	0.057642\\
0.99606	0.057948\\
0.99607	0.0581\\
0.99608	0.058253\\
0.99609	0.058559\\
0.99614	0.058864\\
0.99615	0.059017\\
0.99616	0.05917\\
0.99617	0.059475\\
0.99618	0.059934\\
0.99619	0.060546\\
0.9962	0.060699\\
0.99621	0.061005\\
0.99622	0.061924\\
0.99623	0.062077\\
0.99624	0.06269\\
0.99625	0.062843\\
0.99626	0.063303\\
0.99627	0.063456\\
0.99628	0.06361\\
0.99629	0.06407\\
0.9963	0.06453\\
0.99631	0.064837\\
0.99633	0.065145\\
0.99634	0.065452\\
0.99638	0.065605\\
0.99641	0.065759\\
0.99642	0.066066\\
0.99643	0.066374\\
0.99644	0.066835\\
0.99645	0.06745\\
0.99646	0.067758\\
0.99647	0.068219\\
0.99648	0.068681\\
0.99649	0.068989\\
0.9965	0.069143\\
0.99651	0.069605\\
0.99652	0.070068\\
0.99654	0.070376\\
0.99657	0.070993\\
0.99658	0.071147\\
0.99659	0.071301\\
0.99661	0.071455\\
0.99663	0.072072\\
0.99664	0.072227\\
0.99665	0.072844\\
0.99666	0.073616\\
0.99667	0.073771\\
0.99668	0.073925\\
0.99669	0.07408\\
0.9967	0.074544\\
0.99671	0.074698\\
0.99672	0.074853\\
0.99673	0.075471\\
0.99674	0.075781\\
0.99675	0.075935\\
0.99676	0.076554\\
0.99677	0.076709\\
0.99679	0.077483\\
0.9968	0.077638\\
0.99682	0.078103\\
0.99684	0.078257\\
0.99685	0.078567\\
0.99686	0.079187\\
0.99688	0.079652\\
0.99689	0.079962\\
0.9969	0.080118\\
0.99691	0.080428\\
0.99692	0.080738\\
0.99693	0.081048\\
0.99694	0.081669\\
0.99695	0.08229\\
0.99696	0.082911\\
0.99697	0.083533\\
0.99699	0.083999\\
0.997	0.084776\\
0.99701	0.085243\\
0.99702	0.085865\\
0.99703	0.086487\\
0.99704	0.086643\\
0.99706	0.086799\\
0.99707	0.08711\\
0.99708	0.087266\\
0.99709	0.087733\\
0.9971	0.0882\\
0.99711	0.088512\\
0.99712	0.088668\\
0.99713	0.088823\\
0.99714	0.089291\\
0.99715	0.089603\\
0.99716	0.090226\\
0.99717	0.090382\\
0.99719	0.090694\\
0.9972	0.091318\\
0.99721	0.091474\\
0.99722	0.09163\\
0.99723	0.09241\\
0.99724	0.092879\\
0.99725	0.093035\\
0.99726	0.093972\\
0.99727	0.094441\\
0.99728	0.095222\\
0.99729	0.095691\\
0.9973	0.096316\\
0.99731	0.096629\\
0.99732	0.096786\\
0.99734	0.097255\\
0.99735	0.097411\\
0.99736	0.097881\\
0.99737	0.09835\\
0.99738	0.098507\\
0.99739	0.098976\\
0.9974	0.09929\\
0.99741	0.099603\\
0.99743	0.10054\\
0.99744	0.1007\\
0.99745	0.10101\\
0.99746	0.10195\\
0.99747	0.10242\\
0.99748	0.10258\\
0.99749	0.10274\\
0.9975	0.10305\\
0.99751	0.10352\\
0.99752	0.10399\\
0.99753	0.10478\\
0.99754	0.10509\\
0.99756	0.10603\\
0.99757	0.10666\\
0.99759	0.10697\\
0.9976	0.10729\\
0.99761	0.1076\\
0.99763	0.10792\\
0.99764	0.10886\\
0.99765	0.10933\\
0.99766	0.11028\\
0.99767	0.1109\\
0.99768	0.11138\\
0.99769	0.11169\\
0.9977	0.11201\\
0.99771	0.11248\\
0.99772	0.11342\\
0.99773	0.1139\\
0.99774	0.11421\\
0.99775	0.11468\\
0.99776	0.11531\\
0.99777	0.11563\\
0.99778	0.11579\\
0.99779	0.1161\\
0.9978	0.11642\\
0.99781	0.11689\\
0.99782	0.11721\\
0.99783	0.11752\\
0.99784	0.11815\\
0.99785	0.11862\\
0.99786	0.11894\\
0.99787	0.11957\\
0.99788	0.12005\\
0.99789	0.12036\\
0.9979	0.12083\\
0.99791	0.12131\\
0.99792	0.12162\\
0.99793	0.12194\\
0.99794	0.12241\\
0.99795	0.12289\\
0.99796	0.12336\\
0.99797	0.12384\\
0.99798	0.12431\\
0.99799	0.12494\\
0.998	0.12542\\
0.99801	0.12621\\
0.99802	0.12684\\
0.99803	0.12731\\
0.99804	0.12747\\
0.99805	0.12811\\
0.99806	0.12921\\
0.99808	0.12937\\
0.99809	0.12985\\
0.9981	0.13032\\
0.99812	0.13111\\
0.99813	0.13222\\
0.99814	0.13254\\
0.99815	0.13317\\
0.99816	0.13365\\
0.99817	0.13397\\
0.99818	0.13476\\
0.99819	0.13539\\
0.9982	0.13587\\
0.99821	0.13635\\
0.99822	0.13698\\
0.99823	0.13809\\
0.99824	0.13873\\
0.99825	0.1392\\
0.99826	0.13968\\
0.99827	0.14079\\
0.99828	0.14175\\
0.99829	0.14222\\
0.9983	0.1427\\
0.99831	0.14349\\
0.99832	0.14461\\
0.99833	0.14477\\
0.99834	0.14556\\
0.99835	0.1462\\
0.99836	0.14652\\
0.99837	0.14667\\
0.99838	0.14747\\
0.99839	0.14843\\
0.9984	0.1489\\
0.99841	0.14922\\
0.99842	0.14954\\
0.99843	0.1497\\
0.99844	0.15018\\
0.99845	0.1505\\
0.99847	0.15177\\
0.99848	0.15209\\
0.99849	0.15305\\
0.9985	0.15384\\
0.99851	0.15464\\
0.99852	0.15528\\
0.99853	0.15576\\
0.99855	0.15655\\
0.99856	0.15687\\
0.99857	0.15767\\
0.99858	0.15863\\
0.99859	0.15959\\
0.9986	0.1607\\
0.99861	0.16102\\
0.99862	0.16166\\
0.99864	0.1623\\
0.99865	0.16262\\
0.99866	0.16374\\
0.99867	0.16438\\
0.99868	0.16502\\
0.99869	0.16614\\
0.9987	0.1663\\
0.99871	0.16726\\
0.99872	0.16774\\
0.99873	0.16822\\
0.99874	0.16854\\
0.99875	0.16918\\
0.99876	0.16998\\
0.99877	0.1711\\
0.99878	0.17206\\
0.99879	0.17238\\
0.9988	0.1727\\
0.99881	0.17366\\
0.99882	0.17398\\
0.99883	0.17462\\
0.99885	0.17526\\
0.99886	0.17638\\
0.99887	0.17734\\
0.99888	0.17879\\
0.99889	0.17927\\
0.9989	0.18023\\
0.99891	0.18071\\
0.99893	0.18135\\
0.99894	0.18167\\
0.99895	0.18232\\
0.99896	0.18376\\
0.99897	0.18681\\
0.99898	0.18745\\
0.99899	0.18858\\
0.999	0.18874\\
0.99901	0.1889\\
0.99903	0.1897\\
0.99904	0.19051\\
0.99905	0.19211\\
0.99906	0.19324\\
0.99907	0.19453\\
0.99908	0.19597\\
0.99909	0.19694\\
0.9991	0.19726\\
0.99912	0.19758\\
0.99913	0.19807\\
0.99914	0.19935\\
0.99915	0.20241\\
0.99916	0.20515\\
0.99917	0.2058\\
0.99918	0.20612\\
0.99919	0.20628\\
0.9992	0.20644\\
0.99922	0.20725\\
0.99923	0.2079\\
0.99924	0.21015\\
0.99925	0.21193\\
0.99926	0.21322\\
0.99927	0.21419\\
0.99928	0.21435\\
0.99929	0.21451\\
0.99931	0.21483\\
0.99932	0.2158\\
0.99933	0.21693\\
0.99934	0.22033\\
0.99935	0.22259\\
0.99936	0.22307\\
0.99937	0.22324\\
0.99938	0.22356\\
0.99939	0.22372\\
0.99941	0.22421\\
0.99942	0.22453\\
0.99943	0.22825\\
0.99944	0.23165\\
0.99945	0.23424\\
0.99946	0.23505\\
0.99947	0.23538\\
0.99948	0.23554\\
0.99949	0.2357\\
0.99951	0.23635\\
0.99952	0.23975\\
0.99953	0.2451\\
0.99954	0.24803\\
0.99955	0.24932\\
0.99956	0.24965\\
0.99957	0.24981\\
0.99961	0.2516\\
0.99962	0.25777\\
0.99963	0.26184\\
0.99964	0.26249\\
0.99965	0.26314\\
0.99968	0.2633\\
0.99971	0.26721\\
0.99972	0.27519\\
0.99973	0.27715\\
0.99974	0.27747\\
0.9998	0.27829\\
0.99981	0.29151\\
0.99982	0.29559\\
0.99983	0.29608\\
0.9999	0.30671\\
};
\addplot[name path = slicingLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97306	0.012048\\
0.9765	0.012261\\
0.97744	0.012474\\
0.97926	0.012687\\
0.98276	0.012899\\
0.98306	0.013111\\
0.98319	0.013322\\
0.98339	0.013533\\
0.98368	0.013743\\
0.98459	0.013953\\
0.98497	0.014163\\
0.98526	0.014372\\
0.98602	0.014581\\
0.98638	0.014789\\
0.98658	0.014998\\
0.9869	0.015205\\
0.98692	0.015413\\
0.98787	0.01562\\
0.98809	0.015826\\
0.98838	0.016033\\
0.9884	0.016239\\
0.98858	0.016445\\
0.98912	0.01665\\
0.98924	0.016855\\
0.98974	0.01706\\
0.98985	0.017265\\
0.99004	0.017469\\
0.99007	0.017673\\
0.99019	0.017877\\
0.99023	0.01808\\
0.99034	0.018284\\
0.99037	0.018487\\
0.99071	0.018689\\
0.99099	0.018892\\
0.991	0.019094\\
0.99103	0.019296\\
0.99122	0.019498\\
0.99127	0.0197\\
0.99129	0.019901\\
0.99132	0.020102\\
0.99133	0.020303\\
0.99135	0.020504\\
0.99143	0.020705\\
0.99151	0.020905\\
0.99152	0.021105\\
0.99157	0.021305\\
0.99163	0.021505\\
0.99169	0.021705\\
0.99172	0.021904\\
0.99178	0.022103\\
0.99186	0.022302\\
0.9919	0.022501\\
0.99198	0.0227\\
0.99205	0.023097\\
0.99206	0.023295\\
0.99208	0.023493\\
0.99211	0.023691\\
0.99226	0.023889\\
0.9923	0.024086\\
0.99231	0.024283\\
0.99237	0.024481\\
0.99238	0.024875\\
0.9924	0.025072\\
0.99253	0.025268\\
0.99256	0.025465\\
0.99257	0.025661\\
0.99263	0.025857\\
0.9927	0.026053\\
0.99273	0.026445\\
0.99274	0.026641\\
0.99275	0.026836\\
0.99277	0.027032\\
0.99288	0.027422\\
0.99289	0.027812\\
0.9929	0.028007\\
0.99291	0.028591\\
0.99299	0.028785\\
0.99301	0.028979\\
0.99302	0.029174\\
0.99304	0.029368\\
0.99305	0.029561\\
0.99306	0.029755\\
0.99312	0.029949\\
0.99314	0.030142\\
0.99317	0.030336\\
0.9932	0.030529\\
0.99323	0.030916\\
0.99325	0.031109\\
0.99326	0.031302\\
0.99328	0.031494\\
0.9933	0.03188\\
0.99341	0.032072\\
0.99344	0.032265\\
0.99345	0.032457\\
0.99346	0.032842\\
0.99347	0.033226\\
0.99351	0.033418\\
0.99353	0.034184\\
0.99354	0.034376\\
0.99365	0.034759\\
0.99366	0.03495\\
0.99368	0.035141\\
0.99369	0.035332\\
0.9937	0.035905\\
0.99372	0.036095\\
0.99373	0.036286\\
0.99375	0.036667\\
0.99377	0.037048\\
0.99381	0.037428\\
0.99383	0.037619\\
0.99384	0.038189\\
0.99385	0.038378\\
0.99387	0.038568\\
0.99388	0.038758\\
0.9939	0.038947\\
0.99391	0.039137\\
0.99392	0.039327\\
0.99396	0.039516\\
0.99397	0.039705\\
0.99399	0.040084\\
0.99402	0.040273\\
0.99406	0.040462\\
0.99407	0.040651\\
0.9941	0.041029\\
0.99411	0.041218\\
0.99415	0.041407\\
0.99418	0.041784\\
0.99419	0.041972\\
0.99421	0.042161\\
0.99422	0.042349\\
0.99423	0.042538\\
0.99424	0.042726\\
0.99427	0.043103\\
0.99428	0.043291\\
0.99429	0.043479\\
0.99432	0.043667\\
0.99433	0.044043\\
0.99434	0.044231\\
0.99436	0.044982\\
0.99437	0.045169\\
0.99438	0.045732\\
0.99443	0.046106\\
0.99445	0.046294\\
0.99446	0.046855\\
0.99447	0.047042\\
0.99449	0.047229\\
0.9945	0.047416\\
0.99451	0.047603\\
0.99452	0.048537\\
0.99455	0.04891\\
0.99456	0.049283\\
0.99457	0.049843\\
0.9946	0.050029\\
0.99461	0.050215\\
0.99462	0.050587\\
0.99463	0.050774\\
0.99467	0.05096\\
0.99469	0.051332\\
0.99471	0.051518\\
0.99474	0.051703\\
0.99475	0.051889\\
0.99476	0.052261\\
0.99477	0.052447\\
0.9948	0.053003\\
0.99482	0.053374\\
0.99484	0.053745\\
0.99486	0.053931\\
0.99487	0.054116\\
0.99488	0.054301\\
0.99489	0.054487\\
0.99491	0.054672\\
0.99493	0.054857\\
0.99494	0.055042\\
0.99495	0.055597\\
0.99496	0.055967\\
0.99497	0.056152\\
0.99498	0.056522\\
0.99499	0.056707\\
0.995	0.056891\\
0.99501	0.057076\\
0.99502	0.057445\\
0.99503	0.05763\\
0.99505	0.057999\\
0.99507	0.058368\\
0.9951	0.058553\\
0.99512	0.058737\\
0.99513	0.059106\\
0.99514	0.05929\\
0.99516	0.059658\\
0.99517	0.060027\\
0.99519	0.060211\\
0.9952	0.060395\\
0.99522	0.060579\\
0.99523	0.060947\\
0.99524	0.061315\\
0.99525	0.061498\\
0.99527	0.061682\\
0.99528	0.061866\\
0.99529	0.062417\\
0.99531	0.062601\\
0.99532	0.062785\\
0.99534	0.062968\\
0.99535	0.063335\\
0.99538	0.063519\\
0.99539	0.063702\\
0.9954	0.064069\\
0.99541	0.064619\\
0.99542	0.064986\\
0.99543	0.065535\\
0.99546	0.065719\\
0.99547	0.066451\\
0.99548	0.066634\\
0.99549	0.067\\
0.9955	0.067366\\
0.99551	0.067548\\
0.99553	0.067914\\
0.99554	0.068097\\
0.99555	0.068279\\
0.99558	0.068645\\
0.9956	0.068827\\
0.99561	0.069375\\
0.99562	0.069558\\
0.99563	0.069923\\
0.99564	0.07047\\
0.99565	0.070835\\
0.99566	0.071017\\
0.99567	0.071199\\
0.99568	0.071382\\
0.99569	0.071564\\
0.9957	0.07211\\
0.99571	0.072475\\
0.99572	0.073021\\
0.99574	0.073385\\
0.99575	0.073749\\
0.99577	0.073931\\
0.99578	0.074658\\
0.99579	0.075203\\
0.99581	0.075567\\
0.99582	0.075748\\
0.99583	0.076293\\
0.99584	0.076838\\
0.99585	0.077382\\
0.99586	0.077745\\
0.99587	0.078108\\
0.99588	0.078289\\
0.9959	0.079377\\
0.99592	0.079739\\
0.99593	0.07992\\
0.99595	0.080645\\
0.99596	0.081007\\
0.99597	0.081368\\
0.99598	0.081549\\
0.99599	0.081911\\
0.99601	0.082273\\
0.99602	0.082454\\
0.99603	0.082996\\
0.99605	0.083358\\
0.99606	0.083719\\
0.99607	0.0839\\
0.99608	0.08408\\
0.99609	0.084441\\
0.99614	0.084803\\
0.99615	0.084983\\
0.99616	0.085164\\
0.99617	0.085525\\
0.99618	0.086066\\
0.99619	0.086787\\
0.9962	0.086968\\
0.99621	0.087328\\
0.99622	0.08841\\
0.99623	0.08859\\
0.99624	0.08931\\
0.99625	0.08949\\
0.99626	0.09003\\
0.99627	0.09021\\
0.99628	0.09039\\
0.99629	0.09093\\
0.9963	0.09147\\
0.99631	0.091829\\
0.99633	0.092189\\
0.99634	0.092548\\
0.99638	0.092728\\
0.99641	0.092908\\
0.99642	0.093267\\
0.99643	0.093626\\
0.99644	0.094165\\
0.99645	0.094883\\
0.99646	0.095242\\
0.99647	0.095781\\
0.99648	0.096319\\
0.99649	0.096677\\
0.9965	0.096857\\
0.99651	0.097395\\
0.99652	0.097932\\
0.99654	0.098291\\
0.99657	0.099007\\
0.99658	0.099187\\
0.99659	0.099366\\
0.99661	0.099545\\
0.99663	0.10026\\
0.99664	0.10044\\
0.99665	0.10116\\
0.99666	0.10205\\
0.99667	0.10223\\
0.99668	0.10241\\
0.99669	0.10259\\
0.9967	0.10312\\
0.99671	0.1033\\
0.99672	0.10348\\
0.99673	0.1042\\
0.99674	0.10455\\
0.99675	0.10473\\
0.99676	0.10545\\
0.99677	0.10562\\
0.99679	0.10652\\
0.9968	0.1067\\
0.99682	0.10723\\
0.99684	0.10741\\
0.99685	0.10777\\
0.99686	0.10848\\
0.99688	0.10901\\
0.99689	0.10937\\
0.9969	0.10955\\
0.99691	0.10991\\
0.99692	0.11026\\
0.99693	0.11062\\
0.99694	0.11133\\
0.99695	0.11204\\
0.99696	0.11276\\
0.99697	0.11347\\
0.99699	0.114\\
0.997	0.11489\\
0.99701	0.11542\\
0.99702	0.11613\\
0.99703	0.11685\\
0.99704	0.11702\\
0.99706	0.1172\\
0.99707	0.11756\\
0.99708	0.11773\\
0.99709	0.11827\\
0.9971	0.1188\\
0.99711	0.11915\\
0.99712	0.11933\\
0.99713	0.11951\\
0.99714	0.12004\\
0.99715	0.1204\\
0.99716	0.12111\\
0.99717	0.12128\\
0.99719	0.12164\\
0.9972	0.12235\\
0.99721	0.12253\\
0.99722	0.1227\\
0.99723	0.12359\\
0.99724	0.12412\\
0.99725	0.1243\\
0.99726	0.12536\\
0.99727	0.12589\\
0.99728	0.12678\\
0.99729	0.12731\\
0.9973	0.12802\\
0.99731	0.12837\\
0.99732	0.12855\\
0.99734	0.12908\\
0.99735	0.12926\\
0.99736	0.12979\\
0.99737	0.13032\\
0.99738	0.13049\\
0.99739	0.13102\\
0.9974	0.13138\\
0.99741	0.13173\\
0.99743	0.13279\\
0.99744	0.13297\\
0.99745	0.13332\\
0.99746	0.13438\\
0.99747	0.13491\\
0.99748	0.13509\\
0.99749	0.13526\\
0.9975	0.13562\\
0.99751	0.13615\\
0.99752	0.13667\\
0.99753	0.13756\\
0.99754	0.13791\\
0.99756	0.13897\\
0.99757	0.13967\\
0.99759	0.14003\\
0.9976	0.14038\\
0.99761	0.14073\\
0.99763	0.14108\\
0.99764	0.14214\\
0.99765	0.14267\\
0.99766	0.14372\\
0.99767	0.14443\\
0.99768	0.14496\\
0.99769	0.14531\\
0.9977	0.14566\\
0.99771	0.14619\\
0.99772	0.14724\\
0.99773	0.14777\\
0.99774	0.14812\\
0.99775	0.14865\\
0.99776	0.14935\\
0.99777	0.1497\\
0.99778	0.14988\\
0.99779	0.15023\\
0.9978	0.15058\\
0.99781	0.15111\\
0.99782	0.15146\\
0.99783	0.15181\\
0.99784	0.15252\\
0.99785	0.15304\\
0.99786	0.15339\\
0.99787	0.1541\\
0.99788	0.15462\\
0.99789	0.15497\\
0.9979	0.1555\\
0.99791	0.15603\\
0.99792	0.15638\\
0.99793	0.15673\\
0.99794	0.15725\\
0.99795	0.15778\\
0.99796	0.1583\\
0.99797	0.15883\\
0.99798	0.15936\\
0.99799	0.16006\\
0.998	0.16058\\
0.99801	0.16146\\
0.99802	0.16216\\
0.99803	0.16269\\
0.99804	0.16286\\
0.99805	0.16356\\
0.99806	0.16479\\
0.99808	0.16496\\
0.99809	0.16549\\
0.9981	0.16601\\
0.99812	0.16689\\
0.99813	0.16811\\
0.99814	0.16846\\
0.99815	0.16916\\
0.99816	0.16968\\
0.99817	0.17003\\
0.99818	0.17091\\
0.99819	0.17161\\
0.9982	0.17213\\
0.99821	0.17265\\
0.99822	0.17335\\
0.99823	0.17457\\
0.99824	0.17527\\
0.99825	0.1758\\
0.99826	0.17632\\
0.99827	0.17754\\
0.99828	0.17859\\
0.99829	0.17911\\
0.9983	0.17963\\
0.99831	0.18051\\
0.99832	0.18173\\
0.99833	0.1819\\
0.99834	0.18277\\
0.99835	0.18347\\
0.99836	0.18382\\
0.99837	0.18399\\
0.99838	0.18486\\
0.99839	0.18591\\
0.9984	0.18643\\
0.99841	0.18678\\
0.99842	0.18713\\
0.99843	0.1873\\
0.99844	0.18782\\
0.99845	0.18817\\
0.99847	0.18956\\
0.99848	0.18991\\
0.99849	0.19095\\
0.9985	0.19182\\
0.99851	0.19269\\
0.99852	0.19339\\
0.99853	0.19391\\
0.99855	0.19478\\
0.99856	0.19513\\
0.99857	0.196\\
0.99858	0.19704\\
0.99859	0.19808\\
0.9986	0.1993\\
0.99861	0.19964\\
0.99862	0.20034\\
0.99864	0.20103\\
0.99865	0.20138\\
0.99866	0.20259\\
0.99867	0.20329\\
0.99868	0.20398\\
0.99869	0.2052\\
0.9987	0.20537\\
0.99871	0.20641\\
0.99872	0.20693\\
0.99873	0.20745\\
0.99874	0.2078\\
0.99875	0.20849\\
0.99876	0.20936\\
0.99877	0.21057\\
0.99878	0.21161\\
0.99879	0.21196\\
0.9988	0.2123\\
0.99881	0.21334\\
0.99882	0.21369\\
0.99883	0.21438\\
0.99885	0.21507\\
0.99886	0.21628\\
0.99887	0.21732\\
0.99888	0.21888\\
0.99889	0.2194\\
0.9989	0.22044\\
0.99891	0.22096\\
0.99893	0.22165\\
0.99894	0.22199\\
0.99895	0.22268\\
0.99896	0.22424\\
0.99897	0.22752\\
0.99898	0.22821\\
0.99899	0.22942\\
0.999	0.22959\\
0.99901	0.22977\\
0.99903	0.23063\\
0.99904	0.23149\\
0.99905	0.23322\\
0.99906	0.23443\\
0.99907	0.23581\\
0.99908	0.23736\\
0.99909	0.23839\\
0.9991	0.23874\\
0.99912	0.23908\\
0.99913	0.2396\\
0.99914	0.24098\\
0.99915	0.24425\\
0.99916	0.24718\\
0.99917	0.24787\\
0.99918	0.24821\\
0.99919	0.24838\\
0.9992	0.24856\\
0.99922	0.24942\\
0.99923	0.2501\\
0.99924	0.25251\\
0.99925	0.25441\\
0.99926	0.25578\\
0.99927	0.25681\\
0.99928	0.25698\\
0.99929	0.25716\\
0.99931	0.2575\\
0.99932	0.25853\\
0.99933	0.25973\\
0.99934	0.26334\\
0.99935	0.26574\\
0.99936	0.26626\\
0.99937	0.26643\\
0.99938	0.26677\\
0.99939	0.26695\\
0.99941	0.26746\\
0.99942	0.2678\\
0.99943	0.27175\\
0.99944	0.27535\\
0.99945	0.27809\\
0.99946	0.27895\\
0.99947	0.27929\\
0.99948	0.27946\\
0.99949	0.27963\\
0.99951	0.28032\\
0.99952	0.28391\\
0.99953	0.28956\\
0.99954	0.29264\\
0.99955	0.29401\\
0.99956	0.29435\\
0.99957	0.29452\\
0.99961	0.2964\\
0.99962	0.30289\\
};
\addplot [slicingColor, fill opacity=0.2, forget plot] fill between [of = slicingLo and slicingHi];


\addplot[dashed, const plot, color=mixedRandColor1, mark repeat=100, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, fill=mixedRandColor1, mixedRandColor1}] table[row sep=crcr] {%
0.9748	0.018667\\
0.97518	0.018833\\
0.97522	0.019\\
0.97572	0.019167\\
0.97577	0.019333\\
0.97582	0.0195\\
0.97613	0.019667\\
0.97624	0.019833\\
0.97672	0.02\\
0.977	0.020167\\
0.97717	0.020333\\
0.97727	0.0205\\
0.97766	0.020667\\
0.97778	0.020833\\
0.97818	0.021\\
0.97832	0.021167\\
0.97838	0.021333\\
0.97856	0.0215\\
0.97871	0.021667\\
0.97872	0.021833\\
0.97902	0.022\\
0.97905	0.022167\\
0.9791	0.022333\\
0.97938	0.0225\\
0.97946	0.022667\\
0.97959	0.022833\\
0.97967	0.023\\
0.97982	0.023167\\
0.97985	0.023333\\
0.97988	0.0235\\
0.97998	0.023667\\
0.98	0.023833\\
0.98008	0.024167\\
0.98033	0.024333\\
0.98043	0.0245\\
0.98047	0.024667\\
0.98048	0.024833\\
0.9806	0.025\\
0.98067	0.025167\\
0.98081	0.025333\\
0.98084	0.0255\\
0.98092	0.025667\\
0.98102	0.025833\\
0.98112	0.026\\
0.98114	0.026167\\
0.98115	0.026333\\
0.98116	0.0265\\
0.98128	0.026667\\
0.98131	0.026833\\
0.98133	0.027\\
0.98135	0.027167\\
0.98146	0.0275\\
0.98165	0.027667\\
0.98166	0.027833\\
0.98169	0.028\\
0.98176	0.028167\\
0.98179	0.028333\\
0.98185	0.0285\\
0.98187	0.028667\\
0.98193	0.028833\\
0.98201	0.029\\
0.98211	0.029167\\
0.98213	0.029333\\
0.98216	0.0295\\
0.98225	0.029667\\
0.98226	0.029833\\
0.98235	0.03\\
0.98236	0.030167\\
0.98239	0.030333\\
0.98247	0.0305\\
0.98249	0.030667\\
0.98262	0.030833\\
0.98288	0.031\\
0.98289	0.031167\\
0.98292	0.031333\\
0.98301	0.0315\\
0.98304	0.031833\\
0.98315	0.032167\\
0.98318	0.032333\\
0.98319	0.032667\\
0.98321	0.033\\
0.98324	0.033167\\
0.98333	0.033333\\
0.98335	0.0335\\
0.98339	0.033667\\
0.9834	0.033833\\
0.98344	0.034\\
0.98351	0.034167\\
0.98352	0.034333\\
0.98357	0.0345\\
0.98359	0.034667\\
0.98361	0.034833\\
0.98373	0.035\\
0.98382	0.035333\\
0.98389	0.0355\\
0.98394	0.035667\\
0.98397	0.035833\\
0.98404	0.036\\
0.9841	0.036167\\
0.98413	0.036333\\
0.98419	0.0365\\
0.9842	0.036667\\
0.98422	0.037\\
0.98429	0.037167\\
0.98431	0.037333\\
0.98434	0.0375\\
0.98436	0.037667\\
0.98437	0.037833\\
0.98439	0.038\\
0.98441	0.038167\\
0.98445	0.038333\\
0.98446	0.0385\\
0.9845	0.038667\\
0.98453	0.038833\\
0.98458	0.039167\\
0.98467	0.0395\\
0.98469	0.039667\\
0.98475	0.039833\\
0.98477	0.04\\
0.98478	0.040167\\
0.98482	0.040333\\
0.98484	0.0405\\
0.98485	0.040667\\
0.98487	0.040833\\
0.9849	0.041\\
0.98492	0.041167\\
0.98493	0.041333\\
0.98494	0.0415\\
0.98495	0.041667\\
0.98496	0.041833\\
0.98497	0.042\\
0.98499	0.042333\\
0.98502	0.0425\\
0.98504	0.042833\\
0.98505	0.043167\\
0.98512	0.043333\\
0.98515	0.043667\\
0.98517	0.043833\\
0.98524	0.044\\
0.98525	0.044167\\
0.9853	0.0445\\
0.98532	0.044667\\
0.98538	0.044833\\
0.98539	0.045\\
0.98541	0.045167\\
0.98545	0.045333\\
0.98546	0.045667\\
0.98548	0.046167\\
0.98551	0.046333\\
0.98557	0.046667\\
0.98558	0.047\\
0.98559	0.047167\\
0.98561	0.0475\\
0.98564	0.047667\\
0.98566	0.047833\\
0.98567	0.048\\
0.9857	0.048167\\
0.98571	0.048333\\
0.98574	0.0485\\
0.98576	0.048833\\
0.98578	0.049\\
0.98579	0.049167\\
0.98585	0.0495\\
0.98588	0.049667\\
0.98589	0.049833\\
0.9859	0.05\\
0.98593	0.050333\\
0.98595	0.0505\\
0.98596	0.050667\\
0.98597	0.050833\\
0.98599	0.051333\\
0.986	0.051667\\
0.98601	0.051833\\
0.98608	0.052167\\
0.9861	0.052333\\
0.98611	0.0525\\
0.98612	0.052667\\
0.98617	0.053\\
0.98618	0.053333\\
0.98623	0.0535\\
0.98626	0.053667\\
0.98628	0.053833\\
0.98629	0.054\\
0.98631	0.054333\\
0.98633	0.0545\\
0.98634	0.054667\\
0.98637	0.055\\
0.98639	0.055167\\
0.98641	0.055333\\
0.98642	0.0555\\
0.98644	0.055667\\
0.98645	0.056\\
0.98647	0.0565\\
0.98649	0.056667\\
0.98651	0.056833\\
0.98654	0.057\\
0.98655	0.057167\\
0.98657	0.057333\\
0.9866	0.0575\\
0.98663	0.057667\\
0.98664	0.057833\\
0.98673	0.058\\
0.98675	0.058167\\
0.98678	0.058333\\
0.9868	0.058833\\
0.98681	0.059\\
0.98682	0.059167\\
0.98684	0.059333\\
0.98685	0.0595\\
0.98686	0.059667\\
0.98687	0.059833\\
0.98688	0.06\\
0.9869	0.060333\\
0.98691	0.0605\\
0.98694	0.060833\\
0.98695	0.061167\\
0.98697	0.061333\\
0.98701	0.0615\\
0.98704	0.061667\\
0.9871	0.061833\\
0.98712	0.062\\
0.98718	0.062167\\
0.98721	0.062333\\
0.98722	0.0625\\
0.98724	0.062667\\
0.98725	0.062833\\
0.98726	0.063\\
0.98727	0.063333\\
0.98729	0.0635\\
0.9873	0.063667\\
0.98731	0.063833\\
0.98732	0.064\\
0.98734	0.064333\\
0.98737	0.0645\\
0.98741	0.065\\
0.98742	0.065167\\
0.98743	0.065333\\
0.98744	0.065667\\
0.98746	0.065833\\
0.98748	0.066167\\
0.98749	0.066333\\
0.98751	0.0665\\
0.98753	0.066667\\
0.98759	0.066833\\
0.98761	0.067167\\
0.98766	0.0675\\
0.98767	0.067667\\
0.98768	0.068\\
0.98769	0.0685\\
0.9877	0.068667\\
0.98772	0.069167\\
0.98778	0.069333\\
0.98779	0.069833\\
0.98782	0.070167\\
0.98784	0.070333\\
0.98789	0.0705\\
0.9879	0.070833\\
0.98798	0.071\\
0.98799	0.071167\\
0.98801	0.071667\\
0.98802	0.071833\\
0.98803	0.072\\
0.98804	0.072167\\
0.98805	0.072333\\
0.98808	0.0725\\
0.98809	0.072667\\
0.9881	0.072833\\
0.98812	0.073333\\
0.98813	0.0735\\
0.98817	0.074\\
0.98818	0.074167\\
0.98819	0.0745\\
0.9882	0.074667\\
0.98823	0.074833\\
0.98825	0.075\\
0.98826	0.075167\\
0.98827	0.075333\\
0.98833	0.0755\\
0.98835	0.075667\\
0.98837	0.076\\
0.98842	0.076167\\
0.98843	0.076333\\
0.98844	0.076833\\
0.98845	0.077\\
0.98846	0.077167\\
0.98847	0.077333\\
0.98849	0.077667\\
0.9885	0.077833\\
0.98855	0.078\\
0.98857	0.078167\\
0.98858	0.0785\\
0.9886	0.078667\\
0.98861	0.078833\\
0.98862	0.079167\\
0.98863	0.079333\\
0.98864	0.0795\\
0.98865	0.079833\\
0.98873	0.08\\
0.98874	0.080167\\
0.98878	0.080333\\
0.98879	0.080667\\
0.98881	0.080833\\
0.98882	0.081333\\
0.98885	0.0815\\
0.98886	0.081667\\
0.98887	0.081833\\
0.9889	0.082\\
0.98891	0.082333\\
0.98893	0.0825\\
0.98894	0.082667\\
0.98898	0.083167\\
0.989	0.083333\\
0.98901	0.083667\\
0.98902	0.084\\
0.98904	0.084167\\
0.98908	0.0845\\
0.98909	0.084667\\
0.98912	0.084833\\
0.98913	0.085\\
0.98915	0.085167\\
0.98918	0.085333\\
0.98921	0.0855\\
0.98922	0.085833\\
0.98924	0.086\\
0.98925	0.086167\\
0.98927	0.086333\\
0.98929	0.086833\\
0.9893	0.087\\
0.98934	0.087167\\
0.98937	0.087667\\
0.98938	0.088\\
0.9894	0.088167\\
0.98942	0.088333\\
0.98943	0.0885\\
0.98945	0.088667\\
0.98946	0.088833\\
0.98947	0.089\\
0.98948	0.089167\\
0.98951	0.089333\\
0.98952	0.0895\\
0.98954	0.089667\\
0.98957	0.089833\\
0.98959	0.09\\
0.9896	0.090167\\
0.98961	0.090667\\
0.98964	0.090833\\
0.98967	0.091\\
0.98969	0.091333\\
0.98974	0.0915\\
0.98975	0.091833\\
0.98976	0.0925\\
0.98977	0.092833\\
0.98978	0.093\\
0.98979	0.093167\\
0.98981	0.093333\\
0.98982	0.0935\\
0.98983	0.093667\\
0.98984	0.094333\\
0.98985	0.0945\\
0.98987	0.094667\\
0.98988	0.094833\\
0.98989	0.095167\\
0.98991	0.095333\\
0.98992	0.0955\\
0.98995	0.095667\\
0.98997	0.096333\\
0.98999	0.096667\\
0.99001	0.096833\\
0.99003	0.097\\
0.99004	0.097167\\
0.99005	0.0975\\
0.99006	0.097667\\
0.99009	0.097833\\
0.9901	0.098\\
0.99011	0.098167\\
0.99012	0.098333\\
0.99013	0.0985\\
0.99017	0.098833\\
0.99018	0.099\\
0.99019	0.099333\\
0.9902	0.0995\\
0.99021	0.099833\\
0.99022	0.10017\\
0.99023	0.10033\\
0.99024	0.1005\\
0.99026	0.10067\\
0.99027	0.101\\
0.99028	0.10133\\
0.99029	0.10183\\
0.9903	0.102\\
0.99031	0.10217\\
0.99035	0.10233\\
0.99036	0.1025\\
0.99037	0.10267\\
0.99038	0.10317\\
0.99039	0.1035\\
0.9904	0.10367\\
0.99041	0.104\\
0.99042	0.1045\\
0.99043	0.10483\\
0.99044	0.105\\
0.99045	0.10533\\
0.99046	0.10567\\
0.99047	0.106\\
0.99048	0.10617\\
0.9905	0.1065\\
0.99053	0.10667\\
0.99055	0.10683\\
0.99056	0.10717\\
0.99057	0.10733\\
0.99058	0.1075\\
0.99059	0.10783\\
0.9906	0.108\\
0.99061	0.10833\\
0.99065	0.1085\\
0.99066	0.10867\\
0.99067	0.10883\\
0.99069	0.109\\
0.99071	0.10917\\
0.99072	0.10933\\
0.99074	0.11\\
0.99075	0.11017\\
0.99076	0.11033\\
0.99077	0.11067\\
0.99078	0.11083\\
0.99081	0.11117\\
0.99082	0.1115\\
0.99083	0.11167\\
0.99084	0.11183\\
0.99088	0.11233\\
0.9909	0.11267\\
0.99091	0.113\\
0.99092	0.11333\\
0.99093	0.11367\\
0.99094	0.11417\\
0.99095	0.11433\\
0.99096	0.115\\
0.99097	0.11517\\
0.99098	0.11533\\
0.99101	0.11583\\
0.99103	0.11617\\
0.99104	0.1165\\
0.99105	0.11667\\
0.99107	0.11683\\
0.99108	0.117\\
0.9911	0.11733\\
0.99112	0.1175\\
0.99113	0.11767\\
0.99114	0.118\\
0.99115	0.11833\\
0.99116	0.11867\\
0.99118	0.11883\\
0.99119	0.119\\
0.99121	0.11917\\
0.99124	0.11933\\
0.99126	0.11967\\
0.99127	0.11983\\
0.99128	0.12\\
0.99129	0.12033\\
0.99131	0.1205\\
0.99133	0.12067\\
0.99134	0.12083\\
0.99135	0.12117\\
0.99137	0.12133\\
0.99138	0.1215\\
0.99141	0.12167\\
0.99145	0.122\\
0.99146	0.12217\\
0.99147	0.12233\\
0.99149	0.1225\\
0.99152	0.12267\\
0.99156	0.12283\\
0.99158	0.12333\\
0.99159	0.1235\\
0.99161	0.12367\\
0.99162	0.12383\\
0.99164	0.12417\\
0.99165	0.12433\\
0.99166	0.1245\\
0.99168	0.12467\\
0.99169	0.12517\\
0.9917	0.12533\\
0.99171	0.12583\\
0.99172	0.12617\\
0.99173	0.12667\\
0.99175	0.12683\\
0.99176	0.127\\
0.99178	0.1275\\
0.99179	0.12783\\
0.9918	0.128\\
0.99182	0.12833\\
0.99184	0.1285\\
0.99187	0.12867\\
0.9919	0.12883\\
0.99191	0.129\\
0.99192	0.12967\\
0.99193	0.13\\
0.99194	0.13033\\
0.99195	0.1305\\
0.99196	0.13117\\
0.99197	0.13133\\
0.99198	0.13167\\
0.99199	0.13183\\
0.992	0.132\\
0.99202	0.13233\\
0.99204	0.1325\\
0.99205	0.133\\
0.99206	0.13333\\
0.99207	0.13383\\
0.99208	0.134\\
0.99209	0.13433\\
0.99212	0.13483\\
0.99213	0.135\\
0.99214	0.1355\\
0.99215	0.136\\
0.99216	0.13633\\
0.99217	0.1365\\
0.99218	0.13683\\
0.99219	0.137\\
0.99221	0.13733\\
0.99222	0.13767\\
0.99224	0.138\\
0.99225	0.13833\\
0.99227	0.1385\\
0.99228	0.139\\
0.9923	0.13933\\
0.99231	0.1395\\
0.99232	0.14\\
0.99234	0.14033\\
0.99235	0.14067\\
0.99236	0.141\\
0.99237	0.1415\\
0.99238	0.142\\
0.99239	0.14217\\
0.9924	0.1425\\
0.99241	0.14267\\
0.99242	0.14283\\
0.99244	0.14317\\
0.99247	0.14383\\
0.99248	0.144\\
0.99249	0.14417\\
0.9925	0.14433\\
0.99251	0.14467\\
0.99252	0.14483\\
0.99254	0.14533\\
0.99255	0.14583\\
0.99256	0.14633\\
0.99257	0.14667\\
0.99259	0.14683\\
0.9926	0.14717\\
0.99261	0.1475\\
0.99262	0.14783\\
0.99263	0.14833\\
0.99264	0.14883\\
0.99266	0.14933\\
0.99267	0.15\\
0.99268	0.1505\\
0.99269	0.15067\\
0.9927	0.15083\\
0.99271	0.151\\
0.99272	0.15117\\
0.99274	0.1515\\
0.99275	0.15183\\
0.99276	0.15233\\
0.99277	0.15267\\
0.99279	0.153\\
0.9928	0.15317\\
0.99281	0.15383\\
0.99282	0.15417\\
0.99283	0.15433\\
0.99284	0.1545\\
0.99285	0.15467\\
0.99286	0.15517\\
0.99287	0.15533\\
0.99289	0.15567\\
0.9929	0.156\\
0.99292	0.1565\\
0.99293	0.15683\\
0.99294	0.157\\
0.99295	0.15733\\
0.99296	0.15783\\
0.99297	0.15833\\
0.993	0.1585\\
0.99302	0.15867\\
0.99303	0.15883\\
0.99304	0.159\\
0.99305	0.15967\\
0.99306	0.16\\
0.99307	0.16033\\
0.99308	0.1605\\
0.99309	0.16083\\
0.99311	0.16117\\
0.99312	0.1615\\
0.99313	0.16167\\
0.99314	0.162\\
0.99316	0.1625\\
0.99318	0.16283\\
0.99319	0.16333\\
0.9932	0.16367\\
0.99321	0.164\\
0.99322	0.1645\\
0.99323	0.165\\
0.99324	0.16533\\
0.99325	0.1655\\
0.99327	0.166\\
0.99328	0.16683\\
0.9933	0.16717\\
0.99331	0.1675\\
0.99332	0.16767\\
0.99333	0.16817\\
0.99334	0.16833\\
0.99336	0.169\\
0.99337	0.16967\\
0.99338	0.17\\
0.9934	0.17017\\
0.99341	0.17067\\
0.99342	0.171\\
0.99343	0.17183\\
0.99344	0.1725\\
0.99346	0.17267\\
0.99347	0.173\\
0.99348	0.17333\\
0.9935	0.17383\\
0.99351	0.1745\\
0.99352	0.175\\
0.99353	0.17533\\
0.99354	0.17567\\
0.99355	0.176\\
0.99356	0.17667\\
0.99357	0.17683\\
0.99358	0.17717\\
0.99361	0.17783\\
0.99362	0.17817\\
0.99363	0.17833\\
0.99364	0.17867\\
0.99365	0.17917\\
0.99366	0.1795\\
0.99367	0.17967\\
0.99368	0.17983\\
0.9937	0.18017\\
0.99371	0.18033\\
0.99372	0.18083\\
0.99373	0.181\\
0.99374	0.18167\\
0.99375	0.18183\\
0.99376	0.18267\\
0.99379	0.183\\
0.9938	0.1835\\
0.99381	0.18367\\
0.99382	0.18383\\
0.99383	0.184\\
0.99384	0.18417\\
0.99386	0.18433\\
0.99387	0.1845\\
0.99388	0.18467\\
0.9939	0.18483\\
0.99396	0.185\\
0.99397	0.1855\\
0.99398	0.18583\\
0.99399	0.186\\
0.994	0.1865\\
0.99402	0.187\\
0.99403	0.18733\\
0.99404	0.18767\\
0.99405	0.18783\\
0.99406	0.188\\
0.99407	0.18817\\
0.99408	0.18833\\
0.99409	0.1885\\
0.9941	0.18917\\
0.99411	0.18933\\
0.99412	0.18967\\
0.99413	0.18983\\
0.99415	0.19\\
0.99416	0.19017\\
0.99417	0.19033\\
0.99418	0.19083\\
0.99419	0.191\\
0.9942	0.19133\\
0.99421	0.19167\\
0.99422	0.19183\\
0.99423	0.19233\\
0.99424	0.1925\\
0.99426	0.19317\\
0.99427	0.1935\\
0.99428	0.194\\
0.99429	0.19417\\
0.9943	0.19433\\
0.99431	0.195\\
0.99432	0.19533\\
0.99434	0.1955\\
0.99435	0.196\\
0.99436	0.19617\\
0.99437	0.19633\\
0.99439	0.1965\\
0.9944	0.19667\\
0.99442	0.19683\\
0.99443	0.19767\\
0.99444	0.198\\
0.99446	0.19833\\
0.99447	0.1985\\
0.99448	0.19867\\
0.99449	0.19917\\
0.9945	0.19933\\
0.99451	0.19983\\
0.99453	0.20017\\
0.99455	0.2005\\
0.99457	0.20067\\
0.99458	0.20083\\
0.99459	0.201\\
0.9946	0.20117\\
0.99463	0.2015\\
0.99464	0.20167\\
0.99466	0.20183\\
0.99467	0.202\\
0.99468	0.20233\\
0.99469	0.20267\\
0.9947	0.203\\
0.99471	0.20317\\
0.99472	0.20333\\
0.99473	0.2035\\
0.99475	0.20383\\
0.99476	0.20417\\
0.99477	0.20467\\
0.99478	0.20483\\
0.99479	0.20517\\
0.9948	0.20533\\
0.99481	0.20567\\
0.99482	0.20583\\
0.99483	0.20617\\
0.99484	0.20667\\
0.99485	0.20733\\
0.99486	0.208\\
0.99487	0.2085\\
0.99488	0.209\\
0.9949	0.20917\\
0.99492	0.20967\\
0.99493	0.21\\
0.99494	0.21083\\
0.99495	0.211\\
0.99496	0.21183\\
0.99497	0.21233\\
0.99499	0.2125\\
0.995	0.21267\\
0.99501	0.21283\\
0.99502	0.213\\
0.99503	0.21367\\
0.99504	0.21417\\
0.99505	0.2145\\
0.99506	0.21483\\
0.99507	0.215\\
0.99509	0.21533\\
0.9951	0.2155\\
0.99512	0.216\\
0.99514	0.21617\\
0.99516	0.2165\\
0.99517	0.21667\\
0.99518	0.217\\
0.9952	0.21767\\
0.99521	0.21867\\
0.99522	0.21883\\
0.99524	0.21917\\
0.99525	0.2195\\
0.99527	0.21983\\
0.99528	0.22\\
0.9953	0.22017\\
0.99531	0.2205\\
0.99532	0.22067\\
0.99533	0.221\\
0.99534	0.22133\\
0.99535	0.22183\\
0.99536	0.222\\
0.99537	0.22217\\
0.99538	0.22233\\
0.99539	0.223\\
0.99541	0.22333\\
0.99542	0.22367\\
0.99543	0.224\\
0.99546	0.22433\\
0.99548	0.22467\\
0.99549	0.225\\
0.9955	0.22567\\
0.99551	0.226\\
0.99552	0.2265\\
0.99554	0.22667\\
0.99555	0.227\\
0.99556	0.22733\\
0.99557	0.22783\\
0.99559	0.228\\
0.9956	0.22833\\
0.99561	0.2285\\
0.99562	0.22867\\
0.99563	0.22917\\
0.99564	0.22933\\
0.99565	0.2295\\
0.99566	0.22983\\
0.99568	0.23\\
0.99569	0.23017\\
0.9957	0.2305\\
0.99571	0.23067\\
0.99572	0.23083\\
0.99574	0.231\\
0.99575	0.2315\\
0.99577	0.23167\\
0.99578	0.23217\\
0.99579	0.2325\\
0.99581	0.23317\\
0.99583	0.23333\\
0.99586	0.23383\\
0.99587	0.234\\
0.99588	0.23433\\
0.9959	0.2345\\
0.99591	0.23483\\
0.99592	0.23567\\
0.99593	0.236\\
0.99594	0.2365\\
0.99595	0.23683\\
0.99596	0.23717\\
0.99597	0.2375\\
0.99599	0.23783\\
0.996	0.23817\\
0.99601	0.23833\\
0.99602	0.23867\\
0.99603	0.239\\
0.99604	0.23917\\
0.99605	0.23967\\
0.99606	0.23983\\
0.99607	0.24017\\
0.99608	0.24033\\
0.99609	0.24067\\
0.9961	0.24117\\
0.99613	0.24133\\
0.99614	0.2415\\
0.99616	0.24167\\
0.99618	0.24183\\
0.99619	0.24233\\
0.9962	0.24267\\
0.99621	0.24283\\
0.99622	0.24317\\
0.99623	0.24333\\
0.99624	0.24367\\
0.99626	0.24383\\
0.99627	0.24433\\
0.99628	0.2445\\
0.99629	0.24467\\
0.99631	0.245\\
0.99633	0.24517\\
0.99634	0.24533\\
0.99636	0.24583\\
0.99637	0.24617\\
0.9964	0.2465\\
0.99641	0.247\\
0.99642	0.24717\\
0.99643	0.2475\\
0.99645	0.24767\\
0.99647	0.24783\\
0.99648	0.24817\\
0.99649	0.24867\\
0.9965	0.249\\
0.99651	0.2495\\
0.99652	0.24967\\
0.99654	0.24983\\
0.99655	0.25017\\
0.99657	0.25033\\
0.99658	0.25067\\
0.99659	0.25083\\
0.9966	0.25117\\
0.99661	0.25133\\
0.99663	0.25183\\
0.99664	0.2525\\
0.99665	0.25283\\
0.99666	0.25317\\
0.99667	0.25333\\
0.99668	0.25383\\
0.99669	0.25433\\
0.9967	0.25467\\
0.99671	0.25533\\
0.99672	0.2555\\
0.99673	0.25617\\
0.99674	0.2565\\
0.99675	0.25667\\
0.99676	0.25717\\
0.99677	0.258\\
0.99678	0.25817\\
0.9968	0.25833\\
0.99681	0.2585\\
0.99682	0.259\\
0.99683	0.2595\\
0.99684	0.25983\\
0.99685	0.26033\\
0.99686	0.2605\\
0.99687	0.26067\\
0.99688	0.2615\\
0.99689	0.26167\\
0.9969	0.26233\\
0.99691	0.26283\\
0.99692	0.263\\
0.99693	0.2635\\
0.99694	0.264\\
0.99695	0.26433\\
0.99696	0.2645\\
0.99697	0.26483\\
0.99698	0.26533\\
0.99699	0.2655\\
0.997	0.26617\\
0.99701	0.26683\\
0.99703	0.267\\
0.99704	0.26717\\
0.99705	0.26833\\
0.99706	0.26917\\
0.99708	0.26983\\
0.99709	0.2705\\
0.9971	0.27083\\
0.99711	0.27117\\
0.99712	0.272\\
0.99713	0.27233\\
0.99714	0.2725\\
0.99715	0.27317\\
0.99716	0.27333\\
0.99717	0.27367\\
0.99718	0.27483\\
0.99719	0.275\\
0.9972	0.27567\\
0.99721	0.276\\
0.99722	0.27617\\
0.99723	0.27683\\
0.99724	0.278\\
0.99725	0.27867\\
0.99726	0.27933\\
0.99727	0.27967\\
0.99728	0.28033\\
0.99729	0.281\\
0.9973	0.28133\\
0.99731	0.2815\\
0.99732	0.2825\\
0.99733	0.28267\\
0.99734	0.28383\\
0.99735	0.28417\\
0.99737	0.28483\\
0.99738	0.28517\\
0.99739	0.28583\\
0.9974	0.28633\\
0.99742	0.28667\\
0.99744	0.28733\\
0.99745	0.28767\\
0.99746	0.28867\\
0.99747	0.28933\\
0.99748	0.29\\
0.99749	0.29033\\
0.9975	0.29083\\
0.99751	0.29117\\
0.99752	0.29267\\
0.99753	0.29333\\
0.99754	0.29383\\
0.99755	0.29467\\
0.99756	0.29633\\
0.99757	0.297\\
0.99758	0.29767\\
0.99759	0.29867\\
0.9976	0.29917\\
0.99761	0.29967\\
0.99762	0.30017\\
};
\addlegendentry{\mixr{15}}

\addplot[name path = mix15Hi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.9748	0.011869\\
0.97518	0.012006\\
0.97522	0.012143\\
0.97572	0.01228\\
0.97577	0.012417\\
0.97582	0.012555\\
0.97613	0.012693\\
0.97624	0.01283\\
0.97672	0.012968\\
0.977	0.013106\\
0.97717	0.013244\\
0.97727	0.013383\\
0.97766	0.013521\\
0.97778	0.01366\\
0.97818	0.013798\\
0.97832	0.013937\\
0.97838	0.014076\\
0.97856	0.014215\\
0.97871	0.014354\\
0.97872	0.014493\\
0.97902	0.014632\\
0.97905	0.014772\\
0.9791	0.014911\\
0.97938	0.015051\\
0.97946	0.015191\\
0.97959	0.015331\\
0.97967	0.015471\\
0.97982	0.015611\\
0.97985	0.015751\\
0.97988	0.015891\\
0.97998	0.016032\\
0.98	0.016172\\
0.98008	0.016453\\
0.98033	0.016594\\
0.98043	0.016735\\
0.98047	0.016876\\
0.98048	0.017017\\
0.9806	0.017158\\
0.98067	0.0173\\
0.98081	0.017441\\
0.98084	0.017582\\
0.98092	0.017724\\
0.98102	0.017865\\
0.98112	0.018007\\
0.98114	0.018149\\
0.98115	0.018291\\
0.98116	0.018433\\
0.98128	0.018575\\
0.98131	0.018717\\
0.98133	0.018859\\
0.98135	0.019001\\
0.98146	0.019286\\
0.98165	0.019429\\
0.98166	0.019571\\
0.98169	0.019714\\
0.98176	0.019857\\
0.98179	0.019999\\
0.98185	0.020142\\
0.98187	0.020285\\
0.98193	0.020428\\
0.98201	0.020572\\
0.98211	0.020715\\
0.98213	0.020858\\
0.98216	0.021001\\
0.98225	0.021145\\
0.98226	0.021288\\
0.98235	0.021432\\
0.98236	0.021575\\
0.98239	0.021719\\
0.98247	0.021863\\
0.98249	0.022007\\
0.98262	0.022151\\
0.98288	0.022295\\
0.98289	0.022439\\
0.98292	0.022583\\
0.98301	0.022727\\
0.98304	0.023016\\
0.98315	0.023304\\
0.98318	0.023449\\
0.98319	0.023738\\
0.98321	0.024028\\
0.98324	0.024172\\
0.98333	0.024317\\
0.98335	0.024462\\
0.98339	0.024607\\
0.9834	0.024752\\
0.98344	0.024897\\
0.98351	0.025043\\
0.98352	0.025188\\
0.98357	0.025333\\
0.98359	0.025478\\
0.98361	0.025624\\
0.98373	0.025769\\
0.98382	0.02606\\
0.98389	0.026206\\
0.98394	0.026352\\
0.98397	0.026497\\
0.98404	0.026643\\
0.9841	0.026789\\
0.98413	0.026935\\
0.98419	0.027081\\
0.9842	0.027227\\
0.98422	0.027519\\
0.98429	0.027665\\
0.98431	0.027811\\
0.98434	0.027958\\
0.98436	0.028104\\
0.98437	0.02825\\
0.98439	0.028397\\
0.98441	0.028543\\
0.98445	0.02869\\
0.98446	0.028836\\
0.9845	0.028983\\
0.98453	0.02913\\
0.98458	0.029423\\
0.98467	0.029717\\
0.98469	0.029864\\
0.98475	0.030011\\
0.98477	0.030157\\
0.98478	0.030305\\
0.98482	0.030452\\
0.98484	0.030599\\
0.98485	0.030746\\
0.98487	0.030893\\
0.9849	0.03104\\
0.98492	0.031188\\
0.98493	0.031335\\
0.98494	0.031482\\
0.98495	0.03163\\
0.98496	0.031777\\
0.98497	0.031925\\
0.98499	0.03222\\
0.98502	0.032368\\
0.98504	0.032663\\
0.98505	0.032959\\
0.98512	0.033107\\
0.98515	0.033403\\
0.98517	0.033551\\
0.98524	0.033699\\
0.98525	0.033847\\
0.9853	0.034143\\
0.98532	0.034291\\
0.98538	0.034439\\
0.98539	0.034588\\
0.98541	0.034736\\
0.98545	0.034884\\
0.98546	0.035181\\
0.98548	0.035627\\
0.98551	0.035775\\
0.98557	0.036073\\
0.98558	0.03637\\
0.98559	0.036519\\
0.98561	0.036816\\
0.98564	0.036965\\
0.98566	0.037114\\
0.98567	0.037263\\
0.9857	0.037412\\
0.98571	0.037561\\
0.98574	0.03771\\
0.98576	0.038008\\
0.98578	0.038158\\
0.98579	0.038307\\
0.98585	0.038605\\
0.98588	0.038755\\
0.98589	0.038904\\
0.9859	0.039053\\
0.98593	0.039352\\
0.98595	0.039502\\
0.98596	0.039651\\
0.98597	0.039801\\
0.98599	0.040249\\
0.986	0.040549\\
0.98601	0.040698\\
0.98608	0.040998\\
0.9861	0.041148\\
0.98611	0.041298\\
0.98612	0.041448\\
0.98617	0.041747\\
0.98618	0.042047\\
0.98623	0.042197\\
0.98626	0.042348\\
0.98628	0.042498\\
0.98629	0.042648\\
0.98631	0.042948\\
0.98633	0.043098\\
0.98634	0.043249\\
0.98637	0.043549\\
0.98639	0.0437\\
0.98641	0.04385\\
0.98642	0.044\\
0.98644	0.044151\\
0.98645	0.044452\\
0.98647	0.044903\\
0.98649	0.045054\\
0.98651	0.045205\\
0.98654	0.045355\\
0.98655	0.045506\\
0.98657	0.045657\\
0.9866	0.045807\\
0.98663	0.045958\\
0.98664	0.046109\\
0.98673	0.04626\\
0.98675	0.046411\\
0.98678	0.046561\\
0.9868	0.047014\\
0.98681	0.047165\\
0.98682	0.047316\\
0.98684	0.047467\\
0.98685	0.047618\\
0.98686	0.047769\\
0.98687	0.047921\\
0.98688	0.048072\\
0.9869	0.048374\\
0.98691	0.048525\\
0.98694	0.048828\\
0.98695	0.04913\\
0.98697	0.049282\\
0.98701	0.049433\\
0.98704	0.049585\\
0.9871	0.049736\\
0.98712	0.049887\\
0.98718	0.050039\\
0.98721	0.05019\\
0.98722	0.050342\\
0.98724	0.050493\\
0.98725	0.050645\\
0.98726	0.050797\\
0.98727	0.0511\\
0.98729	0.051252\\
0.9873	0.051403\\
0.98731	0.051555\\
0.98732	0.051707\\
0.98734	0.05201\\
0.98737	0.052162\\
0.98741	0.052618\\
0.98742	0.05277\\
0.98743	0.052922\\
0.98744	0.053225\\
0.98746	0.053377\\
0.98748	0.053681\\
0.98749	0.053834\\
0.98751	0.053986\\
0.98753	0.054138\\
0.98759	0.05429\\
0.98761	0.054594\\
0.98766	0.054899\\
0.98767	0.055051\\
0.98768	0.055355\\
0.98769	0.055812\\
0.9877	0.055965\\
0.98772	0.056422\\
0.98778	0.056575\\
0.98779	0.057032\\
0.98782	0.057337\\
0.98784	0.05749\\
0.98789	0.057642\\
0.9879	0.057948\\
0.98798	0.0581\\
0.98799	0.058253\\
0.98801	0.058711\\
0.98802	0.058864\\
0.98803	0.059017\\
0.98804	0.05917\\
0.98805	0.059322\\
0.98808	0.059475\\
0.98809	0.059628\\
0.9881	0.059781\\
0.98812	0.06024\\
0.98813	0.060393\\
0.98817	0.060852\\
0.98818	0.061005\\
0.98819	0.061311\\
0.9882	0.061464\\
0.98823	0.061617\\
0.98825	0.061771\\
0.98826	0.061924\\
0.98827	0.062077\\
0.98833	0.06223\\
0.98835	0.062383\\
0.98837	0.06269\\
0.98842	0.062843\\
0.98843	0.062996\\
0.98844	0.063456\\
0.98845	0.06361\\
0.98846	0.063763\\
0.98847	0.063917\\
0.98849	0.064224\\
0.9885	0.064377\\
0.98855	0.06453\\
0.98857	0.064684\\
0.98858	0.064991\\
0.9886	0.065145\\
0.98861	0.065298\\
0.98862	0.065605\\
0.98863	0.065759\\
0.98864	0.065913\\
0.98865	0.06622\\
0.98873	0.066374\\
0.98874	0.066527\\
0.98878	0.066681\\
0.98879	0.066989\\
0.98881	0.067142\\
0.98882	0.067604\\
0.98885	0.067758\\
0.98886	0.067912\\
0.98887	0.068065\\
0.9889	0.068219\\
0.98891	0.068527\\
0.98893	0.068681\\
0.98894	0.068835\\
0.98898	0.069297\\
0.989	0.069451\\
0.98901	0.069759\\
0.98902	0.070068\\
0.98904	0.070222\\
0.98908	0.07053\\
0.98909	0.070684\\
0.98912	0.070838\\
0.98913	0.070993\\
0.98915	0.071147\\
0.98918	0.071301\\
0.98921	0.071455\\
0.98922	0.071764\\
0.98924	0.071918\\
0.98925	0.072072\\
0.98927	0.072227\\
0.98929	0.07269\\
0.9893	0.072844\\
0.98934	0.072999\\
0.98937	0.073462\\
0.98938	0.073771\\
0.9894	0.073925\\
0.98942	0.07408\\
0.98943	0.074234\\
0.98945	0.074389\\
0.98946	0.074544\\
0.98947	0.074698\\
0.98948	0.074853\\
0.98951	0.075007\\
0.98952	0.075162\\
0.98954	0.075317\\
0.98957	0.075471\\
0.98959	0.075626\\
0.9896	0.075781\\
0.98961	0.076245\\
0.98964	0.076399\\
0.98967	0.076554\\
0.98969	0.076864\\
0.98974	0.077019\\
0.98975	0.077328\\
0.98976	0.077948\\
0.98977	0.078257\\
0.98978	0.078412\\
0.98979	0.078567\\
0.98981	0.078722\\
0.98982	0.078877\\
0.98983	0.079032\\
0.98984	0.079652\\
0.98985	0.079807\\
0.98987	0.079962\\
0.98988	0.080118\\
0.98989	0.080428\\
0.98991	0.080583\\
0.98992	0.080738\\
0.98995	0.080893\\
0.98997	0.081514\\
0.98999	0.081824\\
0.99001	0.08198\\
0.99003	0.082135\\
0.99004	0.08229\\
0.99005	0.082601\\
0.99006	0.082756\\
0.99009	0.082911\\
0.9901	0.083067\\
0.99011	0.083222\\
0.99012	0.083377\\
0.99013	0.083533\\
0.99017	0.083844\\
0.99018	0.083999\\
0.99019	0.08431\\
0.9902	0.084465\\
0.99021	0.084776\\
0.99022	0.085087\\
0.99023	0.085243\\
0.99024	0.085398\\
0.99026	0.085554\\
0.99027	0.085865\\
0.99028	0.086176\\
0.99029	0.086643\\
0.9903	0.086799\\
0.99031	0.086954\\
0.99035	0.08711\\
0.99036	0.087266\\
0.99037	0.087422\\
0.99038	0.087889\\
0.99039	0.0882\\
0.9904	0.088356\\
0.99041	0.088668\\
0.99042	0.089135\\
0.99043	0.089447\\
0.99044	0.089603\\
0.99045	0.089914\\
0.99046	0.090226\\
0.99047	0.090538\\
0.99048	0.090694\\
0.9905	0.091006\\
0.99053	0.091162\\
0.99055	0.091318\\
0.99056	0.09163\\
0.99057	0.091786\\
0.99058	0.091942\\
0.99059	0.092254\\
0.9906	0.09241\\
0.99061	0.092723\\
0.99065	0.092879\\
0.99066	0.093035\\
0.99067	0.093191\\
0.99069	0.093347\\
0.99071	0.093503\\
0.99072	0.09366\\
0.99074	0.094284\\
0.99075	0.094441\\
0.99076	0.094597\\
0.99077	0.094909\\
0.99078	0.095066\\
0.99081	0.095378\\
0.99082	0.095691\\
0.99083	0.095847\\
0.99084	0.096004\\
0.99088	0.096473\\
0.9909	0.096786\\
0.99091	0.097098\\
0.99092	0.097411\\
0.99093	0.097724\\
0.99094	0.098194\\
0.99095	0.09835\\
0.99096	0.098976\\
0.99097	0.099133\\
0.99098	0.09929\\
0.99101	0.099759\\
0.99103	0.10007\\
0.99104	0.10039\\
0.99105	0.10054\\
0.99107	0.1007\\
0.99108	0.10086\\
0.9911	0.10117\\
0.99112	0.10133\\
0.99113	0.10148\\
0.99114	0.1018\\
0.99115	0.10211\\
0.99116	0.10242\\
0.99118	0.10258\\
0.99119	0.10274\\
0.99121	0.10289\\
0.99124	0.10305\\
0.99126	0.10336\\
0.99127	0.10352\\
0.99128	0.10368\\
0.99129	0.10399\\
0.99131	0.10415\\
0.99133	0.10431\\
0.99134	0.10446\\
0.99135	0.10478\\
0.99137	0.10493\\
0.99138	0.10509\\
0.99141	0.10525\\
0.99145	0.10556\\
0.99146	0.10572\\
0.99147	0.10588\\
0.99149	0.10603\\
0.99152	0.10619\\
0.99156	0.10635\\
0.99158	0.10682\\
0.99159	0.10697\\
0.99161	0.10713\\
0.99162	0.10729\\
0.99164	0.1076\\
0.99165	0.10776\\
0.99166	0.10792\\
0.99168	0.10807\\
0.99169	0.10855\\
0.9917	0.1087\\
0.99171	0.10917\\
0.99172	0.10949\\
0.99173	0.10996\\
0.99175	0.11012\\
0.99176	0.11028\\
0.99178	0.11075\\
0.99179	0.11106\\
0.9918	0.11122\\
0.99182	0.11153\\
0.99184	0.11169\\
0.99187	0.11185\\
0.9919	0.11201\\
0.99191	0.11216\\
0.99192	0.11279\\
0.99193	0.11311\\
0.99194	0.11342\\
0.99195	0.11358\\
0.99196	0.11421\\
0.99197	0.11437\\
0.99198	0.11468\\
0.99199	0.11484\\
0.992	0.115\\
0.99202	0.11531\\
0.99204	0.11547\\
0.99205	0.11594\\
0.99206	0.11626\\
0.99207	0.11673\\
0.99208	0.11689\\
0.99209	0.11721\\
0.99212	0.11768\\
0.99213	0.11784\\
0.99214	0.11831\\
0.99215	0.11878\\
0.99216	0.1191\\
0.99217	0.11926\\
0.99218	0.11957\\
0.99219	0.11973\\
0.99221	0.12005\\
0.99222	0.12036\\
0.99224	0.12068\\
0.99225	0.12099\\
0.99227	0.12115\\
0.99228	0.12162\\
0.9923	0.12194\\
0.99231	0.1221\\
0.99232	0.12257\\
0.99234	0.12289\\
0.99235	0.1232\\
0.99236	0.12352\\
0.99237	0.12399\\
0.99238	0.12447\\
0.99239	0.12463\\
0.9924	0.12494\\
0.99241	0.1251\\
0.99242	0.12526\\
0.99244	0.12557\\
0.99247	0.12621\\
0.99248	0.12637\\
0.99249	0.12652\\
0.9925	0.12668\\
0.99251	0.127\\
0.99252	0.12716\\
0.99254	0.12763\\
0.99255	0.12811\\
0.99256	0.12858\\
0.99257	0.1289\\
0.99259	0.12906\\
0.9926	0.12937\\
0.99261	0.12969\\
0.99262	0.13001\\
0.99263	0.13048\\
0.99264	0.13096\\
0.99266	0.13143\\
0.99267	0.13207\\
0.99268	0.13254\\
0.99269	0.1327\\
0.9927	0.13286\\
0.99271	0.13302\\
0.99272	0.13317\\
0.99274	0.13349\\
0.99275	0.13381\\
0.99276	0.13428\\
0.99277	0.1346\\
0.99279	0.13492\\
0.9928	0.13508\\
0.99281	0.13571\\
0.99282	0.13603\\
0.99283	0.13619\\
0.99284	0.13635\\
0.99285	0.13651\\
0.99286	0.13698\\
0.99287	0.13714\\
0.99289	0.13746\\
0.9929	0.13777\\
0.99292	0.13825\\
0.99293	0.13857\\
0.99294	0.13873\\
0.99295	0.13904\\
0.99296	0.13952\\
0.99297	0.14\\
0.993	0.14016\\
0.99302	0.14032\\
0.99303	0.14047\\
0.99304	0.14063\\
0.99305	0.14127\\
0.99306	0.14159\\
0.99307	0.1419\\
0.99308	0.14206\\
0.99309	0.14238\\
0.99311	0.1427\\
0.99312	0.14302\\
0.99313	0.14318\\
0.99314	0.14349\\
0.99316	0.14397\\
0.99318	0.14429\\
0.99319	0.14477\\
0.9932	0.14508\\
0.99321	0.1454\\
0.99322	0.14588\\
0.99323	0.14636\\
0.99324	0.14667\\
0.99325	0.14683\\
0.99327	0.14731\\
0.99328	0.14811\\
0.9933	0.14843\\
0.99331	0.14874\\
0.99332	0.1489\\
0.99333	0.14938\\
0.99334	0.14954\\
0.99336	0.15018\\
0.99337	0.15081\\
0.99338	0.15113\\
0.9934	0.15129\\
0.99341	0.15177\\
0.99342	0.15209\\
0.99343	0.15289\\
0.99344	0.15352\\
0.99346	0.15368\\
0.99347	0.154\\
0.99348	0.15432\\
0.9935	0.1548\\
0.99351	0.15544\\
0.99352	0.15592\\
0.99353	0.15623\\
0.99354	0.15655\\
0.99355	0.15687\\
0.99356	0.15751\\
0.99357	0.15767\\
0.99358	0.15799\\
0.99361	0.15863\\
0.99362	0.15895\\
0.99363	0.15911\\
0.99364	0.15943\\
0.99365	0.1599\\
0.99366	0.16022\\
0.99367	0.16038\\
0.99368	0.16054\\
0.9937	0.16086\\
0.99371	0.16102\\
0.99372	0.1615\\
0.99373	0.16166\\
0.99374	0.1623\\
0.99375	0.16246\\
0.99376	0.16326\\
0.99379	0.16358\\
0.9938	0.16406\\
0.99381	0.16422\\
0.99382	0.16438\\
0.99383	0.16454\\
0.99384	0.1647\\
0.99386	0.16486\\
0.99387	0.16502\\
0.99388	0.16518\\
0.9939	0.16534\\
0.99396	0.1655\\
0.99397	0.16598\\
0.99398	0.1663\\
0.99399	0.16646\\
0.994	0.16694\\
0.99402	0.16742\\
0.99403	0.16774\\
0.99404	0.16806\\
0.99405	0.16822\\
0.99406	0.16838\\
0.99407	0.16854\\
0.99408	0.1687\\
0.99409	0.16886\\
0.9941	0.1695\\
0.99411	0.16966\\
0.99412	0.16998\\
0.99413	0.17014\\
0.99415	0.1703\\
0.99416	0.17046\\
0.99417	0.17062\\
0.99418	0.1711\\
0.99419	0.17126\\
0.9942	0.17158\\
0.99421	0.1719\\
0.99422	0.17206\\
0.99423	0.17254\\
0.99424	0.1727\\
0.99426	0.17334\\
0.99427	0.17366\\
0.99428	0.17414\\
0.99429	0.1743\\
0.9943	0.17446\\
0.99431	0.1751\\
0.99432	0.17542\\
0.99434	0.17558\\
0.99435	0.17606\\
0.99436	0.17622\\
0.99437	0.17638\\
0.99439	0.17654\\
0.9944	0.1767\\
0.99442	0.17686\\
0.99443	0.17766\\
0.99444	0.17798\\
0.99446	0.17831\\
0.99447	0.17847\\
0.99448	0.17863\\
0.99449	0.17911\\
0.9945	0.17927\\
0.99451	0.17975\\
0.99453	0.18007\\
0.99455	0.18039\\
0.99457	0.18055\\
0.99458	0.18071\\
0.99459	0.18087\\
0.9946	0.18103\\
0.99463	0.18135\\
0.99464	0.18151\\
0.99466	0.18167\\
0.99467	0.18183\\
0.99468	0.18216\\
0.99469	0.18248\\
0.9947	0.1828\\
0.99471	0.18296\\
0.99472	0.18312\\
0.99473	0.18328\\
0.99475	0.1836\\
0.99476	0.18392\\
0.99477	0.1844\\
0.99478	0.18456\\
0.99479	0.18488\\
0.9948	0.18504\\
0.99481	0.18537\\
0.99482	0.18553\\
0.99483	0.18585\\
0.99484	0.18633\\
0.99485	0.18697\\
0.99486	0.18761\\
0.99487	0.1881\\
0.99488	0.18858\\
0.9949	0.18874\\
0.99492	0.18922\\
0.99493	0.18954\\
0.99494	0.19035\\
0.99495	0.19051\\
0.99496	0.19131\\
0.99497	0.19179\\
0.99499	0.19195\\
0.995	0.19211\\
0.99501	0.19227\\
0.99502	0.19244\\
0.99503	0.19308\\
0.99504	0.19356\\
0.99505	0.19388\\
0.99506	0.1942\\
0.99507	0.19437\\
0.99509	0.19469\\
0.9951	0.19485\\
0.99512	0.19533\\
0.99514	0.19549\\
0.99516	0.19581\\
0.99517	0.19597\\
0.99518	0.1963\\
0.9952	0.19694\\
0.99521	0.19791\\
0.99522	0.19807\\
0.99524	0.19839\\
0.99525	0.19871\\
0.99527	0.19903\\
0.99528	0.19919\\
0.9953	0.19935\\
0.99531	0.19968\\
0.99532	0.19984\\
0.99533	0.20016\\
0.99534	0.20048\\
0.99535	0.20096\\
0.99536	0.20113\\
0.99537	0.20129\\
0.99538	0.20145\\
0.99539	0.20209\\
0.99541	0.20241\\
0.99542	0.20274\\
0.99543	0.20306\\
0.99546	0.20338\\
0.99548	0.2037\\
0.99549	0.20403\\
0.9955	0.20467\\
0.99551	0.20499\\
0.99552	0.20548\\
0.99554	0.20564\\
0.99555	0.20596\\
0.99556	0.20628\\
0.99557	0.20677\\
0.99559	0.20693\\
0.9956	0.20725\\
0.99561	0.20741\\
0.99562	0.20757\\
0.99563	0.20806\\
0.99564	0.20822\\
0.99565	0.20838\\
0.99566	0.2087\\
0.99568	0.20886\\
0.99569	0.20902\\
0.9957	0.20935\\
0.99571	0.20951\\
0.99572	0.20967\\
0.99574	0.20983\\
0.99575	0.21031\\
0.99577	0.21048\\
0.99578	0.21096\\
0.99579	0.21128\\
0.99581	0.21193\\
0.99583	0.21209\\
0.99586	0.21257\\
0.99587	0.21274\\
0.99588	0.21306\\
0.9959	0.21322\\
0.99591	0.21354\\
0.99592	0.21435\\
0.99593	0.21467\\
0.99594	0.21516\\
0.99595	0.21548\\
0.99596	0.2158\\
0.99597	0.21613\\
0.99599	0.21645\\
0.996	0.21677\\
0.99601	0.21693\\
0.99602	0.21726\\
0.99603	0.21758\\
0.99604	0.21774\\
0.99605	0.21823\\
0.99606	0.21839\\
0.99607	0.21871\\
0.99608	0.21887\\
0.99609	0.2192\\
0.9961	0.21968\\
0.99613	0.21984\\
0.99614	0.22\\
0.99616	0.22016\\
0.99618	0.22033\\
0.99619	0.22081\\
0.9962	0.22113\\
0.99621	0.2213\\
0.99622	0.22162\\
0.99623	0.22178\\
0.99624	0.2221\\
0.99626	0.22227\\
0.99627	0.22275\\
0.99628	0.22291\\
0.99629	0.22307\\
0.99631	0.2234\\
0.99633	0.22356\\
0.99634	0.22372\\
0.99636	0.22421\\
0.99637	0.22453\\
0.9964	0.22485\\
0.99641	0.22534\\
0.99642	0.2255\\
0.99643	0.22582\\
0.99645	0.22599\\
0.99647	0.22615\\
0.99648	0.22647\\
0.99649	0.22696\\
0.9965	0.22728\\
0.99651	0.22777\\
0.99652	0.22793\\
0.99654	0.22809\\
0.99655	0.22841\\
0.99657	0.22857\\
0.99658	0.2289\\
0.99659	0.22906\\
0.9966	0.22938\\
0.99661	0.22955\\
0.99663	0.23003\\
0.99664	0.23068\\
0.99665	0.231\\
0.99666	0.23133\\
0.99667	0.23149\\
0.99668	0.23197\\
0.99669	0.23246\\
0.9967	0.23278\\
0.99671	0.23343\\
0.99672	0.23359\\
0.99673	0.23424\\
0.99674	0.23457\\
0.99675	0.23473\\
0.99676	0.23521\\
0.99677	0.23602\\
0.99678	0.23619\\
0.9968	0.23635\\
0.99681	0.23651\\
0.99682	0.237\\
0.99683	0.23748\\
0.99684	0.23781\\
0.99685	0.23829\\
0.99686	0.23845\\
0.99687	0.23862\\
0.99688	0.23943\\
0.99689	0.23959\\
0.9969	0.24024\\
0.99691	0.24072\\
0.99692	0.24089\\
0.99693	0.24137\\
0.99694	0.24186\\
0.99695	0.24218\\
0.99696	0.24235\\
0.99697	0.24267\\
0.99698	0.24316\\
0.99699	0.24332\\
0.997	0.24397\\
0.99701	0.24462\\
0.99703	0.24478\\
0.99704	0.24494\\
0.99705	0.24608\\
0.99706	0.24689\\
0.99708	0.24754\\
0.99709	0.24819\\
0.9971	0.24851\\
0.99711	0.24884\\
0.99712	0.24965\\
0.99713	0.24997\\
0.99714	0.25014\\
0.99715	0.25079\\
0.99716	0.25095\\
0.99717	0.25127\\
0.99718	0.25241\\
0.99719	0.25257\\
0.9972	0.25322\\
0.99721	0.25355\\
0.99722	0.25371\\
0.99723	0.25436\\
0.99724	0.2555\\
0.99725	0.25615\\
0.99726	0.2568\\
0.99727	0.25712\\
0.99728	0.25777\\
0.99729	0.25842\\
0.9973	0.25875\\
0.99731	0.25891\\
0.99732	0.25989\\
0.99733	0.26005\\
0.99734	0.26119\\
0.99735	0.26151\\
0.99737	0.26216\\
0.99738	0.26249\\
0.99739	0.26314\\
0.9974	0.26363\\
0.99742	0.26395\\
0.99744	0.2646\\
0.99745	0.26493\\
0.99746	0.26591\\
0.99747	0.26656\\
0.99748	0.26721\\
0.99749	0.26753\\
0.9975	0.26802\\
0.99751	0.26835\\
0.99752	0.26981\\
0.99753	0.27047\\
0.99754	0.27095\\
0.99755	0.27177\\
0.99756	0.2734\\
0.99757	0.27405\\
0.99758	0.2747\\
0.99759	0.27568\\
0.9976	0.27617\\
0.99761	0.27666\\
0.99762	0.27715\\
0.99763	0.27764\\
0.99764	0.27829\\
0.99765	0.27894\\
0.99766	0.28008\\
0.99767	0.28041\\
0.99768	0.28106\\
0.99769	0.28171\\
0.9977	0.2822\\
0.99771	0.28318\\
0.99772	0.28367\\
0.99773	0.28481\\
0.99774	0.28579\\
0.99775	0.28677\\
0.99776	0.28742\\
0.99777	0.28791\\
0.99778	0.2884\\
0.99779	0.28922\\
0.9978	0.2902\\
0.99781	0.29118\\
0.99782	0.29232\\
0.99783	0.29363\\
0.99784	0.29428\\
0.99785	0.2951\\
0.99786	0.29575\\
0.99787	0.29608\\
0.99788	0.29722\\
0.99789	0.29755\\
0.9979	0.2982\\
0.99791	0.29951\\
0.99793	0.30033\\
};
\addplot[name path = mix15Lo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.9748	0.025465\\
0.97518	0.025661\\
0.97522	0.025857\\
0.97572	0.026053\\
0.97577	0.026249\\
0.97582	0.026445\\
0.97613	0.026641\\
0.97624	0.026836\\
0.97672	0.027032\\
0.977	0.027227\\
0.97717	0.027422\\
0.97727	0.027617\\
0.97766	0.027812\\
0.97778	0.028007\\
0.97818	0.028202\\
0.97832	0.028396\\
0.97838	0.028591\\
0.97856	0.028785\\
0.97871	0.028979\\
0.97872	0.029174\\
0.97902	0.029368\\
0.97905	0.029561\\
0.9791	0.029755\\
0.97938	0.029949\\
0.97946	0.030142\\
0.97959	0.030336\\
0.97967	0.030529\\
0.97982	0.030722\\
0.97985	0.030916\\
0.97988	0.031109\\
0.97998	0.031302\\
0.98	0.031494\\
0.98008	0.03188\\
0.98033	0.032072\\
0.98043	0.032265\\
0.98047	0.032457\\
0.98048	0.03265\\
0.9806	0.032842\\
0.98067	0.033034\\
0.98081	0.033226\\
0.98084	0.033418\\
0.98092	0.03361\\
0.98102	0.033801\\
0.98112	0.033993\\
0.98114	0.034184\\
0.98115	0.034376\\
0.98116	0.034567\\
0.98128	0.034759\\
0.98131	0.03495\\
0.98133	0.035141\\
0.98135	0.035332\\
0.98146	0.035714\\
0.98165	0.035905\\
0.98166	0.036095\\
0.98169	0.036286\\
0.98176	0.036477\\
0.98179	0.036667\\
0.98185	0.036858\\
0.98187	0.037048\\
0.98193	0.037238\\
0.98201	0.037428\\
0.98211	0.037619\\
0.98213	0.037809\\
0.98216	0.037999\\
0.98225	0.038189\\
0.98226	0.038378\\
0.98235	0.038568\\
0.98236	0.038758\\
0.98239	0.038947\\
0.98247	0.039137\\
0.98249	0.039327\\
0.98262	0.039516\\
0.98288	0.039705\\
0.98289	0.039895\\
0.98292	0.040084\\
0.98301	0.040273\\
0.98304	0.040651\\
0.98315	0.041029\\
0.98318	0.041218\\
0.98319	0.041595\\
0.98321	0.041972\\
0.98324	0.042161\\
0.98333	0.042349\\
0.98335	0.042538\\
0.98339	0.042726\\
0.9834	0.042914\\
0.98344	0.043103\\
0.98351	0.043291\\
0.98352	0.043479\\
0.98357	0.043667\\
0.98359	0.043855\\
0.98361	0.044043\\
0.98373	0.044231\\
0.98382	0.044606\\
0.98389	0.044794\\
0.98394	0.044982\\
0.98397	0.045169\\
0.98404	0.045357\\
0.9841	0.045544\\
0.98413	0.045732\\
0.98419	0.045919\\
0.9842	0.046106\\
0.98422	0.046481\\
0.98429	0.046668\\
0.98431	0.046855\\
0.98434	0.047042\\
0.98436	0.047229\\
0.98437	0.047416\\
0.98439	0.047603\\
0.98441	0.04779\\
0.98445	0.047977\\
0.98446	0.048164\\
0.9845	0.04835\\
0.98453	0.048537\\
0.98458	0.04891\\
0.98467	0.049283\\
0.98469	0.04947\\
0.98475	0.049656\\
0.98477	0.049843\\
0.98478	0.050029\\
0.98482	0.050215\\
0.98484	0.050401\\
0.98485	0.050587\\
0.98487	0.050774\\
0.9849	0.05096\\
0.98492	0.051146\\
0.98493	0.051332\\
0.98494	0.051518\\
0.98495	0.051703\\
0.98496	0.051889\\
0.98497	0.052075\\
0.98499	0.052447\\
0.98502	0.052632\\
0.98504	0.053003\\
0.98505	0.053374\\
0.98512	0.05356\\
0.98515	0.053931\\
0.98517	0.054116\\
0.98524	0.054301\\
0.98525	0.054487\\
0.9853	0.054857\\
0.98532	0.055042\\
0.98538	0.055227\\
0.98539	0.055412\\
0.98541	0.055597\\
0.98545	0.055782\\
0.98546	0.056152\\
0.98548	0.056707\\
0.98551	0.056891\\
0.98557	0.057261\\
0.98558	0.05763\\
0.98559	0.057815\\
0.98561	0.058184\\
0.98564	0.058368\\
0.98566	0.058553\\
0.98567	0.058737\\
0.9857	0.058921\\
0.98571	0.059106\\
0.98574	0.05929\\
0.98576	0.059658\\
0.98578	0.059842\\
0.98579	0.060027\\
0.98585	0.060395\\
0.98588	0.060579\\
0.98589	0.060763\\
0.9859	0.060947\\
0.98593	0.061315\\
0.98595	0.061498\\
0.98596	0.061682\\
0.98597	0.061866\\
0.98599	0.062417\\
0.986	0.062785\\
0.98601	0.062968\\
0.98608	0.063335\\
0.9861	0.063519\\
0.98611	0.063702\\
0.98612	0.063886\\
0.98617	0.064253\\
0.98618	0.064619\\
0.98623	0.064803\\
0.98626	0.064986\\
0.98628	0.065169\\
0.98629	0.065352\\
0.98631	0.065719\\
0.98633	0.065902\\
0.98634	0.066085\\
0.98637	0.066451\\
0.98639	0.066634\\
0.98641	0.066817\\
0.98642	0.067\\
0.98644	0.067183\\
0.98645	0.067548\\
0.98647	0.068097\\
0.98649	0.068279\\
0.98651	0.068462\\
0.98654	0.068645\\
0.98655	0.068827\\
0.98657	0.06901\\
0.9866	0.069193\\
0.98663	0.069375\\
0.98664	0.069558\\
0.98673	0.06974\\
0.98675	0.069923\\
0.98678	0.070105\\
0.9868	0.070652\\
0.98681	0.070835\\
0.98682	0.071017\\
0.98684	0.071199\\
0.98685	0.071382\\
0.98686	0.071564\\
0.98687	0.071746\\
0.98688	0.071928\\
0.9869	0.072293\\
0.98691	0.072475\\
0.98694	0.072839\\
0.98695	0.073203\\
0.98697	0.073385\\
0.98701	0.073567\\
0.98704	0.073749\\
0.9871	0.073931\\
0.98712	0.074113\\
0.98718	0.074294\\
0.98721	0.074476\\
0.98722	0.074658\\
0.98724	0.07484\\
0.98725	0.075022\\
0.98726	0.075203\\
0.98727	0.075567\\
0.98729	0.075748\\
0.9873	0.07593\\
0.98731	0.076112\\
0.98732	0.076293\\
0.98734	0.076656\\
0.98737	0.076838\\
0.98741	0.077382\\
0.98742	0.077564\\
0.98743	0.077745\\
0.98744	0.078108\\
0.98746	0.078289\\
0.98748	0.078652\\
0.98749	0.078833\\
0.98751	0.079014\\
0.98753	0.079196\\
0.98759	0.079377\\
0.98761	0.079739\\
0.98766	0.080101\\
0.98767	0.080282\\
0.98768	0.080645\\
0.98769	0.081188\\
0.9877	0.081368\\
0.98772	0.081911\\
0.98778	0.082092\\
0.98779	0.082635\\
0.98782	0.082996\\
0.98784	0.083177\\
0.98789	0.083358\\
0.9879	0.083719\\
0.98798	0.0839\\
0.98799	0.08408\\
0.98801	0.084622\\
0.98802	0.084803\\
0.98803	0.084983\\
0.98804	0.085164\\
0.98805	0.085344\\
0.98808	0.085525\\
0.98809	0.085705\\
0.9881	0.085886\\
0.98812	0.086427\\
0.98813	0.086607\\
0.98817	0.087148\\
0.98818	0.087328\\
0.98819	0.087689\\
0.9882	0.087869\\
0.98823	0.088049\\
0.98825	0.088229\\
0.98826	0.08841\\
0.98827	0.08859\\
0.98833	0.08877\\
0.98835	0.08895\\
0.98837	0.08931\\
0.98842	0.08949\\
0.98843	0.08967\\
0.98844	0.09021\\
0.98845	0.09039\\
0.98846	0.09057\\
0.98847	0.09075\\
0.98849	0.09111\\
0.9885	0.09129\\
0.98855	0.09147\\
0.98857	0.091649\\
0.98858	0.092009\\
0.9886	0.092189\\
0.98861	0.092369\\
0.98862	0.092728\\
0.98863	0.092908\\
0.98864	0.093087\\
0.98865	0.093447\\
0.98873	0.093626\\
0.98874	0.093806\\
0.98878	0.093986\\
0.98879	0.094345\\
0.98881	0.094524\\
0.98882	0.095063\\
0.98885	0.095242\\
0.98886	0.095422\\
0.98887	0.095601\\
0.9889	0.095781\\
0.98891	0.096139\\
0.98893	0.096319\\
0.98894	0.096498\\
0.98898	0.097036\\
0.989	0.097215\\
0.98901	0.097574\\
0.98902	0.097932\\
0.98904	0.098112\\
0.98908	0.09847\\
0.98909	0.098649\\
0.98912	0.098828\\
0.98913	0.099007\\
0.98915	0.099187\\
0.98918	0.099366\\
0.98921	0.099545\\
0.98922	0.099903\\
0.98924	0.10008\\
0.98925	0.10026\\
0.98927	0.10044\\
0.98929	0.10098\\
0.9893	0.10116\\
0.98934	0.10133\\
0.98937	0.10187\\
0.98938	0.10223\\
0.9894	0.10241\\
0.98942	0.10259\\
0.98943	0.10277\\
0.98945	0.10294\\
0.98946	0.10312\\
0.98947	0.1033\\
0.98948	0.10348\\
0.98951	0.10366\\
0.98952	0.10384\\
0.98954	0.10402\\
0.98957	0.1042\\
0.98959	0.10437\\
0.9896	0.10455\\
0.98961	0.10509\\
0.98964	0.10527\\
0.98967	0.10545\\
0.98969	0.1058\\
0.98974	0.10598\\
0.98975	0.10634\\
0.98976	0.10705\\
0.98977	0.10741\\
0.98978	0.10759\\
0.98979	0.10777\\
0.98981	0.10794\\
0.98982	0.10812\\
0.98983	0.1083\\
0.98984	0.10901\\
0.98985	0.10919\\
0.98987	0.10937\\
0.98988	0.10955\\
0.98989	0.10991\\
0.98991	0.11008\\
0.98992	0.11026\\
0.98995	0.11044\\
0.98997	0.11115\\
0.98999	0.11151\\
0.99001	0.11169\\
0.99003	0.11187\\
0.99004	0.11204\\
0.99005	0.1124\\
0.99006	0.11258\\
0.99009	0.11276\\
0.9901	0.11293\\
0.99011	0.11311\\
0.99012	0.11329\\
0.99013	0.11347\\
0.99017	0.11382\\
0.99018	0.114\\
0.99019	0.11436\\
0.9902	0.11453\\
0.99021	0.11489\\
0.99022	0.11525\\
0.99023	0.11542\\
0.99024	0.1156\\
0.99026	0.11578\\
0.99027	0.11613\\
0.99028	0.11649\\
0.99029	0.11702\\
0.9903	0.1172\\
0.99031	0.11738\\
0.99035	0.11756\\
0.99036	0.11773\\
0.99037	0.11791\\
0.99038	0.11844\\
0.99039	0.1188\\
0.9904	0.11898\\
0.99041	0.11933\\
0.99042	0.11986\\
0.99043	0.12022\\
0.99044	0.1204\\
0.99045	0.12075\\
0.99046	0.12111\\
0.99047	0.12146\\
0.99048	0.12164\\
0.9905	0.12199\\
0.99053	0.12217\\
0.99055	0.12235\\
0.99056	0.1227\\
0.99057	0.12288\\
0.99058	0.12306\\
0.99059	0.12341\\
0.9906	0.12359\\
0.99061	0.12394\\
0.99065	0.12412\\
0.99066	0.1243\\
0.99067	0.12448\\
0.99069	0.12465\\
0.99071	0.12483\\
0.99072	0.12501\\
0.99074	0.12572\\
0.99075	0.12589\\
0.99076	0.12607\\
0.99077	0.12642\\
0.99078	0.1266\\
0.99081	0.12696\\
0.99082	0.12731\\
0.99083	0.12749\\
0.99084	0.12766\\
0.99088	0.12819\\
0.9909	0.12855\\
0.99091	0.1289\\
0.99092	0.12926\\
0.99093	0.12961\\
0.99094	0.13014\\
0.99095	0.13032\\
0.99096	0.13102\\
0.99097	0.1312\\
0.99098	0.13138\\
0.99101	0.13191\\
0.99103	0.13226\\
0.99104	0.13261\\
0.99105	0.13279\\
0.99107	0.13297\\
0.99108	0.13314\\
0.9911	0.1335\\
0.99112	0.13367\\
0.99113	0.13385\\
0.99114	0.1342\\
0.99115	0.13456\\
0.99116	0.13491\\
0.99118	0.13509\\
0.99119	0.13526\\
0.99121	0.13544\\
0.99124	0.13562\\
0.99126	0.13597\\
0.99127	0.13615\\
0.99128	0.13632\\
0.99129	0.13667\\
0.99131	0.13685\\
0.99133	0.13703\\
0.99134	0.1372\\
0.99135	0.13756\\
0.99137	0.13773\\
0.99138	0.13791\\
0.99141	0.13809\\
0.99145	0.13844\\
0.99146	0.13862\\
0.99147	0.13879\\
0.99149	0.13897\\
0.99152	0.13914\\
0.99156	0.13932\\
0.99158	0.13985\\
0.99159	0.14003\\
0.99161	0.1402\\
0.99162	0.14038\\
0.99164	0.14073\\
0.99165	0.14091\\
0.99166	0.14108\\
0.99168	0.14126\\
0.99169	0.14179\\
0.9917	0.14196\\
0.99171	0.14249\\
0.99172	0.14284\\
0.99173	0.14337\\
0.99175	0.14355\\
0.99176	0.14372\\
0.99178	0.14425\\
0.99179	0.1446\\
0.9918	0.14478\\
0.99182	0.14513\\
0.99184	0.14531\\
0.99187	0.14548\\
0.9919	0.14566\\
0.99191	0.14584\\
0.99192	0.14654\\
0.99193	0.14689\\
0.99194	0.14724\\
0.99195	0.14742\\
0.99196	0.14812\\
0.99197	0.1483\\
0.99198	0.14865\\
0.99199	0.14883\\
0.992	0.149\\
0.99202	0.14935\\
0.99204	0.14953\\
0.99205	0.15006\\
0.99206	0.15041\\
0.99207	0.15093\\
0.99208	0.15111\\
0.99209	0.15146\\
0.99212	0.15199\\
0.99213	0.15216\\
0.99214	0.15269\\
0.99215	0.15322\\
0.99216	0.15357\\
0.99217	0.15374\\
0.99218	0.1541\\
0.99219	0.15427\\
0.99221	0.15462\\
0.99222	0.15497\\
0.99224	0.15532\\
0.99225	0.15567\\
0.99227	0.15585\\
0.99228	0.15638\\
0.9923	0.15673\\
0.99231	0.1569\\
0.99232	0.15743\\
0.99234	0.15778\\
0.99235	0.15813\\
0.99236	0.15848\\
0.99237	0.15901\\
0.99238	0.15953\\
0.99239	0.15971\\
0.9924	0.16006\\
0.99241	0.16023\\
0.99242	0.16041\\
0.99244	0.16076\\
0.99247	0.16146\\
0.99248	0.16163\\
0.99249	0.16181\\
0.9925	0.16198\\
0.99251	0.16233\\
0.99252	0.16251\\
0.99254	0.16304\\
0.99255	0.16356\\
0.99256	0.16409\\
0.99257	0.16444\\
0.99259	0.16461\\
0.9926	0.16496\\
0.99261	0.16531\\
0.99262	0.16566\\
0.99263	0.16619\\
0.99264	0.16671\\
0.99266	0.16724\\
0.99267	0.16793\\
0.99268	0.16846\\
0.99269	0.16863\\
0.9927	0.16881\\
0.99271	0.16898\\
0.99272	0.16916\\
0.99274	0.16951\\
0.99275	0.16986\\
0.99276	0.17038\\
0.99277	0.17073\\
0.99279	0.17108\\
0.9928	0.17126\\
0.99281	0.17195\\
0.99282	0.1723\\
0.99283	0.17248\\
0.99284	0.17265\\
0.99285	0.17283\\
0.99286	0.17335\\
0.99287	0.17353\\
0.99289	0.17388\\
0.9929	0.17423\\
0.99292	0.17475\\
0.99293	0.1751\\
0.99294	0.17527\\
0.99295	0.17562\\
0.99296	0.17615\\
0.99297	0.17667\\
0.993	0.17684\\
0.99302	0.17702\\
0.99303	0.17719\\
0.99304	0.17737\\
0.99305	0.17806\\
0.99306	0.17841\\
0.99307	0.17876\\
0.99308	0.17894\\
0.99309	0.17929\\
0.99311	0.17963\\
0.99312	0.17998\\
0.99313	0.18016\\
0.99314	0.18051\\
0.99316	0.18103\\
0.99318	0.18138\\
0.99319	0.1819\\
0.9932	0.18225\\
0.99321	0.1826\\
0.99322	0.18312\\
0.99323	0.18364\\
0.99324	0.18399\\
0.99325	0.18417\\
0.99327	0.18469\\
0.99328	0.18556\\
0.9933	0.18591\\
0.99331	0.18626\\
0.99332	0.18643\\
0.99333	0.18695\\
0.99334	0.18713\\
0.99336	0.18782\\
0.99337	0.18852\\
0.99338	0.18887\\
0.9934	0.18904\\
0.99341	0.18956\\
0.99342	0.18991\\
0.99343	0.19078\\
0.99344	0.19148\\
0.99346	0.19165\\
0.99347	0.192\\
0.99348	0.19235\\
0.9935	0.19287\\
0.99351	0.19356\\
0.99352	0.19408\\
0.99353	0.19443\\
0.99354	0.19478\\
0.99355	0.19513\\
0.99356	0.19582\\
0.99357	0.196\\
0.99358	0.19634\\
0.99361	0.19704\\
0.99362	0.19739\\
0.99363	0.19756\\
0.99364	0.19791\\
0.99365	0.19843\\
0.99366	0.19878\\
0.99367	0.19895\\
0.99368	0.19912\\
0.9937	0.19947\\
0.99371	0.19964\\
0.99372	0.20016\\
0.99373	0.20034\\
0.99374	0.20103\\
0.99375	0.20121\\
0.99376	0.20207\\
0.99379	0.20242\\
0.9938	0.20294\\
0.99381	0.20312\\
0.99382	0.20329\\
0.99383	0.20346\\
0.99384	0.20364\\
0.99386	0.20381\\
0.99387	0.20398\\
0.99388	0.20416\\
0.9939	0.20433\\
0.99396	0.2045\\
0.99397	0.20502\\
0.99398	0.20537\\
0.99399	0.20554\\
0.994	0.20606\\
0.99402	0.20658\\
0.99403	0.20693\\
0.99404	0.20728\\
0.99405	0.20745\\
0.99406	0.20762\\
0.99407	0.2078\\
0.99408	0.20797\\
0.99409	0.20814\\
0.9941	0.20884\\
0.99411	0.20901\\
0.99412	0.20936\\
0.99413	0.20953\\
0.99415	0.2097\\
0.99416	0.20988\\
0.99417	0.21005\\
0.99418	0.21057\\
0.99419	0.21074\\
0.9942	0.21109\\
0.99421	0.21144\\
0.99422	0.21161\\
0.99423	0.21213\\
0.99424	0.2123\\
0.99426	0.213\\
0.99427	0.21334\\
0.99428	0.21386\\
0.99429	0.21403\\
0.9943	0.21421\\
0.99431	0.2149\\
0.99432	0.21525\\
0.99434	0.21542\\
0.99435	0.21594\\
0.99436	0.21611\\
0.99437	0.21628\\
0.99439	0.21646\\
0.9944	0.21663\\
0.99442	0.2168\\
0.99443	0.21767\\
0.99444	0.21802\\
0.99446	0.21836\\
0.99447	0.21853\\
0.99448	0.21871\\
0.99449	0.21923\\
0.9945	0.2194\\
0.99451	0.21992\\
0.99453	0.22026\\
0.99455	0.22061\\
0.99457	0.22078\\
0.99458	0.22096\\
0.99459	0.22113\\
0.9946	0.2213\\
0.99463	0.22165\\
0.99464	0.22182\\
0.99466	0.22199\\
0.99467	0.22217\\
0.99468	0.22251\\
0.99469	0.22286\\
0.9947	0.2232\\
0.99471	0.22338\\
0.99472	0.22355\\
0.99473	0.22372\\
0.99475	0.22407\\
0.99476	0.22441\\
0.99477	0.22493\\
0.99478	0.2251\\
0.99479	0.22545\\
0.9948	0.22562\\
0.99481	0.22597\\
0.99482	0.22614\\
0.99483	0.22649\\
0.99484	0.227\\
0.99485	0.2277\\
0.99486	0.22839\\
0.99487	0.2289\\
0.99488	0.22942\\
0.9949	0.22959\\
0.99492	0.23011\\
0.99493	0.23046\\
0.99494	0.23132\\
0.99495	0.23149\\
0.99496	0.23236\\
0.99497	0.23287\\
0.99499	0.23305\\
0.995	0.23322\\
0.99501	0.23339\\
0.99502	0.23356\\
0.99503	0.23425\\
0.99504	0.23477\\
0.99505	0.23512\\
0.99506	0.23546\\
0.99507	0.23563\\
0.99509	0.23598\\
0.9951	0.23615\\
0.99512	0.23667\\
0.99514	0.23684\\
0.99516	0.23719\\
0.99517	0.23736\\
0.99518	0.2377\\
0.9952	0.23839\\
0.99521	0.23943\\
0.99522	0.2396\\
0.99524	0.23994\\
0.99525	0.24029\\
0.99527	0.24063\\
0.99528	0.24081\\
0.9953	0.24098\\
0.99531	0.24132\\
0.99532	0.2415\\
0.99533	0.24184\\
0.99534	0.24218\\
0.99535	0.2427\\
0.99536	0.24287\\
0.99537	0.24305\\
0.99538	0.24322\\
0.99539	0.24391\\
0.99541	0.24425\\
0.99542	0.2446\\
0.99543	0.24494\\
0.99546	0.24529\\
0.99548	0.24563\\
0.99549	0.24597\\
0.9955	0.24666\\
0.99551	0.24701\\
0.99552	0.24752\\
0.99554	0.2477\\
0.99555	0.24804\\
0.99556	0.24838\\
0.99557	0.2489\\
0.99559	0.24907\\
0.9956	0.24942\\
0.99561	0.24959\\
0.99562	0.24976\\
0.99563	0.25028\\
0.99564	0.25045\\
0.99565	0.25062\\
0.99566	0.25097\\
0.99568	0.25114\\
0.99569	0.25131\\
0.9957	0.25165\\
0.99571	0.25183\\
0.99572	0.252\\
0.99574	0.25217\\
0.99575	0.25269\\
0.99577	0.25286\\
0.99578	0.25337\\
0.99579	0.25372\\
0.99581	0.25441\\
0.99583	0.25458\\
0.99586	0.25509\\
0.99587	0.25526\\
0.99588	0.25561\\
0.9959	0.25578\\
0.99591	0.25612\\
0.99592	0.25698\\
0.99593	0.25733\\
0.99594	0.25784\\
0.99595	0.25819\\
0.99596	0.25853\\
0.99597	0.25887\\
0.99599	0.25922\\
0.996	0.25956\\
0.99601	0.25973\\
0.99602	0.26008\\
0.99603	0.26042\\
0.99604	0.26059\\
0.99605	0.26111\\
0.99606	0.26128\\
0.99607	0.26162\\
0.99608	0.26179\\
0.99609	0.26214\\
0.9961	0.26265\\
0.99613	0.26283\\
0.99614	0.263\\
0.99616	0.26317\\
0.99618	0.26334\\
0.99619	0.26386\\
0.9962	0.2642\\
0.99621	0.26437\\
0.99622	0.26471\\
0.99623	0.26489\\
0.99624	0.26523\\
0.99626	0.2654\\
0.99627	0.26592\\
0.99628	0.26609\\
0.99629	0.26626\\
0.99631	0.2666\\
0.99633	0.26677\\
0.99634	0.26695\\
0.99636	0.26746\\
0.99637	0.2678\\
0.9964	0.26815\\
0.99641	0.26866\\
0.99642	0.26883\\
0.99643	0.26918\\
0.99645	0.26935\\
0.99647	0.26952\\
0.99648	0.26986\\
0.99649	0.27038\\
0.9965	0.27072\\
0.99651	0.27123\\
0.99652	0.27141\\
0.99654	0.27158\\
0.99655	0.27192\\
0.99657	0.27209\\
0.99658	0.27244\\
0.99659	0.27261\\
0.9966	0.27295\\
0.99661	0.27312\\
0.99663	0.27364\\
0.99664	0.27432\\
0.99665	0.27466\\
0.99666	0.27501\\
0.99667	0.27518\\
0.99668	0.27569\\
0.99669	0.27621\\
0.9967	0.27655\\
0.99671	0.27723\\
0.99672	0.27741\\
0.99673	0.27809\\
0.99674	0.27843\\
0.99675	0.27861\\
0.99676	0.27912\\
0.99677	0.27998\\
0.99678	0.28015\\
0.9968	0.28032\\
0.99681	0.28049\\
0.99682	0.281\\
0.99683	0.28152\\
0.99684	0.28186\\
0.99685	0.28237\\
0.99686	0.28255\\
0.99687	0.28272\\
0.99688	0.28357\\
0.99689	0.28374\\
0.9969	0.28443\\
0.99691	0.28494\\
0.99692	0.28511\\
0.99693	0.28563\\
0.99694	0.28614\\
0.99695	0.28648\\
0.99696	0.28665\\
0.99697	0.287\\
0.99698	0.28751\\
0.99699	0.28768\\
0.997	0.28836\\
0.99701	0.28905\\
0.99703	0.28922\\
0.99704	0.28939\\
0.99705	0.29059\\
0.99706	0.29144\\
0.99708	0.29213\\
0.99709	0.29281\\
0.9971	0.29315\\
0.99711	0.2935\\
0.99712	0.29435\\
0.99713	0.29469\\
0.99714	0.29486\\
0.99715	0.29555\\
0.99716	0.29572\\
0.99717	0.29606\\
0.99718	0.29726\\
0.99719	0.29743\\
0.9972	0.29811\\
0.99721	0.29845\\
0.99722	0.29862\\
0.99723	0.29931\\
0.99724	0.3005\\
};
\addplot [mixedRandColor1, fill opacity=0.2, forget plot] fill between [of = mix15Lo and mix15Hi];


\addplot[const plot, color=mixedRandColor2,mark repeat=100, line width=0.75pt, mark size=2.0pt, mark=diamond, mark options={solid, fill=mixedRandColor2, mixedRandColor2}] table[row sep=crcr] {%
0.97496	0.017833\\
0.97513	0.018\\
0.97563	0.018333\\
0.9763	0.0185\\
0.97637	0.018667\\
0.97711	0.018833\\
0.97744	0.019\\
0.97749	0.019167\\
0.97777	0.019333\\
0.97794	0.0195\\
0.97825	0.019667\\
0.97833	0.019833\\
0.97843	0.02\\
0.97845	0.020167\\
0.97846	0.020333\\
0.97863	0.0205\\
0.97874	0.020667\\
0.97877	0.020833\\
0.97886	0.021\\
0.97904	0.021167\\
0.9791	0.021333\\
0.97918	0.0215\\
0.97977	0.021667\\
0.97979	0.021833\\
0.97984	0.022\\
0.97997	0.022167\\
0.97999	0.022333\\
0.98002	0.0225\\
0.98005	0.022667\\
0.98025	0.022833\\
0.98032	0.023\\
0.98049	0.023167\\
0.98061	0.023333\\
0.98088	0.023667\\
0.98094	0.023833\\
0.98131	0.024167\\
0.98147	0.024333\\
0.98151	0.0245\\
0.98157	0.024667\\
0.98159	0.024833\\
0.98167	0.025\\
0.98168	0.025167\\
0.98169	0.025333\\
0.98173	0.0255\\
0.98175	0.025667\\
0.98179	0.025833\\
0.98182	0.026\\
0.98183	0.026167\\
0.98185	0.026333\\
0.98196	0.026667\\
0.98203	0.027\\
0.9821	0.027167\\
0.98212	0.027333\\
0.9822	0.0275\\
0.98221	0.027667\\
0.9823	0.027833\\
0.9824	0.028\\
0.98241	0.028167\\
0.98243	0.028333\\
0.98244	0.0285\\
0.98255	0.028667\\
0.98268	0.028833\\
0.9827	0.029\\
0.98279	0.029167\\
0.98283	0.029333\\
0.98284	0.0295\\
0.98286	0.029667\\
0.98288	0.029833\\
0.98293	0.03\\
0.98295	0.030167\\
0.98297	0.030333\\
0.983	0.0305\\
0.98302	0.030667\\
0.98305	0.030833\\
0.98307	0.031\\
0.98311	0.031167\\
0.98315	0.031333\\
0.98316	0.031667\\
0.98319	0.032\\
0.98325	0.032333\\
0.98328	0.0325\\
0.9833	0.032667\\
0.98333	0.032833\\
0.98336	0.033\\
0.98343	0.033167\\
0.98346	0.033333\\
0.9835	0.0335\\
0.98353	0.033667\\
0.98355	0.033833\\
0.98357	0.034167\\
0.98359	0.034333\\
0.98364	0.0345\\
0.98367	0.034667\\
0.98375	0.034833\\
0.98379	0.035\\
0.9838	0.035167\\
0.98381	0.035333\\
0.98386	0.0355\\
0.98395	0.035667\\
0.98396	0.035833\\
0.98404	0.036167\\
0.98405	0.036333\\
0.98407	0.0365\\
0.98413	0.036667\\
0.98414	0.036833\\
0.98417	0.037\\
0.9842	0.037167\\
0.98432	0.037333\\
0.98433	0.037667\\
0.98436	0.038\\
0.98442	0.038167\\
0.98444	0.038333\\
0.98446	0.0385\\
0.98447	0.038667\\
0.98448	0.038833\\
0.9846	0.039\\
0.98466	0.039167\\
0.98467	0.039333\\
0.98468	0.0395\\
0.98474	0.039667\\
0.98477	0.039833\\
0.98478	0.04\\
0.9848	0.040167\\
0.98482	0.0405\\
0.98489	0.040667\\
0.98493	0.040833\\
0.98494	0.041\\
0.98495	0.041333\\
0.985	0.0415\\
0.98502	0.042167\\
0.98504	0.042333\\
0.98512	0.0425\\
0.98513	0.042833\\
0.98514	0.043\\
0.98518	0.043167\\
0.98519	0.0435\\
0.98521	0.043667\\
0.98522	0.043833\\
0.98523	0.044\\
0.98525	0.044167\\
0.98528	0.044333\\
0.98533	0.0445\\
0.98542	0.044833\\
0.98544	0.045167\\
0.98545	0.045333\\
0.98548	0.045667\\
0.98552	0.046167\\
0.98554	0.046333\\
0.98555	0.0465\\
0.98558	0.046667\\
0.98563	0.046833\\
0.98568	0.047167\\
0.98569	0.047333\\
0.9857	0.0475\\
0.98574	0.047667\\
0.98581	0.047833\\
0.98583	0.048\\
0.98584	0.048333\\
0.98585	0.0485\\
0.98587	0.048667\\
0.9859	0.048833\\
0.98592	0.049\\
0.98594	0.049167\\
0.98597	0.049333\\
0.98598	0.0495\\
0.98599	0.049833\\
0.986	0.05\\
0.98602	0.050167\\
0.98603	0.050333\\
0.98605	0.0505\\
0.98606	0.050667\\
0.98607	0.051\\
0.9861	0.051167\\
0.98611	0.051333\\
0.98613	0.0515\\
0.98615	0.051833\\
0.98618	0.052\\
0.98622	0.0525\\
0.98626	0.052667\\
0.98627	0.052833\\
0.98628	0.053167\\
0.98632	0.053333\\
0.98639	0.0535\\
0.98641	0.053667\\
0.98643	0.053833\\
0.98645	0.054\\
0.98649	0.054167\\
0.98652	0.054333\\
0.98653	0.0545\\
0.98655	0.054667\\
0.98659	0.055\\
0.98663	0.055167\\
0.98664	0.055333\\
0.98665	0.055667\\
0.98666	0.055833\\
0.98667	0.056\\
0.98668	0.056167\\
0.98672	0.056333\\
0.98673	0.0565\\
0.98675	0.056667\\
0.9868	0.056833\\
0.98681	0.057\\
0.98683	0.0575\\
0.98686	0.057833\\
0.9869	0.058\\
0.98692	0.058167\\
0.98693	0.0585\\
0.98696	0.058833\\
0.98697	0.059\\
0.98698	0.059167\\
0.98699	0.059333\\
0.98703	0.059667\\
0.98704	0.059833\\
0.98705	0.06\\
0.98706	0.060333\\
0.98708	0.0605\\
0.98711	0.061\\
0.98715	0.061333\\
0.98719	0.0615\\
0.9872	0.061833\\
0.98722	0.062\\
0.98723	0.062167\\
0.98726	0.062333\\
0.98729	0.0625\\
0.98731	0.062667\\
0.98732	0.062833\\
0.98734	0.063\\
0.98735	0.063167\\
0.98736	0.063333\\
0.98741	0.0635\\
0.98743	0.063667\\
0.98748	0.064167\\
0.98749	0.064333\\
0.98753	0.0645\\
0.98754	0.064667\\
0.98755	0.064833\\
0.98757	0.065167\\
0.98761	0.065333\\
0.98762	0.0655\\
0.98763	0.065667\\
0.98765	0.066\\
0.98768	0.066167\\
0.98769	0.066333\\
0.9877	0.0665\\
0.98771	0.066833\\
0.98775	0.067\\
0.98776	0.067167\\
0.98777	0.0675\\
0.98778	0.067667\\
0.9878	0.067833\\
0.98781	0.068167\\
0.98782	0.0685\\
0.98783	0.068667\\
0.98784	0.068833\\
0.98786	0.069167\\
0.98788	0.069667\\
0.9879	0.069833\\
0.98791	0.070167\\
0.98793	0.070333\\
0.98794	0.070667\\
0.98796	0.071\\
0.98797	0.071167\\
0.98798	0.071333\\
0.988	0.0715\\
0.98801	0.071833\\
0.98802	0.072\\
0.98804	0.072333\\
0.98805	0.072667\\
0.98808	0.072833\\
0.98809	0.073167\\
0.9881	0.073667\\
0.98815	0.073833\\
0.98816	0.074\\
0.98818	0.074167\\
0.9882	0.074333\\
0.98821	0.0745\\
0.98822	0.074667\\
0.98825	0.074833\\
0.98826	0.075167\\
0.98827	0.075333\\
0.98828	0.0755\\
0.98833	0.075667\\
0.98836	0.075833\\
0.98837	0.076167\\
0.98838	0.0765\\
0.98842	0.076667\\
0.98844	0.076833\\
0.98845	0.077\\
0.98846	0.077167\\
0.98847	0.0775\\
0.98849	0.077667\\
0.98851	0.077833\\
0.98852	0.078\\
0.98854	0.078333\\
0.98856	0.0785\\
0.98857	0.078833\\
0.98859	0.079333\\
0.98861	0.0795\\
0.98862	0.079667\\
0.98863	0.079833\\
0.98864	0.080333\\
0.9887	0.080667\\
0.98873	0.081\\
0.98874	0.081167\\
0.98875	0.081667\\
0.98877	0.081833\\
0.98878	0.082\\
0.98879	0.082333\\
0.9888	0.082833\\
0.98881	0.083\\
0.98882	0.083167\\
0.98883	0.0835\\
0.98884	0.083667\\
0.98885	0.084167\\
0.98889	0.084333\\
0.9889	0.0845\\
0.98891	0.084667\\
0.98892	0.085\\
0.98893	0.0855\\
0.98894	0.085667\\
0.98895	0.086\\
0.98896	0.0865\\
0.98897	0.086667\\
0.98898	0.087\\
0.98899	0.087167\\
0.98904	0.087333\\
0.98905	0.0875\\
0.98906	0.087667\\
0.9891	0.087833\\
0.98913	0.088333\\
0.98915	0.0885\\
0.98916	0.088667\\
0.98917	0.088833\\
0.98918	0.089\\
0.98919	0.089167\\
0.9892	0.089333\\
0.98922	0.0895\\
0.98923	0.089833\\
0.98927	0.09\\
0.98929	0.090333\\
0.9893	0.090667\\
0.98932	0.090833\\
0.98934	0.091\\
0.98935	0.091333\\
0.98938	0.092\\
0.98939	0.092667\\
0.9894	0.092833\\
0.98941	0.093\\
0.98942	0.0935\\
0.98944	0.094\\
0.98945	0.094667\\
0.98947	0.095\\
0.98952	0.095333\\
0.98953	0.0955\\
0.98954	0.095667\\
0.98955	0.096\\
0.98956	0.096333\\
0.98957	0.096667\\
0.98958	0.096833\\
0.98959	0.097\\
0.9896	0.097333\\
0.98962	0.0975\\
0.98963	0.098\\
0.98964	0.098167\\
0.98965	0.098667\\
0.98966	0.099\\
0.98968	0.099333\\
0.98969	0.099667\\
0.9897	0.1\\
0.98973	0.10017\\
0.98976	0.1005\\
0.98977	0.10083\\
0.98978	0.101\\
0.98981	0.10117\\
0.98982	0.1015\\
0.98983	0.10167\\
0.98985	0.10183\\
0.98987	0.102\\
0.98989	0.1025\\
0.9899	0.103\\
0.98992	0.10317\\
0.98993	0.10367\\
0.98998	0.10383\\
0.98999	0.104\\
0.99	0.10417\\
0.99001	0.1045\\
0.99002	0.10483\\
0.99004	0.105\\
0.99005	0.10517\\
0.99006	0.1055\\
0.99007	0.10567\\
0.99011	0.10617\\
0.99012	0.10633\\
0.99013	0.1065\\
0.99014	0.10667\\
0.99016	0.10683\\
0.99017	0.10733\\
0.99019	0.10783\\
0.9902	0.108\\
0.99023	0.10833\\
0.99025	0.1085\\
0.99026	0.10867\\
0.99027	0.10883\\
0.99028	0.10933\\
0.99029	0.1095\\
0.9903	0.10983\\
0.99031	0.11033\\
0.99033	0.11067\\
0.99034	0.11117\\
0.99035	0.1115\\
0.99036	0.11183\\
0.99038	0.112\\
0.99041	0.11217\\
0.99042	0.1125\\
0.99045	0.11267\\
0.99046	0.113\\
0.99047	0.11333\\
0.99048	0.1135\\
0.9905	0.114\\
0.99051	0.11433\\
0.99053	0.1145\\
0.99054	0.11517\\
0.99055	0.1155\\
0.99059	0.11617\\
0.9906	0.1165\\
0.99063	0.11667\\
0.99064	0.11717\\
0.99065	0.11733\\
0.99066	0.1175\\
0.99067	0.11767\\
0.99068	0.11783\\
0.99069	0.118\\
0.9907	0.11833\\
0.99072	0.1185\\
0.99073	0.11883\\
0.99075	0.119\\
0.99076	0.11933\\
0.99078	0.1195\\
0.99079	0.11967\\
0.9908	0.11983\\
0.99082	0.12\\
0.99083	0.12017\\
0.99088	0.12033\\
0.9909	0.1205\\
0.99091	0.12083\\
0.99092	0.121\\
0.99093	0.12117\\
0.99097	0.1215\\
0.99098	0.12167\\
0.99099	0.122\\
0.991	0.12233\\
0.99101	0.12267\\
0.99102	0.123\\
0.99103	0.12317\\
0.99104	0.12333\\
0.99105	0.1235\\
0.99106	0.12367\\
0.99107	0.12383\\
0.99109	0.12417\\
0.9911	0.1245\\
0.99111	0.12483\\
0.99112	0.125\\
0.99113	0.12533\\
0.99115	0.12567\\
0.99116	0.126\\
0.99118	0.12633\\
0.99119	0.1265\\
0.99122	0.12683\\
0.99123	0.127\\
0.99124	0.12717\\
0.99125	0.12733\\
0.99126	0.1275\\
0.99127	0.128\\
0.99129	0.12833\\
0.99131	0.1285\\
0.99132	0.12883\\
0.99133	0.129\\
0.99135	0.12917\\
0.99136	0.12933\\
0.99137	0.12983\\
0.99139	0.13017\\
0.99141	0.13033\\
0.99143	0.13117\\
0.99144	0.13133\\
0.99146	0.13167\\
0.99147	0.13217\\
0.99148	0.13233\\
0.99149	0.1325\\
0.9915	0.13283\\
0.99151	0.13317\\
0.99152	0.1335\\
0.99153	0.134\\
0.99155	0.1345\\
0.99156	0.135\\
0.99157	0.13517\\
0.99158	0.13533\\
0.99159	0.13583\\
0.9916	0.1365\\
0.99161	0.137\\
0.99162	0.1375\\
0.99163	0.13767\\
0.99164	0.13783\\
0.99165	0.138\\
0.99166	0.13817\\
0.99169	0.13833\\
0.9917	0.13867\\
0.99172	0.13933\\
0.99173	0.13967\\
0.99175	0.13983\\
0.99176	0.14\\
0.99177	0.14017\\
0.99178	0.14083\\
0.99179	0.14183\\
0.99181	0.142\\
0.99182	0.14217\\
0.99183	0.14233\\
0.99186	0.14267\\
0.99187	0.143\\
0.99188	0.14333\\
0.99189	0.1435\\
0.9919	0.14367\\
0.99191	0.144\\
0.99192	0.14467\\
0.99193	0.145\\
0.99194	0.14567\\
0.99196	0.1465\\
0.99199	0.14683\\
0.992	0.147\\
0.99201	0.14767\\
0.99202	0.14783\\
0.99203	0.14833\\
0.99204	0.1485\\
0.99205	0.14867\\
0.99206	0.14883\\
0.99207	0.149\\
0.99208	0.14967\\
0.99209	0.14983\\
0.99211	0.1505\\
0.99212	0.15067\\
0.99214	0.15083\\
0.99215	0.15117\\
0.99216	0.1515\\
0.99217	0.152\\
0.99218	0.15217\\
0.99219	0.15283\\
0.9922	0.15317\\
0.99222	0.1535\\
0.99225	0.154\\
0.99226	0.15417\\
0.99227	0.15433\\
0.99228	0.155\\
0.99229	0.15517\\
0.9923	0.15567\\
0.99232	0.156\\
0.99234	0.15617\\
0.99235	0.1565\\
0.99236	0.15667\\
0.99237	0.157\\
0.99238	0.15717\\
0.99239	0.15767\\
0.9924	0.158\\
0.99241	0.15833\\
0.99242	0.1585\\
0.99243	0.15867\\
0.99244	0.15883\\
0.99246	0.15917\\
0.99247	0.1595\\
0.99248	0.16017\\
0.99249	0.16033\\
0.9925	0.1605\\
0.99251	0.16067\\
0.99252	0.16117\\
0.99253	0.1615\\
0.99254	0.16167\\
0.99255	0.16183\\
0.99258	0.162\\
0.99259	0.16233\\
0.99261	0.1625\\
0.99262	0.16283\\
0.99263	0.16333\\
0.99264	0.16383\\
0.99265	0.16433\\
0.99266	0.165\\
0.99268	0.16533\\
0.99269	0.16583\\
0.9927	0.16617\\
0.99271	0.1665\\
0.99272	0.16667\\
0.99273	0.16717\\
0.99274	0.16733\\
0.99275	0.1675\\
0.99276	0.16767\\
0.99277	0.168\\
0.99278	0.16817\\
0.99279	0.1685\\
0.9928	0.16867\\
0.99282	0.16883\\
0.99284	0.169\\
0.99285	0.16917\\
0.99288	0.16933\\
0.99289	0.1695\\
0.9929	0.16983\\
0.99291	0.17033\\
0.99292	0.17067\\
0.99293	0.17083\\
0.99294	0.17117\\
0.99295	0.17133\\
0.99296	0.17167\\
0.99297	0.17183\\
0.99299	0.1725\\
0.993	0.17283\\
0.99301	0.17317\\
0.99303	0.17333\\
0.99304	0.1735\\
0.99305	0.17367\\
0.99307	0.17417\\
0.99308	0.1745\\
0.9931	0.17467\\
0.99312	0.175\\
0.99313	0.17533\\
0.99314	0.1755\\
0.99315	0.17567\\
0.99316	0.176\\
0.99317	0.17667\\
0.99318	0.177\\
0.9932	0.17733\\
0.99322	0.1775\\
0.99323	0.17783\\
0.99327	0.17817\\
0.99328	0.17833\\
0.9933	0.17883\\
0.99332	0.17917\\
0.99333	0.17933\\
0.99335	0.17967\\
0.99336	0.18033\\
0.99339	0.18083\\
0.99341	0.1815\\
0.99342	0.18183\\
0.99343	0.18217\\
0.99344	0.18233\\
0.99345	0.1825\\
0.99346	0.18267\\
0.99347	0.183\\
0.99348	0.18317\\
0.99352	0.1835\\
0.99353	0.18367\\
0.99354	0.18417\\
0.99356	0.18433\\
0.99357	0.185\\
0.99359	0.18517\\
0.9936	0.1855\\
0.99362	0.18617\\
0.99363	0.1865\\
0.99365	0.18667\\
0.99367	0.18683\\
0.99368	0.187\\
0.99371	0.18717\\
0.99373	0.1875\\
0.99374	0.18817\\
0.99377	0.18833\\
0.99381	0.18867\\
0.99382	0.189\\
0.99383	0.18917\\
0.99384	0.19\\
0.99385	0.19033\\
0.99386	0.19067\\
0.99388	0.19083\\
0.99389	0.19117\\
0.99391	0.19133\\
0.99393	0.19167\\
0.99394	0.192\\
0.99395	0.19317\\
0.99396	0.19333\\
0.99397	0.19367\\
0.99398	0.19417\\
0.994	0.19467\\
0.99401	0.19483\\
0.99402	0.195\\
0.99403	0.19517\\
0.99404	0.19533\\
0.99405	0.19583\\
0.99408	0.196\\
0.99409	0.19633\\
0.9941	0.19683\\
0.99411	0.19767\\
0.99412	0.19817\\
0.99413	0.19867\\
0.99414	0.19883\\
0.99415	0.19917\\
0.99418	0.19983\\
0.9942	0.20017\\
0.99421	0.2005\\
0.99425	0.201\\
0.99426	0.20133\\
0.99427	0.20167\\
0.99428	0.20217\\
0.99429	0.20233\\
0.9943	0.20283\\
0.99431	0.2035\\
0.99433	0.20367\\
0.99434	0.20383\\
0.99435	0.204\\
0.99436	0.2045\\
0.99437	0.205\\
0.99438	0.20517\\
0.99439	0.20533\\
0.9944	0.20567\\
0.99442	0.20583\\
0.99443	0.20617\\
0.99445	0.20633\\
0.99446	0.2065\\
0.99447	0.20683\\
0.99448	0.2075\\
0.99449	0.20767\\
0.9945	0.2085\\
0.99451	0.209\\
0.99452	0.20917\\
0.99453	0.20933\\
0.99454	0.20967\\
0.99456	0.20983\\
0.99457	0.21033\\
0.99458	0.21117\\
0.99459	0.2115\\
0.9946	0.212\\
0.99461	0.21233\\
0.99464	0.21283\\
0.99465	0.213\\
0.99466	0.21317\\
0.99467	0.2135\\
0.9947	0.21383\\
0.99471	0.214\\
0.99472	0.21417\\
0.99473	0.21467\\
0.99475	0.21483\\
0.99476	0.21533\\
0.99477	0.2155\\
0.99478	0.216\\
0.99483	0.21633\\
0.99484	0.21667\\
0.99486	0.21683\\
0.99488	0.217\\
0.99489	0.21717\\
0.9949	0.21733\\
0.99491	0.2175\\
0.99492	0.21783\\
0.99493	0.218\\
0.99494	0.21817\\
0.99495	0.21833\\
0.99496	0.21883\\
0.99497	0.21917\\
0.99498	0.21933\\
0.99499	0.21967\\
0.99502	0.22\\
0.99503	0.22033\\
0.99504	0.22133\\
0.99506	0.2215\\
0.99507	0.22167\\
0.99509	0.222\\
0.9951	0.22217\\
0.99512	0.2225\\
0.99514	0.22267\\
0.99516	0.22283\\
0.99518	0.223\\
0.99519	0.22317\\
0.9952	0.2235\\
0.99521	0.22367\\
0.99522	0.22383\\
0.99523	0.224\\
0.99524	0.22433\\
0.99525	0.22467\\
0.99526	0.225\\
0.99527	0.22533\\
0.99528	0.2255\\
0.99529	0.22583\\
0.9953	0.22617\\
0.99531	0.22667\\
0.99533	0.22717\\
0.99534	0.22733\\
0.99538	0.2275\\
0.99539	0.228\\
0.9954	0.2285\\
0.99541	0.22867\\
0.99542	0.22917\\
0.99543	0.2295\\
0.99544	0.22983\\
0.99545	0.23\\
0.99546	0.2305\\
0.99548	0.23083\\
0.99549	0.23117\\
0.9955	0.23133\\
0.99551	0.2315\\
0.99552	0.23167\\
0.99553	0.232\\
0.99555	0.23217\\
0.99558	0.23233\\
0.99559	0.2325\\
0.9956	0.23267\\
0.99561	0.23283\\
0.99562	0.233\\
0.99564	0.23333\\
0.99569	0.2335\\
0.9957	0.23367\\
0.99572	0.23433\\
0.99573	0.235\\
0.99574	0.23533\\
0.99576	0.2355\\
0.99578	0.236\\
0.99579	0.23667\\
0.9958	0.23683\\
0.99581	0.2375\\
0.99582	0.23783\\
0.99583	0.238\\
0.99584	0.23883\\
0.99585	0.23917\\
0.99587	0.23933\\
0.99588	0.23983\\
0.99589	0.24\\
0.9959	0.24083\\
0.99591	0.24133\\
0.99592	0.2415\\
0.99593	0.24167\\
0.99594	0.24183\\
0.99595	0.242\\
0.99596	0.24233\\
0.99597	0.2425\\
0.99598	0.24283\\
0.99599	0.24333\\
0.99601	0.24367\\
0.99602	0.24417\\
0.99603	0.2445\\
0.99604	0.24467\\
0.99605	0.2455\\
0.99606	0.24633\\
0.99607	0.24683\\
0.99608	0.24733\\
0.99609	0.24767\\
0.9961	0.24833\\
0.99611	0.24867\\
0.99612	0.24883\\
0.99615	0.249\\
0.99616	0.24933\\
0.99618	0.24983\\
0.99619	0.25017\\
0.9962	0.2505\\
0.99621	0.251\\
0.99622	0.25117\\
0.99623	0.25133\\
0.99624	0.25183\\
0.99625	0.25233\\
0.99626	0.2525\\
0.99627	0.25283\\
0.99629	0.25333\\
0.9963	0.254\\
0.99631	0.2545\\
0.99632	0.25467\\
0.99633	0.25483\\
0.99634	0.25517\\
0.99635	0.25533\\
0.99637	0.25567\\
0.99638	0.25583\\
0.99639	0.25617\\
0.9964	0.25683\\
0.99641	0.25733\\
0.99642	0.25783\\
0.99643	0.25817\\
0.99646	0.25933\\
0.99647	0.25967\\
0.99648	0.26017\\
0.99649	0.2605\\
0.9965	0.26083\\
0.99651	0.2615\\
0.99652	0.26167\\
0.99653	0.262\\
0.99654	0.26217\\
0.99655	0.2635\\
0.99656	0.26417\\
0.99658	0.2645\\
0.99659	0.26483\\
0.9966	0.26533\\
0.99661	0.26567\\
0.99662	0.26583\\
0.99663	0.2665\\
0.99664	0.26667\\
0.99665	0.26683\\
0.99666	0.26733\\
0.99667	0.268\\
0.99668	0.2685\\
0.99669	0.26917\\
0.9967	0.2695\\
0.99671	0.27017\\
0.99672	0.2705\\
0.99673	0.27083\\
0.99674	0.271\\
0.99675	0.2715\\
0.99676	0.27183\\
0.99677	0.27217\\
0.99678	0.27233\\
0.99679	0.27267\\
0.9968	0.27317\\
0.99682	0.27383\\
0.99683	0.2745\\
0.99684	0.27483\\
0.99685	0.27567\\
0.99686	0.27617\\
0.99687	0.27633\\
0.99688	0.27667\\
0.99689	0.27683\\
0.9969	0.27717\\
0.99691	0.27783\\
0.99692	0.27833\\
0.99693	0.27883\\
0.99695	0.2795\\
0.99696	0.27983\\
0.99697	0.28067\\
0.99698	0.28083\\
0.99699	0.28167\\
0.997	0.28217\\
0.99701	0.28233\\
0.99702	0.2825\\
0.99703	0.28267\\
0.99704	0.283\\
0.99705	0.28317\\
0.99706	0.28333\\
0.99707	0.28383\\
0.99709	0.28433\\
0.9971	0.28467\\
0.99711	0.28483\\
0.99712	0.285\\
0.99713	0.28567\\
0.99714	0.28667\\
0.99715	0.287\\
0.99717	0.2875\\
0.99718	0.28817\\
0.99719	0.28867\\
0.9972	0.28917\\
0.99721	0.28967\\
0.99722	0.29\\
0.99723	0.29083\\
0.99724	0.29217\\
0.99725	0.29317\\
0.99726	0.29367\\
0.99727	0.2945\\
0.99728	0.29567\\
0.99729	0.29733\\
0.9973	0.298\\
0.99731	0.2985\\
0.99732	0.2995\\
0.99733	0.29967\\
0.99734	0.30067\\
};
\addlegendentry{\mixr{20}}

\addplot[name path = mix20Hi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97496	0.011186\\
0.97513	0.011322\\
0.97563	0.011595\\
0.9763	0.011732\\
0.97637	0.011869\\
0.97711	0.012006\\
0.97744	0.012143\\
0.97749	0.01228\\
0.97777	0.012417\\
0.97794	0.012555\\
0.97825	0.012693\\
0.97833	0.01283\\
0.97843	0.012968\\
0.97845	0.013106\\
0.97846	0.013244\\
0.97863	0.013383\\
0.97874	0.013521\\
0.97877	0.01366\\
0.97886	0.013798\\
0.97904	0.013937\\
0.9791	0.014076\\
0.97918	0.014215\\
0.97977	0.014354\\
0.97979	0.014493\\
0.97984	0.014632\\
0.97997	0.014772\\
0.97999	0.014911\\
0.98002	0.015051\\
0.98005	0.015191\\
0.98025	0.015331\\
0.98032	0.015471\\
0.98049	0.015611\\
0.98061	0.015751\\
0.98088	0.016032\\
0.98094	0.016172\\
0.98131	0.016453\\
0.98147	0.016594\\
0.98151	0.016735\\
0.98157	0.016876\\
0.98159	0.017017\\
0.98167	0.017158\\
0.98168	0.0173\\
0.98169	0.017441\\
0.98173	0.017582\\
0.98175	0.017724\\
0.98179	0.017865\\
0.98182	0.018007\\
0.98183	0.018149\\
0.98185	0.018291\\
0.98196	0.018575\\
0.98203	0.018859\\
0.9821	0.019001\\
0.98212	0.019144\\
0.9822	0.019286\\
0.98221	0.019429\\
0.9823	0.019571\\
0.9824	0.019714\\
0.98241	0.019857\\
0.98243	0.019999\\
0.98244	0.020142\\
0.98255	0.020285\\
0.98268	0.020428\\
0.9827	0.020572\\
0.98279	0.020715\\
0.98283	0.020858\\
0.98284	0.021001\\
0.98286	0.021145\\
0.98288	0.021288\\
0.98293	0.021432\\
0.98295	0.021575\\
0.98297	0.021719\\
0.983	0.021863\\
0.98302	0.022007\\
0.98305	0.022151\\
0.98307	0.022295\\
0.98311	0.022439\\
0.98315	0.022583\\
0.98316	0.022871\\
0.98319	0.02316\\
0.98325	0.023449\\
0.98328	0.023593\\
0.9833	0.023738\\
0.98333	0.023883\\
0.98336	0.024028\\
0.98343	0.024172\\
0.98346	0.024317\\
0.9835	0.024462\\
0.98353	0.024607\\
0.98355	0.024752\\
0.98357	0.025043\\
0.98359	0.025188\\
0.98364	0.025333\\
0.98367	0.025478\\
0.98375	0.025624\\
0.98379	0.025769\\
0.9838	0.025915\\
0.98381	0.02606\\
0.98386	0.026206\\
0.98395	0.026352\\
0.98396	0.026497\\
0.98404	0.026789\\
0.98405	0.026935\\
0.98407	0.027081\\
0.98413	0.027227\\
0.98414	0.027373\\
0.98417	0.027519\\
0.9842	0.027665\\
0.98432	0.027811\\
0.98433	0.028104\\
0.98436	0.028397\\
0.98442	0.028543\\
0.98444	0.02869\\
0.98446	0.028836\\
0.98447	0.028983\\
0.98448	0.02913\\
0.9846	0.029276\\
0.98466	0.029423\\
0.98467	0.02957\\
0.98468	0.029717\\
0.98474	0.029864\\
0.98477	0.030011\\
0.98478	0.030157\\
0.9848	0.030305\\
0.98482	0.030599\\
0.98489	0.030746\\
0.98493	0.030893\\
0.98494	0.03104\\
0.98495	0.031335\\
0.985	0.031482\\
0.98502	0.032073\\
0.98504	0.03222\\
0.98512	0.032368\\
0.98513	0.032663\\
0.98514	0.032811\\
0.98518	0.032959\\
0.98519	0.033255\\
0.98521	0.033403\\
0.98522	0.033551\\
0.98523	0.033699\\
0.98525	0.033847\\
0.98528	0.033995\\
0.98533	0.034143\\
0.98542	0.034439\\
0.98544	0.034736\\
0.98545	0.034884\\
0.98548	0.035181\\
0.98552	0.035627\\
0.98554	0.035775\\
0.98555	0.035924\\
0.98558	0.036073\\
0.98563	0.036221\\
0.98568	0.036519\\
0.98569	0.036668\\
0.9857	0.036816\\
0.98574	0.036965\\
0.98581	0.037114\\
0.98583	0.037263\\
0.98584	0.037561\\
0.98585	0.03771\\
0.98587	0.037859\\
0.9859	0.038008\\
0.98592	0.038158\\
0.98594	0.038307\\
0.98597	0.038456\\
0.98598	0.038605\\
0.98599	0.038904\\
0.986	0.039053\\
0.98602	0.039203\\
0.98603	0.039352\\
0.98605	0.039502\\
0.98606	0.039651\\
0.98607	0.03995\\
0.9861	0.0401\\
0.98611	0.040249\\
0.98613	0.040399\\
0.98615	0.040698\\
0.98618	0.040848\\
0.98622	0.041298\\
0.98626	0.041448\\
0.98627	0.041597\\
0.98628	0.041897\\
0.98632	0.042047\\
0.98639	0.042197\\
0.98641	0.042348\\
0.98643	0.042498\\
0.98645	0.042648\\
0.98649	0.042798\\
0.98652	0.042948\\
0.98653	0.043098\\
0.98655	0.043249\\
0.98659	0.043549\\
0.98663	0.0437\\
0.98664	0.04385\\
0.98665	0.044151\\
0.98666	0.044301\\
0.98667	0.044452\\
0.98668	0.044602\\
0.98672	0.044753\\
0.98673	0.044903\\
0.98675	0.045054\\
0.9868	0.045205\\
0.98681	0.045355\\
0.98683	0.045807\\
0.98686	0.046109\\
0.9869	0.04626\\
0.98692	0.046411\\
0.98693	0.046712\\
0.98696	0.047014\\
0.98697	0.047165\\
0.98698	0.047316\\
0.98699	0.047467\\
0.98703	0.047769\\
0.98704	0.047921\\
0.98705	0.048072\\
0.98706	0.048374\\
0.98708	0.048525\\
0.98711	0.048979\\
0.98715	0.049282\\
0.98719	0.049433\\
0.9872	0.049736\\
0.98722	0.049887\\
0.98723	0.050039\\
0.98726	0.05019\\
0.98729	0.050342\\
0.98731	0.050493\\
0.98732	0.050645\\
0.98734	0.050797\\
0.98735	0.050948\\
0.98736	0.0511\\
0.98741	0.051252\\
0.98743	0.051403\\
0.98748	0.051858\\
0.98749	0.05201\\
0.98753	0.052162\\
0.98754	0.052314\\
0.98755	0.052466\\
0.98757	0.05277\\
0.98761	0.052922\\
0.98762	0.053073\\
0.98763	0.053225\\
0.98765	0.053529\\
0.98768	0.053681\\
0.98769	0.053834\\
0.9877	0.053986\\
0.98771	0.05429\\
0.98775	0.054442\\
0.98776	0.054594\\
0.98777	0.054899\\
0.98778	0.055051\\
0.9878	0.055203\\
0.98781	0.055508\\
0.98782	0.055812\\
0.98783	0.055965\\
0.98784	0.056117\\
0.98786	0.056422\\
0.98788	0.05688\\
0.9879	0.057032\\
0.98791	0.057337\\
0.98793	0.05749\\
0.98794	0.057795\\
0.98796	0.0581\\
0.98797	0.058253\\
0.98798	0.058406\\
0.988	0.058559\\
0.98801	0.058864\\
0.98802	0.059017\\
0.98804	0.059322\\
0.98805	0.059628\\
0.98808	0.059781\\
0.98809	0.060087\\
0.9881	0.060546\\
0.98815	0.060699\\
0.98816	0.060852\\
0.98818	0.061005\\
0.9882	0.061158\\
0.98821	0.061311\\
0.98822	0.061464\\
0.98825	0.061617\\
0.98826	0.061924\\
0.98827	0.062077\\
0.98828	0.06223\\
0.98833	0.062383\\
0.98836	0.062537\\
0.98837	0.062843\\
0.98838	0.06315\\
0.98842	0.063303\\
0.98844	0.063456\\
0.98845	0.06361\\
0.98846	0.063763\\
0.98847	0.06407\\
0.98849	0.064224\\
0.98851	0.064377\\
0.98852	0.06453\\
0.98854	0.064837\\
0.98856	0.064991\\
0.98857	0.065298\\
0.98859	0.065759\\
0.98861	0.065913\\
0.98862	0.066066\\
0.98863	0.06622\\
0.98864	0.066681\\
0.9887	0.066989\\
0.98873	0.067296\\
0.98874	0.06745\\
0.98875	0.067912\\
0.98877	0.068065\\
0.98878	0.068219\\
0.98879	0.068527\\
0.9888	0.068989\\
0.98881	0.069143\\
0.98882	0.069297\\
0.98883	0.069605\\
0.98884	0.069759\\
0.98885	0.070222\\
0.98889	0.070376\\
0.9889	0.07053\\
0.98891	0.070684\\
0.98892	0.070993\\
0.98893	0.071455\\
0.98894	0.071609\\
0.98895	0.071918\\
0.98896	0.072381\\
0.98897	0.072535\\
0.98898	0.072844\\
0.98899	0.072999\\
0.98904	0.073153\\
0.98905	0.073307\\
0.98906	0.073462\\
0.9891	0.073616\\
0.98913	0.07408\\
0.98915	0.074234\\
0.98916	0.074389\\
0.98917	0.074544\\
0.98918	0.074698\\
0.98919	0.074853\\
0.9892	0.075007\\
0.98922	0.075162\\
0.98923	0.075471\\
0.98927	0.075626\\
0.98929	0.075935\\
0.9893	0.076245\\
0.98932	0.076399\\
0.98934	0.076554\\
0.98935	0.076864\\
0.98938	0.077483\\
0.98939	0.078103\\
0.9894	0.078257\\
0.98941	0.078412\\
0.98942	0.078877\\
0.98944	0.079342\\
0.98945	0.079962\\
0.98947	0.080273\\
0.98952	0.080583\\
0.98953	0.080738\\
0.98954	0.080893\\
0.98955	0.081203\\
0.98956	0.081514\\
0.98957	0.081824\\
0.98958	0.08198\\
0.98959	0.082135\\
0.9896	0.082445\\
0.98962	0.082601\\
0.98963	0.083067\\
0.98964	0.083222\\
0.98965	0.083688\\
0.98966	0.083999\\
0.98968	0.08431\\
0.98969	0.084621\\
0.9897	0.084932\\
0.98973	0.085087\\
0.98976	0.085398\\
0.98977	0.085709\\
0.98978	0.085865\\
0.98981	0.086021\\
0.98982	0.086332\\
0.98983	0.086487\\
0.98985	0.086643\\
0.98987	0.086799\\
0.98989	0.087266\\
0.9899	0.087733\\
0.98992	0.087889\\
0.98993	0.088356\\
0.98998	0.088512\\
0.98999	0.088668\\
0.99	0.088823\\
0.99001	0.089135\\
0.99002	0.089447\\
0.99004	0.089603\\
0.99005	0.089759\\
0.99006	0.09007\\
0.99007	0.090226\\
0.99011	0.090694\\
0.99012	0.09085\\
0.99013	0.091006\\
0.99014	0.091162\\
0.99016	0.091318\\
0.99017	0.091786\\
0.99019	0.092254\\
0.9902	0.09241\\
0.99023	0.092723\\
0.99025	0.092879\\
0.99026	0.093035\\
0.99027	0.093191\\
0.99028	0.09366\\
0.99029	0.093816\\
0.9903	0.094128\\
0.99031	0.094597\\
0.99033	0.094909\\
0.99034	0.095378\\
0.99035	0.095691\\
0.99036	0.096004\\
0.99038	0.09616\\
0.99041	0.096316\\
0.99042	0.096629\\
0.99045	0.096786\\
0.99046	0.097098\\
0.99047	0.097411\\
0.99048	0.097568\\
0.9905	0.098037\\
0.99051	0.09835\\
0.99053	0.098507\\
0.99054	0.099133\\
0.99055	0.099446\\
0.99059	0.10007\\
0.9906	0.10039\\
0.99063	0.10054\\
0.99064	0.10101\\
0.99065	0.10117\\
0.99066	0.10133\\
0.99067	0.10148\\
0.99068	0.10164\\
0.99069	0.1018\\
0.9907	0.10211\\
0.99072	0.10227\\
0.99073	0.10258\\
0.99075	0.10274\\
0.99076	0.10305\\
0.99078	0.10321\\
0.99079	0.10336\\
0.9908	0.10352\\
0.99082	0.10368\\
0.99083	0.10383\\
0.99088	0.10399\\
0.9909	0.10415\\
0.99091	0.10446\\
0.99092	0.10462\\
0.99093	0.10478\\
0.99097	0.10509\\
0.99098	0.10525\\
0.99099	0.10556\\
0.991	0.10588\\
0.99101	0.10619\\
0.99102	0.1065\\
0.99103	0.10666\\
0.99104	0.10682\\
0.99105	0.10697\\
0.99106	0.10713\\
0.99107	0.10729\\
0.99109	0.1076\\
0.9911	0.10792\\
0.99111	0.10823\\
0.99112	0.10839\\
0.99113	0.1087\\
0.99115	0.10902\\
0.99116	0.10933\\
0.99118	0.10965\\
0.99119	0.1098\\
0.99122	0.11012\\
0.99123	0.11028\\
0.99124	0.11043\\
0.99125	0.11059\\
0.99126	0.11075\\
0.99127	0.11122\\
0.99129	0.11153\\
0.99131	0.11169\\
0.99132	0.11201\\
0.99133	0.11216\\
0.99135	0.11232\\
0.99136	0.11248\\
0.99137	0.11295\\
0.99139	0.11327\\
0.99141	0.11342\\
0.99143	0.11421\\
0.99144	0.11437\\
0.99146	0.11468\\
0.99147	0.11516\\
0.99148	0.11531\\
0.99149	0.11547\\
0.9915	0.11579\\
0.99151	0.1161\\
0.99152	0.11642\\
0.99153	0.11689\\
0.99155	0.11736\\
0.99156	0.11784\\
0.99157	0.11799\\
0.99158	0.11815\\
0.99159	0.11862\\
0.9916	0.11926\\
0.99161	0.11973\\
0.99162	0.1202\\
0.99163	0.12036\\
0.99164	0.12052\\
0.99165	0.12068\\
0.99166	0.12083\\
0.99169	0.12099\\
0.9917	0.12131\\
0.99172	0.12194\\
0.99173	0.12226\\
0.99175	0.12241\\
0.99176	0.12257\\
0.99177	0.12273\\
0.99178	0.12336\\
0.99179	0.12431\\
0.99181	0.12447\\
0.99182	0.12463\\
0.99183	0.12478\\
0.99186	0.1251\\
0.99187	0.12542\\
0.99188	0.12573\\
0.99189	0.12589\\
0.9919	0.12605\\
0.99191	0.12637\\
0.99192	0.127\\
0.99193	0.12731\\
0.99194	0.12795\\
0.99196	0.12874\\
0.99199	0.12906\\
0.992	0.12921\\
0.99201	0.12985\\
0.99202	0.13001\\
0.99203	0.13048\\
0.99204	0.13064\\
0.99205	0.1308\\
0.99206	0.13096\\
0.99207	0.13111\\
0.99208	0.13175\\
0.99209	0.13191\\
0.99211	0.13254\\
0.99212	0.1327\\
0.99214	0.13286\\
0.99215	0.13317\\
0.99216	0.13349\\
0.99217	0.13397\\
0.99218	0.13413\\
0.99219	0.13476\\
0.9922	0.13508\\
0.99222	0.13539\\
0.99225	0.13587\\
0.99226	0.13603\\
0.99227	0.13619\\
0.99228	0.13682\\
0.99229	0.13698\\
0.9923	0.13746\\
0.99232	0.13777\\
0.99234	0.13793\\
0.99235	0.13825\\
0.99236	0.13841\\
0.99237	0.13873\\
0.99238	0.13889\\
0.99239	0.13936\\
0.9924	0.13968\\
0.99241	0.14\\
0.99242	0.14016\\
0.99243	0.14032\\
0.99244	0.14047\\
0.99246	0.14079\\
0.99247	0.14111\\
0.99248	0.14175\\
0.99249	0.1419\\
0.9925	0.14206\\
0.99251	0.14222\\
0.99252	0.1427\\
0.99253	0.14302\\
0.99254	0.14318\\
0.99255	0.14333\\
0.99258	0.14349\\
0.99259	0.14381\\
0.99261	0.14397\\
0.99262	0.14429\\
0.99263	0.14477\\
0.99264	0.14524\\
0.99265	0.14572\\
0.99266	0.14636\\
0.99268	0.14667\\
0.99269	0.14715\\
0.9927	0.14747\\
0.99271	0.14779\\
0.99272	0.14795\\
0.99273	0.14843\\
0.99274	0.14858\\
0.99275	0.14874\\
0.99276	0.1489\\
0.99277	0.14922\\
0.99278	0.14938\\
0.99279	0.1497\\
0.9928	0.14986\\
0.99282	0.15002\\
0.99284	0.15018\\
0.99285	0.15034\\
0.99288	0.1505\\
0.99289	0.15066\\
0.9929	0.15097\\
0.99291	0.15145\\
0.99292	0.15177\\
0.99293	0.15193\\
0.99294	0.15225\\
0.99295	0.15241\\
0.99296	0.15273\\
0.99297	0.15289\\
0.99299	0.15352\\
0.993	0.15384\\
0.99301	0.15416\\
0.99303	0.15432\\
0.99304	0.15448\\
0.99305	0.15464\\
0.99307	0.15512\\
0.99308	0.15544\\
0.9931	0.1556\\
0.99312	0.15592\\
0.99313	0.15623\\
0.99314	0.15639\\
0.99315	0.15655\\
0.99316	0.15687\\
0.99317	0.15751\\
0.99318	0.15783\\
0.9932	0.15815\\
0.99322	0.15831\\
0.99323	0.15863\\
0.99327	0.15895\\
0.99328	0.15911\\
0.9933	0.15959\\
0.99332	0.1599\\
0.99333	0.16006\\
0.99335	0.16038\\
0.99336	0.16102\\
0.99339	0.1615\\
0.99341	0.16214\\
0.99342	0.16246\\
0.99343	0.16278\\
0.99344	0.16294\\
0.99345	0.1631\\
0.99346	0.16326\\
0.99347	0.16358\\
0.99348	0.16374\\
0.99352	0.16406\\
0.99353	0.16422\\
0.99354	0.1647\\
0.99356	0.16486\\
0.99357	0.1655\\
0.99359	0.16566\\
0.9936	0.16598\\
0.99362	0.16662\\
0.99363	0.16694\\
0.99365	0.1671\\
0.99367	0.16726\\
0.99368	0.16742\\
0.99371	0.16758\\
0.99373	0.1679\\
0.99374	0.16854\\
0.99377	0.1687\\
0.99381	0.16902\\
0.99382	0.16934\\
0.99383	0.1695\\
0.99384	0.1703\\
0.99385	0.17062\\
0.99386	0.17094\\
0.99388	0.1711\\
0.99389	0.17142\\
0.99391	0.17158\\
0.99393	0.1719\\
0.99394	0.17222\\
0.99395	0.17334\\
0.99396	0.1735\\
0.99397	0.17382\\
0.99398	0.1743\\
0.994	0.17478\\
0.99401	0.17494\\
0.99402	0.1751\\
0.99403	0.17526\\
0.99404	0.17542\\
0.99405	0.1759\\
0.99408	0.17606\\
0.99409	0.17638\\
0.9941	0.17686\\
0.99411	0.17766\\
0.99412	0.17815\\
0.99413	0.17863\\
0.99414	0.17879\\
0.99415	0.17911\\
0.99418	0.17975\\
0.9942	0.18007\\
0.99421	0.18039\\
0.99425	0.18087\\
0.99426	0.18119\\
0.99427	0.18151\\
0.99428	0.18199\\
0.99429	0.18216\\
0.9943	0.18264\\
0.99431	0.18328\\
0.99433	0.18344\\
0.99434	0.1836\\
0.99435	0.18376\\
0.99436	0.18424\\
0.99437	0.18472\\
0.99438	0.18488\\
0.99439	0.18504\\
0.9944	0.18537\\
0.99442	0.18553\\
0.99443	0.18585\\
0.99445	0.18601\\
0.99446	0.18617\\
0.99447	0.18649\\
0.99448	0.18713\\
0.99449	0.18729\\
0.9945	0.1881\\
0.99451	0.18858\\
0.99452	0.18874\\
0.99453	0.1889\\
0.99454	0.18922\\
0.99456	0.18938\\
0.99457	0.18986\\
0.99458	0.19067\\
0.99459	0.19099\\
0.9946	0.19147\\
0.99461	0.19179\\
0.99464	0.19227\\
0.99465	0.19244\\
0.99466	0.1926\\
0.99467	0.19292\\
0.9947	0.19324\\
0.99471	0.1934\\
0.99472	0.19356\\
0.99473	0.19404\\
0.99475	0.1942\\
0.99476	0.19469\\
0.99477	0.19485\\
0.99478	0.19533\\
0.99483	0.19565\\
0.99484	0.19597\\
0.99486	0.19614\\
0.99488	0.1963\\
0.99489	0.19646\\
0.9949	0.19662\\
0.99491	0.19678\\
0.99492	0.1971\\
0.99493	0.19726\\
0.99494	0.19742\\
0.99495	0.19758\\
0.99496	0.19807\\
0.99497	0.19839\\
0.99498	0.19855\\
0.99499	0.19887\\
0.99502	0.19919\\
0.99503	0.19952\\
0.99504	0.20048\\
0.99506	0.20064\\
0.99507	0.2008\\
0.99509	0.20113\\
0.9951	0.20129\\
0.99512	0.20161\\
0.99514	0.20177\\
0.99516	0.20193\\
0.99518	0.20209\\
0.99519	0.20225\\
0.9952	0.20258\\
0.99521	0.20274\\
0.99522	0.2029\\
0.99523	0.20306\\
0.99524	0.20338\\
0.99525	0.2037\\
0.99526	0.20403\\
0.99527	0.20435\\
0.99528	0.20451\\
0.99529	0.20483\\
0.9953	0.20515\\
0.99531	0.20564\\
0.99533	0.20612\\
0.99534	0.20628\\
0.99538	0.20644\\
0.99539	0.20693\\
0.9954	0.20741\\
0.99541	0.20757\\
0.99542	0.20806\\
0.99543	0.20838\\
0.99544	0.2087\\
0.99545	0.20886\\
0.99546	0.20935\\
0.99548	0.20967\\
0.99549	0.20999\\
0.9955	0.21015\\
0.99551	0.21031\\
0.99552	0.21048\\
0.99553	0.2108\\
0.99555	0.21096\\
0.99558	0.21112\\
0.99559	0.21128\\
0.9956	0.21144\\
0.99561	0.21161\\
0.99562	0.21177\\
0.99564	0.21209\\
0.99569	0.21225\\
0.9957	0.21241\\
0.99572	0.21306\\
0.99573	0.2137\\
0.99574	0.21403\\
0.99576	0.21419\\
0.99578	0.21467\\
0.99579	0.21532\\
0.9958	0.21548\\
0.99581	0.21613\\
0.99582	0.21645\\
0.99583	0.21661\\
0.99584	0.21742\\
0.99585	0.21774\\
0.99587	0.2179\\
0.99588	0.21839\\
0.99589	0.21855\\
0.9959	0.21936\\
0.99591	0.21984\\
0.99592	0.22\\
0.99593	0.22016\\
0.99594	0.22033\\
0.99595	0.22049\\
0.99596	0.22081\\
0.99597	0.22097\\
0.99598	0.2213\\
0.99599	0.22178\\
0.99601	0.2221\\
0.99602	0.22259\\
0.99603	0.22291\\
0.99604	0.22307\\
0.99605	0.22388\\
0.99606	0.22469\\
0.99607	0.22518\\
0.99608	0.22566\\
0.99609	0.22599\\
0.9961	0.22663\\
0.99611	0.22696\\
0.99612	0.22712\\
0.99615	0.22728\\
0.99616	0.2276\\
0.99618	0.22809\\
0.99619	0.22841\\
0.9962	0.22874\\
0.99621	0.22922\\
0.99622	0.22938\\
0.99623	0.22955\\
0.99624	0.23003\\
0.99625	0.23052\\
0.99626	0.23068\\
0.99627	0.231\\
0.99629	0.23149\\
0.9963	0.23214\\
0.99631	0.23262\\
0.99632	0.23278\\
0.99633	0.23295\\
0.99634	0.23327\\
0.99635	0.23343\\
0.99637	0.23376\\
0.99638	0.23392\\
0.99639	0.23424\\
0.9964	0.23489\\
0.99641	0.23538\\
0.99642	0.23586\\
0.99643	0.23619\\
0.99646	0.23732\\
0.99647	0.23764\\
0.99648	0.23813\\
0.99649	0.23845\\
0.9965	0.23878\\
0.99651	0.23943\\
0.99652	0.23959\\
0.99653	0.23991\\
0.99654	0.24008\\
0.99655	0.24137\\
0.99656	0.24202\\
0.99658	0.24235\\
0.99659	0.24267\\
0.9966	0.24316\\
0.99661	0.24348\\
0.99662	0.24364\\
0.99663	0.24429\\
0.99664	0.24446\\
0.99665	0.24462\\
0.99666	0.2451\\
0.99667	0.24575\\
0.99668	0.24624\\
0.99669	0.24689\\
0.9967	0.24721\\
0.99671	0.24786\\
0.99672	0.24819\\
0.99673	0.24851\\
0.99674	0.24868\\
0.99675	0.24916\\
0.99676	0.24949\\
0.99677	0.24981\\
0.99678	0.24997\\
0.99679	0.2503\\
0.9968	0.25079\\
0.99682	0.25144\\
0.99683	0.25209\\
0.99684	0.25241\\
0.99685	0.25322\\
0.99686	0.25371\\
0.99687	0.25387\\
0.99688	0.2542\\
0.99689	0.25436\\
0.9969	0.25468\\
0.99691	0.25533\\
0.99692	0.25582\\
0.99693	0.25631\\
0.99695	0.25696\\
0.99696	0.25729\\
0.99697	0.2581\\
0.99698	0.25826\\
0.99699	0.25907\\
0.997	0.25956\\
0.99701	0.25972\\
0.99702	0.25989\\
0.99703	0.26005\\
0.99704	0.26037\\
0.99705	0.26054\\
0.99706	0.2607\\
0.99707	0.26119\\
0.99709	0.26168\\
0.9971	0.262\\
0.99711	0.26216\\
0.99712	0.26233\\
0.99713	0.26298\\
0.99714	0.26395\\
0.99715	0.26428\\
0.99717	0.26477\\
0.99718	0.26542\\
0.99719	0.26591\\
0.9972	0.26639\\
0.99721	0.26688\\
0.99722	0.26721\\
0.99723	0.26802\\
0.99724	0.26933\\
0.99725	0.2703\\
0.99726	0.27079\\
0.99727	0.27161\\
0.99728	0.27275\\
0.99729	0.27438\\
0.9973	0.27503\\
0.99731	0.27552\\
0.99732	0.27649\\
0.99733	0.27666\\
0.99734	0.27764\\
0.99735	0.27845\\
0.99736	0.27878\\
0.99737	0.28024\\
0.99738	0.2809\\
0.99739	0.28155\\
0.9974	0.28187\\
0.99741	0.28204\\
0.99742	0.28318\\
0.99743	0.28432\\
0.99744	0.28449\\
0.99745	0.28481\\
0.99746	0.28546\\
0.99747	0.28661\\
0.99748	0.2871\\
0.99749	0.28759\\
0.9975	0.28775\\
0.99751	0.28889\\
0.99752	0.28906\\
0.99753	0.28987\\
0.99754	0.2902\\
0.99755	0.29102\\
0.99756	0.29167\\
0.99757	0.292\\
0.99758	0.29249\\
0.99759	0.29298\\
0.9976	0.29396\\
0.99761	0.29461\\
0.99762	0.29543\\
0.99763	0.29592\\
0.99764	0.29657\\
0.99765	0.29755\\
0.99766	0.29935\\
0.99767	0.30049\\
};
\addplot[name path = mix20Lo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97496	0.024481\\
0.97513	0.024678\\
0.97563	0.025072\\
0.9763	0.025268\\
0.97637	0.025465\\
0.97711	0.025661\\
0.97744	0.025857\\
0.97749	0.026053\\
0.97777	0.026249\\
0.97794	0.026445\\
0.97825	0.026641\\
0.97833	0.026836\\
0.97843	0.027032\\
0.97845	0.027227\\
0.97846	0.027422\\
0.97863	0.027617\\
0.97874	0.027812\\
0.97877	0.028007\\
0.97886	0.028202\\
0.97904	0.028396\\
0.9791	0.028591\\
0.97918	0.028785\\
0.97977	0.028979\\
0.97979	0.029174\\
0.97984	0.029368\\
0.97997	0.029561\\
0.97999	0.029755\\
0.98002	0.029949\\
0.98005	0.030142\\
0.98025	0.030336\\
0.98032	0.030529\\
0.98049	0.030722\\
0.98061	0.030916\\
0.98088	0.031302\\
0.98094	0.031494\\
0.98131	0.03188\\
0.98147	0.032072\\
0.98151	0.032265\\
0.98157	0.032457\\
0.98159	0.03265\\
0.98167	0.032842\\
0.98168	0.033034\\
0.98169	0.033226\\
0.98173	0.033418\\
0.98175	0.03361\\
0.98179	0.033801\\
0.98182	0.033993\\
0.98183	0.034184\\
0.98185	0.034376\\
0.98196	0.034759\\
0.98203	0.035141\\
0.9821	0.035332\\
0.98212	0.035523\\
0.9822	0.035714\\
0.98221	0.035905\\
0.9823	0.036095\\
0.9824	0.036286\\
0.98241	0.036477\\
0.98243	0.036667\\
0.98244	0.036858\\
0.98255	0.037048\\
0.98268	0.037238\\
0.9827	0.037428\\
0.98279	0.037619\\
0.98283	0.037809\\
0.98284	0.037999\\
0.98286	0.038189\\
0.98288	0.038378\\
0.98293	0.038568\\
0.98295	0.038758\\
0.98297	0.038947\\
0.983	0.039137\\
0.98302	0.039327\\
0.98305	0.039516\\
0.98307	0.039705\\
0.98311	0.039895\\
0.98315	0.040084\\
0.98316	0.040462\\
0.98319	0.04084\\
0.98325	0.041218\\
0.98328	0.041407\\
0.9833	0.041595\\
0.98333	0.041784\\
0.98336	0.041972\\
0.98343	0.042161\\
0.98346	0.042349\\
0.9835	0.042538\\
0.98353	0.042726\\
0.98355	0.042914\\
0.98357	0.043291\\
0.98359	0.043479\\
0.98364	0.043667\\
0.98367	0.043855\\
0.98375	0.044043\\
0.98379	0.044231\\
0.9838	0.044419\\
0.98381	0.044606\\
0.98386	0.044794\\
0.98395	0.044982\\
0.98396	0.045169\\
0.98404	0.045544\\
0.98405	0.045732\\
0.98407	0.045919\\
0.98413	0.046106\\
0.98414	0.046294\\
0.98417	0.046481\\
0.9842	0.046668\\
0.98432	0.046855\\
0.98433	0.047229\\
0.98436	0.047603\\
0.98442	0.04779\\
0.98444	0.047977\\
0.98446	0.048164\\
0.98447	0.04835\\
0.98448	0.048537\\
0.9846	0.048724\\
0.98466	0.04891\\
0.98467	0.049097\\
0.98468	0.049283\\
0.98474	0.04947\\
0.98477	0.049656\\
0.98478	0.049843\\
0.9848	0.050029\\
0.98482	0.050401\\
0.98489	0.050587\\
0.98493	0.050774\\
0.98494	0.05096\\
0.98495	0.051332\\
0.985	0.051518\\
0.98502	0.052261\\
0.98504	0.052447\\
0.98512	0.052632\\
0.98513	0.053003\\
0.98514	0.053189\\
0.98518	0.053374\\
0.98519	0.053745\\
0.98521	0.053931\\
0.98522	0.054116\\
0.98523	0.054301\\
0.98525	0.054487\\
0.98528	0.054672\\
0.98533	0.054857\\
0.98542	0.055227\\
0.98544	0.055597\\
0.98545	0.055782\\
0.98548	0.056152\\
0.98552	0.056707\\
0.98554	0.056891\\
0.98555	0.057076\\
0.98558	0.057261\\
0.98563	0.057445\\
0.98568	0.057815\\
0.98569	0.057999\\
0.9857	0.058184\\
0.98574	0.058368\\
0.98581	0.058553\\
0.98583	0.058737\\
0.98584	0.059106\\
0.98585	0.05929\\
0.98587	0.059474\\
0.9859	0.059658\\
0.98592	0.059842\\
0.98594	0.060027\\
0.98597	0.060211\\
0.98598	0.060395\\
0.98599	0.060763\\
0.986	0.060947\\
0.98602	0.061131\\
0.98603	0.061315\\
0.98605	0.061498\\
0.98606	0.061682\\
0.98607	0.06205\\
0.9861	0.062234\\
0.98611	0.062417\\
0.98613	0.062601\\
0.98615	0.062968\\
0.98618	0.063152\\
0.98622	0.063702\\
0.98626	0.063886\\
0.98627	0.064069\\
0.98628	0.064436\\
0.98632	0.064619\\
0.98639	0.064803\\
0.98641	0.064986\\
0.98643	0.065169\\
0.98645	0.065352\\
0.98649	0.065535\\
0.98652	0.065719\\
0.98653	0.065902\\
0.98655	0.066085\\
0.98659	0.066451\\
0.98663	0.066634\\
0.98664	0.066817\\
0.98665	0.067183\\
0.98666	0.067366\\
0.98667	0.067548\\
0.98668	0.067731\\
0.98672	0.067914\\
0.98673	0.068097\\
0.98675	0.068279\\
0.9868	0.068462\\
0.98681	0.068645\\
0.98683	0.069193\\
0.98686	0.069558\\
0.9869	0.06974\\
0.98692	0.069923\\
0.98693	0.070288\\
0.98696	0.070652\\
0.98697	0.070835\\
0.98698	0.071017\\
0.98699	0.071199\\
0.98703	0.071564\\
0.98704	0.071746\\
0.98705	0.071928\\
0.98706	0.072293\\
0.98708	0.072475\\
0.98711	0.073021\\
0.98715	0.073385\\
0.98719	0.073567\\
0.9872	0.073931\\
0.98722	0.074113\\
0.98723	0.074294\\
0.98726	0.074476\\
0.98729	0.074658\\
0.98731	0.07484\\
0.98732	0.075022\\
0.98734	0.075203\\
0.98735	0.075385\\
0.98736	0.075567\\
0.98741	0.075748\\
0.98743	0.07593\\
0.98748	0.076475\\
0.98749	0.076656\\
0.98753	0.076838\\
0.98754	0.077019\\
0.98755	0.077201\\
0.98757	0.077564\\
0.98761	0.077745\\
0.98762	0.077927\\
0.98763	0.078108\\
0.98765	0.078471\\
0.98768	0.078652\\
0.98769	0.078833\\
0.9877	0.079014\\
0.98771	0.079377\\
0.98775	0.079558\\
0.98776	0.079739\\
0.98777	0.080101\\
0.98778	0.080282\\
0.9878	0.080463\\
0.98781	0.080826\\
0.98782	0.081188\\
0.98783	0.081368\\
0.98784	0.081549\\
0.98786	0.081911\\
0.98788	0.082454\\
0.9879	0.082635\\
0.98791	0.082996\\
0.98793	0.083177\\
0.98794	0.083538\\
0.98796	0.0839\\
0.98797	0.08408\\
0.98798	0.084261\\
0.988	0.084441\\
0.98801	0.084803\\
0.98802	0.084983\\
0.98804	0.085344\\
0.98805	0.085705\\
0.98808	0.085886\\
0.98809	0.086246\\
0.9881	0.086787\\
0.98815	0.086968\\
0.98816	0.087148\\
0.98818	0.087328\\
0.9882	0.087509\\
0.98821	0.087689\\
0.98822	0.087869\\
0.98825	0.088049\\
0.98826	0.08841\\
0.98827	0.08859\\
0.98828	0.08877\\
0.98833	0.08895\\
0.98836	0.08913\\
0.98837	0.08949\\
0.98838	0.08985\\
0.98842	0.09003\\
0.98844	0.09021\\
0.98845	0.09039\\
0.98846	0.09057\\
0.98847	0.09093\\
0.98849	0.09111\\
0.98851	0.09129\\
0.98852	0.09147\\
0.98854	0.091829\\
0.98856	0.092009\\
0.98857	0.092369\\
0.98859	0.092908\\
0.98861	0.093087\\
0.98862	0.093267\\
0.98863	0.093447\\
0.98864	0.093986\\
0.9887	0.094345\\
0.98873	0.094704\\
0.98874	0.094883\\
0.98875	0.095422\\
0.98877	0.095601\\
0.98878	0.095781\\
0.98879	0.096139\\
0.9888	0.096677\\
0.98881	0.096857\\
0.98882	0.097036\\
0.98883	0.097395\\
0.98884	0.097574\\
0.98885	0.098112\\
0.98889	0.098291\\
0.9889	0.09847\\
0.98891	0.098649\\
0.98892	0.099007\\
0.98893	0.099545\\
0.98894	0.099724\\
0.98895	0.10008\\
0.98896	0.10062\\
0.98897	0.1008\\
0.98898	0.10116\\
0.98899	0.10133\\
0.98904	0.10151\\
0.98905	0.10169\\
0.98906	0.10187\\
0.9891	0.10205\\
0.98913	0.10259\\
0.98915	0.10277\\
0.98916	0.10294\\
0.98917	0.10312\\
0.98918	0.1033\\
0.98919	0.10348\\
0.9892	0.10366\\
0.98922	0.10384\\
0.98923	0.1042\\
0.98927	0.10437\\
0.98929	0.10473\\
0.9893	0.10509\\
0.98932	0.10527\\
0.98934	0.10545\\
0.98935	0.1058\\
0.98938	0.10652\\
0.98939	0.10723\\
0.9894	0.10741\\
0.98941	0.10759\\
0.98942	0.10812\\
0.98944	0.10866\\
0.98945	0.10937\\
0.98947	0.10973\\
0.98952	0.11008\\
0.98953	0.11026\\
0.98954	0.11044\\
0.98955	0.1108\\
0.98956	0.11115\\
0.98957	0.11151\\
0.98958	0.11169\\
0.98959	0.11187\\
0.9896	0.11222\\
0.98962	0.1124\\
0.98963	0.11293\\
0.98964	0.11311\\
0.98965	0.11365\\
0.98966	0.114\\
0.98968	0.11436\\
0.98969	0.11471\\
0.9897	0.11507\\
0.98973	0.11525\\
0.98976	0.1156\\
0.98977	0.11596\\
0.98978	0.11613\\
0.98981	0.11631\\
0.98982	0.11667\\
0.98983	0.11685\\
0.98985	0.11702\\
0.98987	0.1172\\
0.98989	0.11773\\
0.9899	0.11827\\
0.98992	0.11844\\
0.98993	0.11898\\
0.98998	0.11915\\
0.98999	0.11933\\
0.99	0.11951\\
0.99001	0.11986\\
0.99002	0.12022\\
0.99004	0.1204\\
0.99005	0.12057\\
0.99006	0.12093\\
0.99007	0.12111\\
0.99011	0.12164\\
0.99012	0.12182\\
0.99013	0.12199\\
0.99014	0.12217\\
0.99016	0.12235\\
0.99017	0.12288\\
0.99019	0.12341\\
0.9902	0.12359\\
0.99023	0.12394\\
0.99025	0.12412\\
0.99026	0.1243\\
0.99027	0.12448\\
0.99028	0.12501\\
0.99029	0.12518\\
0.9903	0.12554\\
0.99031	0.12607\\
0.99033	0.12642\\
0.99034	0.12696\\
0.99035	0.12731\\
0.99036	0.12766\\
0.99038	0.12784\\
0.99041	0.12802\\
0.99042	0.12837\\
0.99045	0.12855\\
0.99046	0.1289\\
0.99047	0.12926\\
0.99048	0.12943\\
0.9905	0.12996\\
0.99051	0.13032\\
0.99053	0.13049\\
0.99054	0.1312\\
0.99055	0.13155\\
0.99059	0.13226\\
0.9906	0.13261\\
0.99063	0.13279\\
0.99064	0.13332\\
0.99065	0.1335\\
0.99066	0.13367\\
0.99067	0.13385\\
0.99068	0.13403\\
0.99069	0.1342\\
0.9907	0.13456\\
0.99072	0.13473\\
0.99073	0.13509\\
0.99075	0.13526\\
0.99076	0.13562\\
0.99078	0.13579\\
0.99079	0.13597\\
0.9908	0.13615\\
0.99082	0.13632\\
0.99083	0.1365\\
0.99088	0.13667\\
0.9909	0.13685\\
0.99091	0.1372\\
0.99092	0.13738\\
0.99093	0.13756\\
0.99097	0.13791\\
0.99098	0.13809\\
0.99099	0.13844\\
0.991	0.13879\\
0.99101	0.13914\\
0.99102	0.1395\\
0.99103	0.13967\\
0.99104	0.13985\\
0.99105	0.14003\\
0.99106	0.1402\\
0.99107	0.14038\\
0.99109	0.14073\\
0.9911	0.14108\\
0.99111	0.14143\\
0.99112	0.14161\\
0.99113	0.14196\\
0.99115	0.14232\\
0.99116	0.14267\\
0.99118	0.14302\\
0.99119	0.1432\\
0.99122	0.14355\\
0.99123	0.14372\\
0.99124	0.1439\\
0.99125	0.14408\\
0.99126	0.14425\\
0.99127	0.14478\\
0.99129	0.14513\\
0.99131	0.14531\\
0.99132	0.14566\\
0.99133	0.14584\\
0.99135	0.14601\\
0.99136	0.14619\\
0.99137	0.14672\\
0.99139	0.14707\\
0.99141	0.14724\\
0.99143	0.14812\\
0.99144	0.1483\\
0.99146	0.14865\\
0.99147	0.14918\\
0.99148	0.14935\\
0.99149	0.14953\\
0.9915	0.14988\\
0.99151	0.15023\\
0.99152	0.15058\\
0.99153	0.15111\\
0.99155	0.15164\\
0.99156	0.15216\\
0.99157	0.15234\\
0.99158	0.15252\\
0.99159	0.15304\\
0.9916	0.15374\\
0.99161	0.15427\\
0.99162	0.1548\\
0.99163	0.15497\\
0.99164	0.15515\\
0.99165	0.15532\\
0.99166	0.1555\\
0.99169	0.15567\\
0.9917	0.15603\\
0.99172	0.15673\\
0.99173	0.15708\\
0.99175	0.15725\\
0.99176	0.15743\\
0.99177	0.1576\\
0.99178	0.1583\\
0.99179	0.15936\\
0.99181	0.15953\\
0.99182	0.15971\\
0.99183	0.15988\\
0.99186	0.16023\\
0.99187	0.16058\\
0.99188	0.16093\\
0.99189	0.16111\\
0.9919	0.16128\\
0.99191	0.16163\\
0.99192	0.16233\\
0.99193	0.16269\\
0.99194	0.16339\\
0.99196	0.16426\\
0.99199	0.16461\\
0.992	0.16479\\
0.99201	0.16549\\
0.99202	0.16566\\
0.99203	0.16619\\
0.99204	0.16636\\
0.99205	0.16654\\
0.99206	0.16671\\
0.99207	0.16689\\
0.99208	0.16758\\
0.99209	0.16776\\
0.99211	0.16846\\
0.99212	0.16863\\
0.99214	0.16881\\
0.99215	0.16916\\
0.99216	0.16951\\
0.99217	0.17003\\
0.99218	0.17021\\
0.99219	0.17091\\
0.9922	0.17126\\
0.99222	0.17161\\
0.99225	0.17213\\
0.99226	0.1723\\
0.99227	0.17248\\
0.99228	0.17318\\
0.99229	0.17335\\
0.9923	0.17388\\
0.99232	0.17423\\
0.99234	0.1744\\
0.99235	0.17475\\
0.99236	0.17492\\
0.99237	0.17527\\
0.99238	0.17545\\
0.99239	0.17597\\
0.9924	0.17632\\
0.99241	0.17667\\
0.99242	0.17684\\
0.99243	0.17702\\
0.99244	0.17719\\
0.99246	0.17754\\
0.99247	0.17789\\
0.99248	0.17859\\
0.99249	0.17876\\
0.9925	0.17894\\
0.99251	0.17911\\
0.99252	0.17963\\
0.99253	0.17998\\
0.99254	0.18016\\
0.99255	0.18033\\
0.99258	0.18051\\
0.99259	0.18085\\
0.99261	0.18103\\
0.99262	0.18138\\
0.99263	0.1819\\
0.99264	0.18242\\
0.99265	0.18295\\
0.99266	0.18364\\
0.99268	0.18399\\
0.99269	0.18451\\
0.9927	0.18486\\
0.99271	0.18521\\
0.99272	0.18539\\
0.99273	0.18591\\
0.99274	0.18608\\
0.99275	0.18626\\
0.99276	0.18643\\
0.99277	0.18678\\
0.99278	0.18695\\
0.99279	0.1873\\
0.9928	0.18747\\
0.99282	0.18765\\
0.99284	0.18782\\
0.99285	0.188\\
0.99288	0.18817\\
0.99289	0.18834\\
0.9929	0.18869\\
0.99291	0.18922\\
0.99292	0.18956\\
0.99293	0.18974\\
0.99294	0.19009\\
0.99295	0.19026\\
0.99296	0.19061\\
0.99297	0.19078\\
0.99299	0.19148\\
0.993	0.19182\\
0.99301	0.19217\\
0.99303	0.19235\\
0.99304	0.19252\\
0.99305	0.19269\\
0.99307	0.19322\\
0.99308	0.19356\\
0.9931	0.19374\\
0.99312	0.19408\\
0.99313	0.19443\\
0.99314	0.19461\\
0.99315	0.19478\\
0.99316	0.19513\\
0.99317	0.19582\\
0.99318	0.19617\\
0.9932	0.19652\\
0.99322	0.19669\\
0.99323	0.19704\\
0.99327	0.19739\\
0.99328	0.19756\\
0.9933	0.19808\\
0.99332	0.19843\\
0.99333	0.1986\\
0.99335	0.19895\\
0.99336	0.19964\\
0.99339	0.20016\\
0.99341	0.20086\\
0.99342	0.20121\\
0.99343	0.20155\\
0.99344	0.20173\\
0.99345	0.2019\\
0.99346	0.20207\\
0.99347	0.20242\\
0.99348	0.20259\\
0.99352	0.20294\\
0.99353	0.20312\\
0.99354	0.20364\\
0.99356	0.20381\\
0.99357	0.2045\\
0.99359	0.20468\\
0.9936	0.20502\\
0.99362	0.20572\\
0.99363	0.20606\\
0.99365	0.20624\\
0.99367	0.20641\\
0.99368	0.20658\\
0.99371	0.20676\\
0.99373	0.2071\\
0.99374	0.2078\\
0.99377	0.20797\\
0.99381	0.20832\\
0.99382	0.20866\\
0.99383	0.20884\\
0.99384	0.2097\\
0.99385	0.21005\\
0.99386	0.2104\\
0.99388	0.21057\\
0.99389	0.21092\\
0.99391	0.21109\\
0.99393	0.21144\\
0.99394	0.21178\\
0.99395	0.213\\
0.99396	0.21317\\
0.99397	0.21352\\
0.99398	0.21403\\
0.994	0.21455\\
0.99401	0.21473\\
0.99402	0.2149\\
0.99403	0.21507\\
0.99404	0.21525\\
0.99405	0.21577\\
0.99408	0.21594\\
0.99409	0.21628\\
0.9941	0.2168\\
0.99411	0.21767\\
0.99412	0.21819\\
0.99413	0.21871\\
0.99414	0.21888\\
0.99415	0.21923\\
0.99418	0.21992\\
0.9942	0.22026\\
0.99421	0.22061\\
0.99425	0.22113\\
0.99426	0.22147\\
0.99427	0.22182\\
0.99428	0.22234\\
0.99429	0.22251\\
0.9943	0.22303\\
0.99431	0.22372\\
0.99433	0.22389\\
0.99434	0.22407\\
0.99435	0.22424\\
0.99436	0.22476\\
0.99437	0.22528\\
0.99438	0.22545\\
0.99439	0.22562\\
0.9944	0.22597\\
0.99442	0.22614\\
0.99443	0.22649\\
0.99445	0.22666\\
0.99446	0.22683\\
0.99447	0.22718\\
0.99448	0.22787\\
0.99449	0.22804\\
0.9945	0.2289\\
0.99451	0.22942\\
0.99452	0.22959\\
0.99453	0.22977\\
0.99454	0.23011\\
0.99456	0.23029\\
0.99457	0.2308\\
0.99458	0.23167\\
0.99459	0.23201\\
0.9946	0.23253\\
0.99461	0.23287\\
0.99464	0.23339\\
0.99465	0.23356\\
0.99466	0.23374\\
0.99467	0.23408\\
0.9947	0.23443\\
0.99471	0.2346\\
0.99472	0.23477\\
0.99473	0.23529\\
0.99475	0.23546\\
0.99476	0.23598\\
0.99477	0.23615\\
0.99478	0.23667\\
0.99483	0.23701\\
0.99484	0.23736\\
0.99486	0.23753\\
0.99488	0.2377\\
0.99489	0.23788\\
0.9949	0.23805\\
0.99491	0.23822\\
0.99492	0.23857\\
0.99493	0.23874\\
0.99494	0.23891\\
0.99495	0.23908\\
0.99496	0.2396\\
0.99497	0.23994\\
0.99498	0.24012\\
0.99499	0.24046\\
0.99502	0.24081\\
0.99503	0.24115\\
0.99504	0.24218\\
0.99506	0.24236\\
0.99507	0.24253\\
0.99509	0.24287\\
0.9951	0.24305\\
0.99512	0.24339\\
0.99514	0.24356\\
0.99516	0.24374\\
0.99518	0.24391\\
0.99519	0.24408\\
0.9952	0.24442\\
0.99521	0.2446\\
0.99522	0.24477\\
0.99523	0.24494\\
0.99524	0.24529\\
0.99525	0.24563\\
0.99526	0.24597\\
0.99527	0.24632\\
0.99528	0.24649\\
0.99529	0.24683\\
0.9953	0.24718\\
0.99531	0.2477\\
0.99533	0.24821\\
0.99534	0.24838\\
0.99538	0.24856\\
0.99539	0.24907\\
0.9954	0.24959\\
0.99541	0.24976\\
0.99542	0.25028\\
0.99543	0.25062\\
0.99544	0.25097\\
0.99545	0.25114\\
0.99546	0.25165\\
0.99548	0.252\\
0.99549	0.25234\\
0.9955	0.25251\\
0.99551	0.25269\\
0.99552	0.25286\\
0.99553	0.2532\\
0.99555	0.25337\\
0.99558	0.25355\\
0.99559	0.25372\\
0.9956	0.25389\\
0.99561	0.25406\\
0.99562	0.25423\\
0.99564	0.25458\\
0.99569	0.25475\\
0.9957	0.25492\\
0.99572	0.25561\\
0.99573	0.2563\\
0.99574	0.25664\\
0.99576	0.25681\\
0.99578	0.25733\\
0.99579	0.25802\\
0.9958	0.25819\\
0.99581	0.25887\\
0.99582	0.25922\\
0.99583	0.25939\\
0.99584	0.26025\\
0.99585	0.26059\\
0.99587	0.26076\\
0.99588	0.26128\\
0.99589	0.26145\\
0.9959	0.26231\\
0.99591	0.26283\\
0.99592	0.263\\
0.99593	0.26317\\
0.99594	0.26334\\
0.99595	0.26351\\
0.99596	0.26386\\
0.99597	0.26403\\
0.99598	0.26437\\
0.99599	0.26489\\
0.99601	0.26523\\
0.99602	0.26574\\
0.99603	0.26609\\
0.99604	0.26626\\
0.99605	0.26712\\
0.99606	0.26798\\
0.99607	0.26849\\
0.99608	0.269\\
0.99609	0.26935\\
0.9961	0.27003\\
0.99611	0.27038\\
0.99612	0.27055\\
0.99615	0.27072\\
0.99616	0.27106\\
0.99618	0.27158\\
0.99619	0.27192\\
0.9962	0.27226\\
0.99621	0.27278\\
0.99622	0.27295\\
0.99623	0.27312\\
0.99624	0.27364\\
0.99625	0.27415\\
0.99626	0.27432\\
0.99627	0.27466\\
0.99629	0.27518\\
0.9963	0.27586\\
0.99631	0.27638\\
0.99632	0.27655\\
0.99633	0.27672\\
0.99634	0.27706\\
0.99635	0.27723\\
0.99637	0.27758\\
0.99638	0.27775\\
0.99639	0.27809\\
0.9964	0.27878\\
0.99641	0.27929\\
0.99642	0.2798\\
0.99643	0.28015\\
0.99646	0.28135\\
0.99647	0.28169\\
0.99648	0.2822\\
0.99649	0.28255\\
0.9965	0.28289\\
0.99651	0.28357\\
0.99652	0.28374\\
0.99653	0.28409\\
0.99654	0.28426\\
0.99655	0.28563\\
0.99656	0.28631\\
0.99658	0.28665\\
0.99659	0.287\\
0.9966	0.28751\\
0.99661	0.28785\\
0.99662	0.28802\\
0.99663	0.28871\\
0.99664	0.28888\\
0.99665	0.28905\\
0.99666	0.28956\\
0.99667	0.29025\\
0.99668	0.29076\\
0.99669	0.29144\\
0.9967	0.29179\\
0.99671	0.29247\\
0.99672	0.29281\\
0.99673	0.29315\\
0.99674	0.29332\\
0.99675	0.29384\\
0.99676	0.29418\\
0.99677	0.29452\\
0.99678	0.29469\\
0.99679	0.29503\\
0.9968	0.29555\\
0.99682	0.29623\\
0.99683	0.29691\\
0.99684	0.29726\\
0.99685	0.29811\\
0.99686	0.29862\\
0.99687	0.29879\\
0.99688	0.29914\\
0.99689	0.29931\\
0.9969	0.29965\\
0.99691	0.30033\\
};
\addplot [mixedRandColor2, fill opacity=0.25, forget plot, postaction={pattern= crosshatch dots, pattern color = black}] fill between [of = mix20Lo and mix20Hi];

\addplot[dashdotted, const plot, color=mixedRandColor3, line width=1.0pt, mark size=1.5pt, mark repeat=100, mark=triangle, mark options={solid, mixedRandColor3, line width=1pt}] table[row sep=crcr] {%
0.97496	0.0073333\\
0.97535	0.0075\\
0.97547	0.0076667\\
0.97555	0.0078333\\
0.97563	0.008\\
0.97579	0.0081667\\
0.97642	0.0083333\\
0.97643	0.0085\\
0.97657	0.0086667\\
0.97723	0.009\\
0.97737	0.0091667\\
0.97752	0.0093333\\
0.97764	0.0095\\
0.97765	0.0096667\\
0.97766	0.0098333\\
0.97793	0.01\\
0.97822	0.010167\\
0.97867	0.010333\\
0.9787	0.0105\\
0.97879	0.010667\\
0.97891	0.010833\\
0.97903	0.011\\
0.97904	0.011167\\
0.97925	0.011333\\
0.97926	0.0115\\
0.97928	0.011667\\
0.97939	0.011833\\
0.97945	0.012\\
0.97951	0.012167\\
0.97956	0.0125\\
0.97958	0.012667\\
0.97961	0.012833\\
0.97962	0.013\\
0.97964	0.013167\\
0.9798	0.013333\\
0.97988	0.0135\\
0.97989	0.013667\\
0.98	0.013833\\
0.98002	0.014\\
0.98004	0.014167\\
0.98009	0.014333\\
0.98011	0.0145\\
0.98016	0.014667\\
0.98022	0.014833\\
0.9803	0.015\\
0.98031	0.015167\\
0.98033	0.015333\\
0.98046	0.0155\\
0.98047	0.015667\\
0.98052	0.015833\\
0.98054	0.016\\
0.98067	0.016167\\
0.98071	0.016333\\
0.98073	0.0165\\
0.98089	0.016667\\
0.98091	0.016833\\
0.98094	0.017\\
0.98104	0.017167\\
0.98109	0.0175\\
0.98112	0.017667\\
0.98113	0.017833\\
0.98117	0.018167\\
0.9812	0.018333\\
0.98125	0.0185\\
0.98128	0.018667\\
0.9813	0.018833\\
0.98132	0.019\\
0.98137	0.019167\\
0.98139	0.019333\\
0.98143	0.019667\\
0.9815	0.019833\\
0.98159	0.020167\\
0.98165	0.020333\\
0.9817	0.0205\\
0.98174	0.020667\\
0.98179	0.020833\\
0.98181	0.021\\
0.98183	0.021167\\
0.98198	0.021333\\
0.982	0.0215\\
0.98201	0.021667\\
0.98204	0.021833\\
0.98207	0.022\\
0.98211	0.022167\\
0.98212	0.0225\\
0.98215	0.022667\\
0.9822	0.022833\\
0.98227	0.023\\
0.98232	0.023167\\
0.98235	0.0235\\
0.98236	0.023667\\
0.98238	0.024\\
0.98241	0.024167\\
0.98242	0.024333\\
0.98244	0.0245\\
0.98245	0.024667\\
0.9825	0.024833\\
0.98253	0.025333\\
0.98254	0.0255\\
0.98256	0.025667\\
0.9826	0.025833\\
0.98266	0.026\\
0.98267	0.026167\\
0.98271	0.026333\\
0.98274	0.0265\\
0.98276	0.026667\\
0.98281	0.026833\\
0.98283	0.027\\
0.98286	0.027167\\
0.98296	0.027333\\
0.98297	0.0275\\
0.98302	0.027833\\
0.98306	0.028\\
0.98308	0.028167\\
0.98309	0.028333\\
0.9831	0.0285\\
0.98319	0.028667\\
0.9832	0.028833\\
0.98322	0.029\\
0.9833	0.029167\\
0.98333	0.029333\\
0.98334	0.029667\\
0.98342	0.029833\\
0.98352	0.030167\\
0.98353	0.030333\\
0.98354	0.0305\\
0.98356	0.030833\\
0.98357	0.031\\
0.98358	0.031333\\
0.9836	0.0315\\
0.98364	0.031667\\
0.98365	0.031833\\
0.98366	0.032\\
0.98375	0.032167\\
0.98376	0.032333\\
0.98377	0.0325\\
0.98378	0.032667\\
0.98379	0.033\\
0.9838	0.033167\\
0.98384	0.033333\\
0.98385	0.0335\\
0.98387	0.033667\\
0.98388	0.033833\\
0.9839	0.034\\
0.98391	0.034333\\
0.98393	0.0345\\
0.98396	0.034667\\
0.98398	0.034833\\
0.98399	0.035\\
0.98403	0.035167\\
0.98406	0.035333\\
0.98407	0.0355\\
0.98409	0.035667\\
0.98411	0.036167\\
0.98414	0.0365\\
0.98416	0.036667\\
0.98417	0.036833\\
0.98421	0.037\\
0.98424	0.037167\\
0.98425	0.037333\\
0.98426	0.0375\\
0.98428	0.037667\\
0.9843	0.037833\\
0.98431	0.038\\
0.98432	0.038167\\
0.98438	0.0385\\
0.98439	0.038667\\
0.9844	0.038833\\
0.98441	0.039\\
0.98444	0.039333\\
0.98445	0.039667\\
0.98446	0.039833\\
0.98448	0.04\\
0.98449	0.040167\\
0.98453	0.040333\\
0.98455	0.040833\\
0.9846	0.041\\
0.98461	0.041333\\
0.98463	0.0415\\
0.98464	0.041667\\
0.98467	0.042\\
0.98468	0.042333\\
0.98469	0.0425\\
0.98472	0.042667\\
0.98474	0.042833\\
0.98475	0.043\\
0.98477	0.043167\\
0.98481	0.043333\\
0.98483	0.0435\\
0.98486	0.043667\\
0.98487	0.043833\\
0.98488	0.044\\
0.9849	0.044167\\
0.98491	0.0445\\
0.98492	0.044667\\
0.98495	0.045167\\
0.98496	0.045333\\
0.98497	0.0455\\
0.98498	0.045833\\
0.98499	0.046167\\
0.985	0.046333\\
0.98501	0.0465\\
0.98502	0.047167\\
0.98503	0.0475\\
0.98504	0.047833\\
0.98505	0.048\\
0.98506	0.0485\\
0.98507	0.048833\\
0.98509	0.049\\
0.9851	0.049333\\
0.98512	0.0495\\
0.98513	0.049667\\
0.98514	0.049833\\
0.98518	0.050167\\
0.9852	0.050333\\
0.98523	0.0505\\
0.98527	0.050667\\
0.98529	0.051\\
0.9853	0.051333\\
0.98531	0.051667\\
0.98534	0.051833\\
0.98538	0.052\\
0.98539	0.052167\\
0.98541	0.052333\\
0.98543	0.052833\\
0.98544	0.053\\
0.98545	0.053333\\
0.98546	0.054167\\
0.98548	0.054333\\
0.98549	0.0545\\
0.9855	0.054667\\
0.98551	0.055167\\
0.98552	0.055667\\
0.98555	0.055833\\
0.98557	0.056\\
0.98558	0.056167\\
0.9856	0.056833\\
0.98561	0.057167\\
0.98562	0.057333\\
0.98564	0.0575\\
0.98566	0.057833\\
0.98567	0.058\\
0.98568	0.058167\\
0.98569	0.058333\\
0.9857	0.0585\\
0.98571	0.058667\\
0.98575	0.059\\
0.9858	0.0595\\
0.98582	0.059667\\
0.98583	0.059833\\
0.98584	0.06\\
0.98586	0.060167\\
0.98589	0.0605\\
0.9859	0.060667\\
0.98594	0.061\\
0.98595	0.061167\\
0.98598	0.061333\\
0.98599	0.0615\\
0.986	0.061667\\
0.98601	0.061833\\
0.98602	0.062167\\
0.98606	0.062333\\
0.98607	0.0625\\
0.98608	0.062667\\
0.98611	0.063\\
0.98612	0.0635\\
0.98613	0.063667\\
0.98616	0.063833\\
0.98617	0.064167\\
0.98618	0.0645\\
0.9862	0.064833\\
0.98624	0.065333\\
0.98626	0.0655\\
0.98627	0.065667\\
0.98629	0.066333\\
0.9863	0.0665\\
0.98631	0.066667\\
0.98632	0.066833\\
0.98633	0.067\\
0.98635	0.067167\\
0.98636	0.067333\\
0.98637	0.067833\\
0.98639	0.068\\
0.98641	0.068333\\
0.98643	0.0685\\
0.98645	0.068667\\
0.98647	0.068833\\
0.98649	0.069167\\
0.9865	0.069333\\
0.98651	0.0695\\
0.98653	0.069833\\
0.98654	0.07\\
0.98658	0.070167\\
0.98659	0.070333\\
0.98662	0.070667\\
0.98663	0.071167\\
0.98664	0.071333\\
0.98665	0.071833\\
0.98666	0.072167\\
0.98667	0.0725\\
0.98668	0.073\\
0.98669	0.073167\\
0.9867	0.073833\\
0.98671	0.074167\\
0.98672	0.0745\\
0.98673	0.074833\\
0.98674	0.075167\\
0.98676	0.0755\\
0.98682	0.075667\\
0.98684	0.075833\\
0.98685	0.076167\\
0.98687	0.076333\\
0.98688	0.076667\\
0.98689	0.077\\
0.98691	0.077333\\
0.98692	0.077667\\
0.98693	0.077833\\
0.98694	0.078\\
0.98695	0.078167\\
0.98696	0.078333\\
0.98697	0.0785\\
0.98699	0.078667\\
0.987	0.079\\
0.98702	0.079167\\
0.98703	0.079667\\
0.98704	0.08\\
0.98706	0.080333\\
0.98707	0.0805\\
0.98709	0.080667\\
0.98714	0.080833\\
0.98715	0.081\\
0.98717	0.081167\\
0.98718	0.081333\\
0.98719	0.0815\\
0.9872	0.081833\\
0.98721	0.082167\\
0.98722	0.082833\\
0.98723	0.083167\\
0.98724	0.083333\\
0.98726	0.0835\\
0.98727	0.083667\\
0.9873	0.084\\
0.98731	0.084333\\
0.98732	0.084667\\
0.98734	0.085\\
0.98735	0.085167\\
0.98736	0.085333\\
0.98737	0.085833\\
0.98739	0.086\\
0.9874	0.086333\\
0.98741	0.0865\\
0.98744	0.086667\\
0.98746	0.086833\\
0.98747	0.087\\
0.98749	0.0875\\
0.9875	0.087667\\
0.98751	0.088\\
0.98754	0.088333\\
0.98757	0.0885\\
0.98759	0.088667\\
0.9876	0.089333\\
0.98762	0.0895\\
0.98763	0.089833\\
0.98767	0.090167\\
0.98768	0.090333\\
0.98769	0.090833\\
0.98776	0.091167\\
0.98777	0.091333\\
0.98779	0.0915\\
0.98781	0.091833\\
0.98783	0.092167\\
0.98784	0.092333\\
0.98788	0.0925\\
0.9879	0.092667\\
0.98791	0.092833\\
0.98793	0.093167\\
0.98794	0.093333\\
0.98795	0.093667\\
0.98796	0.093833\\
0.98797	0.094333\\
0.98798	0.094833\\
0.98799	0.095333\\
0.988	0.0955\\
0.98801	0.095833\\
0.98803	0.096\\
0.98804	0.096667\\
0.98805	0.097\\
0.98806	0.097167\\
0.98808	0.097333\\
0.98809	0.0975\\
0.9881	0.097833\\
0.98813	0.098\\
0.98814	0.098333\\
0.98815	0.0985\\
0.98816	0.099\\
0.98817	0.099167\\
0.9882	0.099333\\
0.98821	0.099667\\
0.98823	0.1\\
0.98824	0.10033\\
0.98826	0.10067\\
0.98827	0.101\\
0.98828	0.10117\\
0.9883	0.10133\\
0.98831	0.10167\\
0.98833	0.10233\\
0.98835	0.1025\\
0.98837	0.10283\\
0.98838	0.103\\
0.98839	0.10317\\
0.98845	0.1035\\
0.98846	0.10367\\
0.98847	0.104\\
0.98848	0.10433\\
0.98849	0.1045\\
0.98851	0.105\\
0.98853	0.10533\\
0.98854	0.10567\\
0.98855	0.10633\\
0.98858	0.1065\\
0.9886	0.10667\\
0.98862	0.107\\
0.98863	0.1075\\
0.98864	0.10783\\
0.98866	0.10817\\
0.98867	0.1085\\
0.98868	0.10883\\
0.98869	0.10917\\
0.9887	0.10933\\
0.98873	0.10967\\
0.98874	0.11033\\
0.98875	0.1105\\
0.98879	0.11083\\
0.98881	0.111\\
0.98882	0.11117\\
0.98883	0.11133\\
0.98886	0.1115\\
0.98887	0.11167\\
0.98889	0.11183\\
0.9889	0.11217\\
0.98891	0.1125\\
0.98892	0.11267\\
0.98895	0.11283\\
0.98897	0.113\\
0.98898	0.1135\\
0.989	0.11417\\
0.98901	0.11433\\
0.98902	0.1145\\
0.98903	0.11467\\
0.98904	0.11483\\
0.98906	0.115\\
0.98908	0.11533\\
0.98909	0.11583\\
0.98911	0.116\\
0.98914	0.11617\\
0.98915	0.1165\\
0.98916	0.11667\\
0.98919	0.117\\
0.9892	0.11733\\
0.98922	0.1175\\
0.98924	0.11817\\
0.98926	0.11833\\
0.98927	0.1185\\
0.98928	0.11867\\
0.98929	0.11917\\
0.9893	0.11933\\
0.98931	0.11983\\
0.98932	0.12\\
0.98933	0.12033\\
0.98935	0.1205\\
0.98936	0.12067\\
0.98938	0.12083\\
0.98939	0.12117\\
0.9894	0.1215\\
0.98941	0.12167\\
0.98942	0.12183\\
0.98943	0.12217\\
0.98945	0.12283\\
0.98947	0.12333\\
0.98948	0.1235\\
0.98949	0.12367\\
0.9895	0.12417\\
0.98951	0.12433\\
0.98952	0.12467\\
0.98954	0.12517\\
0.98955	0.12567\\
0.98957	0.1265\\
0.98958	0.12683\\
0.9896	0.127\\
0.98964	0.12717\\
0.98966	0.12783\\
0.98967	0.12817\\
0.98968	0.12833\\
0.98969	0.1285\\
0.9897	0.12867\\
0.98972	0.12883\\
0.98973	0.129\\
0.98974	0.12917\\
0.98976	0.1295\\
0.98977	0.13017\\
0.98978	0.13033\\
0.98979	0.1305\\
0.9898	0.13083\\
0.98983	0.13183\\
0.98984	0.13217\\
0.98985	0.13233\\
0.98988	0.1325\\
0.98989	0.133\\
0.9899	0.13317\\
0.98994	0.1335\\
0.98995	0.13383\\
0.98996	0.134\\
0.98997	0.1345\\
0.98998	0.13483\\
0.99001	0.135\\
0.99002	0.13517\\
0.99003	0.13533\\
0.99007	0.1355\\
0.99008	0.136\\
0.9901	0.13633\\
0.99012	0.13667\\
0.99013	0.13683\\
0.99016	0.13783\\
0.99018	0.13817\\
0.99019	0.13833\\
0.99021	0.13867\\
0.99022	0.13883\\
0.99023	0.13917\\
0.99026	0.13933\\
0.99028	0.13967\\
0.99031	0.13983\\
0.99032	0.14\\
0.99033	0.14033\\
0.99034	0.1405\\
0.99035	0.14067\\
0.99036	0.14117\\
0.99037	0.14133\\
0.99038	0.14167\\
0.99039	0.142\\
0.9904	0.14217\\
0.99042	0.14267\\
0.99043	0.14283\\
0.99044	0.14317\\
0.99045	0.14383\\
0.99047	0.144\\
0.9905	0.14483\\
0.99053	0.145\\
0.99054	0.14517\\
0.99055	0.1455\\
0.99056	0.14583\\
0.99058	0.14617\\
0.99059	0.14633\\
0.9906	0.1465\\
0.99063	0.14667\\
0.99064	0.147\\
0.99065	0.14733\\
0.99066	0.14767\\
0.99069	0.14783\\
0.99072	0.14833\\
0.99073	0.14883\\
0.99075	0.14917\\
0.99076	0.14933\\
0.99077	0.1495\\
0.99078	0.14983\\
0.99079	0.15\\
0.9908	0.15017\\
0.99081	0.15033\\
0.99082	0.15067\\
0.99083	0.15083\\
0.99084	0.15117\\
0.99086	0.15133\\
0.99088	0.1515\\
0.99089	0.15167\\
0.9909	0.152\\
0.99091	0.15217\\
0.99092	0.15267\\
0.99093	0.153\\
0.99094	0.1535\\
0.99096	0.15367\\
0.99097	0.15383\\
0.99098	0.15417\\
0.99099	0.15433\\
0.991	0.1545\\
0.99101	0.15467\\
0.99104	0.15533\\
0.99105	0.15583\\
0.99106	0.15617\\
0.99107	0.1565\\
0.99108	0.15683\\
0.99109	0.15767\\
0.9911	0.158\\
0.99112	0.15833\\
0.99114	0.1585\\
0.99115	0.15883\\
0.99117	0.159\\
0.99118	0.15917\\
0.99119	0.15933\\
0.9912	0.1595\\
0.99121	0.15983\\
0.99122	0.16017\\
0.99123	0.16033\\
0.99124	0.16067\\
0.99126	0.161\\
0.99127	0.16117\\
0.99128	0.1615\\
0.99129	0.16183\\
0.9913	0.162\\
0.99131	0.16233\\
0.99134	0.163\\
0.99135	0.16317\\
0.99136	0.16333\\
0.99137	0.16367\\
0.99139	0.164\\
0.99141	0.16417\\
0.99142	0.16433\\
0.99143	0.1645\\
0.99144	0.16467\\
0.99145	0.16517\\
0.99147	0.1655\\
0.99148	0.16567\\
0.9915	0.16583\\
0.99153	0.166\\
0.99154	0.16633\\
0.99155	0.1665\\
0.99159	0.16683\\
0.9916	0.16733\\
0.99161	0.1675\\
0.99164	0.16767\\
0.99165	0.16833\\
0.99166	0.16867\\
0.99168	0.169\\
0.99169	0.16917\\
0.99171	0.16933\\
0.99174	0.16967\\
0.99175	0.17017\\
0.99176	0.17033\\
0.99177	0.17067\\
0.99178	0.17083\\
0.99181	0.17167\\
0.99182	0.17217\\
0.99183	0.17267\\
0.99185	0.17283\\
0.99188	0.17333\\
0.99189	0.17383\\
0.9919	0.174\\
0.99191	0.17433\\
0.99192	0.1745\\
0.99193	0.17483\\
0.99195	0.175\\
0.99197	0.17517\\
0.99199	0.17533\\
0.992	0.1755\\
0.99201	0.17567\\
0.99202	0.17583\\
0.99203	0.17617\\
0.99206	0.1765\\
0.99207	0.17683\\
0.99208	0.17717\\
0.99209	0.17767\\
0.99211	0.17783\\
0.99214	0.17833\\
0.99216	0.1785\\
0.99217	0.17867\\
0.99218	0.179\\
0.99222	0.17917\\
0.99223	0.1795\\
0.99224	0.17983\\
0.99226	0.18\\
0.99227	0.18033\\
0.99228	0.181\\
0.99229	0.18117\\
0.99232	0.18133\\
0.99233	0.1815\\
0.99235	0.18167\\
0.99236	0.182\\
0.99243	0.18217\\
0.99244	0.18333\\
0.99246	0.18367\\
0.99247	0.18417\\
0.99248	0.18433\\
0.9925	0.18467\\
0.99251	0.185\\
0.99252	0.18517\\
0.99253	0.18533\\
0.99254	0.18567\\
0.99258	0.186\\
0.9926	0.18617\\
0.99261	0.18633\\
0.99262	0.18667\\
0.99264	0.18683\\
0.99265	0.187\\
0.99266	0.18717\\
0.99267	0.188\\
0.99268	0.18817\\
0.99269	0.18833\\
0.9927	0.1885\\
0.99272	0.18867\\
0.99273	0.189\\
0.99274	0.18933\\
0.99276	0.18967\\
0.99277	0.19\\
0.99278	0.19017\\
0.99279	0.1905\\
0.99281	0.19083\\
0.99282	0.19133\\
0.99283	0.19167\\
0.99285	0.19217\\
0.99286	0.19233\\
0.99287	0.19283\\
0.99288	0.19333\\
0.99289	0.19367\\
0.9929	0.19433\\
0.99292	0.195\\
0.99294	0.19517\\
0.99295	0.1955\\
0.99296	0.19583\\
0.99297	0.196\\
0.99298	0.19617\\
0.993	0.19633\\
0.99301	0.19683\\
0.99303	0.197\\
0.99304	0.19717\\
0.99306	0.1975\\
0.99307	0.19783\\
0.99308	0.19833\\
0.99309	0.1985\\
0.99311	0.19883\\
0.99312	0.199\\
0.99313	0.19917\\
0.99314	0.19933\\
0.99315	0.19967\\
0.99317	0.2\\
0.99318	0.20017\\
0.99319	0.20033\\
0.99321	0.2005\\
0.99322	0.20083\\
0.99323	0.201\\
0.99324	0.20117\\
0.99327	0.20167\\
0.99328	0.202\\
0.9933	0.2025\\
0.99331	0.20283\\
0.99332	0.20317\\
0.99334	0.2035\\
0.99335	0.20367\\
0.99337	0.20417\\
0.99338	0.20433\\
0.99339	0.2045\\
0.9934	0.20483\\
0.99342	0.205\\
0.99345	0.20567\\
0.99346	0.206\\
0.99347	0.20633\\
0.99348	0.20683\\
0.9935	0.20717\\
0.99351	0.20733\\
0.99352	0.2075\\
0.99353	0.20817\\
0.99354	0.2085\\
0.99355	0.209\\
0.99356	0.20933\\
0.99357	0.20967\\
0.99358	0.21\\
0.99359	0.21033\\
0.9936	0.21067\\
0.99361	0.211\\
0.99362	0.2115\\
0.99363	0.21183\\
0.99365	0.212\\
0.99366	0.21217\\
0.99369	0.21233\\
0.9937	0.2125\\
0.99371	0.21317\\
0.99372	0.21333\\
0.99373	0.21383\\
0.99375	0.21417\\
0.99376	0.2145\\
0.99377	0.21467\\
0.99378	0.21517\\
0.99379	0.21567\\
0.9938	0.21617\\
0.99381	0.2165\\
0.99382	0.217\\
0.99383	0.21717\\
0.99384	0.21767\\
0.99385	0.21817\\
0.99388	0.21833\\
0.99389	0.2185\\
0.9939	0.21883\\
0.99391	0.219\\
0.99392	0.21933\\
0.99393	0.2195\\
0.99395	0.22017\\
0.99396	0.22033\\
0.99397	0.22067\\
0.99398	0.22117\\
0.99399	0.2215\\
0.994	0.22233\\
0.99401	0.2225\\
0.99402	0.22267\\
0.99404	0.22333\\
0.99405	0.2235\\
0.99407	0.22383\\
0.99408	0.22417\\
0.99409	0.22433\\
0.99411	0.22517\\
0.99413	0.2255\\
0.99414	0.22583\\
0.99418	0.22633\\
0.99419	0.2265\\
0.9942	0.22667\\
0.99421	0.22717\\
0.99422	0.2275\\
0.99423	0.22783\\
0.99424	0.228\\
0.99425	0.22817\\
0.99426	0.22833\\
0.99428	0.22883\\
0.9943	0.22933\\
0.99432	0.22983\\
0.99433	0.23\\
0.99437	0.23033\\
0.99438	0.23117\\
0.99439	0.23133\\
0.9944	0.2315\\
0.99441	0.23183\\
0.99442	0.232\\
0.99443	0.23267\\
0.99445	0.23317\\
0.99447	0.2335\\
0.99448	0.23367\\
0.99449	0.23383\\
0.9945	0.23417\\
0.99451	0.235\\
0.99452	0.2355\\
0.99455	0.236\\
0.99456	0.23633\\
0.99458	0.23683\\
0.99459	0.23733\\
0.9946	0.2375\\
0.99461	0.23767\\
0.99462	0.23783\\
0.99463	0.238\\
0.99465	0.23867\\
0.99466	0.239\\
0.99467	0.23917\\
0.99468	0.23983\\
0.99469	0.2405\\
0.9947	0.24067\\
0.99471	0.24083\\
0.99472	0.2415\\
0.99473	0.24183\\
0.99474	0.242\\
0.99475	0.243\\
0.99476	0.24333\\
0.99477	0.24383\\
0.99478	0.24433\\
0.99479	0.245\\
0.9948	0.24583\\
0.99481	0.246\\
0.99482	0.24617\\
0.99483	0.2465\\
0.99484	0.24683\\
0.99485	0.247\\
0.99486	0.24767\\
0.99487	0.24783\\
0.99488	0.24833\\
0.99489	0.24883\\
0.9949	0.249\\
0.99491	0.24917\\
0.99492	0.24967\\
0.99493	0.25017\\
0.99494	0.25067\\
0.99496	0.2515\\
0.99498	0.25183\\
0.995	0.25217\\
0.99501	0.253\\
0.99502	0.25367\\
0.99503	0.2545\\
0.99504	0.255\\
0.99505	0.25567\\
0.99506	0.25633\\
0.99507	0.25667\\
0.99508	0.25717\\
0.99509	0.25783\\
0.9951	0.258\\
0.99511	0.25817\\
0.99512	0.25917\\
0.99513	0.25967\\
0.99514	0.25983\\
0.99515	0.26067\\
0.99516	0.261\\
0.99518	0.26117\\
0.9952	0.26167\\
0.99521	0.26183\\
0.99522	0.26267\\
0.99523	0.26367\\
0.99524	0.264\\
0.99525	0.26433\\
0.99526	0.26467\\
0.99527	0.265\\
0.99528	0.2655\\
0.99529	0.26567\\
0.9953	0.26583\\
0.99531	0.26667\\
0.99532	0.267\\
0.99533	0.26717\\
0.99534	0.26783\\
0.99535	0.26833\\
0.99536	0.26883\\
0.99537	0.26917\\
0.99538	0.26967\\
0.99539	0.27\\
0.9954	0.2705\\
0.99541	0.27117\\
0.99542	0.27167\\
0.99544	0.27183\\
0.99545	0.27217\\
0.99546	0.2725\\
0.99547	0.27283\\
0.99548	0.27333\\
0.9955	0.27383\\
0.99551	0.27433\\
0.99552	0.27483\\
0.99553	0.27517\\
0.99554	0.2755\\
0.99555	0.276\\
0.99556	0.27633\\
0.99557	0.2765\\
0.99558	0.277\\
0.99559	0.27717\\
0.9956	0.27767\\
0.99561	0.278\\
0.99562	0.27833\\
0.99563	0.27883\\
0.99564	0.27967\\
0.99566	0.28017\\
0.99567	0.28033\\
0.99568	0.28083\\
0.99569	0.281\\
0.9957	0.2815\\
0.99571	0.28183\\
0.99572	0.282\\
0.99573	0.2825\\
0.99574	0.28267\\
0.99575	0.28283\\
0.99577	0.28333\\
0.99578	0.2835\\
0.99579	0.284\\
0.9958	0.28433\\
0.99581	0.28467\\
0.99582	0.28567\\
0.99583	0.286\\
0.99584	0.28633\\
0.99585	0.28683\\
0.99586	0.28733\\
0.99587	0.28767\\
0.99588	0.288\\
0.99589	0.28833\\
0.9959	0.28917\\
0.99591	0.29017\\
0.99592	0.291\\
0.99593	0.29133\\
0.99594	0.2915\\
0.99595	0.29183\\
0.99596	0.29217\\
0.99597	0.2925\\
0.99598	0.29333\\
0.99599	0.29383\\
0.996	0.29417\\
0.99602	0.2945\\
0.99603	0.295\\
0.99604	0.29567\\
0.99605	0.29633\\
0.99606	0.2965\\
0.99607	0.29683\\
0.99608	0.297\\
0.99609	0.298\\
0.9961	0.29883\\
0.99611	0.29917\\
0.99612	0.29967\\
0.99613	0.30033\\
};
\addlegendentry{\mixr{40}}

\addplot[name path = mix40Hi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.96093	0.00167504\\
0.9641	0.0017853\\
0.96601	0.00189642\\
0.96918	0.00200836\\
0.96967	0.0021211\\
0.97124	0.00223459\\
0.97167	0.00234881\\
0.97351	0.00246373\\
0.97373	0.00257932\\
0.97402	0.00269555\\
0.97434	0.00281241\\
0.97468	0.00292988\\
0.97496	0.00304792\\
0.97535	0.00316653\\
0.97547	0.00328568\\
0.97555	0.00340535\\
0.97563	0.00352554\\
0.97579	0.00364622\\
0.97642	0.00376737\\
0.97643	0.00388899\\
0.97657	0.00401106\\
0.97723	0.00425651\\
0.97737	0.00437986\\
0.97752	0.00450361\\
0.97764	0.00462776\\
0.97765	0.00475228\\
0.97766	0.00487718\\
0.97793	0.00500244\\
0.97822	0.00512806\\
0.97867	0.00525402\\
0.9787	0.00538032\\
0.97879	0.00550695\\
0.97891	0.0056339\\
0.97903	0.00576117\\
0.97904	0.00588874\\
0.97925	0.00601661\\
0.97926	0.00614478\\
0.97928	0.00627324\\
0.97939	0.00640197\\
0.97945	0.00653098\\
0.97951	0.00666027\\
0.97956	0.00691962\\
0.97958	0.00704968\\
0.97961	0.00717999\\
0.97962	0.00731055\\
0.97964	0.00744135\\
0.9798	0.00757238\\
0.97988	0.00770364\\
0.97989	0.00783513\\
0.98	0.00796684\\
0.98002	0.00809877\\
0.98004	0.00823092\\
0.98009	0.00836327\\
0.98011	0.00849584\\
0.98016	0.00862861\\
0.98022	0.00876158\\
0.9803	0.00889475\\
0.98031	0.00902811\\
0.98033	0.00916166\\
0.98046	0.0092954\\
0.98047	0.00942933\\
0.98052	0.00956343\\
0.98054	0.00969772\\
0.98067	0.00983219\\
0.98071	0.00996682\\
0.98073	0.0101016\\
0.98089	0.0102366\\
0.98091	0.0103718\\
0.98094	0.0105071\\
0.98104	0.0106425\\
0.98109	0.0109139\\
0.98112	0.0110499\\
0.98113	0.011186\\
0.98117	0.0114586\\
0.9812	0.0115952\\
0.98125	0.0117318\\
0.98128	0.0118687\\
0.9813	0.0120056\\
0.98132	0.0121427\\
0.98137	0.01228\\
0.98139	0.0124173\\
0.98143	0.0126925\\
0.9815	0.0128303\\
0.98159	0.0131062\\
0.98165	0.0132444\\
0.9817	0.0133826\\
0.98174	0.013521\\
0.98179	0.0136596\\
0.98181	0.0137982\\
0.98183	0.013937\\
0.98198	0.0140758\\
0.982	0.0142148\\
0.98201	0.0143539\\
0.98204	0.0144932\\
0.98207	0.0146325\\
0.98211	0.0147719\\
0.98212	0.0150511\\
0.98215	0.0151909\\
0.9822	0.0153308\\
0.98227	0.0154708\\
0.98232	0.0156108\\
0.98235	0.0158913\\
0.98236	0.0160317\\
0.98238	0.0163128\\
0.98241	0.0164534\\
0.98242	0.0165942\\
0.98244	0.0167351\\
0.98245	0.0168761\\
0.9825	0.0170171\\
0.98253	0.0174408\\
0.98254	0.0175823\\
0.98256	0.0177238\\
0.9826	0.0178654\\
0.98266	0.0180071\\
0.98267	0.0181488\\
0.98271	0.0182907\\
0.98274	0.0184326\\
0.98276	0.0185747\\
0.98281	0.0187168\\
0.98283	0.018859\\
0.98286	0.0190013\\
0.98296	0.0191436\\
0.98297	0.0192861\\
0.98302	0.0195712\\
0.98306	0.0197139\\
0.98308	0.0198566\\
0.98309	0.0199994\\
0.9831	0.0201424\\
0.98319	0.0202853\\
0.9832	0.0204284\\
0.98322	0.0205715\\
0.9833	0.0207147\\
0.98333	0.020858\\
0.98334	0.0211448\\
0.98342	0.0212883\\
0.98352	0.0215755\\
0.98353	0.0217192\\
0.98354	0.021863\\
0.98356	0.0221507\\
0.98357	0.0222947\\
0.98358	0.0225829\\
0.9836	0.0227271\\
0.98364	0.0228713\\
0.98365	0.0230156\\
0.98366	0.02316\\
0.98375	0.0233044\\
0.98376	0.0234489\\
0.98377	0.0235935\\
0.98378	0.0237381\\
0.98379	0.0240276\\
0.9838	0.0241724\\
0.98384	0.0243173\\
0.98385	0.0244622\\
0.98387	0.0246072\\
0.98388	0.0247522\\
0.9839	0.0248973\\
0.98391	0.0251877\\
0.98393	0.025333\\
0.98396	0.0254784\\
0.98398	0.0256238\\
0.98399	0.0257692\\
0.98403	0.0259147\\
0.98406	0.0260603\\
0.98407	0.0262059\\
0.98409	0.0263516\\
0.98411	0.026789\\
0.98414	0.0270808\\
0.98416	0.0272268\\
0.98417	0.0273729\\
0.98421	0.027519\\
0.98424	0.0276652\\
0.98425	0.0278114\\
0.98426	0.0279576\\
0.98428	0.0281039\\
0.9843	0.0282503\\
0.98431	0.0283967\\
0.98432	0.0285432\\
0.98438	0.0288363\\
0.98439	0.0289829\\
0.9844	0.0291295\\
0.98441	0.0292762\\
0.98444	0.0295698\\
0.98445	0.0298636\\
0.98446	0.0300105\\
0.98448	0.0301575\\
0.98449	0.0303045\\
0.98453	0.0304516\\
0.98455	0.0308931\\
0.9846	0.0310404\\
0.98461	0.0313351\\
0.98463	0.0314825\\
0.98464	0.0316299\\
0.98467	0.0319249\\
0.98468	0.0322201\\
0.98469	0.0323678\\
0.98472	0.0325155\\
0.98474	0.0326632\\
0.98475	0.032811\\
0.98477	0.0329589\\
0.98481	0.0331067\\
0.98483	0.0332546\\
0.98486	0.0334026\\
0.98487	0.0335506\\
0.98488	0.0336986\\
0.9849	0.0338467\\
0.98491	0.034143\\
0.98492	0.0342912\\
0.98495	0.034736\\
0.98496	0.0348843\\
0.98497	0.0350327\\
0.98498	0.0353296\\
0.98499	0.0356267\\
0.985	0.0357752\\
0.98501	0.0359239\\
0.98502	0.0365187\\
0.98503	0.0368164\\
0.98504	0.0371141\\
0.98505	0.0372631\\
0.98506	0.0377102\\
0.98507	0.0380084\\
0.98509	0.0381575\\
0.9851	0.038456\\
0.98512	0.0386052\\
0.98513	0.0387545\\
0.98514	0.0389038\\
0.98518	0.0392026\\
0.9852	0.039352\\
0.98523	0.0395015\\
0.98527	0.039651\\
0.98529	0.0399501\\
0.9853	0.0402493\\
0.98531	0.0405487\\
0.98534	0.0406984\\
0.98538	0.0408482\\
0.98539	0.040998\\
0.98541	0.0411478\\
0.98543	0.0415974\\
0.98544	0.0417474\\
0.98545	0.0420474\\
0.98546	0.0427979\\
0.98548	0.0429481\\
0.98549	0.0430983\\
0.9855	0.0432486\\
0.98551	0.0436995\\
0.98552	0.0441507\\
0.98555	0.0443012\\
0.98557	0.0444516\\
0.98558	0.0446022\\
0.9856	0.0452045\\
0.98561	0.0455059\\
0.98562	0.0456566\\
0.98564	0.0458073\\
0.98566	0.0461089\\
0.98567	0.0462597\\
0.98568	0.0464105\\
0.98569	0.0465614\\
0.9857	0.0467123\\
0.98571	0.0468633\\
0.98575	0.0471652\\
0.9858	0.0476183\\
0.98582	0.0477694\\
0.98583	0.0479205\\
0.98584	0.0480717\\
0.98586	0.0482228\\
0.98589	0.0485253\\
0.9859	0.0486765\\
0.98594	0.0489791\\
0.98595	0.0491304\\
0.98598	0.0492818\\
0.98599	0.0494331\\
0.986	0.0495845\\
0.98601	0.049736\\
0.98602	0.0500389\\
0.98606	0.0501904\\
0.98607	0.0503419\\
0.98608	0.0504934\\
0.98611	0.0507966\\
0.98612	0.0512516\\
0.98613	0.0514033\\
0.98616	0.051555\\
0.98617	0.0518585\\
0.98618	0.0521621\\
0.9862	0.0524658\\
0.98624	0.0529215\\
0.98626	0.0530735\\
0.98627	0.0532254\\
0.98629	0.0538336\\
0.9863	0.0539857\\
0.98631	0.0541378\\
0.98632	0.0542899\\
0.98633	0.0544421\\
0.98635	0.0545942\\
0.98636	0.0547464\\
0.98637	0.0552032\\
0.98639	0.0553555\\
0.98641	0.0556601\\
0.98643	0.0558125\\
0.98645	0.0559649\\
0.98647	0.0561173\\
0.98649	0.0564221\\
0.9865	0.0565746\\
0.98651	0.0567271\\
0.98653	0.0570321\\
0.98654	0.0571846\\
0.98658	0.0573372\\
0.98659	0.0574898\\
0.98662	0.057795\\
0.98663	0.0582531\\
0.98664	0.0584058\\
0.98665	0.058864\\
0.98666	0.0591697\\
0.98667	0.0594754\\
0.98668	0.059934\\
0.98669	0.060087\\
0.9867	0.0606989\\
0.98671	0.061005\\
0.98672	0.0613112\\
0.98673	0.0616174\\
0.98674	0.0619237\\
0.98676	0.0622301\\
0.98682	0.0623833\\
0.98684	0.0625366\\
0.98685	0.0628431\\
0.98687	0.0629964\\
0.98688	0.0633031\\
0.98689	0.0636098\\
0.98691	0.0639166\\
0.98692	0.0642235\\
0.98693	0.064377\\
0.98694	0.0645305\\
0.98695	0.064684\\
0.98696	0.0648375\\
0.98697	0.064991\\
0.98699	0.0651446\\
0.987	0.0654517\\
0.98702	0.0656054\\
0.98703	0.0660663\\
0.98704	0.0663737\\
0.98706	0.0666811\\
0.98707	0.0668349\\
0.98709	0.0669886\\
0.98714	0.0671424\\
0.98715	0.0672962\\
0.98717	0.06745\\
0.98718	0.0676039\\
0.98719	0.0677577\\
0.9872	0.0680655\\
0.98721	0.0683733\\
0.98722	0.0689892\\
0.98723	0.0692972\\
0.98724	0.0694512\\
0.98726	0.0696053\\
0.98727	0.0697594\\
0.9873	0.0700676\\
0.98731	0.0703758\\
0.98732	0.0706841\\
0.98734	0.0709925\\
0.98735	0.0711467\\
0.98736	0.071301\\
0.98737	0.0717638\\
0.98739	0.0719181\\
0.9874	0.0722267\\
0.98741	0.0723811\\
0.98744	0.0725354\\
0.98746	0.0726898\\
0.98747	0.0728442\\
0.98749	0.0733074\\
0.9875	0.0734619\\
0.98751	0.0737709\\
0.98754	0.0740799\\
0.98757	0.0742344\\
0.98759	0.0743889\\
0.9876	0.0750073\\
0.98762	0.0751619\\
0.98763	0.0754712\\
0.98767	0.0757805\\
0.98768	0.0759352\\
0.98769	0.0763994\\
0.98776	0.0767089\\
0.98777	0.0768637\\
0.98779	0.0770185\\
0.98781	0.0773282\\
0.98783	0.0776379\\
0.98784	0.0777927\\
0.98788	0.0779476\\
0.9879	0.0781025\\
0.98791	0.0782574\\
0.98793	0.0785673\\
0.98794	0.0787223\\
0.98795	0.0790322\\
0.98796	0.0791872\\
0.98797	0.0796523\\
0.98798	0.0801175\\
0.98799	0.0805828\\
0.988	0.080738\\
0.98801	0.0810483\\
0.98803	0.0812035\\
0.98804	0.0818243\\
0.98805	0.0821348\\
0.98806	0.0822901\\
0.98808	0.0824454\\
0.98809	0.0826007\\
0.9881	0.0829113\\
0.98813	0.0830667\\
0.98814	0.0833774\\
0.98815	0.0835328\\
0.98816	0.083999\\
0.98817	0.0841544\\
0.9882	0.0843099\\
0.98821	0.0846208\\
0.98823	0.0849318\\
0.98824	0.0852428\\
0.98826	0.0855539\\
0.98827	0.0858651\\
0.98828	0.0860207\\
0.9883	0.0861763\\
0.98831	0.0864875\\
0.98833	0.0871101\\
0.98835	0.0872658\\
0.98837	0.0875772\\
0.98838	0.087733\\
0.98839	0.0878887\\
0.98845	0.0882002\\
0.98846	0.088356\\
0.98847	0.0886676\\
0.98848	0.0889792\\
0.98849	0.0891351\\
0.98851	0.0896026\\
0.98853	0.0899144\\
0.98854	0.0902263\\
0.98855	0.0908501\\
0.98858	0.0910061\\
0.9886	0.091162\\
0.98862	0.0914741\\
0.98863	0.0919422\\
0.98864	0.0922543\\
0.98866	0.0925665\\
0.98867	0.0928788\\
0.98868	0.093191\\
0.98869	0.0935034\\
0.9887	0.0936595\\
0.98873	0.0939719\\
0.98874	0.0945969\\
0.98875	0.0947531\\
0.98879	0.0950657\\
0.98881	0.095222\\
0.98882	0.0953783\\
0.98883	0.0955346\\
0.98886	0.0956909\\
0.98887	0.0958473\\
0.98889	0.0960036\\
0.9889	0.0963164\\
0.98891	0.0966291\\
0.98892	0.0967855\\
0.98895	0.096942\\
0.98897	0.0970984\\
0.98898	0.0975677\\
0.989	0.0981937\\
0.98901	0.0983502\\
0.98902	0.0985067\\
0.98903	0.0986633\\
0.98904	0.0988198\\
0.98906	0.0989764\\
0.98908	0.0992895\\
0.98909	0.0997593\\
0.98911	0.099916\\
0.98914	0.100073\\
0.98915	0.100386\\
0.98916	0.100543\\
0.98919	0.100856\\
0.9892	0.101169\\
0.98922	0.101326\\
0.98924	0.101953\\
0.98926	0.10211\\
0.98927	0.102267\\
0.98928	0.102423\\
0.98929	0.102894\\
0.9893	0.103051\\
0.98931	0.103521\\
0.98932	0.103678\\
0.98933	0.103992\\
0.98935	0.104149\\
0.98936	0.104306\\
0.98938	0.104463\\
0.98939	0.104776\\
0.9894	0.10509\\
0.98941	0.105247\\
0.98942	0.105404\\
0.98943	0.105718\\
0.98945	0.106346\\
0.98947	0.106818\\
0.98948	0.106975\\
0.98949	0.107132\\
0.9895	0.107603\\
0.98951	0.10776\\
0.98952	0.108075\\
0.98954	0.108546\\
0.98955	0.109018\\
0.98957	0.109804\\
0.98958	0.110118\\
0.9896	0.110276\\
0.98964	0.110433\\
0.98966	0.111062\\
0.98967	0.111377\\
0.98968	0.111534\\
0.98969	0.111692\\
0.9897	0.111849\\
0.98972	0.112006\\
0.98973	0.112164\\
0.98974	0.112321\\
0.98976	0.112636\\
0.98977	0.113266\\
0.98978	0.113423\\
0.98979	0.113581\\
0.9898	0.113896\\
0.98983	0.114841\\
0.98984	0.115156\\
0.98985	0.115314\\
0.98988	0.115471\\
0.98989	0.115944\\
0.9899	0.116102\\
0.98994	0.116417\\
0.98995	0.116732\\
0.98996	0.11689\\
0.98997	0.117363\\
0.98998	0.117678\\
0.99001	0.117836\\
0.99002	0.117994\\
0.99003	0.118152\\
0.99007	0.118309\\
0.99008	0.118783\\
0.9901	0.119098\\
0.99012	0.119414\\
0.99013	0.119572\\
0.99016	0.120519\\
0.99018	0.120834\\
0.99019	0.120992\\
0.99021	0.121308\\
0.99022	0.121466\\
0.99023	0.121782\\
0.99026	0.12194\\
0.99028	0.122256\\
0.99031	0.122414\\
0.99032	0.122572\\
0.99033	0.122888\\
0.99034	0.123046\\
0.99035	0.123204\\
0.99036	0.123678\\
0.99037	0.123836\\
0.99038	0.124152\\
0.99039	0.124468\\
0.9904	0.124626\\
0.99042	0.125101\\
0.99043	0.125259\\
0.99044	0.125575\\
0.99045	0.126208\\
0.99047	0.126366\\
0.9905	0.127157\\
0.99053	0.127315\\
0.99054	0.127473\\
0.99055	0.12779\\
0.99056	0.128106\\
0.99058	0.128423\\
0.99059	0.128581\\
0.9906	0.128739\\
0.99063	0.128898\\
0.99064	0.129214\\
0.99065	0.129531\\
0.99066	0.129848\\
0.99069	0.130006\\
0.99072	0.130481\\
0.99073	0.130956\\
0.99075	0.131273\\
0.99076	0.131431\\
0.99077	0.13159\\
0.99078	0.131907\\
0.99079	0.132065\\
0.9908	0.132224\\
0.99081	0.132382\\
0.99082	0.132699\\
0.99083	0.132858\\
0.99084	0.133175\\
0.99086	0.133333\\
0.99088	0.133492\\
0.99089	0.13365\\
0.9909	0.133967\\
0.99091	0.134126\\
0.99092	0.134602\\
0.99093	0.134919\\
0.99094	0.135395\\
0.99096	0.135553\\
0.99097	0.135712\\
0.99098	0.136029\\
0.99099	0.136188\\
0.991	0.136346\\
0.99101	0.136505\\
0.99104	0.13714\\
0.99105	0.137616\\
0.99106	0.137933\\
0.99107	0.138251\\
0.99108	0.138568\\
0.99109	0.139362\\
0.9911	0.13968\\
0.99112	0.139998\\
0.99114	0.140157\\
0.99115	0.140474\\
0.99117	0.140633\\
0.99118	0.140792\\
0.99119	0.140951\\
0.9912	0.14111\\
0.99121	0.141427\\
0.99122	0.141745\\
0.99123	0.141904\\
0.99124	0.142222\\
0.99126	0.14254\\
0.99127	0.142699\\
0.99128	0.143017\\
0.99129	0.143335\\
0.9913	0.143494\\
0.99131	0.143812\\
0.99134	0.144448\\
0.99135	0.144607\\
0.99136	0.144766\\
0.99137	0.145084\\
0.99139	0.145402\\
0.99141	0.145561\\
0.99142	0.14572\\
0.99143	0.145879\\
0.99144	0.146038\\
0.99145	0.146516\\
0.99147	0.146834\\
0.99148	0.146993\\
0.9915	0.147152\\
0.99153	0.147311\\
0.99154	0.14763\\
0.99155	0.147789\\
0.99159	0.148107\\
0.9916	0.148585\\
0.99161	0.148744\\
0.99164	0.148903\\
0.99165	0.14954\\
0.99166	0.149859\\
0.99168	0.150177\\
0.99169	0.150336\\
0.99171	0.150496\\
0.99174	0.150814\\
0.99175	0.151292\\
0.99176	0.151452\\
0.99177	0.15177\\
0.99178	0.15193\\
0.99181	0.152726\\
0.99182	0.153205\\
0.99183	0.153683\\
0.99185	0.153842\\
0.99188	0.154321\\
0.99189	0.154799\\
0.9919	0.154958\\
0.99191	0.155277\\
0.99192	0.155437\\
0.99193	0.155756\\
0.99195	0.155915\\
0.99197	0.156075\\
0.99199	0.156234\\
0.992	0.156394\\
0.99201	0.156553\\
0.99202	0.156713\\
0.99203	0.157032\\
0.99206	0.157351\\
0.99207	0.15767\\
0.99208	0.157989\\
0.99209	0.158468\\
0.99211	0.158628\\
0.99214	0.159107\\
0.99216	0.159266\\
0.99217	0.159426\\
0.99218	0.159745\\
0.99222	0.159905\\
0.99223	0.160224\\
0.99224	0.160544\\
0.99226	0.160703\\
0.99227	0.161023\\
0.99228	0.161662\\
0.99229	0.161821\\
0.99232	0.161981\\
0.99233	0.162141\\
0.99235	0.162301\\
0.99236	0.16262\\
0.99243	0.16278\\
0.99244	0.163898\\
0.99246	0.164218\\
0.99247	0.164698\\
0.99248	0.164857\\
0.9925	0.165177\\
0.99251	0.165497\\
0.99252	0.165657\\
0.99253	0.165817\\
0.99254	0.166136\\
0.99258	0.166456\\
0.9926	0.166616\\
0.99261	0.166776\\
0.99262	0.167096\\
0.99264	0.167256\\
0.99265	0.167416\\
0.99266	0.167576\\
0.99267	0.168376\\
0.99268	0.168536\\
0.99269	0.168696\\
0.9927	0.168856\\
0.99272	0.169016\\
0.99273	0.169336\\
0.99274	0.169656\\
0.99276	0.169976\\
0.99277	0.170296\\
0.99278	0.170456\\
0.99279	0.170776\\
0.99281	0.171096\\
0.99282	0.171576\\
0.99283	0.171897\\
0.99285	0.172377\\
0.99286	0.172537\\
0.99287	0.173017\\
0.99288	0.173498\\
0.99289	0.173818\\
0.9929	0.174459\\
0.99292	0.1751\\
0.99294	0.17526\\
0.99295	0.175581\\
0.99296	0.175901\\
0.99297	0.176061\\
0.99298	0.176222\\
0.993	0.176382\\
0.99301	0.176863\\
0.99303	0.177023\\
0.99304	0.177183\\
0.99306	0.177504\\
0.99307	0.177824\\
0.99308	0.178305\\
0.99309	0.178466\\
0.99311	0.178786\\
0.99312	0.178947\\
0.99313	0.179107\\
0.99314	0.179268\\
0.99315	0.179588\\
0.99317	0.179909\\
0.99318	0.180069\\
0.99319	0.18023\\
0.99321	0.18039\\
0.99322	0.180711\\
0.99323	0.180871\\
0.99324	0.181032\\
0.99327	0.181513\\
0.99328	0.181834\\
0.9933	0.182316\\
0.99331	0.182636\\
0.99332	0.182957\\
0.99334	0.183278\\
0.99335	0.183439\\
0.99337	0.18392\\
0.99338	0.184081\\
0.99339	0.184242\\
0.9934	0.184563\\
0.99342	0.184723\\
0.99345	0.185365\\
0.99346	0.185687\\
0.99347	0.186008\\
0.99348	0.18649\\
0.9935	0.186811\\
0.99351	0.186971\\
0.99352	0.187132\\
0.99353	0.187775\\
0.99354	0.188096\\
0.99355	0.188578\\
0.99356	0.188899\\
0.99357	0.189221\\
0.99358	0.189542\\
0.99359	0.189863\\
0.9936	0.190185\\
0.99361	0.190506\\
0.99362	0.190989\\
0.99363	0.19131\\
0.99365	0.191471\\
0.99366	0.191632\\
0.99369	0.191792\\
0.9937	0.191953\\
0.99371	0.192596\\
0.99372	0.192757\\
0.99373	0.19324\\
0.99375	0.193561\\
0.99376	0.193883\\
0.99377	0.194044\\
0.99378	0.194526\\
0.99379	0.195009\\
0.9938	0.195492\\
0.99381	0.195813\\
0.99382	0.196296\\
0.99383	0.196457\\
0.99384	0.19694\\
0.99385	0.197423\\
0.99388	0.197584\\
0.99389	0.197745\\
0.9939	0.198067\\
0.99391	0.198228\\
0.99392	0.19855\\
0.99393	0.198711\\
0.99395	0.199355\\
0.99396	0.199516\\
0.99397	0.199838\\
0.99398	0.200321\\
0.99399	0.200643\\
0.994	0.201448\\
0.99401	0.201609\\
0.99402	0.20177\\
0.99404	0.202415\\
0.99405	0.202576\\
0.99407	0.202898\\
0.99408	0.20322\\
0.99409	0.203381\\
0.99411	0.204187\\
0.99413	0.204509\\
0.99414	0.204832\\
0.99418	0.205315\\
0.99419	0.205477\\
0.9942	0.205638\\
0.99421	0.206121\\
0.99422	0.206444\\
0.99423	0.206766\\
0.99424	0.206927\\
0.99425	0.207089\\
0.99426	0.20725\\
0.99428	0.207734\\
0.9943	0.208218\\
0.99432	0.208701\\
0.99433	0.208863\\
0.99437	0.209185\\
0.99438	0.209992\\
0.99439	0.210153\\
0.9944	0.210315\\
0.99441	0.210637\\
0.99442	0.210799\\
0.99443	0.211444\\
0.99445	0.211928\\
0.99447	0.212251\\
0.99448	0.212412\\
0.99449	0.212574\\
0.9945	0.212897\\
0.99451	0.213704\\
0.99452	0.214188\\
0.99455	0.214672\\
0.99456	0.214995\\
0.99458	0.21548\\
0.99459	0.215964\\
0.9946	0.216126\\
0.99461	0.216287\\
0.99462	0.216449\\
0.99463	0.21661\\
0.99465	0.217256\\
0.99466	0.217579\\
0.99467	0.217741\\
0.99468	0.218387\\
0.99469	0.219033\\
0.9947	0.219195\\
0.99471	0.219357\\
0.99472	0.220003\\
0.99473	0.220326\\
0.99474	0.220488\\
0.99475	0.221458\\
0.99476	0.221781\\
0.99477	0.222266\\
0.99478	0.222751\\
0.99479	0.223398\\
0.9948	0.224206\\
0.99481	0.224368\\
0.99482	0.22453\\
0.99483	0.224853\\
0.99484	0.225177\\
0.99485	0.225339\\
0.99486	0.225986\\
0.99487	0.226147\\
0.99488	0.226633\\
0.99489	0.227118\\
0.9949	0.22728\\
0.99491	0.227442\\
0.99492	0.227927\\
0.99493	0.228413\\
0.99494	0.228898\\
0.99496	0.229708\\
0.99498	0.230031\\
0.995	0.230355\\
0.99501	0.231165\\
0.99502	0.231812\\
0.99503	0.232622\\
0.99504	0.233108\\
0.99505	0.233756\\
0.99506	0.234404\\
0.99507	0.234728\\
0.99508	0.235214\\
0.99509	0.235862\\
0.9951	0.236024\\
0.99511	0.236186\\
0.99512	0.237158\\
0.99513	0.237644\\
0.99514	0.237806\\
0.99515	0.238617\\
0.99516	0.238941\\
0.99518	0.239103\\
0.9952	0.23959\\
0.99521	0.239752\\
0.99522	0.240562\\
0.99523	0.241535\\
0.99524	0.24186\\
0.99525	0.242184\\
0.99526	0.242509\\
0.99527	0.242833\\
0.99528	0.24332\\
0.99529	0.243482\\
0.9953	0.243644\\
0.99531	0.244455\\
0.99532	0.24478\\
0.99533	0.244942\\
0.99534	0.245591\\
0.99535	0.246078\\
0.99536	0.246565\\
0.99537	0.24689\\
0.99538	0.247376\\
0.99539	0.247701\\
0.9954	0.248188\\
0.99541	0.248838\\
0.99542	0.249325\\
0.99544	0.249487\\
0.99545	0.249812\\
0.99546	0.250136\\
0.99547	0.250461\\
0.99548	0.250948\\
0.9955	0.251436\\
0.99551	0.251923\\
0.99552	0.25241\\
0.99553	0.252735\\
0.99554	0.25306\\
0.99555	0.253548\\
0.99556	0.253872\\
0.99557	0.254035\\
0.99558	0.254522\\
0.99559	0.254685\\
0.9956	0.255172\\
0.99561	0.255497\\
0.99562	0.255823\\
0.99563	0.25631\\
0.99564	0.257123\\
0.99566	0.257611\\
0.99567	0.257773\\
0.99568	0.258261\\
0.99569	0.258423\\
0.9957	0.258911\\
0.99571	0.259236\\
0.99572	0.259399\\
0.99573	0.259887\\
0.99574	0.26005\\
0.99575	0.260212\\
0.99577	0.2607\\
0.99578	0.260863\\
0.99579	0.261351\\
0.9958	0.261676\\
0.99581	0.262001\\
0.99582	0.262977\\
0.99583	0.263303\\
0.99584	0.263628\\
0.99585	0.264116\\
0.99586	0.264605\\
0.99587	0.26493\\
0.99588	0.265256\\
0.99589	0.265581\\
0.9959	0.266395\\
0.99591	0.267372\\
0.99592	0.268186\\
0.99593	0.268511\\
0.99594	0.268674\\
0.99595	0.269\\
0.99596	0.269325\\
0.99597	0.269651\\
0.99598	0.270465\\
0.99599	0.270954\\
0.996	0.27128\\
0.99602	0.271605\\
0.99603	0.272094\\
0.99604	0.272746\\
0.99605	0.273398\\
0.99606	0.27356\\
0.99607	0.273886\\
0.99608	0.274049\\
0.99609	0.275027\\
0.9961	0.275842\\
0.99611	0.276168\\
0.99612	0.276657\\
0.99613	0.277309\\
0.99614	0.277961\\
0.99615	0.27845\\
0.99616	0.278613\\
0.99617	0.278776\\
0.99618	0.279265\\
0.99619	0.279592\\
0.9962	0.279918\\
0.99621	0.280407\\
0.99622	0.281223\\
0.99623	0.281549\\
0.99624	0.282364\\
0.99625	0.282854\\
0.99626	0.283343\\
0.99627	0.283996\\
0.99628	0.284812\\
0.99629	0.285301\\
0.99631	0.285954\\
0.99633	0.286444\\
0.99634	0.28726\\
0.99635	0.287586\\
0.99636	0.288239\\
0.99638	0.288566\\
0.99639	0.288892\\
0.9964	0.290199\\
0.99641	0.290525\\
0.99642	0.290689\\
0.99643	0.291342\\
0.99644	0.291505\\
0.99645	0.292159\\
0.99646	0.292649\\
0.99647	0.293629\\
0.99648	0.293792\\
0.99649	0.295263\\
0.9965	0.295753\\
0.99651	0.295916\\
0.99652	0.296734\\
0.99653	0.296897\\
0.99654	0.29706\\
0.99655	0.297551\\
0.99656	0.298368\\
0.99657	0.298695\\
0.99658	0.299186\\
0.99659	0.300003\\
0.9966	0.300657\\
0.99661	0.301475\\
0.99662	0.301802\\
0.99663	0.302129\\
0.99664	0.302293\\
0.99665	0.30262\\
0.99666	0.303274\\
0.99667	0.303437\\
0.99668	0.303765\\
0.99669	0.30491\\
0.9967	0.305564\\
0.99671	0.305892\\
0.99672	0.306382\\
0.99673	0.30671\\
0.99674	0.306873\\
0.99675	0.307364\\
0.99676	0.307528\\
0.99677	0.30851\\
0.99679	0.308674\\
0.9968	0.309329\\
0.99681	0.309492\\
0.99682	0.310311\\
0.99683	0.310638\\
0.99684	0.310802\\
0.99685	0.311457\\
0.99686	0.312603\\
0.99687	0.313422\\
0.99688	0.313913\\
0.99689	0.314241\\
0.9969	0.314569\\
0.99691	0.31506\\
0.99692	0.315388\\
0.99693	0.315715\\
0.99694	0.315879\\
0.99695	0.316535\\
0.99696	0.317026\\
0.99697	0.318009\\
0.99698	0.318501\\
0.99699	0.318665\\
0.997	0.31932\\
0.99701	0.320632\\
0.99703	0.32096\\
0.99704	0.321615\\
0.99705	0.322599\\
0.99707	0.323255\\
0.99708	0.323747\\
0.99709	0.324895\\
0.9971	0.325223\\
0.99711	0.326371\\
0.99712	0.326699\\
0.99713	0.327191\\
0.99714	0.327355\\
0.99715	0.327684\\
0.99716	0.328504\\
0.99717	0.32916\\
0.99718	0.329981\\
0.99719	0.330145\\
0.9972	0.330473\\
0.99721	0.330801\\
0.99722	0.331294\\
0.99723	0.331786\\
0.99724	0.332115\\
0.99725	0.332443\\
0.99726	0.332935\\
0.99727	0.334249\\
0.99728	0.334577\\
0.99729	0.33507\\
0.9973	0.336548\\
0.99731	0.337041\\
0.99732	0.337369\\
0.99733	0.338519\\
0.99734	0.339505\\
0.99735	0.339833\\
0.99736	0.340326\\
0.99737	0.340983\\
0.99739	0.341476\\
0.99741	0.342134\\
0.99742	0.342791\\
0.99743	0.342955\\
0.99744	0.343613\\
0.99745	0.343942\\
0.99746	0.344599\\
0.99747	0.345421\\
0.99748	0.345914\\
0.99749	0.346408\\
0.9975	0.346737\\
0.99751	0.34723\\
0.99752	0.347723\\
0.99753	0.348217\\
0.99754	0.348545\\
0.99755	0.349368\\
0.99756	0.35019\\
0.99757	0.350684\\
0.99758	0.351671\\
0.99759	0.352\\
0.9976	0.352494\\
0.99761	0.353645\\
0.99762	0.353975\\
0.99763	0.354468\\
0.99764	0.355127\\
0.99765	0.355785\\
0.99766	0.356608\\
0.99767	0.357431\\
0.99768	0.35809\\
0.99769	0.359078\\
0.9977	0.359407\\
0.99771	0.360724\\
0.99772	0.361548\\
0.99773	0.362207\\
0.99774	0.36303\\
0.99775	0.363854\\
0.99776	0.364183\\
0.99777	0.365007\\
0.99778	0.365502\\
0.99779	0.365831\\
0.9978	0.366161\\
0.99781	0.36649\\
0.99782	0.367314\\
0.99783	0.368138\\
0.99784	0.368798\\
0.99785	0.369622\\
0.99786	0.370776\\
0.99787	0.370941\\
0.99788	0.371271\\
0.99789	0.371765\\
0.9979	0.372095\\
0.99791	0.373085\\
0.99792	0.373744\\
0.99793	0.374239\\
0.99794	0.375394\\
};
\addplot[name path = mix40Lo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97496	0.011619\\
0.97535	0.011833\\
0.97547	0.012048\\
0.97555	0.012261\\
0.97563	0.012474\\
0.97579	0.012687\\
0.97642	0.012899\\
0.97643	0.013111\\
0.97657	0.013322\\
0.97723	0.013743\\
0.97737	0.013953\\
0.97752	0.014163\\
0.97764	0.014372\\
0.97765	0.014581\\
0.97766	0.014789\\
0.97793	0.014998\\
0.97822	0.015205\\
0.97867	0.015413\\
0.9787	0.01562\\
0.97879	0.015826\\
0.97891	0.016033\\
0.97903	0.016239\\
0.97904	0.016445\\
0.97925	0.01665\\
0.97926	0.016855\\
0.97928	0.01706\\
0.97939	0.017265\\
0.97945	0.017469\\
0.97951	0.017673\\
0.97956	0.01808\\
0.97958	0.018284\\
0.97961	0.018487\\
0.97962	0.018689\\
0.97964	0.018892\\
0.9798	0.019094\\
0.97988	0.019296\\
0.97989	0.019498\\
0.98	0.0197\\
0.98002	0.019901\\
0.98004	0.020102\\
0.98009	0.020303\\
0.98011	0.020504\\
0.98016	0.020705\\
0.98022	0.020905\\
0.9803	0.021105\\
0.98031	0.021305\\
0.98033	0.021505\\
0.98046	0.021705\\
0.98047	0.021904\\
0.98052	0.022103\\
0.98054	0.022302\\
0.98067	0.022501\\
0.98071	0.0227\\
0.98073	0.022898\\
0.98089	0.023097\\
0.98091	0.023295\\
0.98094	0.023493\\
0.98104	0.023691\\
0.98109	0.024086\\
0.98112	0.024283\\
0.98113	0.024481\\
0.98117	0.024875\\
0.9812	0.025072\\
0.98125	0.025268\\
0.98128	0.025465\\
0.9813	0.025661\\
0.98132	0.025857\\
0.98137	0.026053\\
0.98139	0.026249\\
0.98143	0.026641\\
0.9815	0.026836\\
0.98159	0.027227\\
0.98165	0.027422\\
0.9817	0.027617\\
0.98174	0.027812\\
0.98179	0.028007\\
0.98181	0.028202\\
0.98183	0.028396\\
0.98198	0.028591\\
0.982	0.028785\\
0.98201	0.028979\\
0.98204	0.029174\\
0.98207	0.029368\\
0.98211	0.029561\\
0.98212	0.029949\\
0.98215	0.030142\\
0.9822	0.030336\\
0.98227	0.030529\\
0.98232	0.030722\\
0.98235	0.031109\\
0.98236	0.031302\\
0.98238	0.031687\\
0.98241	0.03188\\
0.98242	0.032072\\
0.98244	0.032265\\
0.98245	0.032457\\
0.9825	0.03265\\
0.98253	0.033226\\
0.98254	0.033418\\
0.98256	0.03361\\
0.9826	0.033801\\
0.98266	0.033993\\
0.98267	0.034184\\
0.98271	0.034376\\
0.98274	0.034567\\
0.98276	0.034759\\
0.98281	0.03495\\
0.98283	0.035141\\
0.98286	0.035332\\
0.98296	0.035523\\
0.98297	0.035714\\
0.98302	0.036095\\
0.98306	0.036286\\
0.98308	0.036477\\
0.98309	0.036667\\
0.9831	0.036858\\
0.98319	0.037048\\
0.9832	0.037238\\
0.98322	0.037428\\
0.9833	0.037619\\
0.98333	0.037809\\
0.98334	0.038189\\
0.98342	0.038378\\
0.98352	0.038758\\
0.98353	0.038947\\
0.98354	0.039137\\
0.98356	0.039516\\
0.98357	0.039705\\
0.98358	0.040084\\
0.9836	0.040273\\
0.98364	0.040462\\
0.98365	0.040651\\
0.98366	0.04084\\
0.98375	0.041029\\
0.98376	0.041218\\
0.98377	0.041407\\
0.98378	0.041595\\
0.98379	0.041972\\
0.9838	0.042161\\
0.98384	0.042349\\
0.98385	0.042538\\
0.98387	0.042726\\
0.98388	0.042914\\
0.9839	0.043103\\
0.98391	0.043479\\
0.98393	0.043667\\
0.98396	0.043855\\
0.98398	0.044043\\
0.98399	0.044231\\
0.98403	0.044419\\
0.98406	0.044606\\
0.98407	0.044794\\
0.98409	0.044982\\
0.98411	0.045544\\
0.98414	0.045919\\
0.98416	0.046106\\
0.98417	0.046294\\
0.98421	0.046481\\
0.98424	0.046668\\
0.98425	0.046855\\
0.98426	0.047042\\
0.98428	0.047229\\
0.9843	0.047416\\
0.98431	0.047603\\
0.98432	0.04779\\
0.98438	0.048164\\
0.98439	0.04835\\
0.9844	0.048537\\
0.98441	0.048724\\
0.98444	0.049097\\
0.98445	0.04947\\
0.98446	0.049656\\
0.98448	0.049843\\
0.98449	0.050029\\
0.98453	0.050215\\
0.98455	0.050774\\
0.9846	0.05096\\
0.98461	0.051332\\
0.98463	0.051518\\
0.98464	0.051703\\
0.98467	0.052075\\
0.98468	0.052447\\
0.98469	0.052632\\
0.98472	0.052818\\
0.98474	0.053003\\
0.98475	0.053189\\
0.98477	0.053374\\
0.98481	0.05356\\
0.98483	0.053745\\
0.98486	0.053931\\
0.98487	0.054116\\
0.98488	0.054301\\
0.9849	0.054487\\
0.98491	0.054857\\
0.98492	0.055042\\
0.98495	0.055597\\
0.98496	0.055782\\
0.98497	0.055967\\
0.98498	0.056337\\
0.98499	0.056707\\
0.985	0.056891\\
0.98501	0.057076\\
0.98502	0.057815\\
0.98503	0.058184\\
0.98504	0.058553\\
0.98505	0.058737\\
0.98506	0.05929\\
0.98507	0.059658\\
0.98509	0.059842\\
0.9851	0.060211\\
0.98512	0.060395\\
0.98513	0.060579\\
0.98514	0.060763\\
0.98518	0.061131\\
0.9852	0.061315\\
0.98523	0.061498\\
0.98527	0.061682\\
0.98529	0.06205\\
0.9853	0.062417\\
0.98531	0.062785\\
0.98534	0.062968\\
0.98538	0.063152\\
0.98539	0.063335\\
0.98541	0.063519\\
0.98543	0.064069\\
0.98544	0.064253\\
0.98545	0.064619\\
0.98546	0.065535\\
0.98548	0.065719\\
0.98549	0.065902\\
0.9855	0.066085\\
0.98551	0.066634\\
0.98552	0.067183\\
0.98555	0.067366\\
0.98557	0.067548\\
0.98558	0.067731\\
0.9856	0.068462\\
0.98561	0.068827\\
0.98562	0.06901\\
0.98564	0.069193\\
0.98566	0.069558\\
0.98567	0.06974\\
0.98568	0.069923\\
0.98569	0.070105\\
0.9857	0.070288\\
0.98571	0.07047\\
0.98575	0.070835\\
0.9858	0.071382\\
0.98582	0.071564\\
0.98583	0.071746\\
0.98584	0.071928\\
0.98586	0.07211\\
0.98589	0.072475\\
0.9859	0.072657\\
0.98594	0.073021\\
0.98595	0.073203\\
0.98598	0.073385\\
0.98599	0.073567\\
0.986	0.073749\\
0.98601	0.073931\\
0.98602	0.074294\\
0.98606	0.074476\\
0.98607	0.074658\\
0.98608	0.07484\\
0.98611	0.075203\\
0.98612	0.075748\\
0.98613	0.07593\\
0.98616	0.076112\\
0.98617	0.076475\\
0.98618	0.076838\\
0.9862	0.077201\\
0.98624	0.077745\\
0.98626	0.077927\\
0.98627	0.078108\\
0.98629	0.078833\\
0.9863	0.079014\\
0.98631	0.079196\\
0.98632	0.079377\\
0.98633	0.079558\\
0.98635	0.079739\\
0.98636	0.07992\\
0.98637	0.080463\\
0.98639	0.080645\\
0.98641	0.081007\\
0.98643	0.081188\\
0.98645	0.081368\\
0.98647	0.081549\\
0.98649	0.081911\\
0.9865	0.082092\\
0.98651	0.082273\\
0.98653	0.082635\\
0.98654	0.082815\\
0.98658	0.082996\\
0.98659	0.083177\\
0.98662	0.083538\\
0.98663	0.08408\\
0.98664	0.084261\\
0.98665	0.084803\\
0.98666	0.085164\\
0.98667	0.085525\\
0.98668	0.086066\\
0.98669	0.086246\\
0.9867	0.086968\\
0.98671	0.087328\\
0.98672	0.087689\\
0.98673	0.088049\\
0.98674	0.08841\\
0.98676	0.08877\\
0.98682	0.08895\\
0.98684	0.08913\\
0.98685	0.08949\\
0.98687	0.08967\\
0.98688	0.09003\\
0.98689	0.09039\\
0.98691	0.09075\\
0.98692	0.09111\\
0.98693	0.09129\\
0.98694	0.09147\\
0.98695	0.091649\\
0.98696	0.091829\\
0.98697	0.092009\\
0.98699	0.092189\\
0.987	0.092548\\
0.98702	0.092728\\
0.98703	0.093267\\
0.98704	0.093626\\
0.98706	0.093986\\
0.98707	0.094165\\
0.98709	0.094345\\
0.98714	0.094524\\
0.98715	0.094704\\
0.98717	0.094883\\
0.98718	0.095063\\
0.98719	0.095242\\
0.9872	0.095601\\
0.98721	0.09596\\
0.98722	0.096677\\
0.98723	0.097036\\
0.98724	0.097215\\
0.98726	0.097395\\
0.98727	0.097574\\
0.9873	0.097932\\
0.98731	0.098291\\
0.98732	0.098649\\
0.98734	0.099007\\
0.98735	0.099187\\
0.98736	0.099366\\
0.98737	0.099903\\
0.98739	0.10008\\
0.9874	0.10044\\
0.98741	0.10062\\
0.98744	0.1008\\
0.98746	0.10098\\
0.98747	0.10116\\
0.98749	0.10169\\
0.9875	0.10187\\
0.98751	0.10223\\
0.98754	0.10259\\
0.98757	0.10277\\
0.98759	0.10294\\
0.9876	0.10366\\
0.98762	0.10384\\
0.98763	0.1042\\
0.98767	0.10455\\
0.98768	0.10473\\
0.98769	0.10527\\
0.98776	0.10562\\
0.98777	0.1058\\
0.98779	0.10598\\
0.98781	0.10634\\
0.98783	0.1067\\
0.98784	0.10687\\
0.98788	0.10705\\
0.9879	0.10723\\
0.98791	0.10741\\
0.98793	0.10777\\
0.98794	0.10794\\
0.98795	0.1083\\
0.98796	0.10848\\
0.98797	0.10901\\
0.98798	0.10955\\
0.98799	0.11008\\
0.988	0.11026\\
0.98801	0.11062\\
0.98803	0.1108\\
0.98804	0.11151\\
0.98805	0.11187\\
0.98806	0.11204\\
0.98808	0.11222\\
0.98809	0.1124\\
0.9881	0.11276\\
0.98813	0.11293\\
0.98814	0.11329\\
0.98815	0.11347\\
0.98816	0.114\\
0.98817	0.11418\\
0.9882	0.11436\\
0.98821	0.11471\\
0.98823	0.11507\\
0.98824	0.11542\\
0.98826	0.11578\\
0.98827	0.11613\\
0.98828	0.11631\\
0.9883	0.11649\\
0.98831	0.11685\\
0.98833	0.11756\\
0.98835	0.11773\\
0.98837	0.11809\\
0.98838	0.11827\\
0.98839	0.11844\\
0.98845	0.1188\\
0.98846	0.11898\\
0.98847	0.11933\\
0.98848	0.11969\\
0.98849	0.11986\\
0.98851	0.1204\\
0.98853	0.12075\\
0.98854	0.12111\\
0.98855	0.12182\\
0.98858	0.12199\\
0.9886	0.12217\\
0.98862	0.12253\\
0.98863	0.12306\\
0.98864	0.12341\\
0.98866	0.12377\\
0.98867	0.12412\\
0.98868	0.12448\\
0.98869	0.12483\\
0.9887	0.12501\\
0.98873	0.12536\\
0.98874	0.12607\\
0.98875	0.12625\\
0.98879	0.1266\\
0.98881	0.12678\\
0.98882	0.12696\\
0.98883	0.12713\\
0.98886	0.12731\\
0.98887	0.12749\\
0.98889	0.12766\\
0.9889	0.12802\\
0.98891	0.12837\\
0.98892	0.12855\\
0.98895	0.12872\\
0.98897	0.1289\\
0.98898	0.12943\\
0.989	0.13014\\
0.98901	0.13032\\
0.98902	0.13049\\
0.98903	0.13067\\
0.98904	0.13085\\
0.98906	0.13102\\
0.98908	0.13138\\
0.98909	0.13191\\
0.98911	0.13208\\
0.98914	0.13226\\
0.98915	0.13261\\
0.98916	0.13279\\
0.98919	0.13314\\
0.9892	0.1335\\
0.98922	0.13367\\
0.98924	0.13438\\
0.98926	0.13456\\
0.98927	0.13473\\
0.98928	0.13491\\
0.98929	0.13544\\
0.9893	0.13562\\
0.98931	0.13615\\
0.98932	0.13632\\
0.98933	0.13667\\
0.98935	0.13685\\
0.98936	0.13703\\
0.98938	0.1372\\
0.98939	0.13756\\
0.9894	0.13791\\
0.98941	0.13809\\
0.98942	0.13826\\
0.98943	0.13862\\
0.98945	0.13932\\
0.98947	0.13985\\
0.98948	0.14003\\
0.98949	0.1402\\
0.9895	0.14073\\
0.98951	0.14091\\
0.98952	0.14126\\
0.98954	0.14179\\
0.98955	0.14232\\
0.98957	0.1432\\
0.98958	0.14355\\
0.9896	0.14372\\
0.98964	0.1439\\
0.98966	0.1446\\
0.98967	0.14496\\
0.98968	0.14513\\
0.98969	0.14531\\
0.9897	0.14548\\
0.98972	0.14566\\
0.98973	0.14584\\
0.98974	0.14601\\
0.98976	0.14636\\
0.98977	0.14707\\
0.98978	0.14724\\
0.98979	0.14742\\
0.9898	0.14777\\
0.98983	0.14883\\
0.98984	0.14918\\
0.98985	0.14935\\
0.98988	0.14953\\
0.98989	0.15006\\
0.9899	0.15023\\
0.98994	0.15058\\
0.98995	0.15093\\
0.98996	0.15111\\
0.98997	0.15164\\
0.98998	0.15199\\
0.99001	0.15216\\
0.99002	0.15234\\
0.99003	0.15252\\
0.99007	0.15269\\
0.99008	0.15322\\
0.9901	0.15357\\
0.99012	0.15392\\
0.99013	0.1541\\
0.99016	0.15515\\
0.99018	0.1555\\
0.99019	0.15567\\
0.99021	0.15603\\
0.99022	0.1562\\
0.99023	0.15655\\
0.99026	0.15673\\
0.99028	0.15708\\
0.99031	0.15725\\
0.99032	0.15743\\
0.99033	0.15778\\
0.99034	0.15795\\
0.99035	0.15813\\
0.99036	0.15866\\
0.99037	0.15883\\
0.99038	0.15918\\
0.99039	0.15953\\
0.9904	0.15971\\
0.99042	0.16023\\
0.99043	0.16041\\
0.99044	0.16076\\
0.99045	0.16146\\
0.99047	0.16163\\
0.9905	0.16251\\
0.99053	0.16269\\
0.99054	0.16286\\
0.99055	0.16321\\
0.99056	0.16356\\
0.99058	0.16391\\
0.99059	0.16409\\
0.9906	0.16426\\
0.99063	0.16444\\
0.99064	0.16479\\
0.99065	0.16514\\
0.99066	0.16549\\
0.99069	0.16566\\
0.99072	0.16619\\
0.99073	0.16671\\
0.99075	0.16706\\
0.99076	0.16724\\
0.99077	0.16741\\
0.99078	0.16776\\
0.99079	0.16793\\
0.9908	0.16811\\
0.99081	0.16828\\
0.99082	0.16863\\
0.99083	0.16881\\
0.99084	0.16916\\
0.99086	0.16933\\
0.99088	0.16951\\
0.99089	0.16968\\
0.9909	0.17003\\
0.99091	0.17021\\
0.99092	0.17073\\
0.99093	0.17108\\
0.99094	0.17161\\
0.99096	0.17178\\
0.99097	0.17195\\
0.99098	0.1723\\
0.99099	0.17248\\
0.991	0.17265\\
0.99101	0.17283\\
0.99104	0.17353\\
0.99105	0.17405\\
0.99106	0.1744\\
0.99107	0.17475\\
0.99108	0.1751\\
0.99109	0.17597\\
0.9911	0.17632\\
0.99112	0.17667\\
0.99114	0.17684\\
0.99115	0.17719\\
0.99117	0.17737\\
0.99118	0.17754\\
0.99119	0.17772\\
0.9912	0.17789\\
0.99121	0.17824\\
0.99122	0.17859\\
0.99123	0.17876\\
0.99124	0.17911\\
0.99126	0.17946\\
0.99127	0.17963\\
0.99128	0.17998\\
0.99129	0.18033\\
0.9913	0.18051\\
0.99131	0.18085\\
0.99134	0.18155\\
0.99135	0.18173\\
0.99136	0.1819\\
0.99137	0.18225\\
0.99139	0.1826\\
0.99141	0.18277\\
0.99142	0.18295\\
0.99143	0.18312\\
0.99144	0.18329\\
0.99145	0.18382\\
0.99147	0.18417\\
0.99148	0.18434\\
0.9915	0.18451\\
0.99153	0.18469\\
0.99154	0.18504\\
0.99155	0.18521\\
0.99159	0.18556\\
0.9916	0.18608\\
0.99161	0.18626\\
0.99164	0.18643\\
0.99165	0.18713\\
0.99166	0.18747\\
0.99168	0.18782\\
0.99169	0.188\\
0.99171	0.18817\\
0.99174	0.18852\\
0.99175	0.18904\\
0.99176	0.18922\\
0.99177	0.18956\\
0.99178	0.18974\\
0.99181	0.19061\\
0.99182	0.19113\\
0.99183	0.19165\\
0.99185	0.19182\\
0.99188	0.19235\\
0.99189	0.19287\\
0.9919	0.19304\\
0.99191	0.19339\\
0.99192	0.19356\\
0.99193	0.19391\\
0.99195	0.19408\\
0.99197	0.19426\\
0.99199	0.19443\\
0.992	0.19461\\
0.99201	0.19478\\
0.99202	0.19495\\
0.99203	0.1953\\
0.99206	0.19565\\
0.99207	0.196\\
0.99208	0.19634\\
0.99209	0.19687\\
0.99211	0.19704\\
0.99214	0.19756\\
0.99216	0.19773\\
0.99217	0.19791\\
0.99218	0.19825\\
0.99222	0.19843\\
0.99223	0.19878\\
0.99224	0.19912\\
0.99226	0.1993\\
0.99227	0.19964\\
0.99228	0.20034\\
0.99229	0.20051\\
0.99232	0.20069\\
0.99233	0.20086\\
0.99235	0.20103\\
0.99236	0.20138\\
0.99243	0.20155\\
0.99244	0.20277\\
0.99246	0.20312\\
0.99247	0.20364\\
0.99248	0.20381\\
0.9925	0.20416\\
0.99251	0.2045\\
0.99252	0.20468\\
0.99253	0.20485\\
0.99254	0.2052\\
0.99258	0.20554\\
0.9926	0.20572\\
0.99261	0.20589\\
0.99262	0.20624\\
0.99264	0.20641\\
0.99265	0.20658\\
0.99266	0.20676\\
0.99267	0.20762\\
0.99268	0.2078\\
0.99269	0.20797\\
0.9927	0.20814\\
0.99272	0.20832\\
0.99273	0.20866\\
0.99274	0.20901\\
0.99276	0.20936\\
0.99277	0.2097\\
0.99278	0.20988\\
0.99279	0.21022\\
0.99281	0.21057\\
0.99282	0.21109\\
0.99283	0.21144\\
0.99285	0.21196\\
0.99286	0.21213\\
0.99287	0.21265\\
0.99288	0.21317\\
0.99289	0.21352\\
0.9929	0.21421\\
0.99292	0.2149\\
0.99294	0.21507\\
0.99295	0.21542\\
0.99296	0.21577\\
0.99297	0.21594\\
0.99298	0.21611\\
0.993	0.21628\\
0.99301	0.2168\\
0.99303	0.21698\\
0.99304	0.21715\\
0.99306	0.2175\\
0.99307	0.21784\\
0.99308	0.21836\\
0.99309	0.21853\\
0.99311	0.21888\\
0.99312	0.21905\\
0.99313	0.21923\\
0.99314	0.2194\\
0.99315	0.21975\\
0.99317	0.22009\\
0.99318	0.22026\\
0.99319	0.22044\\
0.99321	0.22061\\
0.99322	0.22096\\
0.99323	0.22113\\
0.99324	0.2213\\
0.99327	0.22182\\
0.99328	0.22217\\
0.9933	0.22268\\
0.99331	0.22303\\
0.99332	0.22338\\
0.99334	0.22372\\
0.99335	0.22389\\
0.99337	0.22441\\
0.99338	0.22459\\
0.99339	0.22476\\
0.9934	0.2251\\
0.99342	0.22528\\
0.99345	0.22597\\
0.99346	0.22631\\
0.99347	0.22666\\
0.99348	0.22718\\
0.9935	0.22752\\
0.99351	0.2277\\
0.99352	0.22787\\
0.99353	0.22856\\
0.99354	0.2289\\
0.99355	0.22942\\
0.99356	0.22977\\
0.99357	0.23011\\
0.99358	0.23046\\
0.99359	0.2308\\
0.9936	0.23115\\
0.99361	0.23149\\
0.99362	0.23201\\
0.99363	0.23236\\
0.99365	0.23253\\
0.99366	0.2327\\
0.99369	0.23287\\
0.9937	0.23305\\
0.99371	0.23374\\
0.99372	0.23391\\
0.99373	0.23443\\
0.99375	0.23477\\
0.99376	0.23512\\
0.99377	0.23529\\
0.99378	0.23581\\
0.99379	0.23632\\
0.9938	0.23684\\
0.99381	0.23719\\
0.99382	0.2377\\
0.99383	0.23788\\
0.99384	0.23839\\
0.99385	0.23891\\
0.99388	0.23908\\
0.99389	0.23926\\
0.9939	0.2396\\
0.99391	0.23977\\
0.99392	0.24012\\
0.99393	0.24029\\
0.99395	0.24098\\
0.99396	0.24115\\
0.99397	0.2415\\
0.99398	0.24201\\
0.99399	0.24236\\
0.994	0.24322\\
0.99401	0.24339\\
0.99402	0.24356\\
0.99404	0.24425\\
0.99405	0.24442\\
0.99407	0.24477\\
0.99408	0.24511\\
0.99409	0.24529\\
0.99411	0.24615\\
0.99413	0.24649\\
0.99414	0.24683\\
0.99418	0.24735\\
0.99419	0.24752\\
0.9942	0.2477\\
0.99421	0.24821\\
0.99422	0.24856\\
0.99423	0.2489\\
0.99424	0.24907\\
0.99425	0.24924\\
0.99426	0.24942\\
0.99428	0.24993\\
0.9943	0.25045\\
0.99432	0.25097\\
0.99433	0.25114\\
0.99437	0.25148\\
0.99438	0.25234\\
0.99439	0.25251\\
0.9944	0.25269\\
0.99441	0.25303\\
0.99442	0.2532\\
0.99443	0.25389\\
0.99445	0.25441\\
0.99447	0.25475\\
0.99448	0.25492\\
0.99449	0.25509\\
0.9945	0.25544\\
0.99451	0.2563\\
0.99452	0.25681\\
0.99455	0.25733\\
0.99456	0.25767\\
0.99458	0.25819\\
0.99459	0.2587\\
0.9946	0.25887\\
0.99461	0.25905\\
0.99462	0.25922\\
0.99463	0.25939\\
0.99465	0.26008\\
0.99466	0.26042\\
0.99467	0.26059\\
0.99468	0.26128\\
0.99469	0.26197\\
0.9947	0.26214\\
0.99471	0.26231\\
0.99472	0.263\\
0.99473	0.26334\\
0.99474	0.26351\\
0.99475	0.26454\\
0.99476	0.26489\\
0.99477	0.2654\\
0.99478	0.26592\\
0.99479	0.2666\\
0.9948	0.26746\\
0.99481	0.26763\\
0.99482	0.2678\\
0.99483	0.26815\\
0.99484	0.26849\\
0.99485	0.26866\\
0.99486	0.26935\\
0.99487	0.26952\\
0.99488	0.27003\\
0.99489	0.27055\\
0.9949	0.27072\\
0.99491	0.27089\\
0.99492	0.27141\\
0.99493	0.27192\\
0.99494	0.27244\\
0.99496	0.27329\\
0.99498	0.27364\\
0.995	0.27398\\
0.99501	0.27484\\
0.99502	0.27552\\
0.99503	0.27638\\
0.99504	0.27689\\
0.99505	0.27758\\
0.99506	0.27826\\
0.99507	0.27861\\
0.99508	0.27912\\
0.99509	0.2798\\
0.9951	0.27998\\
0.99511	0.28015\\
0.99512	0.28118\\
0.99513	0.28169\\
0.99514	0.28186\\
0.99515	0.28272\\
0.99516	0.28306\\
0.99518	0.28323\\
0.9952	0.28374\\
0.99521	0.28391\\
0.99522	0.28477\\
0.99523	0.2858\\
0.99524	0.28614\\
0.99525	0.28648\\
0.99526	0.28682\\
0.99527	0.28717\\
0.99528	0.28768\\
0.99529	0.28785\\
0.9953	0.28802\\
0.99531	0.28888\\
0.99532	0.28922\\
0.99533	0.28939\\
0.99534	0.29008\\
0.99535	0.29059\\
0.99536	0.2911\\
0.99537	0.29144\\
0.99538	0.29196\\
0.99539	0.2923\\
0.9954	0.29281\\
0.99541	0.2935\\
0.99542	0.29401\\
0.99544	0.29418\\
0.99545	0.29452\\
0.99546	0.29486\\
0.99547	0.29521\\
0.99548	0.29572\\
0.9955	0.29623\\
0.99551	0.29674\\
0.99552	0.29726\\
0.99553	0.2976\\
0.99554	0.29794\\
0.99555	0.29845\\
0.99556	0.29879\\
0.99557	0.29897\\
0.99558	0.29948\\
0.99559	0.29965\\
0.9956	0.30016\\
};
\addplot [mixedRandColor3, fill opacity=0.2, forget plot] fill between [of = mix40Lo and mix40Hi];

\addplot[const plot, color=ourSolColor, line width=1.0pt, mark size=1.5pt, mark repeat=120, mark=halfcircle*, mark options={solid, ourSolColor, line width=1pt}] table[row sep=crcr] {%
0.97484	0.0076667\\
0.97548	0.0078333\\
0.97636	0.008\\
0.97783	0.0081667\\
0.97841	0.0083333\\
0.98132	0.0085\\
0.98236	0.0086667\\
0.98248	0.0088333\\
0.9829	0.009\\
0.98525	0.0091667\\
0.98583	0.0093333\\
0.98667	0.0095\\
0.9869	0.0096667\\
0.98691	0.0098333\\
0.98698	0.01\\
0.98716	0.010167\\
0.98763	0.010333\\
0.98811	0.0105\\
0.9883	0.010667\\
0.98931	0.010833\\
0.98933	0.011\\
0.98951	0.011167\\
0.98953	0.011333\\
0.98967	0.0115\\
0.98978	0.011667\\
0.98985	0.011833\\
0.98995	0.012\\
0.99014	0.012167\\
0.99016	0.012333\\
0.99017	0.0125\\
0.99019	0.012667\\
0.99028	0.012833\\
0.99046	0.013\\
0.99047	0.013167\\
0.99049	0.013333\\
0.99057	0.0135\\
0.99061	0.013667\\
0.99065	0.013833\\
0.9907	0.014\\
0.99075	0.0145\\
0.9908	0.014667\\
0.99082	0.014833\\
0.99084	0.015\\
0.99089	0.015167\\
0.9909	0.015333\\
0.99092	0.0155\\
0.99096	0.015667\\
0.99097	0.015833\\
0.99101	0.016\\
0.99102	0.016167\\
0.99107	0.016333\\
0.9911	0.016667\\
0.99115	0.017\\
0.9912	0.017167\\
0.99121	0.0175\\
0.99132	0.017667\\
0.99134	0.017833\\
0.99135	0.018\\
0.9914	0.018167\\
0.99142	0.018333\\
0.99146	0.0185\\
0.99148	0.018667\\
0.99152	0.018833\\
0.99153	0.019\\
0.99155	0.019167\\
0.99157	0.019333\\
0.99158	0.019667\\
0.99159	0.02\\
0.99167	0.020167\\
0.99171	0.020333\\
0.99176	0.0205\\
0.99179	0.020667\\
0.99181	0.021\\
0.99183	0.021167\\
0.99184	0.0215\\
0.99187	0.021667\\
0.99188	0.021833\\
0.99189	0.022\\
0.9919	0.022167\\
0.99195	0.0225\\
0.99196	0.022667\\
0.99201	0.022833\\
0.99205	0.023\\
0.99209	0.023333\\
0.99214	0.0235\\
0.99216	0.023667\\
0.99219	0.023833\\
0.9922	0.024\\
0.99223	0.024167\\
0.99228	0.024333\\
0.99229	0.0245\\
0.99233	0.024667\\
0.99235	0.024833\\
0.99239	0.025\\
0.99242	0.025167\\
0.99244	0.025333\\
0.99246	0.0255\\
0.99247	0.025833\\
0.9925	0.026\\
0.99253	0.026333\\
0.99256	0.0265\\
0.99259	0.026833\\
0.9926	0.027\\
0.99262	0.027333\\
0.99264	0.0275\\
0.99275	0.027667\\
0.99281	0.027833\\
0.99282	0.028\\
0.99284	0.028167\\
0.99287	0.028333\\
0.99288	0.0285\\
0.99289	0.028667\\
0.99292	0.028833\\
0.99294	0.029\\
0.99298	0.029167\\
0.99299	0.029333\\
0.993	0.0295\\
0.99301	0.029667\\
0.99303	0.03\\
0.99304	0.030167\\
0.99306	0.0305\\
0.99307	0.030833\\
0.99308	0.031\\
0.99309	0.031333\\
0.9931	0.031667\\
0.99312	0.032\\
0.99313	0.032167\\
0.99314	0.032667\\
0.99315	0.033\\
0.99317	0.033167\\
0.99319	0.033333\\
0.99321	0.0335\\
0.99322	0.033667\\
0.99323	0.034\\
0.99324	0.034167\\
0.99325	0.034333\\
0.99326	0.0345\\
0.99328	0.034667\\
0.99333	0.034833\\
0.99335	0.035167\\
0.99336	0.035667\\
0.99337	0.036167\\
0.99339	0.036333\\
0.99341	0.036667\\
0.99342	0.036833\\
0.99344	0.037\\
0.99347	0.037333\\
0.99351	0.037667\\
0.99352	0.037833\\
0.99353	0.038167\\
0.99355	0.038833\\
0.99357	0.039167\\
0.99359	0.039333\\
0.9936	0.0395\\
0.99361	0.039667\\
0.99362	0.039833\\
0.99363	0.040167\\
0.99365	0.0405\\
0.99366	0.040833\\
0.99367	0.041\\
0.99369	0.0415\\
0.9937	0.042\\
0.99371	0.042333\\
0.99373	0.042667\\
0.99375	0.042833\\
0.99376	0.043333\\
0.99377	0.0435\\
0.99381	0.043667\\
0.99382	0.044167\\
0.99384	0.0445\\
0.99385	0.044667\\
0.99386	0.045\\
0.99388	0.045167\\
0.99389	0.045333\\
0.99391	0.045667\\
0.99392	0.045833\\
0.99393	0.046\\
0.99397	0.046333\\
0.99398	0.0465\\
0.99399	0.046833\\
0.994	0.047\\
0.99402	0.047167\\
0.99404	0.0475\\
0.99405	0.047833\\
0.99406	0.048\\
0.99407	0.0485\\
0.99409	0.048833\\
0.9941	0.049\\
0.99411	0.049333\\
0.99412	0.049833\\
0.99413	0.050167\\
0.99414	0.0505\\
0.99416	0.050667\\
0.99418	0.051167\\
0.99419	0.051833\\
0.9942	0.052\\
0.99421	0.052167\\
0.99422	0.0525\\
0.99423	0.052833\\
0.99424	0.053\\
0.99427	0.0535\\
0.99428	0.053667\\
0.99429	0.053833\\
0.9943	0.054\\
0.99432	0.054167\\
0.99434	0.054333\\
0.99436	0.0545\\
0.99437	0.055\\
0.99438	0.055167\\
0.99439	0.055333\\
0.9944	0.055667\\
0.99441	0.055833\\
0.99447	0.056\\
0.99451	0.056167\\
0.99452	0.056667\\
0.99453	0.057\\
0.99454	0.057333\\
0.99456	0.0575\\
0.99457	0.057833\\
0.99458	0.058\\
0.99459	0.0585\\
0.9946	0.058667\\
0.99462	0.059\\
0.99464	0.0595\\
0.99465	0.059667\\
0.99466	0.0605\\
0.99467	0.061\\
0.99468	0.061167\\
0.99469	0.0615\\
0.9947	0.061667\\
0.99471	0.062\\
0.99472	0.062167\\
0.99473	0.062833\\
0.99474	0.063\\
0.99475	0.063167\\
0.99476	0.063333\\
0.99477	0.063667\\
0.99478	0.064\\
0.99479	0.064167\\
0.99481	0.064333\\
0.99482	0.064667\\
0.99483	0.065167\\
0.99484	0.065333\\
0.99485	0.065833\\
0.99486	0.066\\
0.99487	0.066167\\
0.99488	0.066333\\
0.99489	0.0665\\
0.9949	0.066833\\
0.99491	0.067\\
0.99492	0.067167\\
0.99493	0.0675\\
0.99494	0.068167\\
0.99495	0.068333\\
0.99496	0.068833\\
0.99497	0.069\\
0.99498	0.069167\\
0.99499	0.0695\\
0.99502	0.069833\\
0.99503	0.07\\
0.99506	0.070333\\
0.99507	0.070667\\
0.99508	0.071\\
0.9951	0.071167\\
0.99511	0.071667\\
0.99512	0.072333\\
0.99513	0.072833\\
0.99514	0.0735\\
0.99515	0.073833\\
0.99517	0.074333\\
0.99518	0.074667\\
0.99519	0.075167\\
0.9952	0.076167\\
0.99521	0.076333\\
0.99523	0.076833\\
0.99524	0.077\\
0.99525	0.077333\\
0.99526	0.0775\\
0.99527	0.077833\\
0.99529	0.078333\\
0.9953	0.078667\\
0.99531	0.079\\
0.99532	0.0795\\
0.99533	0.079833\\
0.99535	0.08\\
0.99536	0.080667\\
0.99537	0.081\\
0.99538	0.081167\\
0.99541	0.081333\\
0.99542	0.0815\\
0.99543	0.081833\\
0.99545	0.082167\\
0.99546	0.0825\\
0.99547	0.082667\\
0.99548	0.083333\\
0.99549	0.084167\\
0.9955	0.0845\\
0.99551	0.084833\\
0.99553	0.085833\\
0.99554	0.086\\
0.99555	0.086333\\
0.99556	0.086667\\
0.99557	0.087\\
0.99558	0.087167\\
0.99559	0.087333\\
0.99561	0.088\\
0.99562	0.088333\\
0.99564	0.088667\\
0.99565	0.089\\
0.99566	0.089333\\
0.99567	0.0895\\
0.99568	0.089833\\
0.99569	0.090333\\
0.9957	0.090833\\
0.99571	0.0915\\
0.99572	0.091667\\
0.99573	0.092\\
0.99575	0.0925\\
0.99576	0.092833\\
0.99577	0.093167\\
0.99578	0.094\\
0.99579	0.094667\\
0.9958	0.0955\\
0.99582	0.095833\\
0.99583	0.096167\\
0.99584	0.096667\\
0.99585	0.097\\
0.99587	0.097333\\
0.99589	0.0975\\
0.9959	0.097833\\
0.99592	0.098667\\
0.99593	0.098833\\
0.99594	0.099167\\
0.99595	0.099667\\
0.99596	0.10017\\
0.99597	0.1005\\
0.99598	0.10083\\
0.99599	0.101\\
0.99601	0.10133\\
0.99602	0.10167\\
0.99603	0.102\\
0.99604	0.10233\\
0.99605	0.10283\\
0.99606	0.103\\
0.99608	0.10333\\
0.99609	0.104\\
0.9961	0.1045\\
0.99612	0.105\\
0.99613	0.10533\\
0.99614	0.10583\\
0.99615	0.10617\\
0.99616	0.107\\
0.99617	0.10717\\
0.99618	0.10833\\
0.99619	0.10867\\
0.99621	0.10883\\
0.99623	0.109\\
0.99624	0.11033\\
0.99625	0.1105\\
0.99626	0.111\\
0.99627	0.11133\\
0.99628	0.11233\\
0.99629	0.11283\\
0.9963	0.11367\\
0.99631	0.11433\\
0.99632	0.11483\\
0.99633	0.11533\\
0.99634	0.11583\\
0.99635	0.116\\
0.99636	0.11683\\
0.99637	0.11733\\
0.99638	0.1175\\
0.99639	0.11767\\
0.9964	0.118\\
0.99641	0.11867\\
0.99642	0.11917\\
0.99643	0.12\\
0.99644	0.12083\\
0.99646	0.12117\\
0.99647	0.12133\\
0.99649	0.12183\\
0.9965	0.1225\\
0.99651	0.12267\\
0.99652	0.123\\
0.99653	0.12367\\
0.99654	0.124\\
0.99655	0.125\\
0.99656	0.12533\\
0.99657	0.12617\\
0.99658	0.12633\\
0.99659	0.12683\\
0.99661	0.12817\\
0.99662	0.12867\\
0.99663	0.129\\
0.99664	0.12933\\
0.99665	0.12967\\
0.99666	0.13017\\
0.99667	0.13083\\
0.99668	0.13133\\
0.99669	0.13183\\
0.9967	0.132\\
0.99671	0.13233\\
0.99672	0.13283\\
0.99673	0.1335\\
0.99674	0.13367\\
0.99675	0.13383\\
0.99676	0.13417\\
0.99677	0.1345\\
0.99678	0.1355\\
0.99679	0.13583\\
0.9968	0.13633\\
0.99682	0.13767\\
0.99683	0.13817\\
0.99684	0.1385\\
0.99685	0.139\\
0.99686	0.13917\\
0.99687	0.13933\\
0.99688	0.13983\\
0.99689	0.14017\\
0.9969	0.1405\\
0.99691	0.14117\\
0.99692	0.14217\\
0.99693	0.14283\\
0.99694	0.143\\
0.99695	0.14333\\
0.99696	0.14367\\
0.99697	0.1445\\
0.99698	0.14467\\
0.997	0.14517\\
0.99701	0.14567\\
0.99702	0.146\\
0.99704	0.14683\\
0.99705	0.14717\\
0.99706	0.14783\\
0.99707	0.14817\\
0.99708	0.14833\\
0.99709	0.1485\\
0.9971	0.14883\\
0.99711	0.1495\\
0.99712	0.14967\\
0.99713	0.15017\\
0.99714	0.15083\\
0.99715	0.151\\
0.99716	0.15117\\
0.99717	0.15167\\
0.99718	0.152\\
0.99719	0.15333\\
0.9972	0.15433\\
0.99721	0.1545\\
0.99722	0.155\\
0.99723	0.15567\\
0.99724	0.15617\\
0.99725	0.15633\\
0.99726	0.15667\\
0.99727	0.157\\
0.99728	0.15717\\
0.99729	0.15767\\
0.9973	0.15783\\
0.99731	0.15817\\
0.99732	0.1585\\
0.99733	0.15867\\
0.99734	0.15933\\
0.99735	0.1595\\
0.99736	0.15967\\
0.99737	0.16017\\
0.99738	0.16117\\
0.99739	0.1615\\
0.9974	0.16183\\
0.99741	0.16233\\
0.99742	0.16317\\
0.99743	0.1635\\
0.99744	0.164\\
0.99745	0.1645\\
0.99746	0.16517\\
0.99747	0.16567\\
0.99748	0.1665\\
0.99749	0.16683\\
0.9975	0.16717\\
0.99751	0.16733\\
0.99752	0.168\\
0.99753	0.16833\\
0.99754	0.16867\\
0.99755	0.16983\\
0.99756	0.1705\\
0.99757	0.17083\\
0.99758	0.17133\\
0.99759	0.1715\\
0.9976	0.17217\\
0.99761	0.1725\\
0.99762	0.173\\
0.99763	0.1735\\
0.99764	0.17417\\
0.99765	0.17483\\
0.99766	0.17617\\
0.99768	0.1765\\
0.99769	0.177\\
0.9977	0.17717\\
0.99771	0.17783\\
0.99772	0.17967\\
0.99773	0.18017\\
0.99774	0.18067\\
0.99775	0.181\\
0.99776	0.18133\\
0.99777	0.18183\\
0.99778	0.18217\\
0.99779	0.18267\\
0.9978	0.18367\\
0.99781	0.18383\\
0.99782	0.1845\\
0.99783	0.18467\\
0.99784	0.18517\\
0.99785	0.18567\\
0.99786	0.186\\
0.99787	0.18633\\
0.99788	0.18717\\
0.99789	0.1875\\
0.9979	0.188\\
0.99791	0.18833\\
0.99792	0.18867\\
0.99793	0.18917\\
0.99794	0.18983\\
0.99795	0.19\\
0.99796	0.19017\\
0.99797	0.19133\\
0.99798	0.1915\\
0.99799	0.19217\\
0.998	0.1925\\
0.99801	0.19333\\
0.99802	0.19367\\
0.99804	0.194\\
0.99805	0.1945\\
0.99806	0.19467\\
0.99807	0.19517\\
0.99808	0.1955\\
0.99809	0.196\\
0.9981	0.1975\\
0.99811	0.19767\\
0.99812	0.198\\
0.99813	0.19833\\
0.99814	0.19883\\
0.99815	0.19967\\
0.99816	0.2\\
0.99817	0.20067\\
0.99818	0.20083\\
0.99819	0.20133\\
0.9982	0.202\\
0.99821	0.20233\\
0.99822	0.20267\\
0.99823	0.20283\\
0.99824	0.20367\\
0.99825	0.204\\
0.99826	0.20417\\
0.99827	0.2045\\
0.99828	0.205\\
0.99829	0.2055\\
0.9983	0.206\\
0.99831	0.20683\\
0.99832	0.2075\\
0.99833	0.20783\\
0.99834	0.20817\\
0.99835	0.20867\\
0.99836	0.20883\\
0.99837	0.20967\\
0.99838	0.21017\\
0.99839	0.2105\\
0.9984	0.21083\\
0.99841	0.21133\\
0.99842	0.21233\\
0.99843	0.21267\\
0.99844	0.21317\\
0.99845	0.21383\\
0.99846	0.2145\\
0.99847	0.2155\\
0.99848	0.2165\\
0.99849	0.21717\\
0.9985	0.21783\\
0.99851	0.21833\\
0.99852	0.219\\
0.99854	0.21933\\
0.99855	0.21983\\
0.99856	0.22\\
0.99857	0.22117\\
0.99858	0.22233\\
0.99859	0.22383\\
0.9986	0.22533\\
0.99861	0.2255\\
0.99862	0.227\\
0.99863	0.2275\\
0.99864	0.22817\\
0.99865	0.22867\\
0.99866	0.22967\\
0.99867	0.23067\\
0.99868	0.23117\\
0.99869	0.232\\
0.9987	0.23217\\
0.99871	0.23317\\
0.99872	0.23367\\
0.99873	0.23467\\
0.99874	0.235\\
0.99875	0.2355\\
0.99876	0.23683\\
0.99877	0.238\\
0.99878	0.239\\
0.99879	0.24033\\
0.9988	0.241\\
0.99881	0.242\\
0.99882	0.24283\\
0.99883	0.244\\
0.99884	0.24533\\
0.99885	0.24583\\
0.99886	0.24683\\
0.99887	0.24833\\
0.99888	0.25033\\
0.99889	0.25133\\
0.9989	0.25233\\
0.99892	0.253\\
0.99893	0.25367\\
0.99894	0.25417\\
0.99895	0.25583\\
0.99896	0.25733\\
0.99897	0.25967\\
0.99898	0.26167\\
0.99899	0.26333\\
0.999	0.26417\\
0.99901	0.26433\\
0.99903	0.26583\\
0.99904	0.26667\\
0.99905	0.26817\\
0.99906	0.27\\
0.99907	0.272\\
0.99908	0.27383\\
0.99909	0.27533\\
0.9991	0.27633\\
0.99911	0.2765\\
0.99912	0.278\\
0.99913	0.27917\\
0.99914	0.281\\
0.99915	0.28467\\
0.99916	0.2875\\
0.99917	0.29033\\
0.99918	0.29133\\
0.99919	0.29183\\
0.9992	0.29233\\
0.99921	0.29333\\
0.99922	0.29467\\
0.99923	0.296\\
0.99924	0.30067\\
};
\addlegendentry{\ours{}}

\addplot[name path = dRlHi, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97484	0.0032857\\
0.97548	0.0034054\\
0.97636	0.0035255\\
0.97783	0.0036462\\
0.97841	0.0037674\\
0.98132	0.003889\\
0.98236	0.0040111\\
0.98248	0.0041336\\
0.9829	0.0042565\\
0.98525	0.0043799\\
0.98583	0.0045036\\
0.98667	0.0046278\\
0.9869	0.0047523\\
0.98691	0.0048772\\
0.98698	0.0050024\\
0.98716	0.0051281\\
0.98763	0.005254\\
0.98811	0.0053803\\
0.9883	0.005507\\
0.98931	0.0056339\\
0.98933	0.0057612\\
0.98951	0.0058887\\
0.98953	0.0060166\\
0.98967	0.0061448\\
0.98978	0.0062732\\
0.98985	0.006402\\
0.98995	0.006531\\
0.99014	0.0066603\\
0.99016	0.0067898\\
0.99017	0.0069196\\
0.99019	0.0070497\\
0.99028	0.00718\\
0.99046	0.0073105\\
0.99047	0.0074413\\
0.99049	0.0075724\\
0.99057	0.0077036\\
0.99061	0.0078351\\
0.99065	0.0079668\\
0.9907	0.0080988\\
0.99075	0.0084958\\
0.9908	0.0086286\\
0.99082	0.0087616\\
0.99084	0.0088947\\
0.99089	0.0090281\\
0.9909	0.0091617\\
0.99092	0.0092954\\
0.99096	0.0094293\\
0.99097	0.0095634\\
0.99101	0.0096977\\
0.99102	0.0098322\\
0.99107	0.0099668\\
0.9911	0.010237\\
0.99115	0.010507\\
0.9912	0.010643\\
0.99121	0.010914\\
0.99132	0.01105\\
0.99134	0.011186\\
0.99135	0.011322\\
0.9914	0.011459\\
0.99142	0.011595\\
0.99146	0.011732\\
0.99148	0.011869\\
0.99152	0.012006\\
0.99153	0.012143\\
0.99155	0.01228\\
0.99157	0.012417\\
0.99158	0.012693\\
0.99159	0.012968\\
0.99167	0.013106\\
0.99171	0.013244\\
0.99176	0.013383\\
0.99179	0.013521\\
0.99181	0.013798\\
0.99183	0.013937\\
0.99184	0.014215\\
0.99187	0.014354\\
0.99188	0.014493\\
0.99189	0.014632\\
0.9919	0.014772\\
0.99195	0.015051\\
0.99196	0.015191\\
0.99201	0.015331\\
0.99205	0.015471\\
0.99209	0.015751\\
0.99214	0.015891\\
0.99216	0.016032\\
0.99219	0.016172\\
0.9922	0.016313\\
0.99223	0.016453\\
0.99228	0.016594\\
0.99229	0.016735\\
0.99233	0.016876\\
0.99235	0.017017\\
0.99239	0.017158\\
0.99242	0.0173\\
0.99244	0.017441\\
0.99246	0.017582\\
0.99247	0.017865\\
0.9925	0.018007\\
0.99253	0.018291\\
0.99256	0.018433\\
0.99259	0.018717\\
0.9926	0.018859\\
0.99262	0.019144\\
0.99264	0.019286\\
0.99275	0.019429\\
0.99281	0.019571\\
0.99282	0.019714\\
0.99284	0.019857\\
0.99287	0.019999\\
0.99288	0.020142\\
0.99289	0.020285\\
0.99292	0.020428\\
0.99294	0.020572\\
0.99298	0.020715\\
0.99299	0.020858\\
0.993	0.021001\\
0.99301	0.021145\\
0.99303	0.021432\\
0.99304	0.021575\\
0.99306	0.021863\\
0.99307	0.022151\\
0.99308	0.022295\\
0.99309	0.022583\\
0.9931	0.022871\\
0.99312	0.02316\\
0.99313	0.023304\\
0.99314	0.023738\\
0.99315	0.024028\\
0.99317	0.024172\\
0.99319	0.024317\\
0.99321	0.024462\\
0.99322	0.024607\\
0.99323	0.024897\\
0.99324	0.025043\\
0.99325	0.025188\\
0.99326	0.025333\\
0.99328	0.025478\\
0.99333	0.025624\\
0.99335	0.025915\\
0.99336	0.026352\\
0.99337	0.026789\\
0.99339	0.026935\\
0.99341	0.027227\\
0.99342	0.027373\\
0.99344	0.027519\\
0.99347	0.027811\\
0.99351	0.028104\\
0.99352	0.02825\\
0.99353	0.028543\\
0.99355	0.02913\\
0.99357	0.029423\\
0.99359	0.02957\\
0.9936	0.029717\\
0.99361	0.029864\\
0.99362	0.030011\\
0.99363	0.030305\\
0.99365	0.030599\\
0.99366	0.030893\\
0.99367	0.03104\\
0.99369	0.031482\\
0.9937	0.031925\\
0.99371	0.03222\\
0.99373	0.032515\\
0.99375	0.032663\\
0.99376	0.033107\\
0.99377	0.033255\\
0.99381	0.033403\\
0.99382	0.033847\\
0.99384	0.034143\\
0.99385	0.034291\\
0.99386	0.034588\\
0.99388	0.034736\\
0.99389	0.034884\\
0.99391	0.035181\\
0.99392	0.03533\\
0.99393	0.035478\\
0.99397	0.035775\\
0.99398	0.035924\\
0.99399	0.036221\\
0.994	0.03637\\
0.99402	0.036519\\
0.99404	0.036816\\
0.99405	0.037114\\
0.99406	0.037263\\
0.99407	0.03771\\
0.99409	0.038008\\
0.9941	0.038158\\
0.99411	0.038456\\
0.99412	0.038904\\
0.99413	0.039203\\
0.99414	0.039502\\
0.99416	0.039651\\
0.99418	0.0401\\
0.99419	0.040698\\
0.9942	0.040848\\
0.99421	0.040998\\
0.99422	0.041298\\
0.99423	0.041597\\
0.99424	0.041747\\
0.99427	0.042197\\
0.99428	0.042348\\
0.99429	0.042498\\
0.9943	0.042648\\
0.99432	0.042798\\
0.99434	0.042948\\
0.99436	0.043098\\
0.99437	0.043549\\
0.99438	0.0437\\
0.99439	0.04385\\
0.9944	0.044151\\
0.99441	0.044301\\
0.99447	0.044452\\
0.99451	0.044602\\
0.99452	0.045054\\
0.99453	0.045355\\
0.99454	0.045657\\
0.99456	0.045807\\
0.99457	0.046109\\
0.99458	0.04626\\
0.99459	0.046712\\
0.9946	0.046863\\
0.99462	0.047165\\
0.99464	0.047618\\
0.99465	0.047769\\
0.99466	0.048525\\
0.99467	0.048979\\
0.99468	0.04913\\
0.99469	0.049433\\
0.9947	0.049585\\
0.99471	0.049887\\
0.99472	0.050039\\
0.99473	0.050645\\
0.99474	0.050797\\
0.99475	0.050948\\
0.99476	0.0511\\
0.99477	0.051403\\
0.99478	0.051707\\
0.99479	0.051858\\
0.99481	0.05201\\
0.99482	0.052314\\
0.99483	0.05277\\
0.99484	0.052922\\
0.99485	0.053377\\
0.99486	0.053529\\
0.99487	0.053681\\
0.99488	0.053834\\
0.99489	0.053986\\
0.9949	0.05429\\
0.99491	0.054442\\
0.99492	0.054594\\
0.99493	0.054899\\
0.99494	0.055508\\
0.99495	0.05566\\
0.99496	0.056117\\
0.99497	0.05627\\
0.99498	0.056422\\
0.99499	0.056727\\
0.99502	0.057032\\
0.99503	0.057185\\
0.99506	0.05749\\
0.99507	0.057795\\
0.99508	0.0581\\
0.9951	0.058253\\
0.99511	0.058711\\
0.99512	0.059322\\
0.99513	0.059781\\
0.99514	0.060393\\
0.99515	0.060699\\
0.99517	0.061158\\
0.99518	0.061464\\
0.99519	0.061924\\
0.9952	0.062843\\
0.99521	0.062996\\
0.99523	0.063456\\
0.99524	0.06361\\
0.99525	0.063917\\
0.99526	0.06407\\
0.99527	0.064377\\
0.99529	0.064837\\
0.9953	0.065145\\
0.99531	0.065452\\
0.99532	0.065913\\
0.99533	0.06622\\
0.99535	0.066374\\
0.99536	0.066989\\
0.99537	0.067296\\
0.99538	0.06745\\
0.99541	0.067604\\
0.99542	0.067758\\
0.99543	0.068065\\
0.99545	0.068373\\
0.99546	0.068681\\
0.99547	0.068835\\
0.99548	0.069451\\
0.99549	0.070222\\
0.9955	0.07053\\
0.99551	0.070838\\
0.99553	0.071764\\
0.99554	0.071918\\
0.99555	0.072227\\
0.99556	0.072535\\
0.99557	0.072844\\
0.99558	0.072999\\
0.99559	0.073153\\
0.99561	0.073771\\
0.99562	0.07408\\
0.99564	0.074389\\
0.99565	0.074698\\
0.99566	0.075007\\
0.99567	0.075162\\
0.99568	0.075471\\
0.99569	0.075935\\
0.9957	0.076399\\
0.99571	0.077019\\
0.99572	0.077173\\
0.99573	0.077483\\
0.99575	0.077948\\
0.99576	0.078257\\
0.99577	0.078567\\
0.99578	0.079342\\
0.99579	0.079962\\
0.9958	0.080738\\
0.99582	0.081048\\
0.99583	0.081359\\
0.99584	0.081824\\
0.99585	0.082135\\
0.99587	0.082445\\
0.99589	0.082601\\
0.9959	0.082911\\
0.99592	0.083688\\
0.99593	0.083844\\
0.99594	0.084154\\
0.99595	0.084621\\
0.99596	0.085087\\
0.99597	0.085398\\
0.99598	0.085709\\
0.99599	0.085865\\
0.99601	0.086176\\
0.99602	0.086487\\
0.99603	0.086799\\
0.99604	0.08711\\
0.99605	0.087577\\
0.99606	0.087733\\
0.99608	0.088044\\
0.99609	0.088668\\
0.9961	0.089135\\
0.99612	0.089603\\
0.99613	0.089914\\
0.99614	0.090382\\
0.99615	0.090694\\
0.99616	0.091474\\
0.99617	0.09163\\
0.99618	0.092723\\
0.99619	0.093035\\
0.99621	0.093191\\
0.99623	0.093347\\
0.99624	0.094597\\
0.99625	0.094753\\
0.99626	0.095222\\
0.99627	0.095535\\
0.99628	0.096473\\
0.99629	0.096942\\
0.9963	0.097724\\
0.99631	0.09835\\
0.99632	0.09882\\
0.99633	0.09929\\
0.99634	0.099759\\
0.99635	0.099916\\
0.99636	0.1007\\
0.99637	0.10117\\
0.99638	0.10133\\
0.99639	0.10148\\
0.9964	0.1018\\
0.99641	0.10242\\
0.99642	0.10289\\
0.99643	0.10368\\
0.99644	0.10446\\
0.99646	0.10478\\
0.99647	0.10493\\
0.99649	0.1054\\
0.9965	0.10603\\
0.99651	0.10619\\
0.99652	0.1065\\
0.99653	0.10713\\
0.99654	0.10745\\
0.99655	0.10839\\
0.99656	0.1087\\
0.99657	0.10949\\
0.99658	0.10965\\
0.99659	0.11012\\
0.99661	0.11138\\
0.99662	0.11185\\
0.99663	0.11216\\
0.99664	0.11248\\
0.99665	0.11279\\
0.99666	0.11327\\
0.99667	0.1139\\
0.99668	0.11437\\
0.99669	0.11484\\
0.9967	0.115\\
0.99671	0.11531\\
0.99672	0.11579\\
0.99673	0.11642\\
0.99674	0.11657\\
0.99675	0.11673\\
0.99676	0.11705\\
0.99677	0.11736\\
0.99678	0.11831\\
0.99679	0.11862\\
0.9968	0.1191\\
0.99682	0.12036\\
0.99683	0.12083\\
0.99684	0.12115\\
0.99685	0.12162\\
0.99686	0.12178\\
0.99687	0.12194\\
0.99688	0.12241\\
0.99689	0.12273\\
0.9969	0.12305\\
0.99691	0.12368\\
0.99692	0.12463\\
0.99693	0.12526\\
0.99694	0.12542\\
0.99695	0.12573\\
0.99696	0.12605\\
0.99697	0.12684\\
0.99698	0.127\\
0.997	0.12747\\
0.99701	0.12795\\
0.99702	0.12826\\
0.99704	0.12906\\
0.99705	0.12937\\
0.99706	0.13001\\
0.99707	0.13032\\
0.99708	0.13048\\
0.99709	0.13064\\
0.9971	0.13096\\
0.99711	0.13159\\
0.99712	0.13175\\
0.99713	0.13222\\
0.99714	0.13286\\
0.99715	0.13302\\
0.99716	0.13317\\
0.99717	0.13365\\
0.99718	0.13397\\
0.99719	0.13524\\
0.9972	0.13619\\
0.99721	0.13635\\
0.99722	0.13682\\
0.99723	0.13746\\
0.99724	0.13793\\
0.99725	0.13809\\
0.99726	0.13841\\
0.99727	0.13873\\
0.99728	0.13889\\
0.99729	0.13936\\
0.9973	0.13952\\
0.99731	0.13984\\
0.99732	0.14016\\
0.99733	0.14032\\
0.99734	0.14095\\
0.99735	0.14111\\
0.99736	0.14127\\
0.99737	0.14175\\
0.99738	0.1427\\
0.99739	0.14302\\
0.9974	0.14333\\
0.99741	0.14381\\
0.99742	0.14461\\
0.99743	0.14492\\
0.99744	0.1454\\
0.99745	0.14588\\
0.99746	0.14652\\
0.99747	0.14699\\
0.99748	0.14779\\
0.99749	0.14811\\
0.9975	0.14843\\
0.99751	0.14858\\
0.99752	0.14922\\
0.99753	0.14954\\
0.99754	0.14986\\
0.99755	0.15097\\
0.99756	0.15161\\
0.99757	0.15193\\
0.99758	0.15241\\
0.99759	0.15257\\
0.9976	0.1532\\
0.99761	0.15352\\
0.99762	0.154\\
0.99763	0.15448\\
0.99764	0.15512\\
0.99765	0.15576\\
0.99766	0.15703\\
0.99768	0.15735\\
0.99769	0.15783\\
0.9977	0.15799\\
0.99771	0.15863\\
0.99772	0.16038\\
0.99773	0.16086\\
0.99774	0.16134\\
0.99775	0.16166\\
0.99776	0.16198\\
0.99777	0.16246\\
0.99778	0.16278\\
0.99779	0.16326\\
0.9978	0.16422\\
0.99781	0.16438\\
0.99782	0.16502\\
0.99783	0.16518\\
0.99784	0.16566\\
0.99785	0.16614\\
0.99786	0.16646\\
0.99787	0.16678\\
0.99788	0.16758\\
0.99789	0.1679\\
0.9979	0.16838\\
0.99791	0.1687\\
0.99792	0.16902\\
0.99793	0.1695\\
0.99794	0.17014\\
0.99795	0.1703\\
0.99796	0.17046\\
0.99797	0.17158\\
0.99798	0.17174\\
0.99799	0.17238\\
0.998	0.1727\\
0.99801	0.1735\\
0.99802	0.17382\\
0.99804	0.17414\\
0.99805	0.17462\\
0.99806	0.17478\\
0.99807	0.17526\\
0.99808	0.17558\\
0.99809	0.17606\\
0.9981	0.1775\\
0.99811	0.17766\\
0.99812	0.17798\\
0.99813	0.17831\\
0.99814	0.17879\\
0.99815	0.17959\\
0.99816	0.17991\\
0.99817	0.18055\\
0.99818	0.18071\\
0.99819	0.18119\\
0.9982	0.18183\\
0.99821	0.18216\\
0.99822	0.18248\\
0.99823	0.18264\\
0.99824	0.18344\\
0.99825	0.18376\\
0.99826	0.18392\\
0.99827	0.18424\\
0.99828	0.18472\\
0.99829	0.1852\\
0.9983	0.18569\\
0.99831	0.18649\\
0.99832	0.18713\\
0.99833	0.18745\\
0.99834	0.18777\\
0.99835	0.18826\\
0.99836	0.18842\\
0.99837	0.18922\\
0.99838	0.1897\\
0.99839	0.19002\\
0.9984	0.19035\\
0.99841	0.19083\\
0.99842	0.19179\\
0.99843	0.19211\\
0.99844	0.1926\\
0.99845	0.19324\\
0.99846	0.19388\\
0.99847	0.19485\\
0.99848	0.19581\\
0.99849	0.19646\\
0.9985	0.1971\\
0.99851	0.19758\\
0.99852	0.19823\\
0.99854	0.19855\\
0.99855	0.19903\\
0.99856	0.19919\\
0.99857	0.20032\\
0.99858	0.20145\\
0.99859	0.2029\\
0.9986	0.20435\\
0.99861	0.20451\\
0.99862	0.20596\\
0.99863	0.20644\\
0.99864	0.20709\\
0.99865	0.20757\\
0.99866	0.20854\\
0.99867	0.20951\\
0.99868	0.20999\\
0.99869	0.2108\\
0.9987	0.21096\\
0.99871	0.21193\\
0.99872	0.21241\\
0.99873	0.21338\\
0.99874	0.2137\\
0.99875	0.21419\\
0.99876	0.21548\\
0.99877	0.21661\\
0.99878	0.21758\\
0.99879	0.21887\\
0.9988	0.21952\\
0.99881	0.22049\\
0.99882	0.2213\\
0.99883	0.22243\\
0.99884	0.22372\\
0.99885	0.22421\\
0.99886	0.22518\\
0.99887	0.22663\\
0.99888	0.22857\\
0.99889	0.22955\\
0.9989	0.23052\\
0.99892	0.23116\\
0.99893	0.23181\\
0.99894	0.2323\\
0.99895	0.23392\\
0.99896	0.23538\\
0.99897	0.23764\\
0.99898	0.23959\\
0.99899	0.24121\\
0.999	0.24202\\
0.99901	0.24218\\
0.99903	0.24364\\
0.99904	0.24446\\
0.99905	0.24592\\
0.99906	0.2477\\
0.99907	0.24965\\
0.99908	0.25144\\
0.99909	0.2529\\
0.9991	0.25387\\
0.99911	0.25403\\
0.99912	0.2555\\
0.99913	0.25664\\
0.99914	0.25842\\
0.99915	0.262\\
0.99916	0.26477\\
0.99917	0.26753\\
0.99918	0.26851\\
0.99919	0.269\\
0.9992	0.26949\\
0.99921	0.27047\\
0.99922	0.27177\\
0.99923	0.27307\\
0.99924	0.27764\\
0.99925	0.2822\\
0.99926	0.28546\\
0.99927	0.28775\\
0.99928	0.28808\\
0.99929	0.28824\\
0.9993	0.28889\\
0.99931	0.28987\\
0.99932	0.29134\\
0.99933	0.29428\\
0.99934	0.30147\\
};
\addplot[name path = dRlLo, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.97484	0.012048\\
0.97548	0.012261\\
0.97636	0.012474\\
0.97783	0.012687\\
0.97841	0.012899\\
0.98132	0.013111\\
0.98236	0.013322\\
0.98248	0.013533\\
0.9829	0.013743\\
0.98525	0.013953\\
0.98583	0.014163\\
0.98667	0.014372\\
0.9869	0.014581\\
0.98691	0.014789\\
0.98698	0.014998\\
0.98716	0.015205\\
0.98763	0.015413\\
0.98811	0.01562\\
0.9883	0.015826\\
0.98931	0.016033\\
0.98933	0.016239\\
0.98951	0.016445\\
0.98953	0.01665\\
0.98967	0.016855\\
0.98978	0.01706\\
0.98985	0.017265\\
0.98995	0.017469\\
0.99014	0.017673\\
0.99016	0.017877\\
0.99017	0.01808\\
0.99019	0.018284\\
0.99028	0.018487\\
0.99046	0.018689\\
0.99047	0.018892\\
0.99049	0.019094\\
0.99057	0.019296\\
0.99061	0.019498\\
0.99065	0.0197\\
0.9907	0.019901\\
0.99075	0.020504\\
0.9908	0.020705\\
0.99082	0.020905\\
0.99084	0.021105\\
0.99089	0.021305\\
0.9909	0.021505\\
0.99092	0.021705\\
0.99096	0.021904\\
0.99097	0.022103\\
0.99101	0.022302\\
0.99102	0.022501\\
0.99107	0.0227\\
0.9911	0.023097\\
0.99115	0.023493\\
0.9912	0.023691\\
0.99121	0.024086\\
0.99132	0.024283\\
0.99134	0.024481\\
0.99135	0.024678\\
0.9914	0.024875\\
0.99142	0.025072\\
0.99146	0.025268\\
0.99148	0.025465\\
0.99152	0.025661\\
0.99153	0.025857\\
0.99155	0.026053\\
0.99157	0.026249\\
0.99158	0.026641\\
0.99159	0.027032\\
0.99167	0.027227\\
0.99171	0.027422\\
0.99176	0.027617\\
0.99179	0.027812\\
0.99181	0.028202\\
0.99183	0.028396\\
0.99184	0.028785\\
0.99187	0.028979\\
0.99188	0.029174\\
0.99189	0.029368\\
0.9919	0.029561\\
0.99195	0.029949\\
0.99196	0.030142\\
0.99201	0.030336\\
0.99205	0.030529\\
0.99209	0.030916\\
0.99214	0.031109\\
0.99216	0.031302\\
0.99219	0.031494\\
0.9922	0.031687\\
0.99223	0.03188\\
0.99228	0.032072\\
0.99229	0.032265\\
0.99233	0.032457\\
0.99235	0.03265\\
0.99239	0.032842\\
0.99242	0.033034\\
0.99244	0.033226\\
0.99246	0.033418\\
0.99247	0.033801\\
0.9925	0.033993\\
0.99253	0.034376\\
0.99256	0.034567\\
0.99259	0.03495\\
0.9926	0.035141\\
0.99262	0.035523\\
0.99264	0.035714\\
0.99275	0.035905\\
0.99281	0.036095\\
0.99282	0.036286\\
0.99284	0.036477\\
0.99287	0.036667\\
0.99288	0.036858\\
0.99289	0.037048\\
0.99292	0.037238\\
0.99294	0.037428\\
0.99298	0.037619\\
0.99299	0.037809\\
0.993	0.037999\\
0.99301	0.038189\\
0.99303	0.038568\\
0.99304	0.038758\\
0.99306	0.039137\\
0.99307	0.039516\\
0.99308	0.039705\\
0.99309	0.040084\\
0.9931	0.040462\\
0.99312	0.04084\\
0.99313	0.041029\\
0.99314	0.041595\\
0.99315	0.041972\\
0.99317	0.042161\\
0.99319	0.042349\\
0.99321	0.042538\\
0.99322	0.042726\\
0.99323	0.043103\\
0.99324	0.043291\\
0.99325	0.043479\\
0.99326	0.043667\\
0.99328	0.043855\\
0.99333	0.044043\\
0.99335	0.044419\\
0.99336	0.044982\\
0.99337	0.045544\\
0.99339	0.045732\\
0.99341	0.046106\\
0.99342	0.046294\\
0.99344	0.046481\\
0.99347	0.046855\\
0.99351	0.047229\\
0.99352	0.047416\\
0.99353	0.04779\\
0.99355	0.048537\\
0.99357	0.04891\\
0.99359	0.049097\\
0.9936	0.049283\\
0.99361	0.04947\\
0.99362	0.049656\\
0.99363	0.050029\\
0.99365	0.050401\\
0.99366	0.050774\\
0.99367	0.05096\\
0.99369	0.051518\\
0.9937	0.052075\\
0.99371	0.052447\\
0.99373	0.052818\\
0.99375	0.053003\\
0.99376	0.05356\\
0.99377	0.053745\\
0.99381	0.053931\\
0.99382	0.054487\\
0.99384	0.054857\\
0.99385	0.055042\\
0.99386	0.055412\\
0.99388	0.055597\\
0.99389	0.055782\\
0.99391	0.056152\\
0.99392	0.056337\\
0.99393	0.056522\\
0.99397	0.056891\\
0.99398	0.057076\\
0.99399	0.057445\\
0.994	0.05763\\
0.99402	0.057815\\
0.99404	0.058184\\
0.99405	0.058553\\
0.99406	0.058737\\
0.99407	0.05929\\
0.99409	0.059658\\
0.9941	0.059842\\
0.99411	0.060211\\
0.99412	0.060763\\
0.99413	0.061131\\
0.99414	0.061498\\
0.99416	0.061682\\
0.99418	0.062234\\
0.99419	0.062968\\
0.9942	0.063152\\
0.99421	0.063335\\
0.99422	0.063702\\
0.99423	0.064069\\
0.99424	0.064253\\
0.99427	0.064803\\
0.99428	0.064986\\
0.99429	0.065169\\
0.9943	0.065352\\
0.99432	0.065535\\
0.99434	0.065719\\
0.99436	0.065902\\
0.99437	0.066451\\
0.99438	0.066634\\
0.99439	0.066817\\
0.9944	0.067183\\
0.99441	0.067366\\
0.99447	0.067548\\
0.99451	0.067731\\
0.99452	0.068279\\
0.99453	0.068645\\
0.99454	0.06901\\
0.99456	0.069193\\
0.99457	0.069558\\
0.99458	0.06974\\
0.99459	0.070288\\
0.9946	0.07047\\
0.99462	0.070835\\
0.99464	0.071382\\
0.99465	0.071564\\
0.99466	0.072475\\
0.99467	0.073021\\
0.99468	0.073203\\
0.99469	0.073567\\
0.9947	0.073749\\
0.99471	0.074113\\
0.99472	0.074294\\
0.99473	0.075022\\
0.99474	0.075203\\
0.99475	0.075385\\
0.99476	0.075567\\
0.99477	0.07593\\
0.99478	0.076293\\
0.99479	0.076475\\
0.99481	0.076656\\
0.99482	0.077019\\
0.99483	0.077564\\
0.99484	0.077745\\
0.99485	0.078289\\
0.99486	0.078471\\
0.99487	0.078652\\
0.99488	0.078833\\
0.99489	0.079014\\
0.9949	0.079377\\
0.99491	0.079558\\
0.99492	0.079739\\
0.99493	0.080101\\
0.99494	0.080826\\
0.99495	0.081007\\
0.99496	0.081549\\
0.99497	0.08173\\
0.99498	0.081911\\
0.99499	0.082273\\
0.99502	0.082635\\
0.99503	0.082815\\
0.99506	0.083177\\
0.99507	0.083538\\
0.99508	0.0839\\
0.9951	0.08408\\
0.99511	0.084622\\
0.99512	0.085344\\
0.99513	0.085886\\
0.99514	0.086607\\
0.99515	0.086968\\
0.99517	0.087509\\
0.99518	0.087869\\
0.99519	0.08841\\
0.9952	0.08949\\
0.99521	0.08967\\
0.99523	0.09021\\
0.99524	0.09039\\
0.99525	0.09075\\
0.99526	0.09093\\
0.99527	0.09129\\
0.99529	0.091829\\
0.9953	0.092189\\
0.99531	0.092548\\
0.99532	0.093087\\
0.99533	0.093447\\
0.99535	0.093626\\
0.99536	0.094345\\
0.99537	0.094704\\
0.99538	0.094883\\
0.99541	0.095063\\
0.99542	0.095242\\
0.99543	0.095601\\
0.99545	0.09596\\
0.99546	0.096319\\
0.99547	0.096498\\
0.99548	0.097215\\
0.99549	0.098112\\
0.9955	0.09847\\
0.99551	0.098828\\
0.99553	0.099903\\
0.99554	0.10008\\
0.99555	0.10044\\
0.99556	0.1008\\
0.99557	0.10116\\
0.99558	0.10133\\
0.99559	0.10151\\
0.99561	0.10223\\
0.99562	0.10259\\
0.99564	0.10294\\
0.99565	0.1033\\
0.99566	0.10366\\
0.99567	0.10384\\
0.99568	0.1042\\
0.99569	0.10473\\
0.9957	0.10527\\
0.99571	0.10598\\
0.99572	0.10616\\
0.99573	0.10652\\
0.99575	0.10705\\
0.99576	0.10741\\
0.99577	0.10777\\
0.99578	0.10866\\
0.99579	0.10937\\
0.9958	0.11026\\
0.99582	0.11062\\
0.99583	0.11097\\
0.99584	0.11151\\
0.99585	0.11187\\
0.99587	0.11222\\
0.99589	0.1124\\
0.9959	0.11276\\
0.99592	0.11365\\
0.99593	0.11382\\
0.99594	0.11418\\
0.99595	0.11471\\
0.99596	0.11525\\
0.99597	0.1156\\
0.99598	0.11596\\
0.99599	0.11613\\
0.99601	0.11649\\
0.99602	0.11685\\
0.99603	0.1172\\
0.99604	0.11756\\
0.99605	0.11809\\
0.99606	0.11827\\
0.99608	0.11862\\
0.99609	0.11933\\
0.9961	0.11986\\
0.99612	0.1204\\
0.99613	0.12075\\
0.99614	0.12128\\
0.99615	0.12164\\
0.99616	0.12253\\
0.99617	0.1227\\
0.99618	0.12394\\
0.99619	0.1243\\
0.99621	0.12448\\
0.99623	0.12465\\
0.99624	0.12607\\
0.99625	0.12625\\
0.99626	0.12678\\
0.99627	0.12713\\
0.99628	0.12819\\
0.99629	0.12872\\
0.9963	0.12961\\
0.99631	0.13032\\
0.99632	0.13085\\
0.99633	0.13138\\
0.99634	0.13191\\
0.99635	0.13208\\
0.99636	0.13297\\
0.99637	0.1335\\
0.99638	0.13367\\
0.99639	0.13385\\
0.9964	0.1342\\
0.99641	0.13491\\
0.99642	0.13544\\
0.99643	0.13632\\
0.99644	0.1372\\
0.99646	0.13756\\
0.99647	0.13773\\
0.99649	0.13826\\
0.9965	0.13897\\
0.99651	0.13914\\
0.99652	0.1395\\
0.99653	0.1402\\
0.99654	0.14055\\
0.99655	0.14161\\
0.99656	0.14196\\
0.99657	0.14284\\
0.99658	0.14302\\
0.99659	0.14355\\
0.99661	0.14496\\
0.99662	0.14548\\
0.99663	0.14584\\
0.99664	0.14619\\
0.99665	0.14654\\
0.99666	0.14707\\
0.99667	0.14777\\
0.99668	0.1483\\
0.99669	0.14883\\
0.9967	0.149\\
0.99671	0.14935\\
0.99672	0.14988\\
0.99673	0.15058\\
0.99674	0.15076\\
0.99675	0.15093\\
0.99676	0.15129\\
0.99677	0.15164\\
0.99678	0.15269\\
0.99679	0.15304\\
0.9968	0.15357\\
0.99682	0.15497\\
0.99683	0.1555\\
0.99684	0.15585\\
0.99685	0.15638\\
0.99686	0.15655\\
0.99687	0.15673\\
0.99688	0.15725\\
0.99689	0.1576\\
0.9969	0.15795\\
0.99691	0.15866\\
0.99692	0.15971\\
0.99693	0.16041\\
0.99694	0.16058\\
0.99695	0.16093\\
0.99696	0.16128\\
0.99697	0.16216\\
0.99698	0.16233\\
0.997	0.16286\\
0.99701	0.16339\\
0.99702	0.16374\\
0.99704	0.16461\\
0.99705	0.16496\\
0.99706	0.16566\\
0.99707	0.16601\\
0.99708	0.16619\\
0.99709	0.16636\\
0.9971	0.16671\\
0.99711	0.16741\\
0.99712	0.16758\\
0.99713	0.16811\\
0.99714	0.16881\\
0.99715	0.16898\\
0.99716	0.16916\\
0.99717	0.16968\\
0.99718	0.17003\\
0.99719	0.17143\\
0.9972	0.17248\\
0.99721	0.17265\\
0.99722	0.17318\\
0.99723	0.17388\\
0.99724	0.1744\\
0.99725	0.17457\\
0.99726	0.17492\\
0.99727	0.17527\\
0.99728	0.17545\\
0.99729	0.17597\\
0.9973	0.17615\\
0.99731	0.17649\\
0.99732	0.17684\\
0.99733	0.17702\\
0.99734	0.17772\\
0.99735	0.17789\\
0.99736	0.17806\\
0.99737	0.17859\\
0.99738	0.17963\\
0.99739	0.17998\\
0.9974	0.18033\\
0.99741	0.18085\\
0.99742	0.18173\\
0.99743	0.18208\\
0.99744	0.1826\\
0.99745	0.18312\\
0.99746	0.18382\\
0.99747	0.18434\\
0.99748	0.18521\\
0.99749	0.18556\\
0.9975	0.18591\\
0.99751	0.18608\\
0.99752	0.18678\\
0.99753	0.18713\\
0.99754	0.18747\\
0.99755	0.18869\\
0.99756	0.18939\\
0.99757	0.18974\\
0.99758	0.19026\\
0.99759	0.19043\\
0.9976	0.19113\\
0.99761	0.19148\\
0.99762	0.192\\
0.99763	0.19252\\
0.99764	0.19322\\
0.99765	0.19391\\
0.99766	0.1953\\
0.99768	0.19565\\
0.99769	0.19617\\
0.9977	0.19634\\
0.99771	0.19704\\
0.99772	0.19895\\
0.99773	0.19947\\
0.99774	0.19999\\
0.99775	0.20034\\
0.99776	0.20069\\
0.99777	0.20121\\
0.99778	0.20155\\
0.99779	0.20207\\
0.9978	0.20312\\
0.99781	0.20329\\
0.99782	0.20398\\
0.99783	0.20416\\
0.99784	0.20468\\
0.99785	0.2052\\
0.99786	0.20554\\
0.99787	0.20589\\
0.99788	0.20676\\
0.99789	0.2071\\
0.9979	0.20762\\
0.99791	0.20797\\
0.99792	0.20832\\
0.99793	0.20884\\
0.99794	0.20953\\
0.99795	0.2097\\
0.99796	0.20988\\
0.99797	0.21109\\
0.99798	0.21126\\
0.99799	0.21196\\
0.998	0.2123\\
0.99801	0.21317\\
0.99802	0.21352\\
0.99804	0.21386\\
0.99805	0.21438\\
0.99806	0.21455\\
0.99807	0.21507\\
0.99808	0.21542\\
0.99809	0.21594\\
0.9981	0.2175\\
0.99811	0.21767\\
0.99812	0.21802\\
0.99813	0.21836\\
0.99814	0.21888\\
0.99815	0.21975\\
0.99816	0.22009\\
0.99817	0.22078\\
0.99818	0.22096\\
0.99819	0.22147\\
0.9982	0.22217\\
0.99821	0.22251\\
0.99822	0.22286\\
0.99823	0.22303\\
0.99824	0.22389\\
0.99825	0.22424\\
0.99826	0.22441\\
0.99827	0.22476\\
0.99828	0.22528\\
0.99829	0.2258\\
0.9983	0.22631\\
0.99831	0.22718\\
0.99832	0.22787\\
0.99833	0.22821\\
0.99834	0.22856\\
0.99835	0.22908\\
0.99836	0.22925\\
0.99837	0.23011\\
0.99838	0.23063\\
0.99839	0.23098\\
0.9984	0.23132\\
0.99841	0.23184\\
0.99842	0.23287\\
0.99843	0.23322\\
0.99844	0.23374\\
0.99845	0.23443\\
0.99846	0.23512\\
0.99847	0.23615\\
0.99848	0.23719\\
0.99849	0.23788\\
0.9985	0.23857\\
0.99851	0.23908\\
0.99852	0.23977\\
0.99854	0.24012\\
0.99855	0.24063\\
0.99856	0.24081\\
0.99857	0.24201\\
0.99858	0.24322\\
0.99859	0.24477\\
0.9986	0.24632\\
0.99861	0.24649\\
0.99862	0.24804\\
0.99863	0.24856\\
0.99864	0.24924\\
0.99865	0.24976\\
0.99866	0.25079\\
0.99867	0.25183\\
0.99868	0.25234\\
0.99869	0.2532\\
0.9987	0.25337\\
0.99871	0.25441\\
0.99872	0.25492\\
0.99873	0.25595\\
0.99874	0.2563\\
0.99875	0.25681\\
0.99876	0.25819\\
0.99877	0.25939\\
0.99878	0.26042\\
0.99879	0.26179\\
0.9988	0.26248\\
0.99881	0.26351\\
0.99882	0.26437\\
0.99883	0.26557\\
0.99884	0.26695\\
0.99885	0.26746\\
0.99886	0.26849\\
0.99887	0.27003\\
0.99888	0.27209\\
0.99889	0.27312\\
0.9989	0.27415\\
0.99892	0.27484\\
0.99893	0.27552\\
0.99894	0.27604\\
0.99895	0.27775\\
0.99896	0.27929\\
0.99897	0.28169\\
0.99898	0.28374\\
0.99899	0.28546\\
0.999	0.28631\\
0.99901	0.28648\\
0.99903	0.28802\\
0.99904	0.28888\\
0.99905	0.29042\\
0.99906	0.2923\\
0.99907	0.29435\\
0.99908	0.29623\\
0.99909	0.29777\\
0.9991	0.29879\\
0.99911	0.29897\\
0.99912	0.3005\\
};
\addplot [ourSolColor, fill opacity=0.2, forget plot] fill between [of = dRlLo and dRlHi];

 \addplot[densely dotted, color=reqColor, line width=1.0pt] table[row sep=crcr] {%
 0.99	0\\
 0.99	0.05\\
 0.99	0.1\\
 0.99	0.15\\
 0.99	0.2\\
 0.99	0.25\\
 0.99	0.3\\
 0.99	0.35\\
 0.99	0.40\\
 0.99	0.45\\
 0.99	0.50\\
 };
\addlegendentry{$\alpha^{\mathrm{req}}$}
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/availUlDl.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(1.011in,0.642in)},
scale only axis,
xtick={0.97,0.98,0.99,1},
xmin=0.97,
xmax=1,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Availability of the \gls{urllc} devices},%\scriptsize$\hat{\alpha}_{i}^\Gamma$
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%label style={font=\small},
%tick label style={font=\small},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot[dashed, const plot, color=singleUrllcColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=none, singleUrllcColor}] table[row sep=crcr] {%
0.9485	0.006667\\
0.9512	0.006833\\
0.9514	0.007\\
0.9532	0.007167\\
0.9534	0.007333\\
0.9539	0.0075\\
0.9544	0.007667\\
0.968	0.007833\\
0.9689	0.008\\
0.9751	0.008333\\
0.9755	0.0085\\
0.9786	0.008667\\
0.9793	0.008833\\
0.9797	0.009\\
0.9799	0.009167\\
0.9818	0.009333\\
0.982	0.0095\\
0.9827	0.009667\\
0.983	0.009833\\
0.9838	0.01\\
0.9842	0.01017\\
0.9878	0.01033\\
0.9881	0.01067\\
0.9886	0.01083\\
0.9888	0.011\\
0.9888	0.01117\\
0.9889	0.01133\\
0.9891	0.0115\\
0.9895	0.01167\\
0.9895	0.01183\\
0.9896	0.012\\
0.9899	0.01217\\
0.9899	0.01233\\
0.9904	0.0125\\
0.9904	0.01267\\
0.9905	0.01283\\
0.9906	0.013\\
0.9909	0.01317\\
0.991	0.01333\\
0.9911	0.0135\\
0.9911	0.01367\\
0.9912	0.01383\\
0.9913	0.01433\\
0.9914	0.0145\\
0.9914	0.01467\\
0.9916	0.01483\\
0.9917	0.015\\
0.9918	0.01517\\
0.992	0.01567\\
0.9921	0.016\\
0.9921	0.01617\\
0.9921	0.01633\\
0.9922	0.01667\\
0.9922	0.01683\\
0.9923	0.01717\\
0.9923	0.01733\\
0.9924	0.0175\\
0.9924	0.01783\\
0.9924	0.018\\
0.9925	0.01817\\
0.9926	0.0185\\
0.9926	0.01867\\
0.9926	0.01883\\
0.9926	0.019\\
0.9927	0.01917\\
0.9927	0.01967\\
0.9928	0.02\\
0.9928	0.02017\\
0.9929	0.0205\\
0.9929	0.02083\\
0.9929	0.02117\\
0.993	0.02167\\
0.993	0.022\\
0.993	0.02233\\
0.993	0.0225\\
0.9931	0.02267\\
0.9931	0.02283\\
0.9932	0.023\\
0.9932	0.02317\\
0.9932	0.0235\\
0.9933	0.02367\\
0.9933	0.02383\\
0.9933	0.024\\
0.9933	0.0245\\
0.9933	0.02483\\
0.9934	0.0255\\
0.9934	0.02567\\
0.9935	0.02583\\
0.9935	0.026\\
0.9935	0.02633\\
0.9936	0.0265\\
0.9936	0.02683\\
0.9936	0.027\\
0.9936	0.02717\\
0.9936	0.02733\\
0.9937	0.02783\\
0.9937	0.02817\\
0.9937	0.0285\\
0.9938	0.02867\\
0.9938	0.02883\\
0.9938	0.02933\\
0.9939	0.02967\\
0.9939	0.03\\
0.9939	0.03017\\
0.9939	0.03083\\
0.9939	0.03133\\
0.994	0.0315\\
0.994	0.03183\\
0.994	0.032\\
0.994	0.03283\\
0.9941	0.033\\
0.9941	0.0335\\
0.9942	0.03417\\
0.9942	0.03433\\
0.9942	0.03483\\
0.9943	0.035\\
0.9943	0.03517\\
0.9943	0.0355\\
0.9944	0.03583\\
0.9944	0.03633\\
0.9945	0.03667\\
0.9945	0.03717\\
0.9945	0.03733\\
0.9945	0.0375\\
0.9946	0.03783\\
0.9946	0.03817\\
0.9946	0.03833\\
0.9946	0.039\\
0.9946	0.03917\\
0.9947	0.03983\\
0.9947	0.04017\\
0.9948	0.04117\\
0.9948	0.0415\\
0.9948	0.04233\\
0.9948	0.0425\\
0.9949	0.04267\\
0.9949	0.04317\\
0.9949	0.0435\\
0.9949	0.04417\\
0.995	0.0445\\
0.9951	0.04467\\
0.9951	0.0455\\
0.9951	0.04617\\
0.9951	0.04717\\
0.9951	0.0475\\
0.9952	0.048\\
0.9952	0.04833\\
0.9952	0.04867\\
0.9952	0.04883\\
0.9953	0.04983\\
0.9953	0.05\\
0.9954	0.05067\\
0.9954	0.05083\\
0.9954	0.05133\\
0.9955	0.0515\\
0.9955	0.05167\\
0.9955	0.052\\
0.9956	0.05317\\
0.9957	0.05333\\
0.9957	0.05433\\
0.9957	0.05467\\
0.9957	0.05567\\
0.9957	0.056\\
0.9958	0.057\\
0.9958	0.0575\\
0.9958	0.05783\\
0.9958	0.05817\\
0.9959	0.05833\\
0.9959	0.059\\
0.9959	0.05933\\
0.996	0.06083\\
0.996	0.061\\
0.996	0.0625\\
0.996	0.06367\\
0.9961	0.06433\\
0.9961	0.06467\\
0.9961	0.066\\
0.9961	0.06617\\
0.9962	0.06717\\
0.9962	0.06733\\
0.9962	0.06817\\
0.9962	0.06917\\
0.9963	0.07033\\
0.9963	0.071\\
0.9964	0.07117\\
0.9964	0.07217\\
0.9964	0.073\\
0.9964	0.07333\\
0.9965	0.07433\\
0.9965	0.0745\\
0.9965	0.075\\
0.9965	0.07567\\
0.9966	0.07583\\
0.9966	0.0775\\
0.9966	0.078\\
0.9967	0.07833\\
0.9967	0.079\\
0.9967	0.0795\\
0.9967	0.08067\\
0.9967	0.08133\\
0.9968	0.0825\\
0.9968	0.08317\\
0.9968	0.08333\\
0.9968	0.08433\\
0.9968	0.085\\
0.9969	0.08617\\
0.9969	0.08667\\
0.997	0.08683\\
0.997	0.08783\\
0.997	0.0885\\
0.997	0.09117\\
0.997	0.09183\\
0.9971	0.09333\\
0.9971	0.09383\\
0.9971	0.09467\\
0.9971	0.09517\\
0.9972	0.09533\\
0.9972	0.09617\\
0.9972	0.0965\\
0.9973	0.09783\\
0.9973	0.09867\\
0.9973	0.099\\
0.9973	0.101\\
0.9973	0.1018\\
0.9974	0.1033\\
0.9974	0.1035\\
0.9974	0.1037\\
0.9974	0.1047\\
0.9974	0.1053\\
0.9975	0.1058\\
0.9975	0.1072\\
0.9975	0.108\\
0.9976	0.1088\\
0.9976	0.1095\\
0.9976	0.1122\\
0.9976	0.1128\\
0.9977	0.115\\
0.9977	0.1153\\
0.9977	0.1155\\
0.9977	0.1173\\
0.9977	0.1182\\
0.9978	0.1183\\
0.9978	0.12\\
0.9978	0.121\\
0.9979	0.1212\\
0.9979	0.1223\\
0.9979	0.1232\\
0.9979	0.1233\\
0.9979	0.1247\\
0.9979	0.1262\\
0.998	0.1265\\
0.998	0.1298\\
0.998	0.1302\\
0.998	0.1325\\
0.998	0.1338\\
0.9981	0.134\\
0.9981	0.1353\\
0.9981	0.1368\\
0.9982	0.1382\\
0.9982	0.1393\\
0.9982	0.1415\\
0.9982	0.1425\\
0.9983	0.1427\\
0.9983	0.1447\\
0.9983	0.1465\\
0.9983	0.149\\
0.9983	0.15\\
0.9984	0.1525\\
0.9984	0.1538\\
0.9985	0.1542\\
0.9985	0.1552\\
0.9985	0.1572\\
0.9985	0.1585\\
0.9985	0.1598\\
0.9986	0.16\\
0.9986	0.1617\\
0.9986	0.1637\\
0.9986	0.164\\
0.9986	0.1662\\
0.9986	0.1682\\
0.9987	0.1702\\
0.9987	0.1723\\
0.9987	0.1725\\
0.9987	0.1747\\
0.9988	0.1763\\
0.9988	0.1765\\
0.9988	0.1787\\
0.9988	0.18\\
0.9989	0.1803\\
0.9989	0.1825\\
0.9989	0.1837\\
0.9989	0.1868\\
0.9989	0.1883\\
0.999	0.189\\
0.999	0.1918\\
0.999	0.1938\\
0.999	0.1942\\
0.999	0.1973\\
0.999	0.1995\\
0.9991	0.1998\\
0.9991	0.2032\\
0.9991	0.205\\
0.9992	0.2052\\
0.9992	0.2082\\
0.9992	0.211\\
0.9992	0.2133\\
0.9992	0.2153\\
0.9993	0.2157\\
0.9993	0.2185\\
0.9993	0.2202\\
0.9993	0.2203\\
0.9993	0.2235\\
0.9993	0.2258\\
0.9994	0.2287\\
0.9994	0.2302\\
0.9995	0.2353\\
0.9995	0.2377\\
0.9995	0.238\\
0.9995	0.2423\\
0.9995	0.2447\\
0.9996	0.2455\\
0.9996	0.2505\\
0.9996	0.2527\\
0.9996	0.253\\
0.9996	0.2582\\
0.9996	0.2603\\
0.9997	0.2605\\
0.9997	0.2673\\
0.9997	0.2695\\
0.9998	0.2698\\
0.9998	0.276\\
0.9998	0.2792\\
0.9998	0.2795\\
0.9998	0.2848\\
0.9998	0.2882\\
0.9999	0.2885\\
0.9999	0.296\\
0.9999	0.2988\\
0.9999	0.2993\\
0.9999	0.3152\\
};
\addlegendentry{\texttt{singleURLLC}}

\addplot[dashed,dash pattern=on 4pt off 1pt on 2pt off 2pt, const plot, color=slicingColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=slicingColor, slicingColor}] table[row sep=crcr] {%
0.9497	0.007667\\
0.9507	0.007833\\
0.9515	0.008\\
0.9517	0.008167\\
0.9521	0.008333\\
0.9566	0.008667\\
0.9579	0.008833\\
0.9582	0.009\\
0.9585	0.009167\\
0.9588	0.009333\\
0.9599	0.0095\\
0.9605	0.009667\\
0.9613	0.009833\\
0.9633	0.01\\
0.9698	0.01017\\
0.9699	0.01033\\
0.97	0.0105\\
0.9708	0.01067\\
0.971	0.01083\\
0.975	0.011\\
0.9759	0.01117\\
0.9769	0.01133\\
0.9772	0.0115\\
0.9773	0.01167\\
0.9781	0.01183\\
0.9785	0.012\\
0.9794	0.01217\\
0.9817	0.01233\\
0.9824	0.0125\\
0.9832	0.01267\\
0.9852	0.01283\\
0.9881	0.013\\
0.9882	0.01317\\
0.9883	0.01333\\
0.9883	0.0135\\
0.9886	0.01367\\
0.9887	0.01383\\
0.9889	0.014\\
0.989	0.01417\\
0.9891	0.0145\\
0.9901	0.01467\\
0.9902	0.01483\\
0.9903	0.015\\
0.9904	0.01517\\
0.9907	0.01533\\
0.9907	0.0155\\
0.9908	0.01567\\
0.991	0.01583\\
0.991	0.016\\
0.9911	0.01617\\
0.9912	0.01633\\
0.9913	0.0165\\
0.9913	0.01667\\
0.9914	0.01683\\
0.9914	0.017\\
0.9915	0.01717\\
0.9916	0.01733\\
0.9916	0.0175\\
0.9917	0.01767\\
0.9917	0.01783\\
0.9918	0.018\\
0.9918	0.01833\\
0.9919	0.01867\\
0.992	0.01883\\
0.9921	0.019\\
0.9921	0.01917\\
0.9921	0.01933\\
0.9922	0.0195\\
0.9922	0.01983\\
0.9922	0.02\\
0.9923	0.02017\\
0.9924	0.02033\\
0.9924	0.0205\\
0.9924	0.02067\\
0.9925	0.02083\\
0.9925	0.02117\\
0.9926	0.02167\\
0.9926	0.02183\\
0.9926	0.022\\
0.9927	0.0225\\
0.9927	0.02267\\
0.9928	0.023\\
0.9929	0.02333\\
0.9929	0.0235\\
0.9929	0.02367\\
0.993	0.02383\\
0.993	0.024\\
0.993	0.02433\\
0.9931	0.0245\\
0.9931	0.02467\\
0.9931	0.02483\\
0.9931	0.025\\
0.9932	0.02517\\
0.9932	0.02533\\
0.9932	0.0255\\
0.9932	0.02567\\
0.9933	0.02583\\
0.9933	0.02633\\
0.9933	0.0265\\
0.9933	0.02667\\
0.9933	0.02683\\
0.9934	0.027\\
0.9934	0.02717\\
0.9934	0.0275\\
0.9935	0.02783\\
0.9935	0.028\\
0.9935	0.02833\\
0.9936	0.0285\\
0.9936	0.02867\\
0.9936	0.02883\\
0.9936	0.02933\\
0.9937	0.02983\\
0.9937	0.03\\
0.9937	0.03033\\
0.9938	0.0305\\
0.9938	0.03067\\
0.9938	0.03117\\
0.9938	0.03133\\
0.9939	0.032\\
0.9939	0.03217\\
0.9939	0.03233\\
0.994	0.03267\\
0.994	0.03283\\
0.994	0.03317\\
0.9941	0.03383\\
0.9941	0.0345\\
0.9941	0.03467\\
0.9941	0.03483\\
0.9941	0.035\\
0.9942	0.0355\\
0.9942	0.03583\\
0.9942	0.03633\\
0.9943	0.03667\\
0.9943	0.03683\\
0.9943	0.03733\\
0.9944	0.0375\\
0.9944	0.03783\\
0.9944	0.038\\
0.9945	0.03817\\
0.9945	0.03883\\
0.9945	0.039\\
0.9945	0.03933\\
0.9946	0.03967\\
0.9946	0.04\\
0.9946	0.04067\\
0.9946	0.04083\\
0.9947	0.04183\\
0.9947	0.042\\
0.9947	0.04217\\
0.9947	0.0425\\
0.9948	0.04283\\
0.9948	0.04367\\
0.9948	0.04433\\
0.9949	0.04483\\
0.9949	0.045\\
0.9949	0.04533\\
0.9949	0.04567\\
0.9949	0.04583\\
0.995	0.046\\
0.995	0.04667\\
0.995	0.047\\
0.995	0.04733\\
0.995	0.04783\\
0.9951	0.04817\\
0.9951	0.04883\\
0.9951	0.049\\
0.9951	0.04933\\
0.9952	0.04983\\
0.9952	0.05017\\
0.9952	0.05033\\
0.9952	0.0505\\
0.9952	0.05167\\
0.9953	0.05217\\
0.9953	0.0525\\
0.9953	0.05283\\
0.9953	0.05333\\
0.9953	0.0535\\
0.9954	0.05383\\
0.9954	0.05483\\
0.9954	0.05517\\
0.9954	0.05583\\
0.9954	0.05717\\
0.9954	0.0575\\
0.9955	0.05767\\
0.9955	0.05867\\
0.9955	0.05883\\
0.9955	0.059\\
0.9955	0.06\\
0.9956	0.06033\\
0.9956	0.061\\
0.9956	0.06117\\
0.9956	0.06183\\
0.9956	0.062\\
0.9957	0.06233\\
0.9957	0.06283\\
0.9957	0.06317\\
0.9957	0.0635\\
0.9958	0.06367\\
0.9958	0.06383\\
0.9958	0.06417\\
0.9958	0.0645\\
0.9958	0.06583\\
0.9958	0.0665\\
0.9959	0.06717\\
0.9959	0.068\\
0.9959	0.06817\\
0.9959	0.06883\\
0.9959	0.06967\\
0.9959	0.06983\\
0.996	0.07033\\
0.996	0.07117\\
0.996	0.07133\\
0.996	0.07167\\
0.996	0.07217\\
0.996	0.07233\\
0.9961	0.07367\\
0.9961	0.07383\\
0.9961	0.07417\\
0.9961	0.07483\\
0.9962	0.07567\\
0.9962	0.07667\\
0.9963	0.07683\\
0.9963	0.077\\
0.9963	0.07767\\
0.9963	0.07867\\
0.9963	0.079\\
0.9964	0.07983\\
0.9964	0.0805\\
0.9964	0.08067\\
0.9964	0.081\\
0.9964	0.0815\\
0.9964	0.08167\\
0.9965	0.0825\\
0.9965	0.083\\
0.9965	0.08317\\
0.9965	0.08417\\
0.9965	0.08433\\
0.9966	0.08517\\
0.9966	0.086\\
0.9966	0.08633\\
0.9966	0.08683\\
0.9966	0.08783\\
0.9967	0.08833\\
0.9967	0.09\\
0.9967	0.0905\\
0.9967	0.091\\
0.9967	0.09217\\
0.9967	0.09233\\
0.9968	0.09267\\
0.9968	0.09333\\
0.9968	0.09367\\
0.9968	0.0945\\
0.9968	0.09583\\
0.9968	0.09617\\
0.9969	0.09683\\
0.9969	0.098\\
0.9969	0.09867\\
0.9969	0.09933\\
0.9969	0.101\\
0.9969	0.1015\\
0.997	0.1017\\
0.997	0.1032\\
0.997	0.1037\\
0.997	0.1038\\
0.997	0.1052\\
0.997	0.1055\\
0.9971	0.1065\\
0.9971	0.108\\
0.9971	0.1087\\
0.9971	0.109\\
0.9971	0.11\\
0.9971	0.1102\\
0.9972	0.1108\\
0.9972	0.1125\\
0.9972	0.1128\\
0.9972	0.1137\\
0.9972	0.115\\
0.9972	0.1157\\
0.9973	0.1167\\
0.9973	0.1185\\
0.9973	0.1187\\
0.9973	0.1192\\
0.9973	0.1203\\
0.9973	0.1205\\
0.9974	0.1208\\
0.9974	0.1222\\
0.9974	0.1223\\
0.9974	0.1227\\
0.9974	0.1242\\
0.9975	0.1248\\
0.9975	0.1258\\
0.9975	0.1262\\
0.9975	0.1275\\
0.9975	0.1298\\
0.9975	0.1303\\
0.9976	0.131\\
0.9976	0.1315\\
0.9976	0.132\\
0.9976	0.1325\\
0.9976	0.1342\\
0.9976	0.1345\\
0.9977	0.1352\\
0.9977	0.1373\\
0.9977	0.1377\\
0.9977	0.138\\
0.9977	0.1387\\
0.9977	0.1393\\
0.9978	0.1395\\
0.9978	0.141\\
0.9978	0.1418\\
0.9978	0.1422\\
0.9978	0.1438\\
0.9978	0.1443\\
0.9979	0.1445\\
0.9979	0.1455\\
0.9979	0.1463\\
0.9979	0.1468\\
0.9979	0.1488\\
0.9979	0.149\\
0.998	0.1493\\
0.998	0.1508\\
0.998	0.1512\\
0.998	0.1517\\
0.998	0.1542\\
0.998	0.1545\\
0.9981	0.1553\\
0.9981	0.1573\\
0.9981	0.1577\\
0.9981	0.158\\
0.9981	0.159\\
0.9981	0.1597\\
0.9982	0.1598\\
0.9982	0.1622\\
0.9982	0.1627\\
0.9982	0.1637\\
0.9982	0.1662\\
0.9982	0.1663\\
0.9983	0.1672\\
0.9983	0.169\\
0.9983	0.1693\\
0.9983	0.1707\\
0.9983	0.1722\\
0.9983	0.1727\\
0.9984	0.1737\\
0.9984	0.176\\
0.9984	0.1767\\
0.9984	0.1777\\
0.9984	0.1798\\
0.9984	0.1803\\
0.9985	0.1812\\
0.9985	0.183\\
0.9985	0.1832\\
0.9985	0.1842\\
0.9985	0.1858\\
0.9985	0.187\\
0.9986	0.1873\\
0.9986	0.1885\\
0.9986	0.1892\\
0.9986	0.1897\\
0.9986	0.1915\\
0.9986	0.1917\\
0.9987	0.1928\\
0.9987	0.1938\\
0.9987	0.1943\\
0.9987	0.1955\\
0.9987	0.1978\\
0.9987	0.1988\\
0.9988	0.1995\\
0.9988	0.2013\\
0.9988	0.2025\\
0.9988	0.2033\\
0.9988	0.2055\\
0.9988	0.2065\\
0.9989	0.2068\\
0.9989	0.2087\\
0.9989	0.209\\
0.9989	0.2098\\
0.9989	0.2123\\
0.9989	0.213\\
0.999	0.2137\\
0.999	0.2155\\
0.999	0.2163\\
0.999	0.2175\\
0.999	0.2195\\
0.999	0.22\\
0.9991	0.2212\\
0.9991	0.2235\\
0.9991	0.224\\
0.9991	0.2252\\
0.9991	0.2275\\
0.9991	0.2278\\
0.9992	0.2293\\
0.9992	0.2332\\
0.9992	0.2338\\
0.9992	0.2345\\
0.9992	0.2368\\
0.9992	0.2375\\
0.9993	0.2388\\
0.9993	0.2413\\
0.9993	0.2422\\
0.9993	0.2433\\
0.9993	0.2482\\
0.9993	0.2487\\
0.9994	0.2498\\
0.9994	0.2538\\
0.9994	0.2545\\
0.9994	0.2557\\
0.9994	0.2608\\
0.9994	0.2617\\
0.9995	0.263\\
0.9995	0.267\\
0.9995	0.2682\\
0.9995	0.2702\\
0.9995	0.2743\\
0.9995	0.2758\\
0.9996	0.2778\\
0.9996	0.2818\\
0.9996	0.2828\\
0.9996	0.2852\\
0.9996	0.2897\\
0.9996	0.2912\\
0.9997	0.2935\\
0.9997	0.2992\\
0.9997	0.2997\\
0.9997	0.3018\\
};
\addlegendentry{\texttt{slicing\!($0.25$,$m$)}}

\addplot[const plot, color=mixedRandColor1, mark repeat=100, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, fill=mixedRandColor1, mixedRandColor1}] table[row sep=crcr] {%
0.9494	0.02\\
0.9512	0.02017\\
0.9513	0.02033\\
0.9544	0.0205\\
0.9545	0.02067\\
0.9549	0.02083\\
0.9554	0.021\\
0.9574	0.02117\\
0.959	0.02133\\
0.9601	0.0215\\
0.9614	0.02167\\
0.9634	0.02183\\
0.9642	0.022\\
0.9645	0.02217\\
0.9651	0.02233\\
0.9664	0.0225\\
0.9664	0.02267\\
0.9668	0.02283\\
0.967	0.023\\
0.9673	0.02317\\
0.9681	0.02333\\
0.9681	0.0235\\
0.9687	0.02367\\
0.9695	0.02383\\
0.9706	0.024\\
0.9709	0.02417\\
0.9711	0.02433\\
0.9723	0.0245\\
0.9723	0.02467\\
0.9723	0.02483\\
0.9729	0.025\\
0.9739	0.02517\\
0.9744	0.02533\\
0.9749	0.0255\\
0.9751	0.02567\\
0.9768	0.02583\\
0.9768	0.026\\
0.9769	0.02617\\
0.977	0.02633\\
0.9773	0.0265\\
0.9777	0.02667\\
0.9777	0.02683\\
0.9782	0.027\\
0.9785	0.02717\\
0.9786	0.02733\\
0.9789	0.0275\\
0.979	0.02767\\
0.979	0.02783\\
0.9791	0.028\\
0.9793	0.02817\\
0.9794	0.02833\\
0.9794	0.0285\\
0.9795	0.02867\\
0.9796	0.02883\\
0.9796	0.029\\
0.9797	0.02917\\
0.9797	0.02933\\
0.98	0.0295\\
0.9801	0.02967\\
0.9804	0.02983\\
0.9804	0.03\\
0.9805	0.03017\\
0.9807	0.03033\\
0.9807	0.0305\\
0.9808	0.03067\\
0.9808	0.03083\\
0.981	0.031\\
0.9811	0.03117\\
0.9811	0.03133\\
0.9812	0.0315\\
0.9812	0.03167\\
0.9812	0.03183\\
0.9815	0.032\\
0.9815	0.03217\\
0.9816	0.03233\\
0.9817	0.0325\\
0.9817	0.03267\\
0.9817	0.03283\\
0.9819	0.033\\
0.9819	0.03317\\
0.982	0.03333\\
0.9821	0.0335\\
0.9822	0.03367\\
0.9823	0.03383\\
0.9824	0.034\\
0.9826	0.03417\\
0.9826	0.03433\\
0.9826	0.0345\\
0.9826	0.03467\\
0.9826	0.03483\\
0.9827	0.035\\
0.9827	0.03517\\
0.9828	0.03533\\
0.9828	0.0355\\
0.9828	0.03567\\
0.9829	0.03583\\
0.983	0.036\\
0.983	0.03617\\
0.9831	0.03633\\
0.9831	0.0365\\
0.9831	0.03667\\
0.9832	0.03683\\
0.9832	0.037\\
0.9833	0.03717\\
0.9833	0.03733\\
0.9833	0.0375\\
0.9834	0.03767\\
0.9835	0.03783\\
0.9836	0.038\\
0.9836	0.03817\\
0.9836	0.03833\\
0.9836	0.0385\\
0.9837	0.03867\\
0.9837	0.03883\\
0.9837	0.039\\
0.9838	0.03917\\
0.9838	0.03933\\
0.9838	0.0395\\
0.9838	0.03967\\
0.9838	0.03983\\
0.9839	0.04\\
0.9839	0.04017\\
0.984	0.04033\\
0.984	0.0405\\
0.984	0.04067\\
0.9841	0.04083\\
0.9841	0.041\\
0.9842	0.04117\\
0.9843	0.04133\\
0.9843	0.0415\\
0.9844	0.04167\\
0.9844	0.04183\\
0.9844	0.042\\
0.9845	0.04217\\
0.9845	0.04233\\
0.9845	0.0425\\
0.9845	0.04267\\
0.9845	0.04283\\
0.9845	0.043\\
0.9846	0.04317\\
0.9846	0.04333\\
0.9847	0.0435\\
0.9847	0.04367\\
0.9847	0.04383\\
0.9847	0.044\\
0.9847	0.04417\\
0.9847	0.04433\\
0.9847	0.0445\\
0.9847	0.04467\\
0.9848	0.04483\\
0.9848	0.045\\
0.9848	0.04517\\
0.9848	0.04533\\
0.9848	0.0455\\
0.9849	0.04567\\
0.9849	0.04583\\
0.9849	0.046\\
0.9849	0.04617\\
0.985	0.04633\\
0.9851	0.0465\\
0.9852	0.04667\\
0.9852	0.04683\\
0.9852	0.047\\
0.9853	0.04717\\
0.9853	0.04733\\
0.9853	0.0475\\
0.9853	0.04767\\
0.9853	0.04783\\
0.9854	0.048\\
0.9854	0.04817\\
0.9854	0.04833\\
0.9854	0.0485\\
0.9854	0.04867\\
0.9854	0.04883\\
0.9854	0.049\\
0.9854	0.04917\\
0.9854	0.04933\\
0.9855	0.0495\\
0.9855	0.04967\\
0.9855	0.04983\\
0.9856	0.05\\
0.9856	0.05017\\
0.9856	0.05033\\
0.9857	0.0505\\
0.9857	0.05067\\
0.9857	0.05083\\
0.9857	0.051\\
0.9858	0.05117\\
0.9858	0.05133\\
0.9858	0.0515\\
0.9859	0.05167\\
0.9859	0.05183\\
0.9859	0.052\\
0.9859	0.05217\\
0.9859	0.05233\\
0.9859	0.0525\\
0.9859	0.05267\\
0.986	0.05283\\
0.986	0.053\\
0.986	0.05317\\
0.986	0.05333\\
0.986	0.0535\\
0.986	0.05367\\
0.9861	0.05383\\
0.9861	0.054\\
0.9861	0.05417\\
0.9861	0.05433\\
0.9861	0.0545\\
0.9861	0.05467\\
0.9861	0.05483\\
0.9861	0.055\\
0.9862	0.05517\\
0.9862	0.05533\\
0.9862	0.0555\\
0.9862	0.05567\\
0.9862	0.05583\\
0.9862	0.056\\
0.9863	0.05617\\
0.9863	0.05633\\
0.9863	0.0565\\
0.9863	0.05667\\
0.9863	0.05683\\
0.9863	0.057\\
0.9864	0.05717\\
0.9864	0.05733\\
0.9865	0.0575\\
0.9865	0.05767\\
0.9865	0.05783\\
0.9865	0.058\\
0.9865	0.05817\\
0.9865	0.05833\\
0.9865	0.0585\\
0.9865	0.05867\\
0.9866	0.05883\\
0.9866	0.059\\
0.9866	0.05917\\
0.9866	0.05933\\
0.9866	0.0595\\
0.9866	0.05967\\
0.9867	0.05983\\
0.9867	0.06\\
0.9867	0.06017\\
0.9867	0.06033\\
0.9868	0.0605\\
0.9868	0.06067\\
0.9868	0.06083\\
0.9868	0.061\\
0.9868	0.06117\\
0.9868	0.06133\\
0.9869	0.0615\\
0.9869	0.06167\\
0.9869	0.06183\\
0.9869	0.062\\
0.9869	0.06217\\
0.9869	0.06233\\
0.987	0.0625\\
0.987	0.06267\\
0.987	0.06283\\
0.987	0.063\\
0.987	0.06317\\
0.987	0.06333\\
0.987	0.0635\\
0.987	0.06367\\
0.987	0.06383\\
0.987	0.064\\
0.987	0.06417\\
0.987	0.06433\\
0.987	0.0645\\
0.987	0.06467\\
0.9871	0.06483\\
0.9871	0.065\\
0.9871	0.06517\\
0.9871	0.06533\\
0.9871	0.0655\\
0.9871	0.06567\\
0.9872	0.06583\\
0.9872	0.066\\
0.9872	0.06617\\
0.9872	0.06633\\
0.9872	0.0665\\
0.9872	0.06667\\
0.9872	0.06683\\
0.9872	0.067\\
0.9873	0.06717\\
0.9873	0.06733\\
0.9873	0.0675\\
0.9873	0.06767\\
0.9873	0.06783\\
0.9873	0.068\\
0.9874	0.06817\\
0.9874	0.06833\\
0.9874	0.0685\\
0.9875	0.06867\\
0.9875	0.06883\\
0.9875	0.069\\
0.9875	0.06917\\
0.9875	0.06933\\
0.9876	0.0695\\
0.9876	0.06967\\
0.9876	0.06983\\
0.9876	0.07\\
0.9876	0.07017\\
0.9877	0.07033\\
0.9877	0.0705\\
0.9877	0.07067\\
0.9877	0.07083\\
0.9877	0.071\\
0.9878	0.07117\\
0.9878	0.07133\\
0.9878	0.0715\\
0.9878	0.07167\\
0.9878	0.07183\\
0.9878	0.072\\
0.9879	0.07217\\
0.9879	0.07233\\
0.9879	0.0725\\
0.9879	0.07267\\
0.9879	0.07283\\
0.9879	0.073\\
0.9879	0.07317\\
0.988	0.07333\\
0.988	0.0735\\
0.988	0.07367\\
0.9881	0.07383\\
0.9881	0.074\\
0.9881	0.07417\\
0.9881	0.07433\\
0.9881	0.0745\\
0.9881	0.07467\\
0.9881	0.07483\\
0.9881	0.075\\
0.9881	0.07517\\
0.9882	0.07533\\
0.9882	0.0755\\
0.9882	0.07567\\
0.9882	0.07583\\
0.9882	0.076\\
0.9882	0.07617\\
0.9882	0.07633\\
0.9882	0.0765\\
0.9883	0.07667\\
0.9883	0.07683\\
0.9883	0.077\\
0.9883	0.07717\\
0.9883	0.07733\\
0.9883	0.0775\\
0.9883	0.07767\\
0.9884	0.07783\\
0.9884	0.078\\
0.9884	0.07817\\
0.9884	0.07833\\
0.9884	0.0785\\
0.9884	0.07867\\
0.9884	0.07883\\
0.9884	0.079\\
0.9884	0.07917\\
0.9884	0.07933\\
0.9884	0.0795\\
0.9884	0.07967\\
0.9885	0.07983\\
0.9885	0.08\\
0.9885	0.08017\\
0.9885	0.08033\\
0.9885	0.0805\\
0.9885	0.08067\\
0.9885	0.08083\\
0.9885	0.081\\
0.9885	0.08117\\
0.9885	0.08133\\
0.9886	0.0815\\
0.9886	0.08167\\
0.9886	0.08183\\
0.9886	0.082\\
0.9886	0.08217\\
0.9887	0.08233\\
0.9887	0.0825\\
0.9887	0.08267\\
0.9887	0.08283\\
0.9887	0.083\\
0.9887	0.08317\\
0.9887	0.08333\\
0.9888	0.0835\\
0.9888	0.08367\\
0.9888	0.08383\\
0.9888	0.084\\
0.9888	0.08417\\
0.9888	0.08433\\
0.9888	0.0845\\
0.9889	0.08467\\
0.9889	0.08483\\
0.9889	0.085\\
0.9889	0.08517\\
0.9889	0.08533\\
0.9889	0.0855\\
0.9889	0.08567\\
0.9889	0.08583\\
0.9889	0.086\\
0.9889	0.08617\\
0.9889	0.08633\\
0.9889	0.0865\\
0.9889	0.08667\\
0.9889	0.08683\\
0.9889	0.087\\
0.9889	0.08717\\
0.989	0.08733\\
0.989	0.0875\\
0.989	0.08767\\
0.989	0.08783\\
0.989	0.088\\
0.989	0.08817\\
0.9891	0.08833\\
0.9891	0.0885\\
0.9891	0.08867\\
0.9891	0.08883\\
0.9892	0.089\\
0.9892	0.08917\\
0.9892	0.08933\\
0.9892	0.0895\\
0.9892	0.08967\\
0.9893	0.08983\\
0.9893	0.09\\
0.9893	0.09017\\
0.9893	0.09033\\
0.9893	0.0905\\
0.9893	0.09067\\
0.9893	0.09083\\
0.9893	0.091\\
0.9893	0.09117\\
0.9894	0.09133\\
0.9894	0.0915\\
0.9894	0.09167\\
0.9894	0.09183\\
0.9894	0.092\\
0.9895	0.09217\\
0.9895	0.09233\\
0.9895	0.0925\\
0.9895	0.09267\\
0.9895	0.09283\\
0.9896	0.093\\
0.9896	0.09317\\
0.9896	0.09333\\
0.9896	0.0935\\
0.9896	0.09367\\
0.9896	0.09383\\
0.9896	0.094\\
0.9896	0.09417\\
0.9896	0.09433\\
0.9896	0.0945\\
0.9896	0.09467\\
0.9896	0.09483\\
0.9896	0.095\\
0.9896	0.09517\\
0.9896	0.09533\\
0.9896	0.0955\\
0.9896	0.09567\\
0.9897	0.09583\\
0.9897	0.096\\
0.9897	0.09617\\
0.9897	0.09633\\
0.9897	0.09667\\
0.9897	0.09683\\
0.9897	0.097\\
0.9897	0.09717\\
0.9897	0.09733\\
0.9897	0.0975\\
0.9897	0.09767\\
0.9898	0.09783\\
0.9898	0.098\\
0.9898	0.09817\\
0.9898	0.09833\\
0.9898	0.0985\\
0.9898	0.09867\\
0.9898	0.09883\\
0.9898	0.099\\
0.9899	0.09917\\
0.9899	0.09933\\
0.9899	0.0995\\
0.9899	0.09967\\
0.9899	0.09983\\
0.9899	0.1\\
0.9899	0.1002\\
0.9899	0.1003\\
0.9899	0.1005\\
0.99	0.1007\\
0.99	0.1008\\
0.99	0.101\\
0.99	0.1012\\
0.99	0.1013\\
0.9901	0.1015\\
0.9901	0.1017\\
0.9901	0.1018\\
0.9901	0.102\\
0.9901	0.1022\\
0.9901	0.1023\\
0.9901	0.1025\\
0.9901	0.1027\\
0.9901	0.1028\\
0.9901	0.103\\
0.9902	0.1032\\
0.9902	0.1033\\
0.9902	0.1035\\
0.9902	0.1037\\
0.9902	0.1038\\
0.9902	0.104\\
0.9902	0.1042\\
0.9902	0.1043\\
0.9903	0.1045\\
0.9903	0.1047\\
0.9903	0.1048\\
0.9903	0.105\\
0.9903	0.1052\\
0.9903	0.1053\\
0.9903	0.1055\\
0.9903	0.1057\\
0.9903	0.1058\\
0.9904	0.106\\
0.9904	0.1062\\
0.9904	0.1063\\
0.9904	0.1065\\
0.9904	0.1067\\
0.9904	0.1068\\
0.9904	0.107\\
0.9904	0.1072\\
0.9904	0.1073\\
0.9904	0.1075\\
0.9905	0.1077\\
0.9905	0.1078\\
0.9905	0.108\\
0.9905	0.1082\\
0.9905	0.1083\\
0.9905	0.1085\\
0.9905	0.1087\\
0.9905	0.1088\\
0.9905	0.109\\
0.9905	0.1092\\
0.9905	0.1093\\
0.9906	0.1095\\
0.9906	0.1097\\
0.9906	0.1098\\
0.9906	0.11\\
0.9906	0.1102\\
0.9906	0.1103\\
0.9906	0.1105\\
0.9906	0.1107\\
0.9906	0.1108\\
0.9906	0.111\\
0.9906	0.1112\\
0.9906	0.1113\\
0.9906	0.1115\\
0.9907	0.1117\\
0.9907	0.1118\\
0.9907	0.112\\
0.9907	0.1122\\
0.9907	0.1123\\
0.9907	0.1125\\
0.9907	0.1127\\
0.9907	0.1128\\
0.9908	0.113\\
0.9908	0.1132\\
0.9908	0.1133\\
0.9908	0.1135\\
0.9908	0.1137\\
0.9908	0.1138\\
0.9908	0.114\\
0.9908	0.1142\\
0.9908	0.1143\\
0.9908	0.1145\\
0.9908	0.1147\\
0.9908	0.1148\\
0.9908	0.115\\
0.9909	0.1152\\
0.9909	0.1153\\
0.9909	0.1155\\
0.9909	0.1157\\
0.9909	0.1158\\
0.9909	0.116\\
0.9909	0.1162\\
0.9909	0.1163\\
0.9909	0.1165\\
0.9909	0.1167\\
0.9909	0.1168\\
0.9909	0.117\\
0.991	0.1172\\
0.991	0.1173\\
0.991	0.1175\\
0.991	0.1177\\
0.991	0.1178\\
0.991	0.118\\
0.991	0.1182\\
0.991	0.1183\\
0.991	0.1185\\
0.9911	0.1187\\
0.9911	0.1188\\
0.9911	0.119\\
0.9911	0.1192\\
0.9911	0.1193\\
0.9911	0.1195\\
0.9911	0.1197\\
0.9911	0.1198\\
0.9911	0.12\\
0.9911	0.1202\\
0.9911	0.1203\\
0.9912	0.1205\\
0.9912	0.1207\\
0.9912	0.1208\\
0.9912	0.121\\
0.9912	0.1212\\
0.9912	0.1213\\
0.9912	0.1215\\
0.9912	0.1217\\
0.9913	0.1218\\
0.9913	0.122\\
0.9913	0.1222\\
0.9913	0.1223\\
0.9913	0.1225\\
0.9913	0.1227\\
0.9913	0.1228\\
0.9913	0.123\\
0.9913	0.1232\\
0.9913	0.1233\\
0.9913	0.1235\\
0.9913	0.1237\\
0.9913	0.1238\\
0.9914	0.124\\
0.9914	0.1242\\
0.9914	0.1243\\
0.9914	0.1245\\
0.9914	0.1247\\
0.9914	0.1248\\
0.9914	0.125\\
0.9914	0.1252\\
0.9914	0.1253\\
0.9914	0.1255\\
0.9914	0.1257\\
0.9914	0.1258\\
0.9914	0.126\\
0.9914	0.1262\\
0.9915	0.1263\\
0.9915	0.1265\\
0.9915	0.1267\\
0.9915	0.1268\\
0.9915	0.127\\
0.9915	0.1272\\
0.9915	0.1273\\
0.9915	0.1275\\
0.9915	0.1277\\
0.9915	0.1278\\
0.9915	0.128\\
0.9915	0.1282\\
0.9915	0.1283\\
0.9915	0.1285\\
0.9915	0.1287\\
0.9915	0.1288\\
0.9916	0.129\\
0.9916	0.1292\\
0.9916	0.1293\\
0.9916	0.1295\\
0.9916	0.1297\\
0.9916	0.1298\\
0.9917	0.13\\
0.9917	0.1302\\
0.9917	0.1303\\
0.9917	0.1305\\
0.9917	0.1307\\
0.9917	0.1308\\
0.9918	0.131\\
0.9918	0.1312\\
0.9918	0.1313\\
0.9918	0.1315\\
0.9918	0.1317\\
0.9918	0.1318\\
0.9918	0.132\\
0.9918	0.1322\\
0.9918	0.1323\\
0.9918	0.1325\\
0.9918	0.1327\\
0.9919	0.1328\\
0.9919	0.133\\
0.9919	0.1332\\
0.9919	0.1333\\
0.9919	0.1335\\
0.9919	0.1337\\
0.9919	0.1338\\
0.9919	0.134\\
0.9919	0.1342\\
0.9919	0.1343\\
0.9919	0.1345\\
0.992	0.1347\\
0.992	0.1348\\
0.992	0.135\\
0.992	0.1352\\
0.992	0.1353\\
0.992	0.1355\\
0.992	0.1357\\
0.992	0.1358\\
0.992	0.136\\
0.992	0.1362\\
0.992	0.1363\\
0.992	0.1365\\
0.992	0.1367\\
0.992	0.1368\\
0.9921	0.137\\
0.9921	0.1372\\
0.9921	0.1373\\
0.9921	0.1375\\
0.9921	0.1377\\
0.9921	0.1378\\
0.9921	0.138\\
0.9921	0.1382\\
0.9921	0.1383\\
0.9921	0.1385\\
0.9921	0.1387\\
0.9921	0.1388\\
0.9921	0.139\\
0.9922	0.1392\\
0.9922	0.1393\\
0.9922	0.1395\\
0.9922	0.1397\\
0.9922	0.1398\\
0.9922	0.14\\
0.9922	0.1402\\
0.9922	0.1403\\
0.9922	0.1405\\
0.9922	0.1407\\
0.9922	0.1408\\
0.9922	0.141\\
0.9922	0.1412\\
0.9923	0.1413\\
0.9923	0.1415\\
0.9923	0.1417\\
0.9923	0.1418\\
0.9923	0.142\\
0.9923	0.1422\\
0.9923	0.1423\\
0.9923	0.1425\\
0.9924	0.1427\\
0.9924	0.1428\\
0.9924	0.143\\
0.9924	0.1432\\
0.9924	0.1433\\
0.9924	0.1435\\
0.9924	0.1437\\
0.9924	0.1438\\
0.9924	0.144\\
0.9924	0.1442\\
0.9924	0.1443\\
0.9924	0.1445\\
0.9924	0.1447\\
0.9924	0.1448\\
0.9924	0.145\\
0.9924	0.1452\\
0.9924	0.1453\\
0.9924	0.1455\\
0.9925	0.1457\\
0.9925	0.1458\\
0.9925	0.146\\
0.9925	0.1462\\
0.9925	0.1463\\
0.9925	0.1465\\
0.9925	0.1467\\
0.9925	0.1468\\
0.9925	0.147\\
0.9925	0.1472\\
0.9926	0.1473\\
0.9926	0.1475\\
0.9926	0.1477\\
0.9926	0.1478\\
0.9926	0.148\\
0.9926	0.1482\\
0.9926	0.1483\\
0.9926	0.1485\\
0.9926	0.1487\\
0.9926	0.1488\\
0.9926	0.149\\
0.9926	0.1492\\
0.9926	0.1493\\
0.9926	0.1495\\
0.9926	0.1497\\
0.9926	0.1498\\
0.9927	0.15\\
0.9927	0.1502\\
0.9927	0.1503\\
0.9927	0.1505\\
0.9927	0.1507\\
0.9927	0.1508\\
0.9927	0.151\\
0.9927	0.1512\\
0.9927	0.1513\\
0.9927	0.1515\\
0.9927	0.1517\\
0.9927	0.1518\\
0.9927	0.152\\
0.9928	0.1522\\
0.9928	0.1523\\
0.9928	0.1525\\
0.9928	0.1527\\
0.9928	0.1528\\
0.9928	0.153\\
0.9928	0.1532\\
0.9928	0.1533\\
0.9928	0.1535\\
0.9928	0.1538\\
0.9928	0.154\\
0.9928	0.1542\\
0.9928	0.1543\\
0.9928	0.1545\\
0.9928	0.1547\\
0.9928	0.1548\\
0.9928	0.155\\
0.9929	0.1552\\
0.9929	0.1553\\
0.9929	0.1555\\
0.9929	0.1557\\
0.9929	0.1558\\
0.9929	0.156\\
0.9929	0.1562\\
0.9929	0.1563\\
0.9929	0.1565\\
0.9929	0.1567\\
0.9929	0.157\\
0.9929	0.1572\\
0.9929	0.1573\\
0.9929	0.1575\\
0.9929	0.1577\\
0.993	0.1578\\
0.993	0.158\\
0.993	0.1582\\
0.993	0.1583\\
0.993	0.1585\\
0.993	0.1587\\
0.993	0.1588\\
0.993	0.159\\
0.993	0.1592\\
0.993	0.1593\\
0.993	0.1595\\
0.993	0.1597\\
0.993	0.1598\\
0.9931	0.16\\
0.9931	0.1602\\
0.9931	0.1603\\
0.9931	0.1605\\
0.9931	0.1607\\
0.9931	0.1608\\
0.9931	0.161\\
0.9931	0.1612\\
0.9931	0.1613\\
0.9931	0.1615\\
0.9931	0.1617\\
0.9931	0.1618\\
0.9931	0.162\\
0.9931	0.1622\\
0.9932	0.1623\\
0.9932	0.1625\\
0.9932	0.1627\\
0.9932	0.1628\\
0.9932	0.163\\
0.9932	0.1632\\
0.9932	0.1633\\
0.9932	0.1635\\
0.9932	0.1637\\
0.9932	0.1638\\
0.9932	0.164\\
0.9932	0.1642\\
0.9932	0.1643\\
0.9933	0.1645\\
0.9933	0.1647\\
0.9933	0.1648\\
0.9933	0.165\\
0.9933	0.1652\\
0.9933	0.1653\\
0.9933	0.1655\\
0.9933	0.1657\\
0.9933	0.1658\\
0.9933	0.166\\
0.9933	0.1662\\
0.9934	0.1663\\
0.9934	0.1665\\
0.9934	0.1667\\
0.9934	0.1668\\
0.9934	0.167\\
0.9934	0.1672\\
0.9934	0.1673\\
0.9934	0.1675\\
0.9934	0.1677\\
0.9934	0.1678\\
0.9934	0.168\\
0.9934	0.1682\\
0.9934	0.1683\\
0.9935	0.1685\\
0.9935	0.1687\\
0.9935	0.1688\\
0.9935	0.169\\
0.9935	0.1692\\
0.9935	0.1693\\
0.9935	0.1695\\
0.9935	0.1697\\
0.9935	0.1698\\
0.9935	0.17\\
0.9935	0.1702\\
0.9935	0.1703\\
0.9935	0.1705\\
0.9935	0.1707\\
0.9935	0.1708\\
0.9935	0.171\\
0.9935	0.1712\\
0.9935	0.1713\\
0.9935	0.1715\\
0.9935	0.1717\\
0.9935	0.1718\\
0.9935	0.172\\
0.9936	0.1722\\
0.9936	0.1723\\
0.9936	0.1725\\
0.9936	0.1727\\
0.9936	0.1728\\
0.9936	0.173\\
0.9936	0.1732\\
0.9936	0.1733\\
0.9936	0.1735\\
0.9936	0.1737\\
0.9936	0.1738\\
0.9936	0.174\\
0.9936	0.1742\\
0.9936	0.1743\\
0.9936	0.1745\\
0.9936	0.1747\\
0.9936	0.1748\\
0.9936	0.175\\
0.9936	0.1752\\
0.9936	0.1753\\
0.9936	0.1755\\
0.9936	0.1757\\
0.9936	0.1758\\
0.9937	0.176\\
0.9937	0.1762\\
0.9937	0.1763\\
0.9937	0.1765\\
0.9937	0.1767\\
0.9937	0.1768\\
0.9937	0.177\\
0.9937	0.1772\\
0.9937	0.1773\\
0.9937	0.1775\\
0.9937	0.1777\\
0.9937	0.1778\\
0.9937	0.178\\
0.9937	0.1782\\
0.9937	0.1783\\
0.9937	0.1785\\
0.9937	0.1787\\
0.9937	0.1788\\
0.9937	0.179\\
0.9937	0.1792\\
0.9937	0.1793\\
0.9937	0.1795\\
0.9937	0.1797\\
0.9937	0.1798\\
0.9937	0.18\\
0.9938	0.1802\\
0.9938	0.1803\\
0.9938	0.1805\\
0.9938	0.1807\\
0.9938	0.1808\\
0.9938	0.181\\
0.9938	0.1812\\
0.9938	0.1813\\
0.9938	0.1815\\
0.9938	0.1817\\
0.9938	0.1818\\
0.9938	0.182\\
0.9938	0.1822\\
0.9938	0.1823\\
0.9938	0.1825\\
0.9938	0.1827\\
0.9938	0.1828\\
0.9938	0.183\\
0.9938	0.1833\\
0.9938	0.1835\\
0.9939	0.1837\\
0.9939	0.1838\\
0.9939	0.184\\
0.9939	0.1842\\
0.9939	0.1843\\
0.9939	0.1845\\
0.9939	0.1847\\
0.9939	0.1848\\
0.9939	0.185\\
0.9939	0.1852\\
0.9939	0.1853\\
0.9939	0.1855\\
0.9939	0.1857\\
0.9939	0.1858\\
0.9939	0.186\\
0.9939	0.1862\\
0.9939	0.1863\\
0.994	0.1865\\
0.994	0.1867\\
0.994	0.1868\\
0.994	0.187\\
0.994	0.1872\\
0.994	0.1873\\
0.994	0.1875\\
0.994	0.1877\\
0.994	0.1878\\
0.994	0.188\\
0.994	0.1882\\
0.994	0.1883\\
0.994	0.1885\\
0.994	0.1887\\
0.994	0.1888\\
0.994	0.189\\
0.9941	0.1892\\
0.9941	0.1893\\
0.9941	0.1895\\
0.9941	0.1897\\
0.9941	0.1898\\
0.9941	0.19\\
0.9941	0.1902\\
0.9941	0.1903\\
0.9941	0.1905\\
0.9941	0.1907\\
0.9941	0.1908\\
0.9941	0.191\\
0.9941	0.1912\\
0.9941	0.1913\\
0.9941	0.1915\\
0.9942	0.1917\\
0.9942	0.1918\\
0.9942	0.192\\
0.9942	0.1922\\
0.9942	0.1923\\
0.9942	0.1925\\
0.9942	0.1927\\
0.9942	0.1928\\
0.9942	0.193\\
0.9943	0.1932\\
0.9943	0.1933\\
0.9943	0.1935\\
0.9943	0.1937\\
0.9943	0.1938\\
0.9943	0.1942\\
0.9943	0.1943\\
0.9943	0.1945\\
0.9943	0.1947\\
0.9943	0.1948\\
0.9943	0.195\\
0.9943	0.1952\\
0.9943	0.1953\\
0.9943	0.1955\\
0.9943	0.1957\\
0.9943	0.1958\\
0.9943	0.196\\
0.9943	0.1962\\
0.9943	0.1963\\
0.9943	0.1965\\
0.9943	0.1967\\
0.9943	0.1968\\
0.9943	0.197\\
0.9944	0.1972\\
0.9944	0.1973\\
0.9944	0.1975\\
0.9944	0.1977\\
0.9944	0.1978\\
0.9944	0.198\\
0.9944	0.1982\\
0.9944	0.1983\\
0.9944	0.1985\\
0.9944	0.1987\\
0.9944	0.1988\\
0.9944	0.199\\
0.9944	0.1992\\
0.9944	0.1993\\
0.9944	0.1995\\
0.9945	0.1997\\
0.9945	0.1998\\
0.9945	0.2\\
0.9945	0.2002\\
0.9945	0.2003\\
0.9945	0.2005\\
0.9945	0.2007\\
0.9945	0.2008\\
0.9945	0.201\\
0.9945	0.2012\\
0.9945	0.2013\\
0.9945	0.2015\\
0.9945	0.2017\\
0.9945	0.2018\\
0.9945	0.202\\
0.9945	0.2022\\
0.9945	0.2023\\
0.9945	0.2025\\
0.9945	0.2027\\
0.9945	0.2028\\
0.9946	0.203\\
0.9946	0.2032\\
0.9946	0.2033\\
0.9946	0.2035\\
0.9946	0.2037\\
0.9946	0.2038\\
0.9946	0.204\\
0.9946	0.2042\\
0.9946	0.2043\\
0.9946	0.2045\\
0.9946	0.2047\\
0.9946	0.2048\\
0.9946	0.205\\
0.9946	0.2052\\
0.9947	0.2053\\
0.9947	0.2055\\
0.9947	0.2057\\
0.9947	0.2058\\
0.9947	0.206\\
0.9947	0.2062\\
0.9947	0.2063\\
0.9947	0.2065\\
0.9947	0.2067\\
0.9947	0.2068\\
0.9947	0.207\\
0.9947	0.2072\\
0.9947	0.2073\\
0.9947	0.2075\\
0.9947	0.2077\\
0.9947	0.2078\\
0.9947	0.208\\
0.9947	0.2082\\
0.9947	0.2083\\
0.9947	0.2085\\
0.9947	0.2087\\
0.9947	0.2088\\
0.9947	0.209\\
0.9947	0.2092\\
0.9947	0.2093\\
0.9948	0.2095\\
0.9948	0.2097\\
0.9948	0.2098\\
0.9948	0.21\\
0.9948	0.2102\\
0.9948	0.2103\\
0.9948	0.2105\\
0.9948	0.2107\\
0.9948	0.2108\\
0.9948	0.211\\
0.9948	0.2112\\
0.9948	0.2113\\
0.9948	0.2115\\
0.9948	0.2117\\
0.9949	0.2118\\
0.9949	0.212\\
0.9949	0.2122\\
0.9949	0.2123\\
0.9949	0.2125\\
0.9949	0.2127\\
0.9949	0.2128\\
0.9949	0.213\\
0.9949	0.2132\\
0.9949	0.2133\\
0.9949	0.2135\\
0.9949	0.2137\\
0.9949	0.2138\\
0.9949	0.214\\
0.9949	0.2142\\
0.9949	0.2143\\
0.9949	0.2145\\
0.9949	0.2147\\
0.995	0.2148\\
0.995	0.215\\
0.995	0.2152\\
0.995	0.2153\\
0.995	0.2155\\
0.995	0.2157\\
0.995	0.2158\\
0.995	0.216\\
0.995	0.2162\\
0.995	0.2163\\
0.995	0.2165\\
0.995	0.2167\\
0.995	0.2168\\
0.995	0.217\\
0.995	0.2172\\
0.9951	0.2173\\
0.9951	0.2175\\
0.9951	0.2177\\
0.9951	0.2178\\
0.9951	0.218\\
0.9951	0.2182\\
0.9951	0.2183\\
0.9951	0.2185\\
0.9951	0.2187\\
0.9951	0.2188\\
0.9951	0.219\\
0.9951	0.2192\\
0.9951	0.2193\\
0.9951	0.2195\\
0.9951	0.2197\\
0.9951	0.2198\\
0.9952	0.22\\
0.9952	0.2202\\
0.9952	0.2203\\
0.9952	0.2205\\
0.9952	0.2207\\
0.9952	0.2208\\
0.9952	0.221\\
0.9952	0.2212\\
0.9952	0.2213\\
0.9952	0.2215\\
0.9952	0.2217\\
0.9952	0.2218\\
0.9952	0.222\\
0.9952	0.2222\\
0.9952	0.2223\\
0.9952	0.2225\\
0.9952	0.2227\\
0.9952	0.2228\\
0.9952	0.223\\
0.9952	0.2232\\
0.9953	0.2233\\
0.9953	0.2235\\
0.9953	0.2237\\
0.9953	0.2238\\
0.9953	0.224\\
0.9953	0.2242\\
0.9953	0.2243\\
0.9953	0.2245\\
0.9953	0.2247\\
0.9953	0.2248\\
0.9953	0.225\\
0.9953	0.2252\\
0.9953	0.2253\\
0.9953	0.2255\\
0.9953	0.2257\\
0.9954	0.2258\\
0.9954	0.226\\
0.9954	0.2262\\
0.9954	0.2263\\
0.9954	0.2265\\
0.9954	0.2267\\
0.9954	0.2268\\
0.9954	0.227\\
0.9954	0.2272\\
0.9954	0.2273\\
0.9954	0.2275\\
0.9955	0.2277\\
0.9955	0.2278\\
0.9955	0.228\\
0.9955	0.2282\\
0.9955	0.2283\\
0.9955	0.2285\\
0.9955	0.2287\\
0.9955	0.2288\\
0.9955	0.229\\
0.9955	0.2292\\
0.9955	0.2293\\
0.9956	0.2295\\
0.9956	0.2297\\
0.9956	0.2298\\
0.9956	0.23\\
0.9956	0.2302\\
0.9956	0.2303\\
0.9956	0.2305\\
0.9956	0.2307\\
0.9956	0.2308\\
0.9956	0.231\\
0.9956	0.2312\\
0.9956	0.2313\\
0.9956	0.2315\\
0.9956	0.2317\\
0.9957	0.2318\\
0.9957	0.232\\
0.9957	0.2322\\
0.9957	0.2323\\
0.9957	0.2325\\
0.9957	0.2327\\
0.9957	0.2328\\
0.9957	0.233\\
0.9957	0.2332\\
0.9957	0.2333\\
0.9958	0.2335\\
0.9958	0.2337\\
0.9958	0.2338\\
0.9958	0.234\\
0.9958	0.2342\\
0.9958	0.2343\\
0.9958	0.2345\\
0.9958	0.2347\\
0.9958	0.2348\\
0.9958	0.235\\
0.9958	0.2352\\
0.9959	0.2353\\
0.9959	0.2355\\
0.9959	0.2357\\
0.9959	0.2358\\
0.9959	0.236\\
0.9959	0.2362\\
0.9959	0.2363\\
0.9959	0.2365\\
0.9959	0.2367\\
0.9959	0.2368\\
0.9959	0.237\\
0.9959	0.2372\\
0.996	0.2373\\
0.996	0.2375\\
0.996	0.2377\\
0.996	0.2378\\
0.996	0.238\\
0.996	0.2382\\
0.996	0.2383\\
0.996	0.2385\\
0.996	0.2387\\
0.996	0.2388\\
0.996	0.239\\
0.996	0.2392\\
0.996	0.2393\\
0.9961	0.2395\\
0.9961	0.2397\\
0.9961	0.2398\\
0.9961	0.24\\
0.9961	0.2402\\
0.9961	0.2403\\
0.9961	0.2405\\
0.9961	0.2407\\
0.9962	0.2408\\
0.9962	0.241\\
0.9962	0.2412\\
0.9962	0.2413\\
0.9962	0.2415\\
0.9962	0.2417\\
0.9962	0.2418\\
0.9962	0.242\\
0.9962	0.2422\\
0.9962	0.2423\\
0.9962	0.2425\\
0.9963	0.2427\\
0.9963	0.2428\\
0.9963	0.243\\
0.9963	0.2432\\
0.9963	0.2433\\
0.9963	0.2435\\
0.9963	0.2437\\
0.9963	0.2438\\
0.9963	0.244\\
0.9964	0.2442\\
0.9964	0.2443\\
0.9964	0.2445\\
0.9964	0.2447\\
0.9964	0.2448\\
0.9964	0.245\\
0.9964	0.2452\\
0.9964	0.2453\\
0.9964	0.2455\\
0.9964	0.2457\\
0.9964	0.2458\\
0.9964	0.246\\
0.9964	0.2462\\
0.9964	0.2463\\
0.9964	0.2465\\
0.9965	0.2467\\
0.9965	0.2468\\
0.9965	0.247\\
0.9965	0.2472\\
0.9965	0.2473\\
0.9965	0.2475\\
0.9965	0.2477\\
0.9965	0.2478\\
0.9965	0.248\\
0.9965	0.2482\\
0.9965	0.2483\\
0.9965	0.2485\\
0.9966	0.2487\\
0.9966	0.2488\\
0.9966	0.249\\
0.9966	0.2492\\
0.9966	0.2493\\
0.9966	0.2495\\
0.9966	0.2497\\
0.9966	0.2498\\
0.9966	0.25\\
0.9966	0.2502\\
0.9966	0.2503\\
0.9966	0.2505\\
0.9967	0.2507\\
0.9967	0.2508\\
0.9967	0.251\\
0.9967	0.2512\\
0.9967	0.2513\\
0.9967	0.2515\\
0.9967	0.2517\\
0.9967	0.2518\\
0.9967	0.252\\
0.9967	0.2522\\
0.9967	0.2523\\
0.9967	0.2525\\
0.9967	0.2527\\
0.9967	0.2528\\
0.9967	0.253\\
0.9967	0.2532\\
0.9968	0.2533\\
0.9968	0.2535\\
0.9968	0.2537\\
0.9968	0.2538\\
0.9968	0.2542\\
0.9968	0.2543\\
0.9968	0.2545\\
0.9968	0.2547\\
0.9968	0.2548\\
0.9968	0.255\\
0.9968	0.2552\\
0.9968	0.2553\\
0.9968	0.2555\\
0.9968	0.2557\\
0.9969	0.2558\\
0.9969	0.256\\
0.9969	0.2562\\
0.9969	0.2563\\
0.9969	0.2565\\
0.9969	0.2567\\
0.9969	0.2568\\
0.9969	0.2572\\
0.9969	0.2573\\
0.9969	0.2575\\
0.9969	0.2577\\
0.9969	0.2578\\
0.9969	0.258\\
0.9969	0.2582\\
0.9969	0.2583\\
0.9969	0.2585\\
0.997	0.2587\\
0.997	0.2588\\
0.997	0.259\\
0.997	0.2592\\
0.997	0.2593\\
0.997	0.2595\\
0.997	0.2597\\
0.997	0.2598\\
0.997	0.26\\
0.997	0.2602\\
0.997	0.2603\\
0.997	0.2605\\
0.997	0.2607\\
0.997	0.2608\\
0.997	0.261\\
0.997	0.2612\\
0.997	0.2613\\
0.997	0.2615\\
0.997	0.2617\\
0.997	0.2618\\
0.997	0.262\\
0.997	0.2622\\
0.997	0.2623\\
0.997	0.2625\\
0.9971	0.2627\\
0.9971	0.2628\\
0.9971	0.263\\
0.9971	0.2632\\
0.9971	0.2633\\
0.9971	0.2637\\
0.9971	0.2638\\
0.9971	0.264\\
0.9971	0.2642\\
0.9971	0.2643\\
0.9971	0.2645\\
0.9971	0.2647\\
0.9971	0.2648\\
0.9971	0.265\\
0.9971	0.2652\\
0.9971	0.2653\\
0.9971	0.2655\\
0.9971	0.2657\\
0.9971	0.2658\\
0.9971	0.266\\
0.9971	0.2662\\
0.9971	0.2663\\
0.9972	0.2665\\
0.9972	0.2667\\
0.9972	0.2668\\
0.9972	0.267\\
0.9972	0.2672\\
0.9972	0.2673\\
0.9972	0.2675\\
0.9972	0.2678\\
0.9972	0.268\\
0.9972	0.2682\\
0.9972	0.2683\\
0.9972	0.2685\\
0.9972	0.2687\\
0.9972	0.2688\\
0.9972	0.269\\
0.9972	0.2692\\
0.9972	0.2693\\
0.9972	0.2695\\
0.9972	0.2697\\
0.9972	0.2698\\
0.9972	0.2702\\
0.9972	0.2703\\
0.9972	0.2705\\
0.9972	0.2707\\
0.9972	0.2708\\
0.9972	0.271\\
0.9972	0.2712\\
0.9972	0.2713\\
0.9972	0.2715\\
0.9972	0.2717\\
0.9972	0.2718\\
0.9972	0.272\\
0.9972	0.2722\\
0.9972	0.2723\\
0.9972	0.2725\\
0.9972	0.2727\\
0.9972	0.2728\\
0.9973	0.273\\
0.9973	0.2732\\
0.9973	0.2733\\
0.9973	0.2735\\
0.9973	0.2737\\
0.9973	0.2738\\
0.9973	0.274\\
0.9973	0.2742\\
0.9973	0.2743\\
0.9973	0.2745\\
0.9973	0.2747\\
0.9973	0.2748\\
0.9973	0.275\\
0.9973	0.2753\\
0.9973	0.2755\\
0.9973	0.2757\\
0.9973	0.2758\\
0.9973	0.276\\
0.9973	0.2762\\
0.9973	0.2763\\
0.9973	0.2765\\
0.9973	0.2767\\
0.9973	0.2768\\
0.9973	0.277\\
0.9973	0.2772\\
0.9973	0.2773\\
0.9973	0.2775\\
0.9973	0.2777\\
0.9973	0.2778\\
0.9973	0.278\\
0.9973	0.2782\\
0.9973	0.2783\\
0.9973	0.2785\\
0.9973	0.2787\\
0.9973	0.2788\\
0.9973	0.279\\
0.9973	0.2792\\
0.9973	0.2793\\
0.9973	0.2795\\
0.9974	0.2797\\
0.9974	0.2798\\
0.9974	0.28\\
0.9974	0.2802\\
0.9974	0.2803\\
0.9974	0.2805\\
0.9974	0.2807\\
0.9974	0.2808\\
0.9974	0.281\\
0.9974	0.2812\\
0.9974	0.2813\\
0.9974	0.2815\\
0.9974	0.2817\\
0.9974	0.2818\\
0.9974	0.282\\
0.9974	0.2822\\
0.9974	0.2823\\
0.9974	0.2825\\
0.9974	0.2827\\
0.9974	0.2828\\
0.9974	0.283\\
0.9974	0.2832\\
0.9974	0.2833\\
0.9974	0.2835\\
0.9974	0.2837\\
0.9975	0.2838\\
0.9975	0.284\\
0.9975	0.2842\\
0.9975	0.2843\\
0.9975	0.2845\\
0.9975	0.2847\\
0.9975	0.2848\\
0.9975	0.285\\
0.9975	0.2852\\
0.9975	0.2853\\
0.9975	0.2855\\
0.9975	0.2857\\
0.9975	0.2858\\
0.9975	0.286\\
0.9975	0.2862\\
0.9975	0.2863\\
0.9975	0.2865\\
0.9975	0.2867\\
0.9975	0.2868\\
0.9975	0.287\\
0.9975	0.2872\\
0.9975	0.2873\\
0.9975	0.2875\\
0.9975	0.2877\\
0.9975	0.2878\\
0.9975	0.288\\
0.9975	0.2882\\
0.9975	0.2883\\
0.9975	0.2885\\
0.9975	0.2887\\
0.9975	0.2888\\
0.9975	0.289\\
0.9975	0.2892\\
0.9975	0.2893\\
0.9975	0.2895\\
0.9975	0.2897\\
0.9975	0.2898\\
0.9975	0.29\\
0.9975	0.2902\\
0.9976	0.2903\\
0.9976	0.2905\\
0.9976	0.2907\\
0.9976	0.2908\\
0.9976	0.291\\
0.9976	0.2912\\
0.9976	0.2913\\
0.9976	0.2915\\
0.9976	0.2917\\
0.9976	0.2918\\
0.9976	0.292\\
0.9976	0.2922\\
0.9976	0.2923\\
0.9976	0.2925\\
0.9976	0.2927\\
0.9976	0.2928\\
0.9976	0.293\\
0.9976	0.2932\\
0.9976	0.2933\\
0.9976	0.2935\\
0.9976	0.2937\\
0.9976	0.2938\\
0.9976	0.294\\
0.9976	0.2942\\
0.9976	0.2943\\
0.9976	0.2945\\
0.9976	0.2947\\
0.9976	0.2948\\
0.9976	0.295\\
0.9976	0.2952\\
0.9976	0.2953\\
0.9976	0.2955\\
0.9976	0.2957\\
0.9976	0.2958\\
0.9976	0.296\\
0.9976	0.2962\\
0.9976	0.2963\\
0.9976	0.2965\\
0.9976	0.2967\\
0.9976	0.2968\\
0.9976	0.297\\
0.9976	0.2972\\
0.9976	0.2973\\
0.9976	0.2975\\
0.9977	0.2977\\
0.9977	0.2978\\
0.9977	0.298\\
0.9977	0.2982\\
0.9977	0.2983\\
0.9977	0.2985\\
0.9977	0.2987\\
0.9977	0.2988\\
0.9977	0.299\\
0.9977	0.2992\\
0.9977	0.2993\\
0.9977	0.2995\\
0.9977	0.2997\\
0.9977	0.2998\\
0.9977	0.3\\
0.9977	0.3002\\
};
\addlegendentry{\mixs{15}}

\addplot[dashed, const plot, color=mixedRandColor2,mark repeat=100, line width=0.75pt, mark size=2.0pt, mark=diamond, mark options={solid, fill=mixedRandColor2, mixedRandColor2}] table[row sep=crcr] {%
0.9479	0.0185\\
0.9504	0.01867\\
0.9525	0.01883\\
0.9528	0.019\\
0.9531	0.01917\\
0.9532	0.01933\\
0.9546	0.0195\\
0.9553	0.01967\\
0.9571	0.01983\\
0.9592	0.02\\
0.9592	0.02017\\
0.9594	0.02033\\
0.9599	0.0205\\
0.9607	0.02067\\
0.9608	0.02083\\
0.962	0.021\\
0.9622	0.02117\\
0.9624	0.02133\\
0.963	0.0215\\
0.9637	0.02167\\
0.9639	0.02183\\
0.964	0.022\\
0.9641	0.02217\\
0.9641	0.02233\\
0.9662	0.0225\\
0.9662	0.02267\\
0.9663	0.02283\\
0.9685	0.023\\
0.9725	0.02317\\
0.9733	0.02333\\
0.9736	0.0235\\
0.9736	0.02367\\
0.9744	0.02383\\
0.9758	0.024\\
0.9763	0.02417\\
0.9773	0.02433\\
0.9776	0.0245\\
0.9778	0.02467\\
0.9779	0.02483\\
0.978	0.025\\
0.9782	0.02517\\
0.9783	0.02533\\
0.9785	0.0255\\
0.9791	0.02567\\
0.9796	0.02583\\
0.9796	0.026\\
0.9796	0.02617\\
0.9797	0.02633\\
0.9797	0.0265\\
0.9797	0.02667\\
0.9798	0.02683\\
0.9798	0.027\\
0.9799	0.02717\\
0.9799	0.02733\\
0.9799	0.0275\\
0.9799	0.02767\\
0.9799	0.02783\\
0.9801	0.028\\
0.9803	0.02817\\
0.9809	0.02833\\
0.9809	0.0285\\
0.9811	0.02867\\
0.9812	0.02883\\
0.9812	0.029\\
0.9812	0.02917\\
0.9813	0.02933\\
0.9813	0.0295\\
0.9815	0.02967\\
0.9816	0.02983\\
0.9816	0.03\\
0.9817	0.03017\\
0.9818	0.03033\\
0.9818	0.0305\\
0.9819	0.03067\\
0.9819	0.03083\\
0.9821	0.031\\
0.9821	0.03117\\
0.9821	0.03133\\
0.9821	0.0315\\
0.9822	0.03167\\
0.9822	0.03183\\
0.9822	0.032\\
0.9823	0.03217\\
0.9823	0.03233\\
0.9823	0.0325\\
0.9824	0.03267\\
0.9826	0.03283\\
0.9827	0.033\\
0.9828	0.03317\\
0.9828	0.03333\\
0.9829	0.0335\\
0.9829	0.03367\\
0.9829	0.03383\\
0.983	0.034\\
0.983	0.03417\\
0.9831	0.03433\\
0.9832	0.0345\\
0.9832	0.03467\\
0.9832	0.03483\\
0.9832	0.035\\
0.9833	0.03517\\
0.9833	0.03533\\
0.9833	0.0355\\
0.9834	0.03567\\
0.9834	0.03583\\
0.9834	0.036\\
0.9834	0.03617\\
0.9835	0.03633\\
0.9835	0.0365\\
0.9836	0.03667\\
0.9836	0.03683\\
0.9836	0.037\\
0.9836	0.03717\\
0.9837	0.03733\\
0.9837	0.0375\\
0.9837	0.03767\\
0.9837	0.03783\\
0.9838	0.038\\
0.9838	0.03817\\
0.9838	0.03833\\
0.9838	0.0385\\
0.9839	0.03867\\
0.9839	0.03883\\
0.9839	0.039\\
0.984	0.03917\\
0.984	0.03933\\
0.984	0.0395\\
0.984	0.03967\\
0.984	0.03983\\
0.9841	0.04\\
0.9841	0.04017\\
0.9841	0.04033\\
0.9841	0.0405\\
0.9841	0.04067\\
0.9842	0.04083\\
0.9843	0.041\\
0.9843	0.04117\\
0.9844	0.04133\\
0.9844	0.0415\\
0.9845	0.04167\\
0.9845	0.04183\\
0.9845	0.042\\
0.9846	0.04217\\
0.9846	0.04233\\
0.9847	0.0425\\
0.9847	0.04267\\
0.9847	0.04283\\
0.9847	0.043\\
0.9847	0.04317\\
0.9847	0.04333\\
0.9848	0.0435\\
0.9848	0.04367\\
0.9848	0.04383\\
0.9848	0.044\\
0.9848	0.04417\\
0.9849	0.04433\\
0.9849	0.0445\\
0.9849	0.04467\\
0.9849	0.04483\\
0.9849	0.045\\
0.9849	0.04517\\
0.985	0.04533\\
0.9851	0.0455\\
0.9851	0.04567\\
0.9851	0.04583\\
0.9851	0.046\\
0.9852	0.04617\\
0.9852	0.04633\\
0.9853	0.0465\\
0.9853	0.04667\\
0.9853	0.04683\\
0.9853	0.047\\
0.9853	0.04717\\
0.9853	0.04733\\
0.9853	0.0475\\
0.9854	0.04767\\
0.9855	0.04783\\
0.9855	0.048\\
0.9855	0.04817\\
0.9855	0.04833\\
0.9855	0.0485\\
0.9855	0.04867\\
0.9856	0.04883\\
0.9856	0.049\\
0.9856	0.04917\\
0.9856	0.04933\\
0.9857	0.0495\\
0.9857	0.04967\\
0.9857	0.04983\\
0.9857	0.05\\
0.9857	0.05017\\
0.9857	0.05033\\
0.9857	0.0505\\
0.9858	0.05067\\
0.9858	0.05083\\
0.9858	0.051\\
0.9858	0.05117\\
0.9858	0.05133\\
0.9858	0.0515\\
0.9858	0.05167\\
0.9858	0.05183\\
0.9858	0.052\\
0.9858	0.05217\\
0.9859	0.05233\\
0.986	0.0525\\
0.986	0.05267\\
0.986	0.05283\\
0.986	0.053\\
0.986	0.05317\\
0.986	0.05333\\
0.986	0.0535\\
0.9861	0.05367\\
0.9861	0.05383\\
0.9861	0.054\\
0.9861	0.05417\\
0.9861	0.05433\\
0.9861	0.0545\\
0.9862	0.05467\\
0.9862	0.05483\\
0.9862	0.055\\
0.9862	0.05517\\
0.9863	0.05533\\
0.9863	0.0555\\
0.9863	0.05567\\
0.9863	0.05583\\
0.9863	0.056\\
0.9863	0.05617\\
0.9863	0.05633\\
0.9863	0.0565\\
0.9863	0.05667\\
0.9864	0.05683\\
0.9864	0.057\\
0.9864	0.05717\\
0.9864	0.05733\\
0.9864	0.0575\\
0.9864	0.05767\\
0.9864	0.05783\\
0.9865	0.058\\
0.9865	0.05817\\
0.9865	0.05833\\
0.9865	0.0585\\
0.9865	0.05867\\
0.9865	0.05883\\
0.9865	0.059\\
0.9865	0.05917\\
0.9866	0.05933\\
0.9866	0.0595\\
0.9866	0.05967\\
0.9866	0.05983\\
0.9866	0.06\\
0.9866	0.06017\\
0.9867	0.06033\\
0.9867	0.0605\\
0.9867	0.06067\\
0.9867	0.06083\\
0.9867	0.061\\
0.9867	0.06117\\
0.9867	0.06133\\
0.9868	0.0615\\
0.9868	0.06167\\
0.9869	0.06183\\
0.9869	0.062\\
0.9869	0.06217\\
0.9869	0.06233\\
0.9869	0.0625\\
0.9869	0.06267\\
0.9869	0.06283\\
0.9869	0.063\\
0.9869	0.06317\\
0.9869	0.06333\\
0.9869	0.0635\\
0.987	0.06367\\
0.987	0.06383\\
0.987	0.064\\
0.987	0.06417\\
0.9871	0.06433\\
0.9871	0.0645\\
0.9871	0.06467\\
0.9871	0.06483\\
0.9871	0.065\\
0.9871	0.06517\\
0.9872	0.06533\\
0.9872	0.0655\\
0.9872	0.06567\\
0.9872	0.06583\\
0.9872	0.066\\
0.9872	0.06617\\
0.9873	0.06633\\
0.9873	0.0665\\
0.9873	0.06667\\
0.9873	0.06683\\
0.9874	0.067\\
0.9874	0.06717\\
0.9874	0.06733\\
0.9874	0.0675\\
0.9874	0.06767\\
0.9874	0.06783\\
0.9875	0.068\\
0.9875	0.06817\\
0.9875	0.06833\\
0.9875	0.0685\\
0.9875	0.06867\\
0.9875	0.06883\\
0.9875	0.069\\
0.9876	0.06917\\
0.9876	0.06933\\
0.9876	0.0695\\
0.9876	0.06967\\
0.9877	0.06983\\
0.9877	0.07\\
0.9877	0.07017\\
0.9877	0.07033\\
0.9877	0.0705\\
0.9877	0.07067\\
0.9878	0.07083\\
0.9878	0.071\\
0.9878	0.07117\\
0.9878	0.07133\\
0.9878	0.0715\\
0.9878	0.07167\\
0.9879	0.07183\\
0.9879	0.072\\
0.9879	0.07217\\
0.9879	0.07233\\
0.9879	0.0725\\
0.988	0.07267\\
0.988	0.07283\\
0.988	0.073\\
0.988	0.07317\\
0.988	0.07333\\
0.988	0.0735\\
0.988	0.07367\\
0.9881	0.07383\\
0.9881	0.074\\
0.9881	0.07417\\
0.9881	0.07433\\
0.9882	0.0745\\
0.9882	0.07467\\
0.9882	0.07483\\
0.9882	0.075\\
0.9882	0.07517\\
0.9882	0.07533\\
0.9882	0.0755\\
0.9883	0.07567\\
0.9883	0.07583\\
0.9883	0.076\\
0.9883	0.07617\\
0.9883	0.07633\\
0.9884	0.0765\\
0.9884	0.07667\\
0.9884	0.07683\\
0.9884	0.077\\
0.9884	0.07717\\
0.9884	0.07733\\
0.9885	0.0775\\
0.9885	0.07767\\
0.9885	0.07783\\
0.9885	0.078\\
0.9885	0.07817\\
0.9885	0.07833\\
0.9885	0.0785\\
0.9885	0.07867\\
0.9885	0.07883\\
0.9885	0.079\\
0.9885	0.07917\\
0.9886	0.07933\\
0.9886	0.0795\\
0.9886	0.07967\\
0.9886	0.07983\\
0.9886	0.08\\
0.9886	0.08017\\
0.9886	0.08033\\
0.9886	0.0805\\
0.9886	0.08067\\
0.9886	0.08083\\
0.9887	0.081\\
0.9887	0.08117\\
0.9887	0.08133\\
0.9887	0.0815\\
0.9887	0.08167\\
0.9887	0.08183\\
0.9887	0.082\\
0.9888	0.08217\\
0.9888	0.08233\\
0.9888	0.0825\\
0.9888	0.08267\\
0.9888	0.08283\\
0.9888	0.083\\
0.9888	0.08317\\
0.9889	0.08333\\
0.9889	0.0835\\
0.9889	0.08367\\
0.9889	0.08383\\
0.9889	0.084\\
0.9889	0.08417\\
0.9889	0.08433\\
0.9889	0.0845\\
0.9889	0.08467\\
0.9889	0.08483\\
0.9889	0.085\\
0.9889	0.08517\\
0.9889	0.08533\\
0.9889	0.0855\\
0.989	0.08567\\
0.989	0.08583\\
0.989	0.086\\
0.989	0.08617\\
0.989	0.08633\\
0.9891	0.0865\\
0.9891	0.08667\\
0.9891	0.08683\\
0.9891	0.087\\
0.9891	0.08717\\
0.9891	0.08733\\
0.9891	0.0875\\
0.9891	0.08767\\
0.9891	0.08783\\
0.9892	0.088\\
0.9892	0.08817\\
0.9892	0.08833\\
0.9892	0.0885\\
0.9892	0.08867\\
0.9892	0.08883\\
0.9892	0.089\\
0.9893	0.08917\\
0.9893	0.08933\\
0.9893	0.0895\\
0.9893	0.08967\\
0.9893	0.08983\\
0.9893	0.09\\
0.9894	0.09017\\
0.9894	0.09033\\
0.9894	0.0905\\
0.9894	0.09067\\
0.9894	0.09083\\
0.9894	0.091\\
0.9895	0.09117\\
0.9895	0.09133\\
0.9895	0.0915\\
0.9895	0.09167\\
0.9895	0.09183\\
0.9895	0.092\\
0.9895	0.09217\\
0.9895	0.09233\\
0.9895	0.0925\\
0.9895	0.09267\\
0.9895	0.09283\\
0.9895	0.093\\
0.9895	0.09317\\
0.9895	0.09333\\
0.9895	0.0935\\
0.9895	0.09367\\
0.9896	0.09383\\
0.9896	0.094\\
0.9896	0.09417\\
0.9896	0.09433\\
0.9896	0.0945\\
0.9896	0.09467\\
0.9896	0.09483\\
0.9896	0.095\\
0.9896	0.09517\\
0.9896	0.09533\\
0.9897	0.0955\\
0.9897	0.09567\\
0.9897	0.09583\\
0.9897	0.096\\
0.9897	0.09617\\
0.9897	0.09633\\
0.9897	0.0965\\
0.9897	0.09667\\
0.9897	0.09683\\
0.9897	0.097\\
0.9897	0.09717\\
0.9897	0.09733\\
0.9898	0.0975\\
0.9898	0.09767\\
0.9898	0.09783\\
0.9898	0.098\\
0.9899	0.09817\\
0.9899	0.09833\\
0.9899	0.0985\\
0.9899	0.09867\\
0.9899	0.09883\\
0.9899	0.099\\
0.9899	0.09917\\
0.9899	0.09933\\
0.9899	0.0995\\
0.9899	0.09967\\
0.9899	0.09983\\
0.99	0.1\\
0.99	0.1002\\
0.99	0.1003\\
0.99	0.1005\\
0.99	0.1007\\
0.99	0.1008\\
0.99	0.101\\
0.99	0.1012\\
0.99	0.1013\\
0.99	0.1015\\
0.99	0.1017\\
0.99	0.1018\\
0.99	0.102\\
0.99	0.1022\\
0.99	0.1023\\
0.9901	0.1025\\
0.9901	0.1027\\
0.9901	0.1028\\
0.9901	0.103\\
0.9901	0.1032\\
0.9901	0.1033\\
0.9901	0.1035\\
0.9901	0.1037\\
0.9901	0.1038\\
0.9902	0.104\\
0.9902	0.1042\\
0.9902	0.1043\\
0.9902	0.1045\\
0.9902	0.1047\\
0.9902	0.1048\\
0.9902	0.105\\
0.9902	0.1052\\
0.9902	0.1053\\
0.9902	0.1055\\
0.9903	0.1057\\
0.9903	0.1058\\
0.9903	0.106\\
0.9903	0.1062\\
0.9903	0.1063\\
0.9903	0.1065\\
0.9903	0.1067\\
0.9903	0.1068\\
0.9903	0.107\\
0.9903	0.1072\\
0.9903	0.1073\\
0.9904	0.1075\\
0.9904	0.1077\\
0.9904	0.1078\\
0.9904	0.108\\
0.9904	0.1082\\
0.9904	0.1083\\
0.9904	0.1085\\
0.9904	0.1087\\
0.9904	0.1088\\
0.9904	0.109\\
0.9904	0.1092\\
0.9904	0.1093\\
0.9904	0.1095\\
0.9904	0.1097\\
0.9905	0.1098\\
0.9905	0.11\\
0.9905	0.1102\\
0.9905	0.1103\\
0.9905	0.1105\\
0.9905	0.1107\\
0.9905	0.1108\\
0.9905	0.111\\
0.9905	0.1112\\
0.9905	0.1113\\
0.9905	0.1115\\
0.9905	0.1118\\
0.9906	0.112\\
0.9906	0.1122\\
0.9906	0.1123\\
0.9906	0.1125\\
0.9906	0.1127\\
0.9906	0.1128\\
0.9906	0.113\\
0.9906	0.1132\\
0.9906	0.1133\\
0.9906	0.1135\\
0.9906	0.1137\\
0.9907	0.1138\\
0.9907	0.114\\
0.9907	0.1142\\
0.9907	0.1143\\
0.9907	0.1145\\
0.9907	0.1147\\
0.9907	0.1148\\
0.9907	0.1152\\
0.9907	0.1153\\
0.9907	0.1155\\
0.9907	0.1157\\
0.9907	0.1158\\
0.9908	0.116\\
0.9908	0.1162\\
0.9908	0.1163\\
0.9908	0.1165\\
0.9908	0.1167\\
0.9908	0.1168\\
0.9908	0.117\\
0.9908	0.1172\\
0.9908	0.1173\\
0.9908	0.1175\\
0.9909	0.1177\\
0.9909	0.1178\\
0.9909	0.118\\
0.9909	0.1182\\
0.9909	0.1183\\
0.9909	0.1185\\
0.9909	0.1187\\
0.9909	0.1188\\
0.9909	0.119\\
0.9909	0.1192\\
0.991	0.1193\\
0.991	0.1195\\
0.991	0.1198\\
0.991	0.12\\
0.991	0.1202\\
0.991	0.1203\\
0.991	0.1205\\
0.991	0.1207\\
0.991	0.1208\\
0.991	0.121\\
0.991	0.1212\\
0.991	0.1213\\
0.991	0.1215\\
0.991	0.1217\\
0.9911	0.1218\\
0.9911	0.122\\
0.9911	0.1222\\
0.9911	0.1223\\
0.9911	0.1225\\
0.9911	0.1227\\
0.9911	0.1228\\
0.9911	0.123\\
0.9911	0.1232\\
0.9911	0.1233\\
0.9911	0.1235\\
0.9911	0.1237\\
0.9911	0.1238\\
0.9911	0.124\\
0.9911	0.1242\\
0.9911	0.1243\\
0.9912	0.1245\\
0.9912	0.1247\\
0.9912	0.1248\\
0.9912	0.125\\
0.9912	0.1252\\
0.9912	0.1253\\
0.9912	0.1255\\
0.9913	0.1257\\
0.9913	0.1258\\
0.9913	0.126\\
0.9913	0.1262\\
0.9913	0.1263\\
0.9913	0.1265\\
0.9913	0.1267\\
0.9913	0.1268\\
0.9913	0.127\\
0.9913	0.1272\\
0.9913	0.1273\\
0.9913	0.1275\\
0.9913	0.1277\\
0.9913	0.1278\\
0.9913	0.128\\
0.9914	0.1282\\
0.9914	0.1283\\
0.9914	0.1285\\
0.9914	0.1287\\
0.9914	0.1288\\
0.9914	0.129\\
0.9914	0.1292\\
0.9914	0.1293\\
0.9914	0.1295\\
0.9914	0.1297\\
0.9914	0.1298\\
0.9914	0.13\\
0.9914	0.1302\\
0.9914	0.1303\\
0.9914	0.1305\\
0.9914	0.1307\\
0.9914	0.1308\\
0.9914	0.131\\
0.9915	0.1312\\
0.9915	0.1313\\
0.9915	0.1315\\
0.9915	0.1317\\
0.9915	0.1318\\
0.9915	0.132\\
0.9915	0.1322\\
0.9915	0.1323\\
0.9915	0.1325\\
0.9915	0.1327\\
0.9915	0.1328\\
0.9915	0.133\\
0.9915	0.1332\\
0.9915	0.1335\\
0.9915	0.1337\\
0.9915	0.1338\\
0.9915	0.134\\
0.9915	0.1342\\
0.9915	0.1343\\
0.9915	0.1345\\
0.9915	0.1347\\
0.9915	0.1348\\
0.9915	0.135\\
0.9915	0.1352\\
0.9916	0.1353\\
0.9916	0.1355\\
0.9916	0.1357\\
0.9916	0.1358\\
0.9916	0.136\\
0.9916	0.1362\\
0.9916	0.1363\\
0.9916	0.1365\\
0.9916	0.1367\\
0.9916	0.1368\\
0.9916	0.137\\
0.9916	0.1372\\
0.9916	0.1373\\
0.9916	0.1375\\
0.9916	0.1377\\
0.9916	0.1378\\
0.9916	0.138\\
0.9916	0.1382\\
0.9916	0.1383\\
0.9916	0.1385\\
0.9917	0.1387\\
0.9917	0.1388\\
0.9917	0.139\\
0.9917	0.1392\\
0.9917	0.1393\\
0.9917	0.1395\\
0.9917	0.1397\\
0.9917	0.1398\\
0.9917	0.14\\
0.9917	0.1402\\
0.9917	0.1403\\
0.9917	0.1405\\
0.9917	0.1407\\
0.9918	0.1408\\
0.9918	0.141\\
0.9918	0.1412\\
0.9918	0.1413\\
0.9918	0.1415\\
0.9918	0.1417\\
0.9918	0.1418\\
0.9918	0.142\\
0.9918	0.1422\\
0.9918	0.1423\\
0.9918	0.1425\\
0.9918	0.1427\\
0.9918	0.1428\\
0.9918	0.143\\
0.9918	0.1432\\
0.9918	0.1433\\
0.9919	0.1435\\
0.9919	0.1437\\
0.9919	0.1438\\
0.9919	0.144\\
0.9919	0.1442\\
0.9919	0.1443\\
0.9919	0.1445\\
0.9919	0.1447\\
0.9919	0.1448\\
0.9919	0.1452\\
0.9919	0.1453\\
0.9919	0.1455\\
0.9919	0.1457\\
0.9919	0.1458\\
0.992	0.146\\
0.992	0.1462\\
0.992	0.1463\\
0.992	0.1465\\
0.992	0.1467\\
0.992	0.1468\\
0.992	0.147\\
0.992	0.1472\\
0.992	0.1473\\
0.992	0.1475\\
0.992	0.1477\\
0.9921	0.1478\\
0.9921	0.148\\
0.9921	0.1482\\
0.9921	0.1483\\
0.9921	0.1485\\
0.9921	0.1487\\
0.9921	0.1488\\
0.9921	0.149\\
0.9921	0.1492\\
0.9921	0.1493\\
0.9921	0.1495\\
0.9921	0.1497\\
0.9921	0.1498\\
0.9921	0.15\\
0.9921	0.1502\\
0.9921	0.1503\\
0.9921	0.1505\\
0.9921	0.1507\\
0.9922	0.1508\\
0.9922	0.151\\
0.9922	0.1512\\
0.9922	0.1513\\
0.9922	0.1515\\
0.9922	0.1517\\
0.9922	0.1518\\
0.9922	0.152\\
0.9922	0.1522\\
0.9922	0.1523\\
0.9922	0.1525\\
0.9923	0.1527\\
0.9923	0.1528\\
0.9923	0.153\\
0.9923	0.1532\\
0.9923	0.1533\\
0.9923	0.1535\\
0.9923	0.1537\\
0.9923	0.1538\\
0.9923	0.154\\
0.9923	0.1542\\
0.9923	0.1543\\
0.9923	0.1545\\
0.9923	0.1547\\
0.9924	0.1548\\
0.9924	0.155\\
0.9924	0.1552\\
0.9924	0.1553\\
0.9924	0.1555\\
0.9924	0.1557\\
0.9924	0.1558\\
0.9924	0.156\\
0.9924	0.1562\\
0.9924	0.1563\\
0.9924	0.1565\\
0.9924	0.1567\\
0.9924	0.1568\\
0.9925	0.157\\
0.9925	0.1572\\
0.9925	0.1573\\
0.9925	0.1575\\
0.9925	0.1577\\
0.9925	0.1578\\
0.9925	0.158\\
0.9925	0.1582\\
0.9925	0.1583\\
0.9925	0.1585\\
0.9925	0.1587\\
0.9925	0.1588\\
0.9925	0.159\\
0.9925	0.1592\\
0.9925	0.1593\\
0.9925	0.1595\\
0.9925	0.1597\\
0.9925	0.1598\\
0.9925	0.16\\
0.9925	0.1602\\
0.9925	0.1603\\
0.9926	0.1605\\
0.9926	0.1607\\
0.9926	0.1608\\
0.9926	0.161\\
0.9926	0.1612\\
0.9926	0.1613\\
0.9926	0.1615\\
0.9926	0.1617\\
0.9926	0.1618\\
0.9926	0.162\\
0.9926	0.1622\\
0.9926	0.1623\\
0.9926	0.1625\\
0.9926	0.1627\\
0.9926	0.1628\\
0.9926	0.163\\
0.9926	0.1632\\
0.9926	0.1633\\
0.9926	0.1635\\
0.9926	0.1637\\
0.9926	0.1638\\
0.9926	0.1642\\
0.9926	0.1643\\
0.9926	0.1645\\
0.9926	0.1647\\
0.9926	0.1648\\
0.9926	0.165\\
0.9927	0.1652\\
0.9927	0.1653\\
0.9927	0.1655\\
0.9927	0.1657\\
0.9927	0.1658\\
0.9927	0.166\\
0.9927	0.1662\\
0.9927	0.1663\\
0.9927	0.1665\\
0.9927	0.1667\\
0.9927	0.1668\\
0.9927	0.167\\
0.9927	0.1672\\
0.9927	0.1673\\
0.9927	0.1675\\
0.9927	0.1677\\
0.9928	0.1678\\
0.9928	0.168\\
0.9928	0.1682\\
0.9928	0.1683\\
0.9928	0.1685\\
0.9928	0.1687\\
0.9928	0.1688\\
0.9928	0.169\\
0.9928	0.1692\\
0.9928	0.1693\\
0.9928	0.1695\\
0.9928	0.1697\\
0.9928	0.1698\\
0.9928	0.17\\
0.9928	0.1702\\
0.9928	0.1703\\
0.9928	0.1705\\
0.9928	0.1707\\
0.9928	0.1708\\
0.9929	0.171\\
0.9929	0.1712\\
0.9929	0.1713\\
0.9929	0.1715\\
0.9929	0.1717\\
0.9929	0.1718\\
0.9929	0.172\\
0.9929	0.1722\\
0.9929	0.1723\\
0.9929	0.1725\\
0.9929	0.1727\\
0.9929	0.1728\\
0.9929	0.173\\
0.9929	0.1732\\
0.9929	0.1733\\
0.9929	0.1735\\
0.9929	0.1737\\
0.9929	0.1738\\
0.9929	0.174\\
0.9929	0.1742\\
0.9929	0.1743\\
0.993	0.1745\\
0.993	0.1747\\
0.993	0.1748\\
0.993	0.175\\
0.993	0.1752\\
0.993	0.1753\\
0.993	0.1755\\
0.993	0.1757\\
0.993	0.1758\\
0.993	0.176\\
0.993	0.1762\\
0.993	0.1763\\
0.993	0.1765\\
0.993	0.1767\\
0.993	0.1768\\
0.993	0.177\\
0.993	0.1772\\
0.993	0.1773\\
0.9931	0.1775\\
0.9931	0.1777\\
0.9931	0.1778\\
0.9931	0.178\\
0.9931	0.1782\\
0.9931	0.1783\\
0.9931	0.1785\\
0.9931	0.1787\\
0.9931	0.1788\\
0.9931	0.179\\
0.9931	0.1792\\
0.9931	0.1793\\
0.9931	0.1795\\
0.9931	0.1797\\
0.9931	0.1798\\
0.9931	0.18\\
0.9932	0.1802\\
0.9932	0.1803\\
0.9932	0.1805\\
0.9932	0.1807\\
0.9932	0.1808\\
0.9932	0.181\\
0.9932	0.1812\\
0.9932	0.1813\\
0.9932	0.1815\\
0.9933	0.1817\\
0.9933	0.1818\\
0.9933	0.182\\
0.9933	0.1822\\
0.9933	0.1823\\
0.9933	0.1825\\
0.9933	0.1827\\
0.9933	0.1828\\
0.9933	0.183\\
0.9933	0.1832\\
0.9933	0.1833\\
0.9933	0.1835\\
0.9933	0.1837\\
0.9933	0.1838\\
0.9933	0.184\\
0.9934	0.1842\\
0.9934	0.1843\\
0.9934	0.1845\\
0.9934	0.1847\\
0.9934	0.1848\\
0.9934	0.185\\
0.9934	0.1852\\
0.9934	0.1853\\
0.9934	0.1855\\
0.9934	0.1857\\
0.9934	0.1858\\
0.9934	0.186\\
0.9934	0.1862\\
0.9934	0.1863\\
0.9934	0.1865\\
0.9934	0.1867\\
0.9934	0.1868\\
0.9935	0.187\\
0.9935	0.1872\\
0.9935	0.1873\\
0.9935	0.1875\\
0.9935	0.1877\\
0.9935	0.1878\\
0.9935	0.188\\
0.9935	0.1882\\
0.9935	0.1883\\
0.9935	0.1885\\
0.9935	0.1887\\
0.9936	0.1888\\
0.9936	0.189\\
0.9936	0.1892\\
0.9936	0.1893\\
0.9936	0.1895\\
0.9936	0.1897\\
0.9936	0.1898\\
0.9936	0.19\\
0.9936	0.1902\\
0.9936	0.1903\\
0.9936	0.1905\\
0.9936	0.1907\\
0.9936	0.1908\\
0.9936	0.191\\
0.9937	0.1912\\
0.9937	0.1913\\
0.9937	0.1915\\
0.9937	0.1917\\
0.9937	0.1918\\
0.9937	0.192\\
0.9937	0.1922\\
0.9937	0.1923\\
0.9937	0.1925\\
0.9937	0.1927\\
0.9937	0.1928\\
0.9937	0.193\\
0.9937	0.1932\\
0.9938	0.1933\\
0.9938	0.1935\\
0.9938	0.1937\\
0.9938	0.1938\\
0.9938	0.194\\
0.9938	0.1942\\
0.9938	0.1943\\
0.9938	0.1945\\
0.9938	0.1947\\
0.9938	0.1948\\
0.9938	0.195\\
0.9938	0.1952\\
0.9938	0.1953\\
0.9938	0.1955\\
0.9938	0.1957\\
0.9939	0.1958\\
0.9939	0.196\\
0.9939	0.1962\\
0.9939	0.1963\\
0.9939	0.1965\\
0.9939	0.1967\\
0.9939	0.1968\\
0.9939	0.197\\
0.9939	0.1972\\
0.9939	0.1973\\
0.9939	0.1975\\
0.9939	0.1977\\
0.9939	0.1978\\
0.9939	0.198\\
0.9939	0.1982\\
0.9939	0.1983\\
0.994	0.1985\\
0.994	0.1987\\
0.994	0.1988\\
0.994	0.199\\
0.994	0.1992\\
0.994	0.1993\\
0.994	0.1995\\
0.994	0.1997\\
0.994	0.1998\\
0.994	0.2\\
0.994	0.2002\\
0.994	0.2003\\
0.994	0.2005\\
0.994	0.2007\\
0.994	0.2008\\
0.994	0.201\\
0.994	0.2012\\
0.9941	0.2013\\
0.9941	0.2015\\
0.9941	0.2017\\
0.9941	0.2018\\
0.9941	0.202\\
0.9941	0.2022\\
0.9941	0.2023\\
0.9941	0.2025\\
0.9941	0.2027\\
0.9941	0.2028\\
0.9941	0.203\\
0.9941	0.2032\\
0.9941	0.2033\\
0.9941	0.2035\\
0.9941	0.2037\\
0.9941	0.2038\\
0.9941	0.204\\
0.9941	0.2042\\
0.9941	0.2043\\
0.9941	0.2045\\
0.9942	0.2047\\
0.9942	0.2048\\
0.9942	0.205\\
0.9942	0.2052\\
0.9942	0.2053\\
0.9942	0.2055\\
0.9942	0.2057\\
0.9942	0.2058\\
0.9942	0.206\\
0.9942	0.2062\\
0.9942	0.2063\\
0.9942	0.2065\\
0.9942	0.2067\\
0.9942	0.2068\\
0.9943	0.207\\
0.9943	0.2072\\
0.9943	0.2073\\
0.9943	0.2075\\
0.9943	0.2077\\
0.9943	0.2078\\
0.9943	0.208\\
0.9943	0.2082\\
0.9943	0.2083\\
0.9943	0.2085\\
0.9943	0.2087\\
0.9944	0.2088\\
0.9944	0.209\\
0.9944	0.2092\\
0.9944	0.2093\\
0.9944	0.2095\\
0.9945	0.2097\\
0.9945	0.2098\\
0.9945	0.21\\
0.9945	0.2102\\
0.9945	0.2103\\
0.9945	0.2105\\
0.9945	0.2107\\
0.9945	0.2108\\
0.9945	0.211\\
0.9945	0.2112\\
0.9945	0.2113\\
0.9945	0.2115\\
0.9945	0.2117\\
0.9945	0.2118\\
0.9945	0.212\\
0.9945	0.2122\\
0.9945	0.2123\\
0.9946	0.2125\\
0.9946	0.2127\\
0.9946	0.2128\\
0.9946	0.213\\
0.9946	0.2132\\
0.9946	0.2133\\
0.9946	0.2135\\
0.9946	0.2137\\
0.9946	0.2138\\
0.9946	0.214\\
0.9946	0.2142\\
0.9946	0.2143\\
0.9947	0.2145\\
0.9947	0.2147\\
0.9947	0.2148\\
0.9947	0.215\\
0.9947	0.2152\\
0.9947	0.2153\\
0.9947	0.2155\\
0.9947	0.2157\\
0.9947	0.2158\\
0.9947	0.216\\
0.9947	0.2162\\
0.9947	0.2163\\
0.9947	0.2165\\
0.9948	0.2167\\
0.9948	0.2168\\
0.9948	0.217\\
0.9948	0.2172\\
0.9948	0.2173\\
0.9948	0.2175\\
0.9948	0.2177\\
0.9948	0.2178\\
0.9948	0.218\\
0.9948	0.2182\\
0.9948	0.2183\\
0.9949	0.2185\\
0.9949	0.2187\\
0.9949	0.2188\\
0.9949	0.219\\
0.9949	0.2192\\
0.9949	0.2193\\
0.9949	0.2195\\
0.9949	0.2197\\
0.9949	0.2198\\
0.9949	0.22\\
0.9949	0.2202\\
0.9949	0.2203\\
0.9949	0.2205\\
0.9949	0.2207\\
0.9949	0.2208\\
0.9949	0.221\\
0.9949	0.2212\\
0.9949	0.2213\\
0.995	0.2215\\
0.995	0.2217\\
0.995	0.2218\\
0.995	0.222\\
0.995	0.2222\\
0.995	0.2223\\
0.995	0.2225\\
0.995	0.2227\\
0.9951	0.2228\\
0.9951	0.223\\
0.9951	0.2232\\
0.9951	0.2233\\
0.9951	0.2235\\
0.9951	0.2237\\
0.9951	0.2238\\
0.9951	0.224\\
0.9951	0.2242\\
0.9951	0.2243\\
0.9951	0.2245\\
0.9951	0.2247\\
0.9951	0.2248\\
0.9951	0.225\\
0.9951	0.2252\\
0.9951	0.2253\\
0.9951	0.2255\\
0.9951	0.2257\\
0.9951	0.2258\\
0.9952	0.226\\
0.9952	0.2262\\
0.9952	0.2263\\
0.9952	0.2265\\
0.9952	0.2267\\
0.9952	0.2268\\
0.9952	0.227\\
0.9952	0.2272\\
0.9952	0.2273\\
0.9952	0.2275\\
0.9952	0.2277\\
0.9952	0.2278\\
0.9952	0.228\\
0.9952	0.2282\\
0.9952	0.2283\\
0.9953	0.2285\\
0.9953	0.2287\\
0.9953	0.2288\\
0.9953	0.229\\
0.9953	0.2292\\
0.9953	0.2293\\
0.9953	0.2295\\
0.9953	0.2297\\
0.9953	0.2298\\
0.9953	0.23\\
0.9954	0.2302\\
0.9954	0.2303\\
0.9954	0.2305\\
0.9954	0.2307\\
0.9954	0.2308\\
0.9954	0.231\\
0.9954	0.2312\\
0.9954	0.2313\\
0.9954	0.2315\\
0.9954	0.2317\\
0.9954	0.2318\\
0.9955	0.232\\
0.9955	0.2322\\
0.9955	0.2323\\
0.9955	0.2325\\
0.9955	0.2327\\
0.9955	0.2328\\
0.9955	0.233\\
0.9955	0.2332\\
0.9956	0.2333\\
0.9956	0.2335\\
0.9956	0.2337\\
0.9956	0.2338\\
0.9956	0.234\\
0.9956	0.2342\\
0.9956	0.2343\\
0.9956	0.2345\\
0.9956	0.2347\\
0.9957	0.2348\\
0.9957	0.235\\
0.9957	0.2352\\
0.9957	0.2353\\
0.9957	0.2355\\
0.9957	0.2357\\
0.9957	0.2358\\
0.9957	0.236\\
0.9957	0.2362\\
0.9957	0.2363\\
0.9957	0.2365\\
0.9957	0.2367\\
0.9957	0.2368\\
0.9957	0.237\\
0.9957	0.2372\\
0.9957	0.2373\\
0.9957	0.2375\\
0.9957	0.2377\\
0.9957	0.2378\\
0.9958	0.238\\
0.9958	0.2382\\
0.9958	0.2383\\
0.9958	0.2385\\
0.9958	0.2387\\
0.9958	0.2388\\
0.9958	0.239\\
0.9958	0.2392\\
0.9958	0.2393\\
0.9958	0.2395\\
0.9958	0.2397\\
0.9958	0.2398\\
0.9958	0.24\\
0.9958	0.2402\\
0.9958	0.2403\\
0.9958	0.2405\\
0.9959	0.2407\\
0.9959	0.2408\\
0.9959	0.241\\
0.9959	0.2412\\
0.9959	0.2413\\
0.9959	0.2415\\
0.9959	0.2417\\
0.9959	0.2418\\
0.9959	0.242\\
0.9959	0.2422\\
0.9959	0.2423\\
0.9959	0.2425\\
0.9959	0.2427\\
0.9959	0.2428\\
0.9959	0.243\\
0.9959	0.2432\\
0.9959	0.2433\\
0.9959	0.2435\\
0.9959	0.2437\\
0.9959	0.2438\\
0.996	0.244\\
0.996	0.2442\\
0.996	0.2443\\
0.996	0.2445\\
0.996	0.2447\\
0.996	0.2448\\
0.996	0.245\\
0.996	0.2452\\
0.996	0.2453\\
0.996	0.2455\\
0.996	0.2457\\
0.996	0.2458\\
0.996	0.246\\
0.9961	0.2462\\
0.9961	0.2463\\
0.9961	0.2465\\
0.9961	0.2467\\
0.9961	0.2468\\
0.9961	0.247\\
0.9961	0.2472\\
0.9961	0.2473\\
0.9961	0.2475\\
0.9961	0.2477\\
0.9961	0.2478\\
0.9961	0.248\\
0.9962	0.2482\\
0.9962	0.2483\\
0.9962	0.2485\\
0.9962	0.2487\\
0.9962	0.2488\\
0.9962	0.249\\
0.9962	0.2492\\
0.9962	0.2493\\
0.9962	0.2495\\
0.9962	0.2497\\
0.9962	0.2498\\
0.9963	0.25\\
0.9963	0.2502\\
0.9963	0.2503\\
0.9963	0.2505\\
0.9963	0.2507\\
0.9963	0.2508\\
0.9963	0.251\\
0.9963	0.2512\\
0.9963	0.2513\\
0.9963	0.2515\\
0.9963	0.2517\\
0.9963	0.2518\\
0.9963	0.252\\
0.9963	0.2522\\
0.9963	0.2523\\
0.9964	0.2525\\
0.9964	0.2527\\
0.9964	0.2528\\
0.9964	0.253\\
0.9964	0.2532\\
0.9964	0.2533\\
0.9964	0.2535\\
0.9964	0.2537\\
0.9964	0.2538\\
0.9964	0.254\\
0.9964	0.2542\\
0.9964	0.2543\\
0.9964	0.2545\\
0.9964	0.2547\\
0.9964	0.2548\\
0.9964	0.255\\
0.9964	0.2552\\
0.9964	0.2553\\
0.9964	0.2555\\
0.9964	0.2557\\
0.9964	0.2558\\
0.9964	0.256\\
0.9964	0.2562\\
0.9964	0.2563\\
0.9965	0.2565\\
0.9965	0.2567\\
0.9965	0.2568\\
0.9965	0.257\\
0.9965	0.2572\\
0.9965	0.2573\\
0.9965	0.2575\\
0.9965	0.2577\\
0.9965	0.2578\\
0.9965	0.258\\
0.9965	0.2582\\
0.9965	0.2583\\
0.9965	0.2585\\
0.9966	0.2587\\
0.9966	0.2588\\
0.9966	0.259\\
0.9966	0.2592\\
0.9966	0.2593\\
0.9966	0.2595\\
0.9966	0.2597\\
0.9966	0.2598\\
0.9966	0.26\\
0.9966	0.2602\\
0.9966	0.2603\\
0.9966	0.2605\\
0.9966	0.2607\\
0.9966	0.2608\\
0.9967	0.261\\
0.9967	0.2612\\
0.9967	0.2613\\
0.9967	0.2615\\
0.9967	0.2617\\
0.9967	0.2618\\
0.9967	0.262\\
0.9967	0.2622\\
0.9967	0.2623\\
0.9967	0.2625\\
0.9967	0.2627\\
0.9967	0.2628\\
0.9967	0.263\\
0.9967	0.2632\\
0.9967	0.2633\\
0.9967	0.2635\\
0.9967	0.2637\\
0.9967	0.2638\\
0.9967	0.264\\
0.9967	0.2642\\
0.9967	0.2643\\
0.9968	0.2645\\
0.9968	0.2647\\
0.9968	0.2648\\
0.9968	0.265\\
0.9968	0.2652\\
0.9968	0.2653\\
0.9968	0.2655\\
0.9968	0.2657\\
0.9968	0.2658\\
0.9968	0.2662\\
0.9968	0.2663\\
0.9968	0.2665\\
0.9968	0.2667\\
0.9968	0.267\\
0.9968	0.2672\\
0.9968	0.2673\\
0.9968	0.2675\\
0.9968	0.2677\\
0.9968	0.2678\\
0.9968	0.268\\
0.9968	0.2682\\
0.9968	0.2683\\
0.9968	0.2685\\
0.9969	0.2687\\
0.9969	0.2688\\
0.9969	0.269\\
0.9969	0.2692\\
0.9969	0.2693\\
0.9969	0.2695\\
0.9969	0.2697\\
0.9969	0.2698\\
0.9969	0.27\\
0.9969	0.2702\\
0.9969	0.2703\\
0.9969	0.2705\\
0.9969	0.2707\\
0.9969	0.2708\\
0.9969	0.271\\
0.9969	0.2712\\
0.9969	0.2713\\
0.9969	0.2715\\
0.9969	0.2717\\
0.9969	0.2718\\
0.9969	0.272\\
0.9969	0.2722\\
0.9969	0.2723\\
0.9969	0.2725\\
0.9969	0.2727\\
0.9969	0.2728\\
0.9969	0.273\\
0.9969	0.2732\\
0.9969	0.2733\\
0.9969	0.2735\\
0.9969	0.2737\\
0.9969	0.2738\\
0.9969	0.274\\
0.9969	0.2742\\
0.997	0.2743\\
0.997	0.2745\\
0.997	0.2747\\
0.997	0.2748\\
0.997	0.275\\
0.997	0.2752\\
0.997	0.2753\\
0.997	0.2755\\
0.997	0.2757\\
0.997	0.2758\\
0.997	0.276\\
0.997	0.2762\\
0.997	0.2763\\
0.997	0.2765\\
0.997	0.2767\\
0.997	0.2768\\
0.997	0.277\\
0.997	0.2772\\
0.997	0.2773\\
0.997	0.2775\\
0.997	0.2777\\
0.997	0.2778\\
0.997	0.278\\
0.997	0.2783\\
0.997	0.2785\\
0.997	0.2787\\
0.997	0.2788\\
0.997	0.279\\
0.997	0.2792\\
0.997	0.2793\\
0.997	0.2795\\
0.997	0.2797\\
0.9971	0.2798\\
0.9971	0.28\\
0.9971	0.2802\\
0.9971	0.2803\\
0.9971	0.2805\\
0.9971	0.2807\\
0.9971	0.2808\\
0.9971	0.281\\
0.9971	0.2812\\
0.9971	0.2813\\
0.9971	0.2815\\
0.9971	0.2817\\
0.9971	0.2818\\
0.9971	0.282\\
0.9971	0.2822\\
0.9971	0.2823\\
0.9971	0.2825\\
0.9971	0.2827\\
0.9971	0.2828\\
0.9971	0.283\\
0.9971	0.2832\\
0.9971	0.2833\\
0.9971	0.2835\\
0.9971	0.2837\\
0.9971	0.2838\\
0.9971	0.284\\
0.9971	0.2842\\
0.9971	0.2843\\
0.9971	0.2845\\
0.9971	0.2847\\
0.9971	0.2848\\
0.9972	0.285\\
0.9972	0.2852\\
0.9972	0.2853\\
0.9972	0.2855\\
0.9972	0.2857\\
0.9972	0.2858\\
0.9972	0.286\\
0.9972	0.2862\\
0.9972	0.2865\\
0.9972	0.2867\\
0.9972	0.2868\\
0.9972	0.287\\
0.9972	0.2872\\
0.9972	0.2873\\
0.9972	0.2875\\
0.9972	0.2877\\
0.9972	0.2878\\
0.9972	0.288\\
0.9972	0.2882\\
0.9972	0.2883\\
0.9972	0.2885\\
0.9972	0.2887\\
0.9972	0.2888\\
0.9972	0.289\\
0.9972	0.2892\\
0.9972	0.2893\\
0.9972	0.2895\\
0.9972	0.2897\\
0.9972	0.2898\\
0.9973	0.29\\
0.9973	0.2902\\
0.9973	0.2903\\
0.9973	0.2905\\
0.9973	0.2907\\
0.9973	0.2908\\
0.9973	0.291\\
0.9973	0.2912\\
0.9973	0.2913\\
0.9973	0.2915\\
0.9973	0.2917\\
0.9973	0.292\\
0.9973	0.2922\\
0.9973	0.2923\\
0.9973	0.2925\\
0.9973	0.2927\\
0.9973	0.2928\\
0.9973	0.293\\
0.9973	0.2932\\
0.9973	0.2933\\
0.9973	0.2935\\
0.9973	0.2937\\
0.9973	0.2938\\
0.9973	0.294\\
0.9973	0.2942\\
0.9973	0.2943\\
0.9973	0.2945\\
0.9973	0.2947\\
0.9973	0.2948\\
0.9973	0.295\\
0.9973	0.2952\\
0.9973	0.2955\\
0.9973	0.2957\\
0.9973	0.2958\\
0.9973	0.296\\
0.9973	0.2962\\
0.9973	0.2963\\
0.9973	0.2965\\
0.9973	0.2967\\
0.9973	0.2968\\
0.9974	0.297\\
0.9974	0.2973\\
0.9974	0.2975\\
0.9974	0.2977\\
0.9974	0.2978\\
0.9974	0.298\\
0.9974	0.2982\\
0.9974	0.2983\\
0.9974	0.2985\\
0.9974	0.2987\\
0.9974	0.299\\
0.9974	0.2992\\
0.9974	0.2993\\
0.9974	0.2995\\
0.9974	0.2997\\
0.9974	0.2998\\
0.9974	0.3\\
0.9974	0.3002\\
};
\addlegendentry{\mixs{20}}

\addplot[dashdotted, const plot, color=mixedRandColor3, line width=1.0pt, mark size=1.5pt, mark repeat=100, mark=triangle, mark options={solid, mixedRandColor3, line width=1pt}] table[row sep=crcr] {%
0.9486	0.009667\\
0.9514	0.009833\\
0.9514	0.01\\
0.9636	0.01017\\
0.9654	0.01033\\
0.9679	0.0105\\
0.9699	0.01067\\
0.9713	0.01083\\
0.9725	0.011\\
0.9732	0.01117\\
0.9742	0.01133\\
0.9754	0.0115\\
0.9754	0.01167\\
0.9755	0.01183\\
0.9772	0.012\\
0.9774	0.01217\\
0.9774	0.01233\\
0.9775	0.0125\\
0.9783	0.01267\\
0.9787	0.01283\\
0.9788	0.013\\
0.9788	0.01317\\
0.979	0.01333\\
0.979	0.0135\\
0.979	0.01367\\
0.979	0.01383\\
0.9791	0.014\\
0.9792	0.01417\\
0.9792	0.01433\\
0.9795	0.0145\\
0.9795	0.01467\\
0.9799	0.01483\\
0.9801	0.015\\
0.9801	0.01517\\
0.9802	0.01533\\
0.9803	0.0155\\
0.9803	0.01567\\
0.9803	0.01583\\
0.9803	0.016\\
0.9804	0.01617\\
0.9804	0.01633\\
0.9808	0.0165\\
0.9808	0.01667\\
0.981	0.01683\\
0.981	0.017\\
0.9811	0.01717\\
0.9811	0.01733\\
0.9812	0.0175\\
0.9812	0.01767\\
0.9813	0.01783\\
0.9813	0.018\\
0.9814	0.01817\\
0.9815	0.01833\\
0.9815	0.0185\\
0.9815	0.01867\\
0.9816	0.01883\\
0.9816	0.019\\
0.9816	0.01917\\
0.9816	0.01933\\
0.9816	0.0195\\
0.9817	0.01967\\
0.9817	0.01983\\
0.9818	0.02\\
0.9818	0.02017\\
0.9819	0.02033\\
0.982	0.0205\\
0.982	0.02067\\
0.982	0.02083\\
0.982	0.021\\
0.982	0.02117\\
0.982	0.02133\\
0.9821	0.0215\\
0.9822	0.02167\\
0.9822	0.02183\\
0.9822	0.022\\
0.9823	0.02217\\
0.9823	0.02233\\
0.9823	0.0225\\
0.9823	0.02267\\
0.9824	0.02283\\
0.9824	0.023\\
0.9824	0.02317\\
0.9824	0.02333\\
0.9824	0.0235\\
0.9824	0.02367\\
0.9825	0.02383\\
0.9825	0.024\\
0.9826	0.02417\\
0.9826	0.02433\\
0.9826	0.0245\\
0.9826	0.02467\\
0.9826	0.02483\\
0.9826	0.025\\
0.9826	0.02517\\
0.9827	0.02533\\
0.9827	0.0255\\
0.9827	0.02567\\
0.9827	0.02583\\
0.9828	0.026\\
0.9828	0.02617\\
0.9828	0.02633\\
0.9828	0.0265\\
0.9829	0.02667\\
0.9829	0.02683\\
0.9829	0.027\\
0.9829	0.02717\\
0.983	0.02733\\
0.983	0.0275\\
0.9831	0.02767\\
0.9831	0.02783\\
0.9831	0.028\\
0.9832	0.02817\\
0.9832	0.02833\\
0.9832	0.0285\\
0.9832	0.02867\\
0.9833	0.02883\\
0.9833	0.029\\
0.9833	0.02917\\
0.9833	0.02933\\
0.9833	0.0295\\
0.9833	0.02967\\
0.9834	0.02983\\
0.9834	0.03\\
0.9834	0.03017\\
0.9835	0.03033\\
0.9835	0.0305\\
0.9835	0.03067\\
0.9835	0.03083\\
0.9835	0.031\\
0.9835	0.03117\\
0.9835	0.03133\\
0.9836	0.0315\\
0.9836	0.03167\\
0.9836	0.03183\\
0.9836	0.032\\
0.9836	0.03217\\
0.9836	0.03233\\
0.9837	0.0325\\
0.9837	0.03267\\
0.9837	0.03283\\
0.9837	0.033\\
0.9837	0.03317\\
0.9837	0.03333\\
0.9837	0.0335\\
0.9838	0.03367\\
0.9838	0.03383\\
0.9839	0.034\\
0.9839	0.03417\\
0.9839	0.03433\\
0.9839	0.0345\\
0.984	0.03467\\
0.984	0.03483\\
0.984	0.035\\
0.9841	0.03517\\
0.9841	0.03533\\
0.9841	0.0355\\
0.9841	0.03567\\
0.9841	0.03583\\
0.9841	0.036\\
0.9842	0.03617\\
0.9842	0.03633\\
0.9842	0.0365\\
0.9842	0.03667\\
0.9843	0.03683\\
0.9843	0.037\\
0.9843	0.03717\\
0.9843	0.03733\\
0.9844	0.0375\\
0.9844	0.03767\\
0.9844	0.03783\\
0.9844	0.038\\
0.9844	0.03817\\
0.9845	0.03833\\
0.9845	0.0385\\
0.9845	0.03867\\
0.9845	0.03883\\
0.9845	0.039\\
0.9846	0.03917\\
0.9846	0.03933\\
0.9846	0.0395\\
0.9846	0.03967\\
0.9846	0.03983\\
0.9846	0.04\\
0.9846	0.04017\\
0.9846	0.04033\\
0.9846	0.0405\\
0.9846	0.04067\\
0.9846	0.04083\\
0.9847	0.041\\
0.9847	0.04117\\
0.9847	0.04133\\
0.9847	0.0415\\
0.9847	0.04167\\
0.9847	0.04183\\
0.9848	0.042\\
0.9848	0.04217\\
0.9848	0.04233\\
0.9848	0.0425\\
0.9848	0.04267\\
0.9848	0.04283\\
0.9848	0.043\\
0.9848	0.04317\\
0.9849	0.04333\\
0.9849	0.0435\\
0.9849	0.04367\\
0.9849	0.04383\\
0.9849	0.044\\
0.9849	0.04417\\
0.9849	0.04433\\
0.9849	0.0445\\
0.9849	0.04467\\
0.985	0.04483\\
0.985	0.045\\
0.985	0.04517\\
0.985	0.04533\\
0.985	0.0455\\
0.985	0.04567\\
0.985	0.04583\\
0.9851	0.046\\
0.9851	0.04617\\
0.9851	0.04633\\
0.9851	0.0465\\
0.9851	0.04667\\
0.9852	0.04683\\
0.9852	0.047\\
0.9852	0.04717\\
0.9852	0.04733\\
0.9852	0.0475\\
0.9852	0.04767\\
0.9853	0.04783\\
0.9853	0.048\\
0.9853	0.04817\\
0.9853	0.04833\\
0.9853	0.0485\\
0.9853	0.04867\\
0.9853	0.04883\\
0.9853	0.049\\
0.9854	0.04917\\
0.9854	0.04933\\
0.9854	0.0495\\
0.9854	0.04967\\
0.9854	0.04983\\
0.9854	0.05\\
0.9854	0.05017\\
0.9855	0.05033\\
0.9855	0.0505\\
0.9855	0.05067\\
0.9855	0.05083\\
0.9855	0.051\\
0.9855	0.05117\\
0.9855	0.05133\\
0.9855	0.0515\\
0.9855	0.05167\\
0.9855	0.05183\\
0.9855	0.052\\
0.9856	0.05217\\
0.9856	0.05233\\
0.9856	0.0525\\
0.9856	0.05267\\
0.9856	0.05283\\
0.9856	0.053\\
0.9856	0.05317\\
0.9856	0.05333\\
0.9857	0.0535\\
0.9857	0.05367\\
0.9857	0.05383\\
0.9857	0.054\\
0.9857	0.05417\\
0.9857	0.05433\\
0.9857	0.0545\\
0.9857	0.05467\\
0.9857	0.05483\\
0.9857	0.055\\
0.9857	0.05517\\
0.9857	0.05533\\
0.9857	0.0555\\
0.9857	0.05567\\
0.9857	0.05583\\
0.9858	0.056\\
0.9858	0.05617\\
0.9858	0.05633\\
0.9858	0.0565\\
0.9858	0.05667\\
0.9858	0.05683\\
0.9858	0.057\\
0.9858	0.05717\\
0.9858	0.05733\\
0.9858	0.0575\\
0.9858	0.05767\\
0.9859	0.05783\\
0.9859	0.058\\
0.9859	0.05817\\
0.9859	0.05833\\
0.9859	0.0585\\
0.9859	0.05867\\
0.9859	0.05883\\
0.9859	0.059\\
0.9859	0.05917\\
0.986	0.05933\\
0.986	0.0595\\
0.986	0.05967\\
0.986	0.05983\\
0.986	0.06\\
0.986	0.06017\\
0.9861	0.06033\\
0.9861	0.0605\\
0.9861	0.06067\\
0.9861	0.06083\\
0.9861	0.061\\
0.9861	0.06117\\
0.9861	0.06133\\
0.9861	0.0615\\
0.9861	0.06167\\
0.9862	0.06183\\
0.9862	0.062\\
0.9862	0.06217\\
0.9862	0.06233\\
0.9862	0.0625\\
0.9863	0.06267\\
0.9863	0.06283\\
0.9863	0.063\\
0.9863	0.06317\\
0.9863	0.06333\\
0.9863	0.0635\\
0.9863	0.06367\\
0.9863	0.06383\\
0.9863	0.064\\
0.9863	0.06417\\
0.9863	0.06433\\
0.9864	0.0645\\
0.9864	0.06467\\
0.9864	0.06483\\
0.9864	0.065\\
0.9864	0.06517\\
0.9864	0.06533\\
0.9864	0.0655\\
0.9865	0.06567\\
0.9865	0.06583\\
0.9865	0.066\\
0.9865	0.06617\\
0.9865	0.06633\\
0.9865	0.0665\\
0.9865	0.06667\\
0.9865	0.06683\\
0.9865	0.067\\
0.9866	0.06717\\
0.9866	0.06733\\
0.9866	0.0675\\
0.9866	0.06767\\
0.9866	0.06783\\
0.9866	0.068\\
0.9866	0.06817\\
0.9866	0.06833\\
0.9866	0.0685\\
0.9866	0.06867\\
0.9866	0.06883\\
0.9866	0.069\\
0.9866	0.06917\\
0.9866	0.06933\\
0.9866	0.0695\\
0.9867	0.06967\\
0.9867	0.06983\\
0.9867	0.07\\
0.9867	0.07017\\
0.9867	0.07033\\
0.9867	0.0705\\
0.9867	0.07067\\
0.9867	0.07083\\
0.9867	0.071\\
0.9868	0.07117\\
0.9868	0.07133\\
0.9868	0.0715\\
0.9868	0.07167\\
0.9868	0.07183\\
0.9868	0.072\\
0.9868	0.07217\\
0.9868	0.07233\\
0.9868	0.0725\\
0.9868	0.07267\\
0.9868	0.07283\\
0.9868	0.073\\
0.9868	0.07317\\
0.9869	0.07333\\
0.9869	0.0735\\
0.9869	0.07367\\
0.9869	0.07383\\
0.9869	0.074\\
0.9869	0.07417\\
0.9869	0.07433\\
0.9869	0.0745\\
0.9869	0.07467\\
0.987	0.07483\\
0.987	0.075\\
0.987	0.07517\\
0.987	0.07533\\
0.987	0.0755\\
0.987	0.07567\\
0.987	0.07583\\
0.987	0.076\\
0.9871	0.07617\\
0.9871	0.07633\\
0.9871	0.0765\\
0.9871	0.07667\\
0.9871	0.07683\\
0.9871	0.077\\
0.9871	0.07717\\
0.9871	0.07733\\
0.9871	0.0775\\
0.9871	0.07767\\
0.9871	0.07783\\
0.9871	0.078\\
0.9872	0.07817\\
0.9872	0.07833\\
0.9872	0.0785\\
0.9872	0.07867\\
0.9872	0.07883\\
0.9872	0.079\\
0.9872	0.07917\\
0.9873	0.07933\\
0.9873	0.0795\\
0.9873	0.07967\\
0.9873	0.07983\\
0.9873	0.08\\
0.9873	0.08017\\
0.9873	0.08033\\
0.9873	0.0805\\
0.9873	0.08067\\
0.9873	0.08083\\
0.9873	0.081\\
0.9873	0.08117\\
0.9874	0.08133\\
0.9874	0.0815\\
0.9874	0.08167\\
0.9874	0.08183\\
0.9874	0.082\\
0.9874	0.08217\\
0.9874	0.08233\\
0.9874	0.0825\\
0.9874	0.08267\\
0.9874	0.08283\\
0.9874	0.083\\
0.9874	0.08317\\
0.9874	0.08333\\
0.9874	0.0835\\
0.9874	0.08367\\
0.9875	0.08383\\
0.9875	0.084\\
0.9875	0.08417\\
0.9875	0.08433\\
0.9875	0.0845\\
0.9875	0.08467\\
0.9875	0.08483\\
0.9875	0.085\\
0.9875	0.08517\\
0.9875	0.08533\\
0.9876	0.08567\\
0.9876	0.08583\\
0.9876	0.086\\
0.9876	0.08617\\
0.9876	0.08633\\
0.9876	0.0865\\
0.9876	0.08667\\
0.9876	0.08683\\
0.9876	0.087\\
0.9877	0.08717\\
0.9877	0.08733\\
0.9877	0.0875\\
0.9877	0.08767\\
0.9877	0.08783\\
0.9877	0.088\\
0.9877	0.08817\\
0.9877	0.08833\\
0.9877	0.0885\\
0.9877	0.08867\\
0.9877	0.08883\\
0.9877	0.089\\
0.9878	0.08917\\
0.9878	0.08933\\
0.9878	0.0895\\
0.9878	0.08967\\
0.9878	0.08983\\
0.9878	0.09\\
0.9878	0.09017\\
0.9878	0.09033\\
0.9878	0.0905\\
0.9878	0.09067\\
0.9878	0.09083\\
0.9879	0.091\\
0.9879	0.09117\\
0.9879	0.09133\\
0.9879	0.0915\\
0.9879	0.09167\\
0.9879	0.09183\\
0.9879	0.092\\
0.9879	0.09217\\
0.9879	0.09233\\
0.9879	0.0925\\
0.988	0.09267\\
0.988	0.09283\\
0.988	0.093\\
0.988	0.09317\\
0.988	0.09333\\
0.988	0.0935\\
0.988	0.09367\\
0.988	0.09383\\
0.988	0.094\\
0.9881	0.09417\\
0.9881	0.09433\\
0.9881	0.0945\\
0.9881	0.09467\\
0.9881	0.09483\\
0.9881	0.095\\
0.9881	0.09517\\
0.9881	0.09533\\
0.9882	0.0955\\
0.9882	0.09567\\
0.9882	0.09583\\
0.9882	0.096\\
0.9882	0.09617\\
0.9882	0.09633\\
0.9882	0.0965\\
0.9882	0.09667\\
0.9882	0.09683\\
0.9882	0.097\\
0.9882	0.09717\\
0.9882	0.09733\\
0.9882	0.0975\\
0.9882	0.09767\\
0.9882	0.09783\\
0.9882	0.098\\
0.9882	0.09817\\
0.9882	0.09833\\
0.9883	0.0985\\
0.9883	0.09867\\
0.9883	0.09883\\
0.9883	0.099\\
0.9883	0.09917\\
0.9883	0.09933\\
0.9883	0.0995\\
0.9883	0.09967\\
0.9883	0.09983\\
0.9883	0.1\\
0.9883	0.1002\\
0.9884	0.1003\\
0.9884	0.1005\\
0.9884	0.1007\\
0.9884	0.1008\\
0.9884	0.101\\
0.9884	0.1012\\
0.9884	0.1013\\
0.9884	0.1015\\
0.9884	0.1017\\
0.9884	0.1018\\
0.9884	0.102\\
0.9884	0.1022\\
0.9884	0.1023\\
0.9885	0.1025\\
0.9885	0.1027\\
0.9885	0.1028\\
0.9885	0.103\\
0.9885	0.1032\\
0.9885	0.1033\\
0.9885	0.1035\\
0.9885	0.1037\\
0.9885	0.1038\\
0.9886	0.104\\
0.9886	0.1042\\
0.9886	0.1043\\
0.9886	0.1045\\
0.9886	0.1047\\
0.9886	0.1048\\
0.9887	0.105\\
0.9887	0.1052\\
0.9887	0.1053\\
0.9887	0.1055\\
0.9887	0.1057\\
0.9887	0.1058\\
0.9887	0.106\\
0.9887	0.1062\\
0.9888	0.1063\\
0.9888	0.1065\\
0.9888	0.1067\\
0.9888	0.1068\\
0.9888	0.107\\
0.9888	0.1072\\
0.9888	0.1073\\
0.9888	0.1075\\
0.9888	0.1077\\
0.9888	0.1078\\
0.9888	0.108\\
0.9888	0.1082\\
0.9888	0.1083\\
0.9888	0.1085\\
0.9889	0.1087\\
0.9889	0.1088\\
0.9889	0.109\\
0.9889	0.1092\\
0.9889	0.1093\\
0.9889	0.1095\\
0.9889	0.1097\\
0.9889	0.1098\\
0.9889	0.11\\
0.9889	0.1102\\
0.9889	0.1103\\
0.9889	0.1105\\
0.9889	0.1107\\
0.9889	0.1108\\
0.9889	0.111\\
0.9889	0.1112\\
0.9889	0.1113\\
0.989	0.1115\\
0.989	0.1117\\
0.989	0.1118\\
0.989	0.112\\
0.989	0.1122\\
0.989	0.1123\\
0.989	0.1125\\
0.989	0.1127\\
0.989	0.1128\\
0.9891	0.113\\
0.9891	0.1132\\
0.9891	0.1133\\
0.9891	0.1135\\
0.9891	0.1137\\
0.9891	0.1138\\
0.9891	0.114\\
0.9891	0.1142\\
0.9892	0.1143\\
0.9892	0.1145\\
0.9892	0.1147\\
0.9892	0.1148\\
0.9892	0.115\\
0.9892	0.1152\\
0.9892	0.1153\\
0.9892	0.1155\\
0.9892	0.1157\\
0.9892	0.1158\\
0.9892	0.116\\
0.9892	0.1162\\
0.9892	0.1163\\
0.9892	0.1165\\
0.9893	0.1167\\
0.9893	0.1168\\
0.9893	0.117\\
0.9893	0.1172\\
0.9893	0.1173\\
0.9893	0.1175\\
0.9893	0.1177\\
0.9893	0.1178\\
0.9893	0.118\\
0.9894	0.1182\\
0.9894	0.1183\\
0.9894	0.1185\\
0.9894	0.1187\\
0.9894	0.1188\\
0.9894	0.119\\
0.9894	0.1192\\
0.9894	0.1193\\
0.9894	0.1195\\
0.9894	0.1197\\
0.9894	0.1198\\
0.9894	0.12\\
0.9895	0.1202\\
0.9895	0.1203\\
0.9895	0.1205\\
0.9895	0.1207\\
0.9895	0.1208\\
0.9895	0.121\\
0.9895	0.1212\\
0.9895	0.1213\\
0.9895	0.1215\\
0.9895	0.1217\\
0.9895	0.1218\\
0.9895	0.122\\
0.9896	0.1222\\
0.9896	0.1223\\
0.9896	0.1225\\
0.9896	0.1227\\
0.9896	0.1228\\
0.9896	0.123\\
0.9896	0.1232\\
0.9896	0.1233\\
0.9896	0.1235\\
0.9896	0.1237\\
0.9896	0.1238\\
0.9896	0.124\\
0.9896	0.1242\\
0.9897	0.1243\\
0.9897	0.1245\\
0.9897	0.1247\\
0.9897	0.1248\\
0.9897	0.125\\
0.9897	0.1252\\
0.9897	0.1253\\
0.9897	0.1255\\
0.9897	0.1257\\
0.9897	0.1258\\
0.9897	0.126\\
0.9898	0.1262\\
0.9898	0.1263\\
0.9898	0.1265\\
0.9898	0.1267\\
0.9898	0.1268\\
0.9898	0.127\\
0.9898	0.1272\\
0.9898	0.1273\\
0.9898	0.1275\\
0.9899	0.1277\\
0.9899	0.1278\\
0.9899	0.128\\
0.9899	0.1282\\
0.9899	0.1283\\
0.9899	0.1285\\
0.9899	0.1287\\
0.9899	0.1288\\
0.9899	0.129\\
0.9899	0.1292\\
0.9899	0.1293\\
0.9899	0.1295\\
0.9899	0.1297\\
0.9899	0.1298\\
0.99	0.13\\
0.9901	0.1317\\
0.9901	0.1318\\
0.9901	0.132\\
0.9901	0.1322\\
0.9901	0.1323\\
0.9901	0.1325\\
0.9901	0.1327\\
0.9901	0.1328\\
0.9901	0.133\\
0.9901	0.1332\\
0.9902	0.1333\\
0.9902	0.1335\\
0.9902	0.1337\\
0.9902	0.1338\\
0.9902	0.134\\
0.9902	0.1342\\
0.9902	0.1343\\
0.9902	0.1345\\
0.9902	0.1347\\
0.9902	0.1348\\
0.9902	0.135\\
0.9902	0.1352\\
0.9903	0.1353\\
0.9903	0.1355\\
0.9903	0.1357\\
0.9903	0.1358\\
0.9903	0.136\\
0.9903	0.1362\\
0.9903	0.1363\\
0.9903	0.1365\\
0.9903	0.1367\\
0.9903	0.1368\\
0.9903	0.137\\
0.9903	0.1372\\
0.9903	0.1373\\
0.9903	0.1375\\
0.9904	0.1377\\
0.9904	0.1378\\
0.9904	0.138\\
0.9904	0.1382\\
0.9904	0.1383\\
0.9904	0.1385\\
0.9904	0.1387\\
0.9904	0.1388\\
0.9904	0.139\\
0.9904	0.1392\\
0.9904	0.1393\\
0.9905	0.1395\\
0.9905	0.1397\\
0.9905	0.1398\\
0.9905	0.14\\
0.9905	0.1402\\
0.9905	0.1403\\
0.9905	0.1405\\
0.9905	0.1407\\
0.9905	0.1408\\
0.9905	0.141\\
0.9905	0.1412\\
0.9905	0.1413\\
0.9905	0.1415\\
0.9905	0.1417\\
0.9906	0.1418\\
0.9906	0.142\\
0.9906	0.1422\\
0.9906	0.1423\\
0.9906	0.1425\\
0.9906	0.1427\\
0.9906	0.1428\\
0.9906	0.143\\
0.9907	0.1432\\
0.9907	0.1433\\
0.9907	0.1435\\
0.9907	0.1437\\
0.9907	0.1438\\
0.9907	0.144\\
0.9907	0.1442\\
0.9907	0.1443\\
0.9908	0.1445\\
0.9908	0.1447\\
0.9908	0.1448\\
0.9908	0.145\\
0.9908	0.1452\\
0.9908	0.1453\\
0.9908	0.1455\\
0.9908	0.1457\\
0.9908	0.1458\\
0.9908	0.146\\
0.9908	0.1462\\
0.9908	0.1463\\
0.9909	0.1465\\
0.9909	0.1467\\
0.9909	0.1468\\
0.9909	0.147\\
0.9909	0.1472\\
0.9909	0.1473\\
0.9909	0.1475\\
0.9909	0.1477\\
0.9909	0.1478\\
0.991	0.148\\
0.991	0.1482\\
0.991	0.1483\\
0.991	0.1485\\
0.991	0.1487\\
0.991	0.1488\\
0.991	0.149\\
0.991	0.1492\\
0.991	0.1493\\
0.991	0.1495\\
0.991	0.1497\\
0.991	0.1498\\
0.991	0.15\\
0.991	0.1502\\
0.991	0.1503\\
0.991	0.1505\\
0.9911	0.1507\\
0.9911	0.1508\\
0.9911	0.151\\
0.9911	0.1512\\
0.9911	0.1513\\
0.9911	0.1515\\
0.9911	0.1517\\
0.9911	0.1518\\
0.9911	0.152\\
0.9912	0.1522\\
0.9912	0.1523\\
0.9912	0.1525\\
0.9912	0.1527\\
0.9912	0.1528\\
0.9912	0.153\\
0.9912	0.1532\\
0.9912	0.1533\\
0.9913	0.1535\\
0.9913	0.1537\\
0.9913	0.1538\\
0.9913	0.154\\
0.9913	0.1542\\
0.9913	0.1543\\
0.9913	0.1545\\
0.9913	0.1547\\
0.9913	0.1548\\
0.9913	0.155\\
0.9913	0.1552\\
0.9913	0.1553\\
0.9914	0.1555\\
0.9914	0.1557\\
0.9914	0.1558\\
0.9914	0.156\\
0.9914	0.1562\\
0.9914	0.1563\\
0.9914	0.1565\\
0.9914	0.1567\\
0.9914	0.1568\\
0.9914	0.157\\
0.9914	0.1572\\
0.9914	0.1573\\
0.9914	0.1575\\
0.9914	0.1577\\
0.9914	0.1578\\
0.9914	0.158\\
0.9915	0.1582\\
0.9915	0.1583\\
0.9915	0.1585\\
0.9915	0.1587\\
0.9915	0.1588\\
0.9915	0.159\\
0.9915	0.1592\\
0.9915	0.1593\\
0.9915	0.1595\\
0.9915	0.1597\\
0.9915	0.1598\\
0.9915	0.16\\
0.9915	0.1602\\
0.9916	0.1603\\
0.9916	0.1605\\
0.9916	0.1607\\
0.9916	0.1608\\
0.9916	0.161\\
0.9916	0.1612\\
0.9916	0.1613\\
0.9916	0.1615\\
0.9916	0.1617\\
0.9916	0.1618\\
0.9916	0.162\\
0.9916	0.1622\\
0.9916	0.1623\\
0.9916	0.1625\\
0.9916	0.1627\\
0.9916	0.1628\\
0.9917	0.163\\
0.9917	0.1632\\
0.9917	0.1633\\
0.9917	0.1635\\
0.9917	0.1637\\
0.9917	0.1638\\
0.9917	0.164\\
0.9917	0.1642\\
0.9917	0.1643\\
0.9917	0.1645\\
0.9917	0.1647\\
0.9917	0.1648\\
0.9917	0.165\\
0.9918	0.1652\\
0.9918	0.1653\\
0.9918	0.1655\\
0.9918	0.1657\\
0.9918	0.1658\\
0.9918	0.166\\
0.9918	0.1662\\
0.9918	0.1663\\
0.9918	0.1665\\
0.9918	0.1667\\
0.9918	0.1668\\
0.9918	0.167\\
0.9919	0.1672\\
0.9919	0.1673\\
0.9919	0.1675\\
0.9919	0.1677\\
0.9919	0.1678\\
0.9919	0.168\\
0.9919	0.1682\\
0.9919	0.1683\\
0.9919	0.1685\\
0.9919	0.1687\\
0.9919	0.1688\\
0.9919	0.169\\
0.9919	0.1692\\
0.9919	0.1693\\
0.9919	0.1695\\
0.9919	0.1697\\
0.9919	0.1698\\
0.9919	0.17\\
0.992	0.1702\\
0.992	0.1703\\
0.992	0.1705\\
0.992	0.1707\\
0.992	0.1708\\
0.992	0.171\\
0.992	0.1712\\
0.992	0.1713\\
0.992	0.1715\\
0.992	0.1717\\
0.992	0.1718\\
0.992	0.172\\
0.992	0.1722\\
0.992	0.1723\\
0.9921	0.1725\\
0.9921	0.1727\\
0.9921	0.1728\\
0.9921	0.173\\
0.9921	0.1732\\
0.9921	0.1733\\
0.9921	0.1735\\
0.9921	0.1737\\
0.9921	0.1738\\
0.9921	0.174\\
0.9921	0.1742\\
0.9921	0.1743\\
0.9922	0.1745\\
0.9922	0.1747\\
0.9922	0.1748\\
0.9922	0.175\\
0.9922	0.1752\\
0.9922	0.1753\\
0.9922	0.1755\\
0.9922	0.1757\\
0.9922	0.1758\\
0.9922	0.176\\
0.9922	0.1762\\
0.9922	0.1763\\
0.9922	0.1765\\
0.9922	0.1767\\
0.9922	0.1768\\
0.9923	0.177\\
0.9923	0.1772\\
0.9923	0.1773\\
0.9923	0.1775\\
0.9923	0.1777\\
0.9923	0.1778\\
0.9923	0.178\\
0.9923	0.1782\\
0.9923	0.1783\\
0.9923	0.1785\\
0.9923	0.1787\\
0.9923	0.1788\\
0.9924	0.179\\
0.9924	0.1792\\
0.9924	0.1793\\
0.9924	0.1795\\
0.9924	0.1797\\
0.9924	0.1798\\
0.9924	0.18\\
0.9924	0.1802\\
0.9924	0.1803\\
0.9924	0.1805\\
0.9924	0.1807\\
0.9924	0.1808\\
0.9924	0.181\\
0.9924	0.1812\\
0.9925	0.1813\\
0.9925	0.1815\\
0.9925	0.1817\\
0.9925	0.1818\\
0.9925	0.182\\
0.9925	0.1822\\
0.9925	0.1823\\
0.9925	0.1825\\
0.9925	0.1827\\
0.9925	0.1828\\
0.9925	0.183\\
0.9925	0.1832\\
0.9925	0.1833\\
0.9925	0.1835\\
0.9925	0.1837\\
0.9925	0.1838\\
0.9925	0.184\\
0.9925	0.1842\\
0.9925	0.1843\\
0.9926	0.1845\\
0.9926	0.1847\\
0.9926	0.1848\\
0.9926	0.185\\
0.9926	0.1852\\
0.9926	0.1853\\
0.9926	0.1855\\
0.9926	0.1857\\
0.9926	0.1858\\
0.9926	0.186\\
0.9926	0.1862\\
0.9926	0.1863\\
0.9926	0.1865\\
0.9926	0.1867\\
0.9927	0.1868\\
0.9927	0.187\\
0.9927	0.1872\\
0.9927	0.1873\\
0.9927	0.1875\\
0.9927	0.1877\\
0.9927	0.1878\\
0.9927	0.188\\
0.9927	0.1882\\
0.9927	0.1883\\
0.9927	0.1885\\
0.9927	0.1887\\
0.9927	0.1888\\
0.9927	0.189\\
0.9928	0.1892\\
0.9928	0.1893\\
0.9928	0.1895\\
0.9928	0.1897\\
0.9928	0.1898\\
0.9928	0.19\\
0.9928	0.1902\\
0.9928	0.1903\\
0.9928	0.1905\\
0.9928	0.1907\\
0.9928	0.1908\\
0.9928	0.191\\
0.9928	0.1912\\
0.9928	0.1913\\
0.9928	0.1915\\
0.9928	0.1917\\
0.9929	0.1918\\
0.9929	0.192\\
0.9929	0.1922\\
0.9929	0.1923\\
0.9929	0.1925\\
0.9929	0.1927\\
0.9929	0.1928\\
0.9929	0.193\\
0.9929	0.1932\\
0.9929	0.1933\\
0.9929	0.1935\\
0.9929	0.1937\\
0.993	0.1938\\
0.993	0.194\\
0.993	0.1942\\
0.993	0.1943\\
0.993	0.1945\\
0.993	0.1947\\
0.993	0.1948\\
0.993	0.195\\
0.993	0.1952\\
0.993	0.1953\\
0.993	0.1955\\
0.993	0.1957\\
0.993	0.1958\\
0.9931	0.196\\
0.9931	0.1962\\
0.9931	0.1963\\
0.9931	0.1965\\
0.9931	0.1967\\
0.9931	0.1968\\
0.9931	0.197\\
0.9931	0.1972\\
0.9931	0.1973\\
0.9931	0.1975\\
0.9931	0.1977\\
0.9931	0.1978\\
0.9931	0.198\\
0.9931	0.1982\\
0.9931	0.1983\\
0.9931	0.1985\\
0.9931	0.1987\\
0.9931	0.1988\\
0.9931	0.199\\
0.9931	0.1992\\
0.9931	0.1993\\
0.9931	0.1995\\
0.9931	0.1997\\
0.9932	0.1998\\
0.9932	0.2\\
0.9932	0.2002\\
0.9932	0.2003\\
0.9932	0.2005\\
0.9932	0.2007\\
0.9932	0.2008\\
0.9932	0.201\\
0.9932	0.2012\\
0.9932	0.2013\\
0.9932	0.2015\\
0.9932	0.2017\\
0.9933	0.2018\\
0.9933	0.202\\
0.9933	0.2022\\
0.9933	0.2023\\
0.9933	0.2025\\
0.9933	0.2027\\
0.9933	0.2028\\
0.9933	0.203\\
0.9933	0.2032\\
0.9933	0.2033\\
0.9933	0.2035\\
0.9933	0.2037\\
0.9933	0.2038\\
0.9933	0.204\\
0.9933	0.2042\\
0.9933	0.2043\\
0.9933	0.2045\\
0.9933	0.2047\\
0.9933	0.2048\\
0.9933	0.205\\
0.9933	0.2052\\
0.9933	0.2053\\
0.9933	0.2055\\
0.9934	0.2057\\
0.9934	0.2058\\
0.9934	0.206\\
0.9934	0.2062\\
0.9934	0.2063\\
0.9934	0.2065\\
0.9934	0.2067\\
0.9934	0.2068\\
0.9934	0.207\\
0.9934	0.2072\\
0.9934	0.2073\\
0.9934	0.2075\\
0.9934	0.2077\\
0.9934	0.2078\\
0.9934	0.208\\
0.9934	0.2082\\
0.9935	0.2083\\
0.9935	0.2085\\
0.9935	0.2087\\
0.9935	0.2088\\
0.9935	0.209\\
0.9935	0.2092\\
0.9935	0.2093\\
0.9935	0.2095\\
0.9935	0.2097\\
0.9935	0.2098\\
0.9935	0.21\\
0.9935	0.2102\\
0.9935	0.2103\\
0.9936	0.2105\\
0.9936	0.2107\\
0.9936	0.2108\\
0.9936	0.211\\
0.9936	0.2112\\
0.9936	0.2113\\
0.9936	0.2115\\
0.9936	0.2117\\
0.9936	0.2118\\
0.9936	0.212\\
0.9936	0.2122\\
0.9936	0.2123\\
0.9936	0.2125\\
0.9936	0.2127\\
0.9936	0.2128\\
0.9936	0.213\\
0.9936	0.2132\\
0.9936	0.2133\\
0.9936	0.2135\\
0.9937	0.2137\\
0.9937	0.2138\\
0.9937	0.214\\
0.9937	0.2142\\
0.9937	0.2143\\
0.9937	0.2145\\
0.9937	0.2147\\
0.9937	0.2148\\
0.9937	0.215\\
0.9937	0.2152\\
0.9937	0.2153\\
0.9937	0.2155\\
0.9937	0.2157\\
0.9937	0.2158\\
0.9937	0.2162\\
0.9937	0.2163\\
0.9937	0.2165\\
0.9937	0.2167\\
0.9937	0.2168\\
0.9937	0.217\\
0.9938	0.2172\\
0.9938	0.2173\\
0.9938	0.2175\\
0.9938	0.2177\\
0.9938	0.2178\\
0.9938	0.218\\
0.9938	0.2182\\
0.9938	0.2183\\
0.9938	0.2185\\
0.9938	0.2187\\
0.9938	0.2188\\
0.9938	0.219\\
0.9938	0.2192\\
0.9938	0.2193\\
0.9938	0.2195\\
0.9939	0.2197\\
0.9939	0.2198\\
0.9939	0.22\\
0.9939	0.2202\\
0.9939	0.2203\\
0.9939	0.2205\\
0.9939	0.2207\\
0.9939	0.2208\\
0.9939	0.221\\
0.9939	0.2212\\
0.9939	0.2213\\
0.9939	0.2215\\
0.994	0.2217\\
0.994	0.2218\\
0.994	0.2222\\
0.994	0.2223\\
0.994	0.2225\\
0.994	0.2227\\
0.994	0.2228\\
0.994	0.223\\
0.994	0.2232\\
0.994	0.2233\\
0.994	0.2235\\
0.994	0.2237\\
0.994	0.2238\\
0.994	0.224\\
0.994	0.2242\\
0.994	0.2243\\
0.994	0.2245\\
0.994	0.2247\\
0.9941	0.2248\\
0.9941	0.225\\
0.9941	0.2252\\
0.9941	0.2253\\
0.9941	0.2255\\
0.9941	0.2257\\
0.9941	0.2258\\
0.9941	0.226\\
0.9941	0.2262\\
0.9941	0.2263\\
0.9941	0.2265\\
0.9941	0.2267\\
0.9941	0.2268\\
0.9941	0.227\\
0.9941	0.2272\\
0.9941	0.2273\\
0.9941	0.2275\\
0.9942	0.2277\\
0.9942	0.2278\\
0.9942	0.228\\
0.9942	0.2282\\
0.9942	0.2283\\
0.9942	0.2285\\
0.9942	0.2287\\
0.9942	0.2288\\
0.9942	0.229\\
0.9942	0.2292\\
0.9942	0.2293\\
0.9942	0.2295\\
0.9942	0.2297\\
0.9942	0.2298\\
0.9942	0.23\\
0.9942	0.2302\\
0.9942	0.2303\\
0.9942	0.2305\\
0.9943	0.2307\\
0.9943	0.2308\\
0.9943	0.231\\
0.9943	0.2312\\
0.9943	0.2313\\
0.9943	0.2315\\
0.9943	0.2317\\
0.9943	0.2318\\
0.9943	0.232\\
0.9943	0.2322\\
0.9944	0.2323\\
0.9944	0.2325\\
0.9944	0.2327\\
0.9944	0.2328\\
0.9944	0.233\\
0.9944	0.2332\\
0.9944	0.2333\\
0.9944	0.2335\\
0.9944	0.2337\\
0.9944	0.2338\\
0.9944	0.234\\
0.9944	0.2342\\
0.9944	0.2343\\
0.9944	0.2345\\
0.9944	0.2347\\
0.9944	0.2348\\
0.9944	0.235\\
0.9944	0.2352\\
0.9944	0.2353\\
0.9944	0.2355\\
0.9944	0.2357\\
0.9945	0.2358\\
0.9945	0.236\\
0.9945	0.2362\\
0.9945	0.2363\\
0.9945	0.2365\\
0.9945	0.2367\\
0.9945	0.2368\\
0.9945	0.237\\
0.9945	0.2372\\
0.9945	0.2373\\
0.9945	0.2375\\
0.9945	0.2377\\
0.9945	0.2378\\
0.9945	0.238\\
0.9945	0.2382\\
0.9945	0.2383\\
0.9945	0.2385\\
0.9945	0.2387\\
0.9945	0.2388\\
0.9946	0.239\\
0.9946	0.2392\\
0.9946	0.2393\\
0.9946	0.2395\\
0.9946	0.2397\\
0.9946	0.2398\\
0.9946	0.24\\
0.9946	0.2402\\
0.9946	0.2403\\
0.9946	0.2405\\
0.9946	0.2407\\
0.9946	0.2408\\
0.9946	0.241\\
0.9946	0.2412\\
0.9946	0.2413\\
0.9946	0.2415\\
0.9946	0.2417\\
0.9946	0.2418\\
0.9946	0.242\\
0.9946	0.2422\\
0.9946	0.2423\\
0.9946	0.2425\\
0.9946	0.2427\\
0.9946	0.2428\\
0.9946	0.243\\
0.9946	0.2432\\
0.9947	0.2433\\
0.9947	0.2435\\
0.9947	0.2437\\
0.9947	0.2438\\
0.9947	0.244\\
0.9947	0.2442\\
0.9947	0.2443\\
0.9947	0.2445\\
0.9947	0.2447\\
0.9947	0.2448\\
0.9947	0.245\\
0.9947	0.2452\\
0.9947	0.2453\\
0.9947	0.2455\\
0.9947	0.2457\\
0.9947	0.2458\\
0.9947	0.246\\
0.9947	0.2462\\
0.9947	0.2463\\
0.9947	0.2465\\
0.9947	0.2467\\
0.9947	0.2468\\
0.9948	0.247\\
0.9948	0.2472\\
0.9948	0.2473\\
0.9948	0.2475\\
0.9948	0.2477\\
0.9948	0.2478\\
0.9948	0.248\\
0.9948	0.2482\\
0.9948	0.2483\\
0.9948	0.2485\\
0.9948	0.2487\\
0.9948	0.2488\\
0.9948	0.249\\
0.9948	0.2492\\
0.9949	0.2493\\
0.9949	0.2495\\
0.9949	0.2497\\
0.9949	0.2498\\
0.9949	0.25\\
0.9949	0.2502\\
0.9949	0.2503\\
0.9949	0.2505\\
0.9949	0.2507\\
0.9949	0.2508\\
0.9949	0.251\\
0.9949	0.2512\\
0.9949	0.2513\\
0.9949	0.2515\\
0.9949	0.2517\\
0.9949	0.2518\\
0.9949	0.252\\
0.9949	0.2522\\
0.995	0.2523\\
0.995	0.2525\\
0.995	0.2527\\
0.995	0.2528\\
0.995	0.253\\
0.995	0.2532\\
0.995	0.2533\\
0.995	0.2535\\
0.995	0.2537\\
0.995	0.2538\\
0.995	0.254\\
0.995	0.2542\\
0.995	0.2543\\
0.995	0.2545\\
0.995	0.2547\\
0.995	0.2548\\
0.9951	0.255\\
0.9951	0.2552\\
0.9951	0.2553\\
0.9951	0.2555\\
0.9951	0.2557\\
0.9951	0.2558\\
0.9951	0.256\\
0.9951	0.2562\\
0.9951	0.2563\\
0.9951	0.2565\\
0.9951	0.2567\\
0.9951	0.2568\\
0.9951	0.257\\
0.9951	0.2572\\
0.9952	0.2573\\
0.9952	0.2575\\
0.9952	0.2577\\
0.9952	0.2578\\
0.9952	0.258\\
0.9952	0.2582\\
0.9952	0.2583\\
0.9952	0.2585\\
0.9952	0.2587\\
0.9952	0.2588\\
0.9952	0.259\\
0.9952	0.2592\\
0.9952	0.2593\\
0.9952	0.2595\\
0.9952	0.2597\\
0.9952	0.2598\\
0.9952	0.26\\
0.9952	0.2602\\
0.9952	0.2603\\
0.9952	0.2605\\
0.9953	0.2607\\
0.9953	0.2608\\
0.9953	0.261\\
0.9953	0.2612\\
0.9953	0.2613\\
0.9953	0.2615\\
0.9953	0.2617\\
0.9953	0.2618\\
0.9953	0.262\\
0.9953	0.2622\\
0.9953	0.2623\\
0.9953	0.2625\\
0.9953	0.2627\\
0.9953	0.2628\\
0.9953	0.263\\
0.9954	0.2632\\
0.9954	0.2633\\
0.9954	0.2635\\
0.9954	0.2637\\
0.9954	0.2638\\
0.9954	0.264\\
0.9954	0.2642\\
0.9954	0.2643\\
0.9954	0.2645\\
0.9954	0.2647\\
0.9954	0.2648\\
0.9954	0.265\\
0.9954	0.2652\\
0.9954	0.2653\\
0.9954	0.2655\\
0.9954	0.2657\\
0.9954	0.2658\\
0.9954	0.266\\
0.9955	0.2662\\
0.9955	0.2663\\
0.9955	0.2665\\
0.9955	0.2667\\
0.9955	0.2668\\
0.9955	0.267\\
0.9955	0.2672\\
0.9955	0.2673\\
0.9955	0.2675\\
0.9955	0.2677\\
0.9955	0.2678\\
0.9955	0.268\\
0.9955	0.2682\\
0.9955	0.2683\\
0.9955	0.2685\\
0.9955	0.2687\\
0.9955	0.2688\\
0.9955	0.269\\
0.9955	0.2692\\
0.9955	0.2693\\
0.9955	0.2695\\
0.9955	0.2697\\
0.9955	0.2698\\
0.9955	0.27\\
0.9955	0.2702\\
0.9955	0.2703\\
0.9955	0.2705\\
0.9955	0.2707\\
0.9955	0.2708\\
0.9955	0.271\\
0.9955	0.2712\\
0.9956	0.2713\\
0.9956	0.2715\\
0.9956	0.2717\\
0.9956	0.2718\\
0.9956	0.272\\
0.9956	0.2722\\
0.9956	0.2723\\
0.9956	0.2725\\
0.9956	0.2727\\
0.9956	0.2728\\
0.9956	0.273\\
0.9956	0.2732\\
0.9956	0.2735\\
0.9956	0.2737\\
0.9956	0.2738\\
0.9956	0.274\\
0.9956	0.2742\\
0.9956	0.2743\\
0.9956	0.2745\\
0.9956	0.2747\\
0.9956	0.2748\\
0.9957	0.275\\
0.9957	0.2752\\
0.9957	0.2753\\
0.9957	0.2755\\
0.9957	0.2757\\
0.9957	0.2758\\
0.9957	0.276\\
0.9957	0.2762\\
0.9957	0.2763\\
0.9957	0.2765\\
0.9957	0.2767\\
0.9957	0.2768\\
0.9957	0.2772\\
0.9957	0.2773\\
0.9957	0.2775\\
0.9957	0.2777\\
0.9957	0.2778\\
0.9957	0.278\\
0.9957	0.2782\\
0.9957	0.2783\\
0.9957	0.2785\\
0.9957	0.2787\\
0.9957	0.2788\\
0.9957	0.279\\
0.9957	0.2792\\
0.9958	0.2793\\
0.9958	0.2795\\
0.9958	0.2797\\
0.9958	0.2798\\
0.9958	0.28\\
0.9958	0.2802\\
0.9958	0.2803\\
0.9958	0.2805\\
0.9958	0.2807\\
0.9958	0.2808\\
0.9958	0.281\\
0.9958	0.2812\\
0.9958	0.2813\\
0.9958	0.2815\\
0.9958	0.2817\\
0.9958	0.2818\\
0.9958	0.282\\
0.9958	0.2822\\
0.9958	0.2823\\
0.9958	0.2825\\
0.9958	0.2827\\
0.9958	0.2828\\
0.9958	0.283\\
0.9959	0.2832\\
0.9959	0.2833\\
0.9959	0.2835\\
0.9959	0.2837\\
0.9959	0.2838\\
0.9959	0.284\\
0.9959	0.2842\\
0.9959	0.2843\\
0.9959	0.2845\\
0.9959	0.2847\\
0.9959	0.2848\\
0.9959	0.285\\
0.9959	0.2852\\
0.9959	0.2853\\
0.9959	0.2855\\
0.9959	0.2857\\
0.9959	0.2858\\
0.9959	0.286\\
0.9959	0.2862\\
0.9959	0.2863\\
0.996	0.2865\\
0.996	0.2867\\
0.996	0.2868\\
0.996	0.287\\
0.996	0.2872\\
0.996	0.2873\\
0.996	0.2875\\
0.996	0.2877\\
0.996	0.2878\\
0.996	0.288\\
0.996	0.2882\\
0.996	0.2883\\
0.996	0.2885\\
0.996	0.2887\\
0.996	0.2888\\
0.996	0.289\\
0.996	0.2892\\
0.996	0.2893\\
0.996	0.2895\\
0.996	0.2897\\
0.996	0.2898\\
0.996	0.29\\
0.996	0.2902\\
0.996	0.2903\\
0.996	0.2905\\
0.996	0.2907\\
0.996	0.2908\\
0.996	0.291\\
0.996	0.2912\\
0.9961	0.2913\\
0.9961	0.2915\\
0.9961	0.2917\\
0.9961	0.2918\\
0.9961	0.292\\
0.9961	0.2922\\
0.9961	0.2923\\
0.9961	0.2925\\
0.9961	0.2927\\
0.9961	0.2928\\
0.9961	0.293\\
0.9961	0.2932\\
0.9961	0.2933\\
0.9961	0.2935\\
0.9961	0.2937\\
0.9961	0.2938\\
0.9961	0.294\\
0.9961	0.2942\\
0.9961	0.2943\\
0.9961	0.2945\\
0.9961	0.2947\\
0.9961	0.2948\\
0.9961	0.295\\
0.9961	0.2952\\
0.9962	0.2953\\
0.9962	0.2955\\
0.9962	0.2957\\
0.9962	0.2958\\
0.9962	0.296\\
0.9962	0.2962\\
0.9962	0.2963\\
0.9962	0.2965\\
0.9962	0.2967\\
0.9962	0.2968\\
0.9962	0.297\\
0.9962	0.2972\\
0.9962	0.2973\\
0.9962	0.2975\\
0.9962	0.2977\\
0.9962	0.2978\\
0.9962	0.298\\
0.9962	0.2982\\
0.9962	0.2983\\
0.9962	0.2985\\
0.9962	0.2987\\
0.9963	0.2988\\
0.9963	0.299\\
0.9963	0.2992\\
0.9963	0.2993\\
0.9963	0.2995\\
0.9963	0.2997\\
0.9963	0.2998\\
0.9963	0.3\\
0.9963	0.3002\\
};
\addlegendentry{\mixs{40}}

%\addplot[const plot, color=mixedRandColor3, mark repeat=25, dotted, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, fill=mixedRandColor3, mixedRandColor3}] table[row sep=crcr] {%

%};
%\addlegendentry{\texttt{maxPwrHb}}
\addplot[const plot, color=ourSolColor, line width=1.0pt, mark size=1.5pt, mark repeat=120, mark=halfcircle*, mark options={solid, ourSolColor, line width=1pt}] table[row sep=crcr] {%
0.9457	0.0061\\
0.9512	0.0062\\
0.9515	0.0063\\
0.9524	0.0064\\
0.9539	0.0065\\
0.9559	0.0066\\
0.9565	0.0067\\
0.9565	0.0068\\
0.9574	0.0069\\
0.9575	0.00691\\
0.9576	0.00693\\
0.9576	0.00694\\
0.9577	0.00695\\
0.9578	0.00696\\
0.9579	0.00698\\
0.958	0.007\\
0.9581	0.0071\\
0.9593	0.0072\\
0.9633	0.0073\\
0.967	0.0074\\
0.9671	0.0075\\
0.9672	0.00751\\
0.9673	0.00752\\
0.9674	0.00753\\
0.9675	0.00754\\
0.9676	0.00755\\
0.9677	0.00756\\
0.9678	0.00757\\
0.9679	0.00758\\
0.968	0.00769\\
0.9685	0.0077\\
0.96851	0.00771\\
0.96852	0.00772\\
0.96853	0.00773\\
0.96854	0.00774\\
0.96855	0.00775\\
0.96856	0.00776\\
0.96857	0.00777\\
0.96858	0.00778\\
0.96859	0.00779\\
0.9694	0.0078\\
0.9696	0.0079\\
0.9697	0.008\\
0.9744	0.0081\\
0.9744	0.0082\\
0.9748	0.0083\\
0.9755	0.0084\\
0.9761	0.0085\\
0.9762	0.0086\\
0.9764	0.0087\\
0.9768	0.0088\\
0.9777	0.0089\\
0.9777	0.009\\
0.9778	0.0091\\
0.978	0.0092\\
0.9784	0.0093\\
0.9807	0.0094\\
0.9813	0.0095\\
0.9814	0.0096\\
0.9824	0.0097\\
0.9825	0.0098\\
0.9829	0.0099\\
0.9847	0.01\\
0.9852	0.0101\\
0.9858	0.0102\\
0.9858	0.0103\\
0.9863	0.0104\\
0.9867	0.0105\\
0.9869	0.0106\\
0.9869	0.0107\\
0.987	0.0108\\
0.987	0.0109\\
0.9872	0.011\\
0.9876	0.0111\\
0.988	0.0112\\
0.9881	0.0113\\
0.9883	0.0114\\
0.9889	0.0115\\
0.989	0.0116\\
0.9891	0.0117\\
0.9893	0.0118\\
0.9893	0.0119\\
0.9894	0.012\\
0.9894	0.0121\\
0.9894	0.0122\\
0.9895	0.0123\\
0.9895	0.0124\\
0.9895	0.0125\\
0.9895	0.0126\\
0.9896	0.0127\\
0.9897	0.0128\\
0.9897	0.0129\\
0.9898	0.013\\
0.9899	0.0131\\
0.9899	0.0132\\
0.99	0.0133\\
0.99	0.0134\\
0.9901	0.0135\\
0.9902	0.0136\\
0.9902	0.0137\\
0.9902	0.0138\\
0.9902	0.0139\\
0.9903	0.014\\
0.9903	0.0141\\
0.9903	0.0142\\
0.9904	0.0143\\
0.9904	0.0144\\
0.9905	0.0145\\
0.9905	0.0146\\
0.9905	0.0147\\
0.9906	0.0148\\
0.9906	0.0149\\
0.9906	0.015\\
0.9906	0.0151\\
0.9907	0.0152\\
0.9907	0.0153\\
0.9907	0.0154\\
0.9907	0.0155\\
0.9907	0.0156\\
0.9908	0.0157\\
0.9908	0.0159\\
0.9908	0.016\\
0.9908	0.0161\\
0.9908	0.0162\\
0.9908	0.0163\\
0.9909	0.0164\\
0.9909	0.0165\\
0.9909	0.0166\\
0.9909	0.0167\\
0.9909	0.0168\\
0.991	0.0169\\
0.991	0.017\\
0.991	0.0171\\
0.991	0.0172\\
0.9911	0.0173\\
0.9911	0.0174\\
0.9911	0.0175\\
0.9911	0.0176\\
0.9911	0.0177\\
0.9911	0.0178\\
0.9911	0.0179\\
0.9912	0.018\\
0.9912	0.0181\\
0.9912	0.0182\\
0.9912	0.0183\\
0.9913	0.0184\\
0.9913	0.0185\\
0.9913	0.0186\\
0.9913	0.0187\\
0.9914	0.0188\\
0.9914	0.0189\\
0.9914	0.019\\
0.9915	0.0191\\
0.9915	0.0192\\
0.9915	0.0193\\
0.9915	0.0194\\
0.9915	0.0195\\
0.9915	0.0196\\
0.9916	0.0197\\
0.9916	0.0198\\
0.9916	0.0199\\
0.9916	0.02\\
0.9916	0.0201\\
0.9916	0.0202\\
0.9916	0.0203\\
0.9916	0.0204\\
0.9916	0.0205\\
0.9917	0.0206\\
0.9917	0.0207\\
0.9917	0.0208\\
0.9918	0.0209\\
0.9918	0.021\\
0.9918	0.0211\\
0.9918	0.0212\\
0.9918	0.0213\\
0.9918	0.0214\\
0.9918	0.0215\\
0.9918	0.0216\\
0.9918	0.0217\\
0.9918	0.0218\\
0.9919	0.0219\\
0.9919	0.022\\
0.9919	0.0221\\
0.9919	0.0222\\
0.9919	0.0223\\
0.9919	0.0224\\
0.9919	0.0225\\
0.992	0.0226\\
0.992	0.0227\\
0.992	0.0228\\
0.992	0.0229\\
0.992	0.023\\
0.992	0.0231\\
0.992	0.0232\\
0.9921	0.0233\\
0.9921	0.0234\\
0.9921	0.0235\\
0.9921	0.0236\\
0.9921	0.0237\\
0.9921	0.0238\\
0.9921	0.0239\\
0.9921	0.024\\
0.9921	0.0241\\
0.9922	0.0242\\
0.9922	0.0243\\
0.9922	0.0244\\
0.9922	0.0245\\
0.9922	0.0246\\
0.9922	0.0247\\
0.9922	0.0248\\
0.9923	0.0249\\
0.9923	0.025\\
0.9923	0.0251\\
0.9923	0.0252\\
0.9923	0.0253\\
0.9923	0.0254\\
0.9923	0.0255\\
0.9924	0.0256\\
0.9924	0.0257\\
0.9924	0.0258\\
0.9924	0.0259\\
0.9924	0.026\\
0.9925	0.0261\\
0.9925	0.0262\\
0.9925	0.0263\\
0.9925	0.0264\\
0.9925	0.0265\\
0.9925	0.0266\\
0.9925	0.0267\\
0.9925	0.0268\\
0.9926	0.0269\\
0.9926	0.027\\
0.9926	0.0271\\
0.9926	0.0272\\
0.9926	0.0273\\
0.9926	0.0274\\
0.9926	0.0275\\
0.9926	0.0276\\
0.9926	0.0277\\
0.9927	0.0278\\
0.9927	0.0279\\
0.9927	0.028\\
0.9927	0.0281\\
0.9927	0.0282\\
0.9928	0.0283\\
0.9928	0.0284\\
0.9928	0.0285\\
0.9928	0.0286\\
0.9928	0.0287\\
0.9928	0.0288\\
0.9928	0.0289\\
0.9928	0.029\\
0.9928	0.0291\\
0.9929	0.0292\\
0.9929	0.0293\\
0.9929	0.0294\\
0.9929	0.0295\\
0.9929	0.0296\\
0.9929	0.0297\\
0.9929	0.0298\\
0.9929	0.0299\\
0.9929	0.03\\
0.9929	0.0301\\
0.9929	0.0302\\
0.9929	0.0303\\
0.9929	0.0304\\
0.993	0.0305\\
0.993	0.0306\\
0.993	0.0307\\
0.993	0.0308\\
0.993	0.0309\\
0.993	0.031\\
0.993	0.0311\\
0.993	0.0312\\
0.993	0.0313\\
0.993	0.0314\\
0.993	0.0315\\
0.993	0.0316\\
0.993	0.0317\\
0.993	0.0318\\
0.9931	0.0319\\
0.9931	0.032\\
0.9931	0.0321\\
0.9931	0.0322\\
0.9931	0.0323\\
0.9931	0.0324\\
0.9931	0.0325\\
0.9931	0.0326\\
0.9931	0.0327\\
0.9931	0.0328\\
0.9931	0.0329\\
0.9931	0.033\\
0.9931	0.0331\\
0.9931	0.0332\\
0.9931	0.0333\\
0.9931	0.0334\\
0.9931	0.0335\\
0.9931	0.0336\\
0.9931	0.0337\\
0.9931	0.0338\\
0.9932	0.0339\\
0.9932	0.034\\
0.9932	0.0341\\
0.9932	0.0342\\
0.9932	0.0343\\
0.9932	0.0344\\
0.9932	0.0345\\
0.9932	0.0346\\
0.9932	0.0347\\
0.9932	0.0348\\
0.9932	0.0349\\
0.9932	0.035\\
0.9932	0.0351\\
0.9932	0.0352\\
0.9932	0.0353\\
0.9932	0.0354\\
0.9932	0.0355\\
0.9933	0.0356\\
0.9933	0.0357\\
0.9933	0.0358\\
0.9933	0.0359\\
0.9933	0.036\\
0.9933	0.0361\\
0.9933	0.0362\\
0.9934	0.0363\\
0.9934	0.0364\\
0.9934	0.0365\\
0.9934	0.0366\\
0.9934	0.0367\\
0.9934	0.0368\\
0.9934	0.0369\\
0.9934	0.037\\
0.9934	0.0371\\
0.9934	0.0372\\
0.9934	0.0373\\
0.9934	0.0374\\
0.9934	0.0375\\
0.9934	0.0376\\
0.9934	0.0377\\
0.9935	0.0378\\
0.9935	0.0379\\
0.9935	0.038\\
0.9935	0.0381\\
0.9935	0.0382\\
0.9935	0.0383\\
0.9935	0.0384\\
0.9935	0.0385\\
0.9935	0.0386\\
0.9935	0.0387\\
0.9935	0.0388\\
0.9935	0.0389\\
0.9935	0.039\\
0.9936	0.0391\\
0.9936	0.0392\\
0.9936	0.0393\\
0.9936	0.0394\\
0.9936	0.0396\\
0.9936	0.0397\\
0.9936	0.0398\\
0.9936	0.0399\\
0.9936	0.04\\
0.9936	0.0401\\
0.9936	0.0402\\
0.9936	0.0403\\
0.9936	0.0404\\
0.9936	0.0405\\
0.9936	0.0406\\
0.9936	0.0407\\
0.9936	0.0408\\
0.9936	0.0409\\
0.9936	0.041\\
0.9936	0.0411\\
0.9937	0.0412\\
0.9937	0.0413\\
0.9937	0.0414\\
0.9937	0.0415\\
0.9937	0.0416\\
0.9937	0.0417\\
0.9937	0.0418\\
0.9937	0.0419\\
0.9937	0.042\\
0.9937	0.0421\\
0.9937	0.0422\\
0.9937	0.0423\\
0.9937	0.0424\\
0.9937	0.0425\\
0.9937	0.0426\\
0.9937	0.0427\\
0.9937	0.0428\\
0.9937	0.0429\\
0.9937	0.043\\
0.9937	0.0431\\
0.9937	0.0432\\
0.9938	0.0433\\
0.9938	0.0434\\
0.9938	0.0435\\
0.9938	0.0436\\
0.9938	0.0437\\
0.9938	0.0438\\
0.9938	0.0439\\
0.9938	0.044\\
0.9938	0.0441\\
0.9938	0.0442\\
0.9938	0.0443\\
0.9938	0.0444\\
0.9938	0.0445\\
0.9938	0.0446\\
0.9938	0.0447\\
0.9938	0.0448\\
0.9939	0.0449\\
0.9939	0.045\\
0.9939	0.0451\\
0.9939	0.0452\\
0.9939	0.0453\\
0.9939	0.0454\\
0.9939	0.0455\\
0.9939	0.0456\\
0.9939	0.0457\\
0.9939	0.0458\\
0.9939	0.0459\\
0.9939	0.046\\
0.9939	0.0461\\
0.9939	0.0462\\
0.9939	0.0463\\
0.994	0.0464\\
0.994	0.0465\\
0.994	0.0466\\
0.994	0.0467\\
0.994	0.0468\\
0.994	0.0469\\
0.994	0.047\\
0.994	0.0471\\
0.994	0.0472\\
0.994	0.0473\\
0.994	0.0474\\
0.994	0.0475\\
0.994	0.0476\\
0.994	0.0477\\
0.994	0.0478\\
0.994	0.0479\\
0.994	0.048\\
0.9941	0.0481\\
0.9941	0.0482\\
0.9941	0.0483\\
0.9941	0.0484\\
0.9941	0.0485\\
0.9941	0.0486\\
0.9941	0.0487\\
0.9941	0.0488\\
0.9941	0.0489\\
0.9941	0.049\\
0.9941	0.0491\\
0.9941	0.0492\\
0.9941	0.0493\\
0.9941	0.0494\\
0.9941	0.0495\\
0.9941	0.0496\\
0.9941	0.0497\\
0.9941	0.0498\\
0.9941	0.0499\\
0.9941	0.05\\
0.9941	0.0501\\
0.9941	0.0502\\
0.9941	0.0503\\
0.9941	0.0504\\
0.9941	0.0505\\
0.9941	0.0506\\
0.9941	0.0507\\
0.9941	0.0508\\
0.9942	0.0509\\
0.9942	0.051\\
0.9942	0.0511\\
0.9942	0.0512\\
0.9942	0.0513\\
0.9942	0.0515\\
0.9942	0.0516\\
0.9942	0.0517\\
0.9942	0.0518\\
0.9942	0.0519\\
0.9942	0.052\\
0.9942	0.0521\\
0.9942	0.0522\\
0.9942	0.0523\\
0.9942	0.0524\\
0.9942	0.0525\\
0.9942	0.0526\\
0.9942	0.0527\\
0.9943	0.0528\\
0.9943	0.0529\\
0.9943	0.053\\
0.9943	0.0531\\
0.9943	0.0532\\
0.9943	0.0533\\
0.9943	0.0534\\
0.9943	0.0535\\
0.9943	0.0536\\
0.9943	0.0537\\
0.9943	0.0538\\
0.9943	0.0539\\
0.9944	0.054\\
0.9944	0.0541\\
0.9944	0.0542\\
0.9944	0.0543\\
0.9944	0.0544\\
0.9944	0.0545\\
0.9944	0.0546\\
0.9944	0.0547\\
0.9944	0.0548\\
0.9944	0.0549\\
0.9944	0.055\\
0.9944	0.0551\\
0.9944	0.0552\\
0.9944	0.0553\\
0.9944	0.0554\\
0.9944	0.0555\\
0.9944	0.0556\\
0.9944	0.0557\\
0.9944	0.0558\\
0.9944	0.0559\\
0.9944	0.056\\
0.9945	0.0561\\
0.9945	0.0562\\
0.9945	0.0563\\
0.9945	0.0564\\
0.9945	0.0565\\
0.9945	0.0566\\
0.9945	0.0567\\
0.9945	0.0568\\
0.9945	0.0569\\
0.9945	0.057\\
0.9945	0.0571\\
0.9945	0.0572\\
0.9945	0.0573\\
0.9945	0.0574\\
0.9945	0.0575\\
0.9945	0.0576\\
0.9945	0.0577\\
0.9945	0.0578\\
0.9945	0.0579\\
0.9945	0.058\\
0.9946	0.0581\\
0.9946	0.0582\\
0.9946	0.0583\\
0.9946	0.0584\\
0.9946	0.0585\\
0.9946	0.0586\\
0.9946	0.0587\\
0.9946	0.0589\\
0.9946	0.059\\
0.9946	0.0591\\
0.9946	0.0592\\
0.9946	0.0593\\
0.9946	0.0594\\
0.9946	0.0595\\
0.9946	0.0596\\
0.9946	0.0597\\
0.9946	0.0598\\
0.9946	0.0599\\
0.9946	0.06\\
0.9946	0.0601\\
0.9947	0.0602\\
0.9947	0.0603\\
0.9947	0.0604\\
0.9947	0.0605\\
0.9947	0.0606\\
0.9947	0.0607\\
0.9947	0.0608\\
0.9947	0.0609\\
0.9947	0.061\\
0.9947	0.0611\\
0.9947	0.0612\\
0.9947	0.0613\\
0.9947	0.0614\\
0.9947	0.0615\\
0.9947	0.0616\\
0.9947	0.0617\\
0.9947	0.0618\\
0.9947	0.0619\\
0.9947	0.062\\
0.9947	0.0621\\
0.9947	0.0622\\
0.9947	0.0623\\
0.9947	0.0624\\
0.9947	0.0625\\
0.9947	0.0626\\
0.9947	0.0627\\
0.9947	0.0628\\
0.9947	0.0629\\
0.9948	0.063\\
0.9948	0.0631\\
0.9948	0.0632\\
0.9948	0.0633\\
0.9948	0.0634\\
0.9948	0.0635\\
0.9948	0.0637\\
0.9948	0.0638\\
0.9948	0.0639\\
0.9948	0.064\\
0.9948	0.0641\\
0.9948	0.0642\\
0.9948	0.0643\\
0.9948	0.0644\\
0.9948	0.0645\\
0.9948	0.0646\\
0.9948	0.0647\\
0.9948	0.0648\\
0.9948	0.0649\\
0.9948	0.065\\
0.9948	0.0651\\
0.9948	0.0652\\
0.9948	0.0653\\
0.9948	0.0654\\
0.9949	0.0655\\
0.9949	0.0656\\
0.9949	0.0657\\
0.9949	0.0658\\
0.9949	0.0659\\
0.9949	0.066\\
0.9949	0.0661\\
0.9949	0.0662\\
0.9949	0.0663\\
0.9949	0.0664\\
0.9949	0.0665\\
0.9949	0.0666\\
0.9949	0.0667\\
0.9949	0.0668\\
0.9949	0.0669\\
0.9949	0.067\\
0.9949	0.0671\\
0.9949	0.0672\\
0.9949	0.0673\\
0.9949	0.0674\\
0.9949	0.0675\\
0.9949	0.0676\\
0.9949	0.0677\\
0.9949	0.0678\\
0.9949	0.0679\\
0.995	0.068\\
0.995	0.0681\\
0.995	0.0682\\
0.995	0.0683\\
0.995	0.0684\\
0.995	0.0685\\
0.995	0.0686\\
0.995	0.0687\\
0.995	0.0688\\
0.995	0.0689\\
0.995	0.069\\
0.995	0.0691\\
0.995	0.0692\\
0.995	0.0693\\
0.995	0.0694\\
0.995	0.0695\\
0.995	0.0696\\
0.995	0.0697\\
0.995	0.0698\\
0.9951	0.0699\\
0.9951	0.07\\
0.9951	0.0701\\
0.9951	0.0703\\
0.9951	0.0704\\
0.9951	0.0705\\
0.9951	0.0706\\
0.9951	0.0707\\
0.9951	0.0708\\
0.9951	0.0709\\
0.9951	0.071\\
0.9951	0.0711\\
0.9951	0.0712\\
0.9951	0.0713\\
0.9951	0.0714\\
0.9951	0.0715\\
0.9951	0.0716\\
0.9951	0.0717\\
0.9951	0.0718\\
0.9951	0.0719\\
0.9951	0.072\\
0.9951	0.0721\\
0.9951	0.0722\\
0.9951	0.0723\\
0.9951	0.0724\\
0.9951	0.0725\\
0.9951	0.0726\\
0.9951	0.0727\\
0.9951	0.0729\\
0.9951	0.073\\
0.9952	0.0731\\
0.9952	0.0732\\
0.9952	0.0733\\
0.9952	0.0734\\
0.9952	0.0735\\
0.9952	0.0736\\
0.9952	0.0737\\
0.9952	0.0738\\
0.9952	0.0739\\
0.9952	0.074\\
0.9952	0.0743\\
0.9952	0.0744\\
0.9952	0.0745\\
0.9952	0.0746\\
0.9952	0.0748\\
0.9952	0.0749\\
0.9952	0.075\\
0.9952	0.0751\\
0.9952	0.0752\\
0.9952	0.0753\\
0.9952	0.0754\\
0.9952	0.0755\\
0.9952	0.0756\\
0.9952	0.0757\\
0.9952	0.0758\\
0.9952	0.0759\\
0.9952	0.076\\
0.9952	0.0761\\
0.9952	0.0762\\
0.9952	0.0763\\
0.9952	0.0764\\
0.9952	0.0765\\
0.9952	0.0766\\
0.9952	0.0767\\
0.9952	0.0768\\
0.9953	0.0769\\
0.9953	0.077\\
0.9953	0.0771\\
0.9953	0.0772\\
0.9953	0.0773\\
0.9953	0.0774\\
0.9953	0.0775\\
0.9953	0.0776\\
0.9953	0.0777\\
0.9953	0.0778\\
0.9953	0.0779\\
0.9953	0.078\\
0.9953	0.0781\\
0.9953	0.0782\\
0.9953	0.0783\\
0.9953	0.0784\\
0.9953	0.0785\\
0.9953	0.0786\\
0.9953	0.0787\\
0.9953	0.0788\\
0.9953	0.0789\\
0.9953	0.079\\
0.9953	0.0791\\
0.9953	0.0792\\
0.9953	0.0793\\
0.9953	0.0795\\
0.9953	0.0796\\
0.9953	0.0797\\
0.9953	0.0798\\
0.9953	0.0799\\
0.9953	0.08\\
0.9953	0.0801\\
0.9953	0.0802\\
0.9953	0.0803\\
0.9954	0.0804\\
0.9954	0.0805\\
0.9954	0.0806\\
0.9954	0.0807\\
0.9954	0.0808\\
0.9954	0.0809\\
0.9954	0.081\\
0.9954	0.0811\\
0.9954	0.0812\\
0.9954	0.0813\\
0.9954	0.0814\\
0.9954	0.0815\\
0.9954	0.0816\\
0.9954	0.0817\\
0.9954	0.0819\\
0.9954	0.082\\
0.9954	0.0821\\
0.9954	0.0822\\
0.9954	0.0823\\
0.9954	0.0824\\
0.9954	0.0825\\
0.9954	0.0826\\
0.9954	0.0827\\
0.9954	0.0828\\
0.9954	0.0829\\
0.9954	0.083\\
0.9954	0.0831\\
0.9954	0.0832\\
0.9954	0.0833\\
0.9954	0.0834\\
0.9954	0.0835\\
0.9954	0.0836\\
0.9954	0.0837\\
0.9955	0.0838\\
0.9955	0.0839\\
0.9955	0.084\\
0.9955	0.0841\\
0.9955	0.0842\\
0.9955	0.0843\\
0.9955	0.0844\\
0.9955	0.0845\\
0.9955	0.0846\\
0.9955	0.0847\\
0.9955	0.0849\\
0.9955	0.0851\\
0.9955	0.0852\\
0.9955	0.0853\\
0.9955	0.0854\\
0.9955	0.0855\\
0.9955	0.0856\\
0.9955	0.0857\\
0.9955	0.0858\\
0.9955	0.0859\\
0.9955	0.086\\
0.9955	0.0861\\
0.9955	0.0862\\
0.9955	0.0863\\
0.9955	0.0865\\
0.9955	0.0866\\
0.9955	0.0867\\
0.9955	0.0868\\
0.9955	0.0869\\
0.9955	0.087\\
0.9955	0.0871\\
0.9955	0.0872\\
0.9955	0.0873\\
0.9955	0.0874\\
0.9955	0.0875\\
0.9956	0.0876\\
0.9956	0.0877\\
0.9956	0.0878\\
0.9956	0.0879\\
0.9956	0.0881\\
0.9956	0.0882\\
0.9956	0.0883\\
0.9956	0.0884\\
0.9956	0.0885\\
0.9956	0.0886\\
0.9956	0.0887\\
0.9956	0.0888\\
0.9956	0.0889\\
0.9956	0.089\\
0.9956	0.0891\\
0.9956	0.0892\\
0.9956	0.0893\\
0.9956	0.0894\\
0.9956	0.0895\\
0.9956	0.0896\\
0.9956	0.0897\\
0.9956	0.0898\\
0.9956	0.0899\\
0.9956	0.09\\
0.9956	0.0901\\
0.9956	0.0902\\
0.9956	0.0903\\
0.9956	0.0904\\
0.9956	0.0905\\
0.9956	0.0906\\
0.9956	0.0907\\
0.9956	0.0909\\
0.9956	0.091\\
0.9956	0.0911\\
0.9957	0.0912\\
0.9957	0.0913\\
0.9957	0.0914\\
0.9957	0.0915\\
0.9957	0.0916\\
0.9957	0.0917\\
0.9957	0.0918\\
0.9957	0.0919\\
0.9957	0.092\\
0.9957	0.0921\\
0.9957	0.0922\\
0.9957	0.0923\\
0.9957	0.0924\\
0.9957	0.0925\\
0.9957	0.0926\\
0.9957	0.0927\\
0.9957	0.0928\\
0.9957	0.0929\\
0.9957	0.093\\
0.9957	0.0931\\
0.9957	0.0932\\
0.9957	0.0933\\
0.9957	0.0934\\
0.9957	0.0935\\
0.9957	0.0936\\
0.9957	0.0937\\
0.9957	0.0938\\
0.9957	0.094\\
0.9957	0.0941\\
0.9957	0.0942\\
0.9958	0.0943\\
0.9958	0.0944\\
0.9958	0.0945\\
0.9958	0.0946\\
0.9958	0.0947\\
0.9958	0.0948\\
0.9958	0.0949\\
0.9958	0.095\\
0.9958	0.0951\\
0.9958	0.0952\\
0.9958	0.0953\\
0.9958	0.0954\\
0.9958	0.0955\\
0.9958	0.0956\\
0.9958	0.0957\\
0.9958	0.0958\\
0.9958	0.0959\\
0.9958	0.096\\
0.9958	0.0961\\
0.9958	0.0962\\
0.9958	0.0963\\
0.9958	0.0964\\
0.9958	0.0965\\
0.9958	0.0967\\
0.9958	0.0968\\
0.9958	0.0969\\
0.9958	0.097\\
0.9958	0.0971\\
0.9958	0.0972\\
0.9958	0.0973\\
0.9958	0.0974\\
0.9958	0.0975\\
0.9958	0.0976\\
0.9958	0.0977\\
0.9958	0.0978\\
0.9958	0.0979\\
0.9958	0.098\\
0.9958	0.0981\\
0.9958	0.0982\\
0.9959	0.0983\\
0.9959	0.0984\\
0.9959	0.0985\\
0.9959	0.0986\\
0.9959	0.0987\\
0.9959	0.0988\\
0.9959	0.0989\\
0.9959	0.099\\
0.9959	0.0991\\
0.9959	0.0992\\
0.9959	0.0993\\
0.9959	0.0994\\
0.9959	0.0995\\
0.9959	0.0996\\
0.9959	0.0997\\
0.9959	0.0998\\
0.9959	0.0999\\
0.9959	0.1\\
0.9959	0.1001\\
0.9959	0.1002\\
0.9959	0.1003\\
0.9959	0.1005\\
0.9959	0.1006\\
0.9959	0.1007\\
0.9959	0.1008\\
0.9959	0.1009\\
0.9959	0.101\\
0.9959	0.1011\\
0.9959	0.1012\\
0.9959	0.1013\\
0.996	0.1014\\
0.996	0.1015\\
0.996	0.1016\\
0.996	0.1017\\
0.996	0.1018\\
0.996	0.1019\\
0.996	0.102\\
0.996	0.1021\\
0.996	0.1022\\
0.996	0.1023\\
0.996	0.1024\\
0.996	0.1025\\
0.996	0.1026\\
0.996	0.1027\\
0.996	0.1028\\
0.996	0.1029\\
0.996	0.103\\
0.996	0.1031\\
0.996	0.1032\\
0.996	0.1033\\
0.996	0.1034\\
0.996	0.1035\\
0.996	0.1036\\
0.996	0.1037\\
0.996	0.1038\\
0.996	0.1039\\
0.996	0.104\\
0.996	0.1041\\
0.996	0.1043\\
0.996	0.1044\\
0.996	0.1045\\
0.996	0.1046\\
0.996	0.1047\\
0.996	0.1048\\
0.996	0.1049\\
0.996	0.105\\
0.9961	0.1051\\
0.9961	0.1052\\
0.9961	0.1053\\
0.9961	0.1054\\
0.9961	0.1055\\
0.9961	0.1056\\
0.9961	0.1057\\
0.9961	0.1058\\
0.9961	0.1059\\
0.9961	0.106\\
0.9961	0.1061\\
0.9961	0.1062\\
0.9961	0.1063\\
0.9961	0.1064\\
0.9961	0.1065\\
0.9961	0.1066\\
0.9961	0.1067\\
0.9961	0.1068\\
0.9961	0.1069\\
0.9961	0.107\\
0.9961	0.1071\\
0.9961	0.1072\\
0.9961	0.1073\\
0.9961	0.1074\\
0.9961	0.1075\\
0.9961	0.1076\\
0.9961	0.1077\\
0.9961	0.1078\\
0.9961	0.1079\\
0.9961	0.108\\
0.9961	0.1081\\
0.9961	0.1082\\
0.9961	0.1083\\
0.9961	0.1084\\
0.9961	0.1085\\
0.9962	0.1086\\
0.9962	0.1087\\
0.9962	0.1088\\
0.9962	0.1089\\
0.9962	0.109\\
0.9962	0.1091\\
0.9962	0.1092\\
0.9962	0.1094\\
0.9962	0.1095\\
0.9962	0.1096\\
0.9962	0.1097\\
0.9962	0.1098\\
0.9962	0.1099\\
0.9962	0.11\\
0.9962	0.1101\\
0.9962	0.1102\\
0.9962	0.1103\\
0.9962	0.1104\\
0.9962	0.1105\\
0.9962	0.1106\\
0.9962	0.1107\\
0.9962	0.1108\\
0.9962	0.1109\\
0.9962	0.111\\
0.9962	0.1111\\
0.9962	0.1112\\
0.9962	0.1113\\
0.9962	0.1114\\
0.9962	0.1115\\
0.9962	0.1116\\
0.9962	0.1117\\
0.9962	0.1118\\
0.9962	0.1119\\
0.9962	0.112\\
0.9962	0.1121\\
0.9962	0.1122\\
0.9962	0.1123\\
0.9963	0.1124\\
0.9963	0.1125\\
0.9963	0.1126\\
0.9963	0.1127\\
0.9963	0.1128\\
0.9963	0.1129\\
0.9963	0.113\\
0.9963	0.1131\\
0.9963	0.1132\\
0.9963	0.1133\\
0.9963	0.1134\\
0.9963	0.1135\\
0.9963	0.1136\\
0.9963	0.1137\\
0.9963	0.1138\\
0.9963	0.1139\\
0.9963	0.114\\
0.9963	0.1141\\
0.9963	0.1142\\
0.9963	0.1143\\
0.9963	0.1144\\
0.9963	0.1145\\
0.9963	0.1146\\
0.9963	0.1147\\
0.9963	0.1148\\
0.9963	0.1149\\
0.9963	0.115\\
0.9963	0.1151\\
0.9963	0.1152\\
0.9963	0.1153\\
0.9963	0.1154\\
0.9963	0.1155\\
0.9963	0.1156\\
0.9963	0.1157\\
0.9963	0.1158\\
0.9963	0.1159\\
0.9963	0.116\\
0.9963	0.1161\\
0.9963	0.1162\\
0.9963	0.1163\\
0.9963	0.1164\\
0.9963	0.1165\\
0.9963	0.1166\\
0.9963	0.1167\\
0.9963	0.1168\\
0.9963	0.117\\
0.9963	0.1171\\
0.9963	0.1173\\
0.9963	0.1174\\
0.9963	0.1175\\
0.9963	0.1176\\
0.9964	0.1177\\
0.9964	0.1178\\
0.9964	0.1179\\
0.9964	0.118\\
0.9964	0.1181\\
0.9964	0.1182\\
0.9964	0.1183\\
0.9964	0.1184\\
0.9964	0.1185\\
0.9964	0.1186\\
0.9964	0.1187\\
0.9964	0.1188\\
0.9964	0.1189\\
0.9964	0.119\\
0.9964	0.1191\\
0.9964	0.1192\\
0.9964	0.1193\\
0.9964	0.1194\\
0.9964	0.1195\\
0.9964	0.1196\\
0.9964	0.1197\\
0.9964	0.1198\\
0.9964	0.1199\\
0.9964	0.12\\
0.9964	0.1201\\
0.9964	0.1202\\
0.9964	0.1203\\
0.9964	0.1204\\
0.9964	0.1205\\
0.9964	0.1206\\
0.9964	0.1207\\
0.9964	0.1208\\
0.9964	0.1209\\
0.9964	0.121\\
0.9964	0.1211\\
0.9964	0.1212\\
0.9964	0.1213\\
0.9964	0.1215\\
0.9964	0.1216\\
0.9964	0.1217\\
0.9964	0.1218\\
0.9965	0.1219\\
0.9965	0.122\\
0.9965	0.1221\\
0.9965	0.1222\\
0.9965	0.1223\\
0.9965	0.1224\\
0.9965	0.1225\\
0.9965	0.1226\\
0.9965	0.1227\\
0.9965	0.1228\\
0.9965	0.1229\\
0.9965	0.123\\
0.9965	0.1231\\
0.9965	0.1232\\
0.9965	0.1233\\
0.9965	0.1234\\
0.9965	0.1235\\
0.9965	0.1236\\
0.9965	0.1237\\
0.9965	0.1238\\
0.9965	0.1239\\
0.9965	0.124\\
0.9965	0.1241\\
0.9965	0.1242\\
0.9965	0.1243\\
0.9965	0.1244\\
0.9965	0.1245\\
0.9965	0.1247\\
0.9965	0.1248\\
0.9965	0.1249\\
0.9965	0.125\\
0.9965	0.1251\\
0.9965	0.1252\\
0.9965	0.1253\\
0.9965	0.1254\\
0.9965	0.1255\\
0.9965	0.1256\\
0.9965	0.1257\\
0.9966	0.1258\\
0.9966	0.1259\\
0.9966	0.126\\
0.9966	0.1261\\
0.9966	0.1262\\
0.9966	0.1263\\
0.9966	0.1264\\
0.9966	0.1265\\
0.9966	0.1266\\
0.9966	0.1267\\
0.9966	0.1269\\
0.9966	0.127\\
0.9966	0.1271\\
0.9966	0.1272\\
0.9966	0.1273\\
0.9966	0.1274\\
0.9966	0.1275\\
0.9966	0.1276\\
0.9966	0.1277\\
0.9966	0.1278\\
0.9966	0.1279\\
0.9966	0.128\\
0.9966	0.1281\\
0.9966	0.1282\\
0.9966	0.1283\\
0.9966	0.1284\\
0.9966	0.1285\\
0.9966	0.1286\\
0.9966	0.1287\\
0.9966	0.1288\\
0.9966	0.1289\\
0.9966	0.129\\
0.9966	0.1291\\
0.9966	0.1292\\
0.9966	0.1293\\
0.9966	0.1294\\
0.9966	0.1295\\
0.9966	0.1296\\
0.9966	0.1297\\
0.9966	0.1298\\
0.9966	0.1299\\
0.9966	0.13\\
0.9966	0.1301\\
0.9966	0.1302\\
0.9967	0.1303\\
0.9967	0.1304\\
0.9967	0.1305\\
0.9967	0.1306\\
0.9967	0.1307\\
0.9967	0.1308\\
0.9967	0.1309\\
0.9967	0.131\\
0.9967	0.1311\\
0.9967	0.1313\\
0.9967	0.1314\\
0.9967	0.1315\\
0.9967	0.1316\\
0.9967	0.1317\\
0.9967	0.1318\\
0.9967	0.1319\\
0.9967	0.132\\
0.9967	0.1321\\
0.9967	0.1322\\
0.9967	0.1323\\
0.9967	0.1324\\
0.9967	0.1325\\
0.9967	0.1326\\
0.9967	0.1327\\
0.9967	0.1328\\
0.9967	0.1329\\
0.9967	0.133\\
0.9967	0.1331\\
0.9967	0.1332\\
0.9967	0.1333\\
0.9967	0.1334\\
0.9967	0.1335\\
0.9967	0.1336\\
0.9967	0.1337\\
0.9967	0.1338\\
0.9967	0.1339\\
0.9967	0.134\\
0.9967	0.1341\\
0.9967	0.1342\\
0.9967	0.1344\\
0.9967	0.1345\\
0.9967	0.1346\\
0.9967	0.1347\\
0.9968	0.1349\\
0.9968	0.135\\
0.9968	0.1351\\
0.9968	0.1352\\
0.9968	0.1353\\
0.9968	0.1354\\
0.9968	0.1355\\
0.9968	0.1356\\
0.9968	0.1357\\
0.9968	0.1359\\
0.9968	0.136\\
0.9968	0.1361\\
0.9968	0.1362\\
0.9968	0.1363\\
0.9968	0.1364\\
0.9968	0.1365\\
0.9968	0.1366\\
0.9968	0.1367\\
0.9968	0.1368\\
0.9968	0.1369\\
0.9968	0.137\\
0.9968	0.1371\\
0.9968	0.1372\\
0.9968	0.1373\\
0.9968	0.1374\\
0.9968	0.1375\\
0.9968	0.1377\\
0.9968	0.1378\\
0.9968	0.1379\\
0.9968	0.138\\
0.9968	0.1381\\
0.9968	0.1383\\
0.9968	0.1384\\
0.9968	0.1385\\
0.9968	0.1386\\
0.9968	0.1387\\
0.9968	0.1388\\
0.9968	0.1389\\
0.9968	0.139\\
0.9968	0.1391\\
0.9968	0.1392\\
0.9968	0.1393\\
0.9968	0.1394\\
0.9968	0.1395\\
0.9968	0.1396\\
0.9968	0.1397\\
0.9969	0.1398\\
0.9969	0.1399\\
0.9969	0.14\\
0.9969	0.1401\\
0.9969	0.1403\\
0.9969	0.1404\\
0.9969	0.1405\\
0.9969	0.1406\\
0.9969	0.1407\\
0.9969	0.1408\\
0.9969	0.1409\\
0.9969	0.141\\
0.9969	0.1412\\
0.9969	0.1413\\
0.9969	0.1414\\
0.9969	0.1415\\
0.9969	0.1416\\
0.9969	0.1418\\
0.9969	0.1419\\
0.9969	0.1421\\
0.9969	0.1422\\
0.9969	0.1423\\
0.9969	0.1424\\
0.9969	0.1425\\
0.9969	0.1426\\
0.9969	0.1427\\
0.9969	0.1428\\
0.9969	0.1429\\
0.9969	0.143\\
0.9969	0.1431\\
0.9969	0.1432\\
0.9969	0.1433\\
0.9969	0.1434\\
0.997	0.1435\\
0.997	0.1436\\
0.997	0.1437\\
0.997	0.1438\\
0.997	0.1439\\
0.997	0.144\\
0.997	0.1441\\
0.997	0.1442\\
0.997	0.1443\\
0.997	0.1444\\
0.997	0.1445\\
0.997	0.1446\\
0.997	0.1447\\
0.997	0.1448\\
0.997	0.1449\\
0.997	0.145\\
0.997	0.1451\\
0.997	0.1452\\
0.997	0.1453\\
0.997	0.1454\\
0.997	0.1455\\
0.997	0.1456\\
0.997	0.1457\\
0.997	0.1458\\
0.997	0.1459\\
0.997	0.146\\
0.997	0.1461\\
0.997	0.1462\\
0.997	0.1463\\
0.997	0.1464\\
0.997	0.1465\\
0.997	0.1466\\
0.997	0.1467\\
0.997	0.1468\\
0.997	0.1469\\
0.9971	0.147\\
0.9971	0.1471\\
0.9971	0.1472\\
0.9971	0.1473\\
0.9971	0.1474\\
0.9971	0.1475\\
0.9971	0.1476\\
0.9971	0.1477\\
0.9971	0.1478\\
0.9971	0.1479\\
0.9971	0.1481\\
0.9971	0.1482\\
0.9971	0.1483\\
0.9971	0.1484\\
0.9971	0.1485\\
0.9971	0.1486\\
0.9971	0.1487\\
0.9971	0.1488\\
0.9971	0.1489\\
0.9971	0.149\\
0.9971	0.1491\\
0.9971	0.1492\\
0.9971	0.1493\\
0.9971	0.1494\\
0.9971	0.1495\\
0.9971	0.1497\\
0.9971	0.1498\\
0.9971	0.1499\\
0.9971	0.15\\
0.9971	0.1501\\
0.9971	0.1502\\
0.9971	0.1503\\
0.9971	0.1504\\
0.9971	0.1505\\
0.9971	0.1506\\
0.9971	0.1507\\
0.9971	0.1508\\
0.9971	0.1509\\
0.9971	0.151\\
0.9971	0.1511\\
0.9971	0.1512\\
0.9971	0.1513\\
0.9971	0.1514\\
0.9971	0.1515\\
0.9972	0.1516\\
0.9972	0.1517\\
0.9972	0.1518\\
0.9972	0.152\\
0.9972	0.1521\\
0.9972	0.1522\\
0.9972	0.1523\\
0.9972	0.1524\\
0.9972	0.1525\\
0.9972	0.1526\\
0.9972	0.1527\\
0.9972	0.1528\\
0.9972	0.1529\\
0.9972	0.153\\
0.9972	0.1531\\
0.9972	0.1532\\
0.9972	0.1533\\
0.9972	0.1534\\
0.9972	0.1535\\
0.9972	0.1536\\
0.9972	0.1537\\
0.9972	0.1538\\
0.9972	0.1539\\
0.9972	0.1541\\
0.9972	0.1542\\
0.9972	0.1543\\
0.9972	0.1544\\
0.9972	0.1545\\
0.9972	0.1546\\
0.9972	0.1547\\
0.9972	0.1548\\
0.9972	0.1549\\
0.9972	0.155\\
0.9972	0.1552\\
0.9972	0.1553\\
0.9972	0.1554\\
0.9972	0.1555\\
0.9972	0.1557\\
0.9972	0.1558\\
0.9972	0.1559\\
0.9972	0.156\\
0.9972	0.1561\\
0.9972	0.1562\\
0.9972	0.1563\\
0.9972	0.1564\\
0.9972	0.1565\\
0.9973	0.1566\\
0.9973	0.1567\\
0.9973	0.1568\\
0.9973	0.1569\\
0.9973	0.157\\
0.9973	0.1571\\
0.9973	0.1573\\
0.9973	0.1574\\
0.9973	0.1575\\
0.9973	0.1576\\
0.9973	0.1577\\
0.9973	0.1578\\
0.9973	0.1579\\
0.9973	0.158\\
0.9973	0.1581\\
0.9973	0.1582\\
0.9973	0.1583\\
0.9973	0.1584\\
0.9973	0.1585\\
0.9973	0.1586\\
0.9973	0.1587\\
0.9973	0.1588\\
0.9973	0.1589\\
0.9973	0.159\\
0.9973	0.1591\\
0.9973	0.1592\\
0.9973	0.1593\\
0.9973	0.1594\\
0.9973	0.1595\\
0.9973	0.1596\\
0.9973	0.1597\\
0.9973	0.1598\\
0.9973	0.1599\\
0.9974	0.16\\
0.9974	0.1601\\
0.9974	0.1602\\
0.9974	0.1603\\
0.9974	0.1604\\
0.9974	0.1605\\
0.9974	0.1606\\
0.9974	0.1607\\
0.9974	0.1608\\
0.9974	0.161\\
0.9974	0.1611\\
0.9974	0.1612\\
0.9974	0.1614\\
0.9974	0.1615\\
0.9974	0.1616\\
0.9974	0.1617\\
0.9974	0.1618\\
0.9974	0.1619\\
0.9974	0.162\\
0.9974	0.1621\\
0.9974	0.1622\\
0.9974	0.1623\\
0.9974	0.1624\\
0.9974	0.1625\\
0.9974	0.1626\\
0.9974	0.1627\\
0.9974	0.1628\\
0.9974	0.1629\\
0.9974	0.163\\
0.9974	0.1631\\
0.9974	0.1632\\
0.9974	0.1633\\
0.9974	0.1634\\
0.9974	0.1635\\
0.9974	0.1636\\
0.9974	0.1637\\
0.9974	0.1638\\
0.9974	0.1639\\
0.9974	0.164\\
0.9974	0.1641\\
0.9974	0.1642\\
0.9974	0.1643\\
0.9974	0.1644\\
0.9974	0.1645\\
0.9975	0.1646\\
0.9975	0.1647\\
0.9975	0.1648\\
0.9975	0.1649\\
0.9975	0.165\\
0.9975	0.1651\\
0.9975	0.1652\\
0.9975	0.1653\\
0.9975	0.1654\\
0.9975	0.1655\\
0.9975	0.1656\\
0.9975	0.1658\\
0.9975	0.1659\\
0.9975	0.166\\
0.9975	0.1661\\
0.9975	0.1662\\
0.9975	0.1663\\
0.9975	0.1664\\
0.9975	0.1665\\
0.9975	0.1666\\
0.9975	0.1667\\
0.9975	0.1668\\
0.9975	0.1669\\
0.9975	0.167\\
0.9975	0.1671\\
0.9975	0.1672\\
0.9975	0.1673\\
0.9975	0.1674\\
0.9975	0.1675\\
0.9975	0.1676\\
0.9975	0.1677\\
0.9975	0.1678\\
0.9975	0.1679\\
0.9975	0.168\\
0.9975	0.1681\\
0.9975	0.1682\\
0.9975	0.1683\\
0.9975	0.1684\\
0.9975	0.1685\\
0.9975	0.1686\\
0.9975	0.1687\\
0.9975	0.1688\\
0.9976	0.1689\\
0.9976	0.169\\
0.9976	0.1691\\
0.9976	0.1692\\
0.9976	0.1693\\
0.9976	0.1694\\
0.9976	0.1695\\
0.9976	0.1696\\
0.9976	0.1697\\
0.9976	0.1698\\
0.9976	0.1699\\
0.9976	0.17\\
0.9976	0.1701\\
0.9976	0.1702\\
0.9976	0.1703\\
0.9976	0.1704\\
0.9976	0.1705\\
0.9976	0.1706\\
0.9976	0.1707\\
0.9976	0.1708\\
0.9976	0.1709\\
0.9976	0.171\\
0.9976	0.1711\\
0.9976	0.1712\\
0.9976	0.1713\\
0.9976	0.1714\\
0.9976	0.1715\\
0.9976	0.1716\\
0.9976	0.1717\\
0.9976	0.1718\\
0.9976	0.1719\\
0.9976	0.172\\
0.9976	0.1721\\
0.9976	0.1722\\
0.9976	0.1723\\
0.9976	0.1724\\
0.9976	0.1725\\
0.9976	0.1726\\
0.9976	0.1727\\
0.9976	0.1728\\
0.9976	0.1729\\
0.9976	0.173\\
0.9976	0.1731\\
0.9976	0.1732\\
0.9976	0.1733\\
0.9976	0.1734\\
0.9976	0.1735\\
0.9976	0.1736\\
0.9976	0.1737\\
0.9976	0.1738\\
0.9976	0.1739\\
0.9976	0.174\\
0.9976	0.1741\\
0.9976	0.1742\\
0.9977	0.1743\\
0.9977	0.1744\\
0.9977	0.1745\\
0.9977	0.1746\\
0.9977	0.1747\\
0.9977	0.1748\\
0.9977	0.1749\\
0.9977	0.175\\
0.9977	0.1751\\
0.9977	0.1752\\
0.9977	0.1753\\
0.9977	0.1754\\
0.9977	0.1755\\
0.9977	0.1756\\
0.9977	0.1757\\
0.9977	0.1758\\
0.9977	0.1759\\
0.9977	0.176\\
0.9977	0.1761\\
0.9977	0.1762\\
0.9977	0.1763\\
0.9977	0.1764\\
0.9977	0.1765\\
0.9977	0.1766\\
0.9977	0.1767\\
0.9977	0.1768\\
0.9977	0.1769\\
0.9977	0.177\\
0.9977	0.1772\\
0.9977	0.1773\\
0.9977	0.1774\\
0.9977	0.1775\\
0.9977	0.1776\\
0.9977	0.1777\\
0.9977	0.1778\\
0.9977	0.1779\\
0.9977	0.178\\
0.9977	0.1781\\
0.9977	0.1782\\
0.9977	0.1783\\
0.9977	0.1784\\
0.9977	0.1785\\
0.9977	0.1786\\
0.9977	0.1787\\
0.9977	0.1789\\
0.9977	0.179\\
0.9977	0.1791\\
0.9977	0.1792\\
0.9977	0.1793\\
0.9977	0.1794\\
0.9977	0.1795\\
0.9977	0.1796\\
0.9977	0.1797\\
0.9977	0.1798\\
0.9977	0.1799\\
0.9977	0.18\\
0.9978	0.1801\\
0.9978	0.1802\\
0.9978	0.1803\\
0.9978	0.1804\\
0.9978	0.1805\\
0.9978	0.1806\\
0.9978	0.1807\\
0.9978	0.1808\\
0.9978	0.1809\\
0.9978	0.181\\
0.9978	0.1811\\
0.9978	0.1812\\
0.9978	0.1813\\
0.9978	0.1814\\
0.9978	0.1815\\
0.9978	0.1816\\
0.9978	0.1817\\
0.9978	0.1818\\
0.9978	0.1819\\
0.9978	0.182\\
0.9978	0.1821\\
0.9978	0.1822\\
0.9978	0.1823\\
0.9978	0.1824\\
0.9978	0.1825\\
0.9978	0.1826\\
0.9978	0.1827\\
0.9978	0.1829\\
0.9978	0.183\\
0.9978	0.1831\\
0.9978	0.1832\\
0.9978	0.1833\\
0.9978	0.1834\\
0.9978	0.1835\\
0.9978	0.1836\\
0.9978	0.1837\\
0.9978	0.1838\\
0.9978	0.184\\
0.9978	0.1841\\
0.9978	0.1842\\
0.9978	0.1843\\
0.9978	0.1844\\
0.9978	0.1845\\
0.9978	0.1846\\
0.9979	0.1847\\
0.9979	0.1848\\
0.9979	0.185\\
0.9979	0.1851\\
0.9979	0.1852\\
0.9979	0.1854\\
0.9979	0.1855\\
0.9979	0.1856\\
0.9979	0.1857\\
0.9979	0.1858\\
0.9979	0.1859\\
0.9979	0.1861\\
0.9979	0.1862\\
0.9979	0.1863\\
0.9979	0.1865\\
0.9979	0.1866\\
0.9979	0.1867\\
0.9979	0.1868\\
0.9979	0.1869\\
0.9979	0.187\\
0.9979	0.1871\\
0.9979	0.1872\\
0.9979	0.1873\\
0.9979	0.1874\\
0.9979	0.1875\\
0.9979	0.1876\\
0.9979	0.1877\\
0.9979	0.1878\\
0.9979	0.1879\\
0.9979	0.188\\
0.9979	0.1881\\
0.9979	0.1882\\
0.9979	0.1883\\
0.9979	0.1884\\
0.9979	0.1885\\
0.9979	0.1887\\
0.9979	0.1888\\
0.9979	0.1889\\
0.9979	0.189\\
0.9979	0.1891\\
0.9979	0.1892\\
0.9979	0.1893\\
0.9979	0.1894\\
0.998	0.1895\\
0.998	0.1896\\
0.998	0.1897\\
0.998	0.1898\\
0.998	0.1899\\
0.998	0.19\\
0.998	0.1901\\
0.998	0.1902\\
0.998	0.1903\\
0.998	0.1904\\
0.998	0.1905\\
0.998	0.1908\\
0.998	0.1909\\
0.998	0.191\\
0.998	0.1911\\
0.998	0.1912\\
0.998	0.1913\\
0.998	0.1914\\
0.998	0.1915\\
0.998	0.1917\\
0.998	0.1918\\
0.998	0.1919\\
0.998	0.192\\
0.998	0.1921\\
0.998	0.1922\\
0.998	0.1923\\
0.998	0.1924\\
0.998	0.1925\\
0.998	0.1926\\
0.998	0.1927\\
0.998	0.1928\\
0.998	0.1929\\
0.998	0.193\\
0.998	0.1931\\
0.998	0.1933\\
0.998	0.1934\\
0.998	0.1935\\
0.998	0.1936\\
0.9981	0.1937\\
0.9981	0.1938\\
0.9981	0.1939\\
0.9981	0.194\\
0.9981	0.1941\\
0.9981	0.1942\\
0.9981	0.1943\\
0.9981	0.1944\\
0.9981	0.1945\\
0.9981	0.1946\\
0.9981	0.1947\\
0.9981	0.1948\\
0.9981	0.1949\\
0.9981	0.195\\
0.9981	0.1951\\
0.9981	0.1952\\
0.9981	0.1953\\
0.9981	0.1954\\
0.9981	0.1955\\
0.9981	0.1956\\
0.9981	0.1957\\
0.9981	0.1959\\
0.9981	0.196\\
0.9981	0.1961\\
0.9981	0.1962\\
0.9981	0.1963\\
0.9981	0.1964\\
0.9981	0.1965\\
0.9981	0.1966\\
0.9981	0.1967\\
0.9981	0.1968\\
0.9981	0.1969\\
0.9981	0.197\\
0.9981	0.1971\\
0.9981	0.1972\\
0.9981	0.1973\\
0.9981	0.1974\\
0.9981	0.1975\\
0.9981	0.1976\\
0.9981	0.1977\\
0.9981	0.1978\\
0.9981	0.1979\\
0.9981	0.198\\
0.9981	0.1981\\
0.9981	0.1982\\
0.9981	0.1983\\
0.9981	0.1984\\
0.9981	0.1985\\
0.9981	0.1987\\
0.9981	0.1988\\
0.9981	0.1989\\
0.9981	0.1991\\
0.9982	0.1992\\
0.9982	0.1993\\
0.9982	0.1994\\
0.9982	0.1995\\
0.9982	0.1996\\
0.9982	0.1997\\
0.9982	0.1998\\
0.9982	0.1999\\
0.9982	0.2\\
0.9982	0.2001\\
0.9982	0.2002\\
0.9982	0.2003\\
0.9982	0.2004\\
0.9982	0.2005\\
0.9982	0.2006\\
0.9982	0.2007\\
0.9982	0.2008\\
0.9982	0.2009\\
0.9982	0.201\\
0.9982	0.2011\\
0.9982	0.2012\\
0.9982	0.2013\\
0.9982	0.2015\\
0.9982	0.2016\\
0.9982	0.2017\\
0.9982	0.2018\\
0.9982	0.2019\\
0.9982	0.202\\
0.9982	0.2021\\
0.9982	0.2022\\
0.9982	0.2023\\
0.9982	0.2024\\
0.9982	0.2025\\
0.9982	0.2026\\
0.9982	0.2028\\
0.9982	0.2029\\
0.9982	0.203\\
0.9982	0.2031\\
0.9982	0.2032\\
0.9982	0.2033\\
0.9982	0.2034\\
0.9982	0.2035\\
0.9982	0.2036\\
0.9982	0.2037\\
0.9982	0.2038\\
0.9982	0.2039\\
0.9982	0.204\\
0.9982	0.2041\\
0.9982	0.2042\\
0.9982	0.2043\\
0.9982	0.2044\\
0.9982	0.2045\\
0.9982	0.2046\\
0.9982	0.2047\\
0.9982	0.2048\\
0.9982	0.2049\\
0.9982	0.205\\
0.9983	0.2051\\
0.9983	0.2053\\
0.9983	0.2054\\
0.9983	0.2055\\
0.9983	0.2056\\
0.9983	0.2057\\
0.9983	0.2058\\
0.9983	0.2059\\
0.9983	0.206\\
0.9983	0.2061\\
0.9983	0.2062\\
0.9983	0.2063\\
0.9983	0.2064\\
0.9983	0.2065\\
0.9983	0.2066\\
0.9983	0.2067\\
0.9983	0.2068\\
0.9983	0.2069\\
0.9983	0.207\\
0.9983	0.2071\\
0.9983	0.2072\\
0.9983	0.2073\\
0.9983	0.2074\\
0.9983	0.2075\\
0.9983	0.2076\\
0.9983	0.2077\\
0.9983	0.2079\\
0.9983	0.208\\
0.9983	0.2081\\
0.9983	0.2082\\
0.9983	0.2084\\
0.9983	0.2085\\
0.9983	0.2086\\
0.9983	0.2088\\
0.9983	0.2089\\
0.9983	0.2091\\
0.9983	0.2092\\
0.9983	0.2093\\
0.9983	0.2094\\
0.9983	0.2095\\
0.9983	0.2096\\
0.9983	0.2098\\
0.9983	0.2099\\
0.9983	0.21\\
0.9983	0.2101\\
0.9983	0.2102\\
0.9983	0.2103\\
0.9983	0.2104\\
0.9983	0.2105\\
0.9983	0.2106\\
0.9984	0.2107\\
0.9984	0.2108\\
0.9984	0.211\\
0.9984	0.2111\\
0.9984	0.2112\\
0.9984	0.2113\\
0.9984	0.2114\\
0.9984	0.2115\\
0.9984	0.2116\\
0.9984	0.2117\\
0.9984	0.2118\\
0.9984	0.2119\\
0.9984	0.212\\
0.9984	0.2121\\
0.9984	0.2122\\
0.9984	0.2124\\
0.9984	0.2125\\
0.9984	0.2126\\
0.9984	0.2127\\
0.9984	0.2128\\
0.9984	0.2129\\
0.9984	0.213\\
0.9984	0.2131\\
0.9984	0.2132\\
0.9984	0.2133\\
0.9984	0.2134\\
0.9984	0.2135\\
0.9984	0.2136\\
0.9984	0.2137\\
0.9984	0.2138\\
0.9984	0.2139\\
0.9984	0.214\\
0.9984	0.2142\\
0.9984	0.2143\\
0.9984	0.2144\\
0.9984	0.2145\\
0.9984	0.2146\\
0.9984	0.2147\\
0.9984	0.2149\\
0.9984	0.215\\
0.9984	0.2151\\
0.9984	0.2152\\
0.9984	0.2153\\
0.9984	0.2154\\
0.9984	0.2155\\
0.9985	0.2156\\
0.9985	0.2157\\
0.9985	0.2158\\
0.9985	0.2159\\
0.9985	0.216\\
0.9985	0.2161\\
0.9985	0.2162\\
0.9985	0.2163\\
0.9985	0.2164\\
0.9985	0.2165\\
0.9985	0.2166\\
0.9985	0.2167\\
0.9985	0.2168\\
0.9985	0.2169\\
0.9985	0.217\\
0.9985	0.2171\\
0.9985	0.2172\\
0.9985	0.2173\\
0.9985	0.2174\\
0.9985	0.2175\\
0.9985	0.2176\\
0.9985	0.2178\\
0.9985	0.2179\\
0.9985	0.218\\
0.9985	0.2181\\
0.9985	0.2182\\
0.9985	0.2183\\
0.9985	0.2184\\
0.9985	0.2185\\
0.9985	0.2186\\
0.9985	0.2187\\
0.9985	0.2188\\
0.9985	0.2189\\
0.9985	0.219\\
0.9985	0.2191\\
0.9985	0.2192\\
0.9985	0.2194\\
0.9985	0.2195\\
0.9985	0.2197\\
0.9985	0.2198\\
0.9985	0.2199\\
0.9985	0.22\\
0.9985	0.2201\\
0.9985	0.2202\\
0.9985	0.2203\\
0.9985	0.2204\\
0.9985	0.2205\\
0.9985	0.2206\\
0.9985	0.2207\\
0.9985	0.2208\\
0.9985	0.2209\\
0.9985	0.221\\
0.9985	0.2211\\
0.9985	0.2212\\
0.9985	0.2213\\
0.9985	0.2214\\
0.9986	0.2215\\
0.9986	0.2216\\
0.9986	0.2217\\
0.9986	0.2219\\
0.9986	0.222\\
0.9986	0.2221\\
0.9986	0.2222\\
0.9986	0.2223\\
0.9986	0.2224\\
0.9986	0.2225\\
0.9986	0.2226\\
0.9986	0.2227\\
0.9986	0.2228\\
0.9986	0.2229\\
0.9986	0.223\\
0.9986	0.2231\\
0.9986	0.2232\\
0.9986	0.2233\\
0.9986	0.2234\\
0.9986	0.2235\\
0.9986	0.2236\\
0.9986	0.2237\\
0.9986	0.2238\\
0.9986	0.2239\\
0.9986	0.2241\\
0.9986	0.2242\\
0.9986	0.2243\\
0.9986	0.2244\\
0.9986	0.2245\\
0.9986	0.2246\\
0.9986	0.2247\\
0.9986	0.2248\\
0.9986	0.225\\
0.9986	0.2251\\
0.9986	0.2252\\
0.9986	0.2253\\
0.9986	0.2254\\
0.9986	0.2255\\
0.9986	0.2256\\
0.9986	0.2257\\
0.9986	0.2258\\
0.9986	0.2259\\
0.9986	0.226\\
0.9986	0.2261\\
0.9986	0.2262\\
0.9986	0.2263\\
0.9986	0.2265\\
0.9986	0.2266\\
0.9986	0.2267\\
0.9986	0.2268\\
0.9986	0.2269\\
0.9986	0.227\\
0.9986	0.2271\\
0.9986	0.2272\\
0.9986	0.2273\\
0.9986	0.2274\\
0.9986	0.2275\\
0.9986	0.2276\\
0.9986	0.2277\\
0.9986	0.2278\\
0.9986	0.2279\\
0.9986	0.228\\
0.9986	0.2281\\
0.9986	0.2282\\
0.9986	0.2283\\
0.9986	0.2284\\
0.9986	0.2285\\
0.9986	0.2287\\
0.9986	0.2288\\
0.9986	0.2289\\
0.9986	0.229\\
0.9986	0.2291\\
0.9986	0.2292\\
0.9986	0.2293\\
0.9986	0.2295\\
0.9986	0.2296\\
0.9986	0.2297\\
0.9986	0.2298\\
0.9986	0.2299\\
0.9987	0.23\\
0.9987	0.2301\\
0.9987	0.2302\\
0.9987	0.2303\\
0.9987	0.2304\\
0.9987	0.2305\\
0.9987	0.2306\\
0.9987	0.2307\\
0.9987	0.2308\\
0.9987	0.2309\\
0.9987	0.231\\
0.9987	0.2311\\
0.9987	0.2312\\
0.9987	0.2313\\
0.9987	0.2314\\
0.9987	0.2315\\
0.9987	0.2316\\
0.9987	0.2318\\
0.9987	0.2319\\
0.9987	0.232\\
0.9987	0.2321\\
0.9987	0.2322\\
0.9987	0.2323\\
0.9987	0.2324\\
0.9987	0.2325\\
0.9987	0.2326\\
0.9987	0.2327\\
0.9987	0.2328\\
0.9987	0.2329\\
0.9987	0.233\\
0.9987	0.2331\\
0.9987	0.2332\\
0.9987	0.2333\\
0.9987	0.2335\\
0.9987	0.2336\\
0.9987	0.2337\\
0.9987	0.2338\\
0.9987	0.2339\\
0.9987	0.234\\
0.9987	0.2341\\
0.9987	0.2342\\
0.9987	0.2343\\
0.9987	0.2344\\
0.9987	0.2345\\
0.9987	0.2346\\
0.9987	0.2347\\
0.9987	0.2348\\
0.9987	0.2349\\
0.9987	0.235\\
0.9987	0.2351\\
0.9987	0.2352\\
0.9987	0.2353\\
0.9987	0.2354\\
0.9987	0.2355\\
0.9987	0.2356\\
0.9987	0.2357\\
0.9987	0.2358\\
0.9987	0.2359\\
0.9987	0.236\\
0.9987	0.2361\\
0.9987	0.2362\\
0.9987	0.2363\\
0.9987	0.2364\\
0.9987	0.2365\\
0.9987	0.2366\\
0.9987	0.2367\\
0.9987	0.2368\\
0.9987	0.2369\\
0.9988	0.237\\
0.9988	0.2371\\
0.9988	0.2372\\
0.9988	0.2373\\
0.9988	0.2374\\
0.9988	0.2375\\
0.9988	0.2376\\
0.9988	0.2378\\
0.9988	0.2379\\
0.9988	0.2381\\
0.9988	0.2382\\
0.9988	0.2383\\
0.9988	0.2384\\
0.9988	0.2385\\
0.9988	0.2386\\
0.9988	0.2387\\
0.9988	0.2388\\
0.9988	0.2389\\
0.9988	0.239\\
0.9988	0.2391\\
0.9988	0.2392\\
0.9988	0.2393\\
0.9988	0.2394\\
0.9988	0.2395\\
0.9988	0.2396\\
0.9988	0.2397\\
0.9988	0.2398\\
0.9988	0.2399\\
0.9988	0.2401\\
0.9988	0.2402\\
0.9988	0.2403\\
0.9988	0.2404\\
0.9988	0.2405\\
0.9988	0.2406\\
0.9988	0.2407\\
0.9988	0.2408\\
0.9988	0.2409\\
0.9988	0.241\\
0.9988	0.2412\\
0.9988	0.2413\\
0.9988	0.2414\\
0.9988	0.2415\\
0.9988	0.2416\\
0.9988	0.2417\\
0.9988	0.2418\\
0.9988	0.2419\\
0.9988	0.242\\
0.9988	0.2421\\
0.9988	0.2422\\
0.9988	0.2423\\
0.9988	0.2424\\
0.9988	0.2425\\
0.9988	0.2426\\
0.9988	0.2427\\
0.9988	0.2429\\
0.9988	0.243\\
0.9988	0.2431\\
0.9988	0.2432\\
0.9988	0.2433\\
0.9988	0.2434\\
0.9988	0.2435\\
0.9988	0.2436\\
0.9988	0.2437\\
0.9988	0.2438\\
0.9988	0.2439\\
0.9988	0.244\\
0.9988	0.2441\\
0.9988	0.2442\\
0.9988	0.2444\\
0.9988	0.2445\\
0.9988	0.2446\\
0.9988	0.2447\\
0.9988	0.2448\\
0.9988	0.2449\\
0.9988	0.245\\
0.9988	0.2451\\
0.9988	0.2452\\
0.9988	0.2454\\
0.9988	0.2455\\
0.9988	0.2456\\
0.9988	0.2457\\
0.9989	0.2458\\
0.9989	0.2459\\
0.9989	0.246\\
0.9989	0.2461\\
0.9989	0.2462\\
0.9989	0.2463\\
0.9989	0.2464\\
0.9989	0.2465\\
0.9989	0.2466\\
0.9989	0.2467\\
0.9989	0.2468\\
0.9989	0.2469\\
0.9989	0.247\\
0.9989	0.2471\\
0.9989	0.2472\\
0.9989	0.2473\\
0.9989	0.2474\\
0.9989	0.2475\\
0.9989	0.2476\\
0.9989	0.2477\\
0.9989	0.2478\\
0.9989	0.2479\\
0.9989	0.248\\
0.9989	0.2481\\
0.9989	0.2482\\
0.9989	0.2483\\
0.9989	0.2485\\
0.9989	0.2486\\
0.9989	0.2487\\
0.9989	0.2488\\
0.9989	0.249\\
0.9989	0.2491\\
0.9989	0.2492\\
0.9989	0.2493\\
0.9989	0.2494\\
0.9989	0.2495\\
0.9989	0.2496\\
0.9989	0.2497\\
0.9989	0.2498\\
0.9989	0.2499\\
0.9989	0.25\\
0.9989	0.2501\\
0.9989	0.2502\\
0.9989	0.2503\\
0.9989	0.2504\\
0.9989	0.2505\\
0.9989	0.2507\\
0.9989	0.2508\\
0.9989	0.2509\\
0.9989	0.251\\
0.9989	0.2511\\
0.9989	0.2512\\
0.9989	0.2513\\
0.9989	0.2515\\
0.9989	0.2517\\
0.9989	0.2518\\
0.9989	0.2519\\
0.9989	0.252\\
0.9989	0.2521\\
0.9989	0.2522\\
0.9989	0.2523\\
0.9989	0.2525\\
0.9989	0.2526\\
0.9989	0.2527\\
0.9989	0.2528\\
0.9989	0.2529\\
0.9989	0.253\\
0.9989	0.2531\\
0.9989	0.2533\\
0.9989	0.2534\\
0.9989	0.2535\\
0.9989	0.2536\\
0.9989	0.2537\\
0.9989	0.2538\\
0.9989	0.2539\\
0.9989	0.254\\
0.9989	0.2541\\
0.9989	0.2542\\
0.9989	0.2543\\
0.9989	0.2544\\
0.9989	0.2545\\
0.9989	0.2546\\
0.9989	0.2547\\
0.999	0.2548\\
0.999	0.2549\\
0.999	0.255\\
0.999	0.2551\\
0.999	0.2552\\
0.999	0.2553\\
0.999	0.2554\\
0.999	0.2555\\
0.999	0.2556\\
0.999	0.2557\\
0.999	0.2558\\
0.999	0.2559\\
0.999	0.256\\
0.999	0.2561\\
0.999	0.2562\\
0.999	0.2563\\
0.999	0.2564\\
0.999	0.2565\\
0.999	0.2566\\
0.999	0.2567\\
0.999	0.2568\\
0.999	0.257\\
0.999	0.2573\\
0.999	0.2574\\
0.999	0.2575\\
0.999	0.2576\\
0.999	0.2577\\
0.999	0.2578\\
0.999	0.258\\
0.999	0.2581\\
0.999	0.2582\\
0.999	0.2584\\
0.999	0.2585\\
0.999	0.2586\\
0.999	0.2587\\
0.999	0.2588\\
0.999	0.2589\\
0.999	0.259\\
0.999	0.2591\\
0.999	0.2592\\
0.999	0.2593\\
0.999	0.2594\\
0.999	0.2595\\
0.999	0.2596\\
0.999	0.2597\\
0.999	0.2599\\
0.999	0.26\\
0.999	0.2601\\
0.999	0.2602\\
0.999	0.2603\\
0.999	0.2604\\
0.999	0.2605\\
0.999	0.2606\\
0.999	0.2608\\
0.999	0.261\\
0.999	0.2613\\
0.999	0.2614\\
0.999	0.2615\\
0.999	0.2616\\
0.999	0.2618\\
0.999	0.262\\
0.999	0.2621\\
0.999	0.2622\\
0.999	0.2623\\
0.999	0.2624\\
0.999	0.2625\\
0.999	0.2626\\
0.999	0.2627\\
0.999	0.2628\\
0.999	0.2629\\
0.999	0.263\\
0.999	0.2631\\
0.999	0.2632\\
0.999	0.2633\\
0.999	0.2634\\
0.999	0.2635\\
0.999	0.2636\\
0.999	0.2637\\
0.999	0.2639\\
0.999	0.264\\
0.999	0.2641\\
0.999	0.2642\\
0.999	0.2643\\
0.999	0.2644\\
0.999	0.2645\\
0.999	0.2646\\
0.999	0.2647\\
0.999	0.2648\\
0.999	0.2649\\
0.999	0.265\\
0.999	0.2651\\
0.999	0.2652\\
0.999	0.2653\\
0.999	0.2654\\
0.999	0.2655\\
0.999	0.2656\\
0.999	0.2657\\
0.999	0.2658\\
0.999	0.266\\
0.999	0.2661\\
0.999	0.2662\\
0.999	0.2664\\
0.999	0.2665\\
0.999	0.2666\\
0.999	0.2667\\
0.999	0.2668\\
0.999	0.2669\\
0.999	0.267\\
0.999	0.2672\\
0.999	0.2673\\
0.999	0.2674\\
0.999	0.2675\\
0.999	0.2676\\
0.999	0.2677\\
0.999	0.2678\\
0.999	0.2679\\
0.999	0.268\\
0.999	0.2681\\
0.999	0.2682\\
0.999	0.2683\\
0.999	0.2685\\
0.999	0.2686\\
0.999	0.2687\\
0.999	0.2688\\
0.9991	0.2689\\
0.9991	0.269\\
0.9991	0.2691\\
0.9991	0.2692\\
0.9991	0.2693\\
0.9991	0.2694\\
0.9991	0.2695\\
0.9991	0.2696\\
0.9991	0.2698\\
0.9991	0.2699\\
0.9991	0.27\\
0.9991	0.2701\\
0.9991	0.2702\\
0.9991	0.2703\\
0.9991	0.2704\\
0.9991	0.2705\\
0.9991	0.2707\\
0.9991	0.2708\\
0.9991	0.2709\\
0.9991	0.271\\
0.9991	0.2711\\
0.9991	0.2712\\
0.9991	0.2713\\
0.9991	0.2714\\
0.9991	0.2715\\
0.9991	0.2716\\
0.9991	0.2717\\
0.9991	0.2719\\
0.9991	0.2721\\
0.9991	0.2722\\
0.9991	0.2724\\
0.9991	0.2726\\
0.9991	0.2727\\
0.9991	0.2728\\
0.9991	0.2729\\
0.9991	0.273\\
0.9991	0.2731\\
0.9991	0.2732\\
0.9991	0.2733\\
0.9991	0.2734\\
0.9991	0.2735\\
0.9991	0.2736\\
0.9991	0.2737\\
0.9991	0.2738\\
0.9991	0.2739\\
0.9991	0.274\\
0.9991	0.2741\\
0.9991	0.2742\\
0.9991	0.2743\\
0.9991	0.2744\\
0.9991	0.2745\\
0.9991	0.2746\\
0.9991	0.2747\\
0.9991	0.2749\\
0.9991	0.275\\
0.9991	0.2751\\
0.9991	0.2752\\
0.9991	0.2753\\
0.9991	0.2754\\
0.9991	0.2755\\
0.9991	0.2756\\
0.9991	0.2757\\
0.9991	0.2758\\
0.9991	0.2759\\
0.9991	0.276\\
0.9991	0.2761\\
0.9991	0.2762\\
0.9991	0.2763\\
0.9991	0.2764\\
0.9991	0.2766\\
0.9991	0.2767\\
0.9991	0.2768\\
0.9991	0.2769\\
0.9991	0.277\\
0.9991	0.2771\\
0.9991	0.2773\\
0.9991	0.2774\\
0.9991	0.2775\\
0.9991	0.2776\\
0.9991	0.2777\\
0.9991	0.2778\\
0.9991	0.2779\\
0.9991	0.278\\
0.9991	0.2781\\
0.9991	0.2782\\
0.9991	0.2783\\
0.9991	0.2784\\
0.9991	0.2785\\
0.9991	0.2786\\
0.9991	0.2787\\
0.9991	0.2788\\
0.9991	0.2789\\
0.9991	0.2791\\
0.9991	0.2792\\
0.9991	0.2794\\
0.9991	0.2795\\
0.9991	0.2796\\
0.9991	0.2797\\
0.9991	0.2798\\
0.9991	0.2799\\
0.9991	0.28\\
0.9991	0.2801\\
0.9991	0.2802\\
0.9991	0.2803\\
0.9991	0.2804\\
0.9991	0.2806\\
0.9991	0.2807\\
0.9991	0.2808\\
0.9991	0.2809\\
0.9991	0.281\\
0.9991	0.2811\\
0.9991	0.2812\\
0.9991	0.2813\\
0.9991	0.2814\\
0.9991	0.2815\\
0.9991	0.2817\\
0.9991	0.2818\\
0.9991	0.2819\\
0.9991	0.282\\
0.9991	0.2821\\
0.9991	0.2822\\
0.9991	0.2826\\
0.9991	0.2828\\
0.9991	0.283\\
0.9991	0.2831\\
0.9991	0.2832\\
0.9991	0.2834\\
0.9991	0.2835\\
0.9991	0.2836\\
0.9991	0.2837\\
0.9991	0.2838\\
0.9991	0.2839\\
0.9991	0.284\\
0.9991	0.2843\\
0.9991	0.2844\\
0.9991	0.2845\\
0.9991	0.2847\\
0.9991	0.2848\\
0.9991	0.285\\
0.9991	0.2851\\
0.9991	0.2853\\
0.9991	0.2854\\
0.9991	0.2855\\
0.9991	0.2856\\
0.9991	0.2857\\
0.9991	0.2859\\
0.9991	0.286\\
0.9991	0.2862\\
0.9991	0.2863\\
0.9992	0.2864\\
0.9992	0.2865\\
0.9992	0.2866\\
0.9992	0.2867\\
0.9992	0.2869\\
0.9992	0.2871\\
0.9992	0.2872\\
0.9992	0.2873\\
0.9992	0.2874\\
0.9992	0.2875\\
0.9992	0.2876\\
0.9992	0.2878\\
0.9992	0.2879\\
0.9992	0.288\\
0.9992	0.2882\\
0.9992	0.2883\\
0.9992	0.2884\\
0.9992	0.2886\\
0.9992	0.2887\\
0.9992	0.2888\\
0.9992	0.289\\
0.9992	0.2891\\
0.9992	0.2892\\
0.9992	0.2893\\
0.9992	0.2894\\
0.9992	0.2895\\
0.9992	0.2896\\
0.9992	0.2897\\
0.9992	0.2898\\
0.9992	0.2899\\
0.9992	0.29\\
0.9992	0.2901\\
0.9992	0.2902\\
0.9992	0.2903\\
0.9992	0.2904\\
0.9992	0.2905\\
0.9992	0.2906\\
0.9992	0.2908\\
0.9992	0.2909\\
0.9992	0.291\\
0.9992	0.2912\\
0.9992	0.2913\\
0.9992	0.2915\\
0.9992	0.2916\\
0.9992	0.2917\\
0.9992	0.2918\\
0.9992	0.2919\\
0.9992	0.292\\
0.9992	0.2921\\
0.9992	0.2922\\
0.9992	0.2923\\
0.9992	0.2925\\
0.9992	0.2926\\
0.9992	0.2927\\
0.9992	0.2928\\
0.9992	0.2929\\
0.9992	0.293\\
0.9992	0.2931\\
0.9992	0.2932\\
0.9992	0.2933\\
0.9992	0.2934\\
0.9992	0.2936\\
0.9992	0.2937\\
0.9992	0.2938\\
0.9992	0.2939\\
0.9992	0.294\\
0.9992	0.2942\\
0.9992	0.2943\\
0.9992	0.2944\\
0.9992	0.2945\\
0.9992	0.2946\\
0.9992	0.2947\\
0.9992	0.2948\\
0.9992	0.2949\\
0.9992	0.295\\
0.9992	0.2951\\
0.9992	0.2952\\
0.9992	0.2953\\
0.9992	0.2954\\
0.9992	0.2955\\
0.9992	0.2956\\
0.9992	0.2957\\
0.9992	0.2958\\
0.9992	0.2959\\
0.9992	0.296\\
0.9992	0.2961\\
0.9992	0.2962\\
0.9992	0.2963\\
0.9992	0.2966\\
0.9992	0.2967\\
0.9992	0.2969\\
0.9992	0.2971\\
0.9992	0.2973\\
0.9992	0.2974\\
0.9992	0.2975\\
0.9992	0.2976\\
0.9992	0.2977\\
0.9992	0.2979\\
0.9992	0.298\\
0.9992	0.2981\\
0.9992	0.2982\\
0.9992	0.2983\\
0.9992	0.2985\\
0.9992	0.2987\\
0.9992	0.2988\\
0.9992	0.2989\\
0.9992	0.299\\
0.9992	0.2991\\
0.9992	0.2992\\
0.9992	0.2994\\
0.9992	0.2995\\
0.9992	0.2996\\
0.9992	0.2998\\
0.9992	0.2999\\
0.9992	0.3\\
0.9992	0.3001\\
};
\addlegendentry{\texttt{dRlAgent}}

 \addplot[densely dotted, color=reqColor, line width=1.0pt] table[row sep=crcr] {%
 0.99	0\\
 0.99	0.05\\
 0.99	0.1\\
 0.99	0.15\\
 0.99	0.2\\
 0.99	0.25\\
 0.99	0.3\\
 0.99	0.35\\
 0.99	0.40\\
 0.99	0.45\\
 0.99	0.50\\
 };
\addlegendentry{$\alpha^{\mathrm{req}}$}
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/availUlDlRand.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(1.011in,0.642in)},
scale only axis,
xtick={0.97,0.98,0.99,1},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$,},
xmin=0.979,
xmax=1,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Availability of the URLLC devices},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
label style={font=\small},
tick label style={font=\small},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot[dashed, const plot, color=singleUrllcColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=none, singleUrllcColor}] table[row sep=crcr] {%
0.9694	0.004333\\
0.9724	0.004417\\
0.9748	0.0045\\
0.9766	0.004583\\
0.9781	0.004667\\
0.9785	0.00475\\
0.9785	0.004833\\
0.9789	0.004917\\
0.9789	0.005\\
0.9792	0.005083\\
0.9803	0.005167\\
0.9806	0.00525\\
0.9814	0.005333\\
0.9814	0.005417\\
0.9815	0.0055\\
0.9822	0.005583\\
0.9823	0.005667\\
0.9827	0.00575\\
0.9837	0.005833\\
0.984	0.005917\\
0.9846	0.006\\
0.9854	0.006167\\
0.9862	0.00625\\
0.9863	0.006333\\
0.9866	0.006417\\
0.9868	0.0065\\
0.9871	0.006667\\
0.9871	0.006917\\
0.9871	0.007\\
0.9874	0.007083\\
0.9876	0.007167\\
0.9879	0.00725\\
0.9882	0.007333\\
0.9889	0.007417\\
0.9889	0.0075\\
0.989	0.007583\\
0.9891	0.00775\\
0.9891	0.007833\\
0.9893	0.008\\
0.9895	0.008083\\
0.9895	0.008167\\
0.9896	0.00825\\
0.9896	0.008333\\
0.9899	0.008417\\
0.99	0.0085\\
0.9901	0.008667\\
0.9902	0.00875\\
0.9904	0.008833\\
0.9905	0.008917\\
0.9906	0.009\\
0.9907	0.009083\\
0.9908	0.009167\\
0.9909	0.00925\\
0.991	0.009333\\
0.9911	0.009417\\
0.9912	0.0095\\
0.9914	0.009667\\
0.9915	0.009833\\
0.9915	0.009917\\
0.9916	0.01\\
0.9916	0.01008\\
0.9917	0.01025\\
0.9917	0.01042\\
0.9917	0.0105\\
0.9918	0.01067\\
0.9918	0.01075\\
0.9918	0.01083\\
0.9919	0.01092\\
0.9921	0.01108\\
0.9921	0.01117\\
0.9921	0.01133\\
0.9922	0.01142\\
0.9922	0.0115\\
0.9923	0.01158\\
0.9923	0.01175\\
0.9923	0.01183\\
0.9924	0.012\\
0.9925	0.01217\\
0.9926	0.01225\\
0.9926	0.0125\\
0.9927	0.01258\\
0.9927	0.01267\\
0.9927	0.01275\\
0.9927	0.01283\\
0.9928	0.01292\\
0.9928	0.013\\
0.9929	0.01333\\
0.9929	0.0135\\
0.993	0.01375\\
0.9931	0.01383\\
0.9932	0.01392\\
0.9932	0.014\\
0.9932	0.01408\\
0.9932	0.01425\\
0.9932	0.01458\\
0.9933	0.01475\\
0.9933	0.01517\\
0.9933	0.01525\\
0.9933	0.01533\\
0.9933	0.01542\\
0.9933	0.0155\\
0.9934	0.01558\\
0.9935	0.01575\\
0.9935	0.01583\\
0.9935	0.01592\\
0.9936	0.016\\
0.9936	0.01625\\
0.9936	0.01642\\
0.9937	0.0165\\
0.9937	0.01658\\
0.9938	0.01667\\
0.9938	0.01683\\
0.9938	0.01708\\
0.9939	0.01725\\
0.9939	0.0175\\
0.9939	0.01775\\
0.994	0.018\\
0.9941	0.01833\\
0.9942	0.0185\\
0.9942	0.01867\\
0.9942	0.01892\\
0.9942	0.019\\
0.9943	0.01917\\
0.9943	0.01933\\
0.9943	0.0195\\
0.9943	0.01958\\
0.9944	0.01983\\
0.9945	0.01992\\
0.9946	0.02\\
0.9946	0.02017\\
0.9946	0.02025\\
0.9946	0.0205\\
0.9946	0.02067\\
0.9947	0.02075\\
0.9947	0.021\\
0.9948	0.02108\\
0.9948	0.02142\\
0.9948	0.02167\\
0.9948	0.02192\\
0.9949	0.02208\\
0.9949	0.02217\\
0.9949	0.02225\\
0.995	0.02233\\
0.995	0.0225\\
0.9951	0.02275\\
0.9951	0.02283\\
0.9951	0.02333\\
0.9952	0.02367\\
0.9952	0.02383\\
0.9952	0.02417\\
0.9952	0.02433\\
0.9953	0.02475\\
0.9953	0.025\\
0.9954	0.0255\\
0.9954	0.02558\\
0.9954	0.02583\\
0.9954	0.02592\\
0.9955	0.026\\
0.9955	0.02617\\
0.9955	0.02658\\
0.9955	0.02683\\
0.9955	0.027\\
0.9956	0.02767\\
0.9956	0.02775\\
0.9957	0.02817\\
0.9957	0.02825\\
0.9957	0.02892\\
0.9957	0.02925\\
0.9958	0.02975\\
0.9958	0.03025\\
0.9958	0.03067\\
0.9958	0.03075\\
0.9959	0.03083\\
0.9959	0.03092\\
0.996	0.03108\\
0.996	0.0315\\
0.996	0.03167\\
0.996	0.03242\\
0.996	0.03283\\
0.9961	0.03317\\
0.9961	0.03325\\
0.9961	0.03367\\
0.9961	0.03408\\
0.9962	0.03417\\
0.9962	0.0345\\
0.9962	0.03475\\
0.9962	0.03483\\
0.9962	0.03492\\
0.9962	0.03508\\
0.9963	0.03517\\
0.9963	0.03575\\
0.9963	0.03608\\
0.9964	0.03617\\
0.9964	0.0365\\
0.9964	0.037\\
0.9964	0.03717\\
0.9965	0.03725\\
0.9965	0.03758\\
0.9965	0.03792\\
0.9965	0.03858\\
0.9965	0.039\\
0.9966	0.03933\\
0.9966	0.03975\\
0.9967	0.04025\\
0.9967	0.04058\\
0.9967	0.041\\
0.9967	0.04175\\
0.9968	0.04183\\
0.9968	0.0425\\
0.9968	0.04292\\
0.9968	0.04325\\
0.9968	0.04367\\
0.9969	0.04375\\
0.9969	0.0445\\
0.9969	0.04483\\
0.997	0.04542\\
0.997	0.04575\\
0.997	0.04625\\
0.997	0.04633\\
0.9971	0.04758\\
0.9971	0.04825\\
0.9971	0.04833\\
0.9971	0.04917\\
0.9971	0.0495\\
0.9972	0.04975\\
0.9972	0.0505\\
0.9972	0.05117\\
0.9973	0.05192\\
0.9973	0.0525\\
0.9973	0.05258\\
0.9973	0.05375\\
0.9973	0.05458\\
0.9974	0.05475\\
0.9974	0.05583\\
0.9974	0.0565\\
0.9974	0.0575\\
0.9974	0.05792\\
0.9975	0.05925\\
0.9975	0.05975\\
0.9976	0.06\\
0.9976	0.06167\\
0.9976	0.06258\\
0.9976	0.06392\\
0.9976	0.06517\\
0.9977	0.06525\\
0.9977	0.0665\\
0.9977	0.067\\
0.9977	0.06708\\
0.9977	0.06783\\
0.9977	0.06833\\
0.9978	0.0685\\
0.9978	0.06958\\
0.9978	0.07025\\
0.9979	0.07142\\
0.9979	0.07175\\
0.9979	0.07292\\
0.9979	0.0735\\
0.998	0.07458\\
0.998	0.07533\\
0.998	0.07683\\
0.998	0.07758\\
0.9981	0.07775\\
0.9981	0.07942\\
0.9981	0.08067\\
0.9982	0.08242\\
0.9982	0.08317\\
0.9982	0.08342\\
0.9982	0.085\\
0.9982	0.08583\\
0.9983	0.08592\\
0.9983	0.08742\\
0.9983	0.08842\\
0.9983	0.08858\\
0.9983	0.08992\\
0.9983	0.09108\\
0.9984	0.09117\\
0.9984	0.09267\\
0.9984	0.09425\\
0.9985	0.09675\\
0.9985	0.09733\\
0.9985	0.09758\\
0.9985	0.09925\\
0.9985	0.1003\\
0.9986	0.1005\\
0.9986	0.1027\\
0.9986	0.1041\\
0.9986	0.1042\\
0.9986	0.1066\\
0.9986	0.1075\\
0.9987	0.1101\\
0.9987	0.1124\\
0.9987	0.1125\\
0.9987	0.1146\\
0.9988	0.1167\\
0.9988	0.1192\\
0.9988	0.1206\\
0.9989	0.1209\\
0.9989	0.1238\\
0.9989	0.1258\\
0.9989	0.126\\
0.9989	0.1288\\
0.9989	0.1302\\
0.999	0.1304\\
0.999	0.1332\\
0.999	0.1352\\
0.999	0.1353\\
0.999	0.1383\\
0.999	0.1401\\
0.9991	0.1402\\
0.9991	0.1439\\
0.9991	0.1462\\
0.9992	0.1465\\
0.9992	0.1505\\
0.9992	0.1528\\
0.9992	0.1533\\
0.9992	0.1585\\
0.9992	0.1605\\
0.9993	0.1607\\
0.9993	0.1659\\
0.9993	0.1685\\
0.9993	0.1689\\
0.9993	0.1741\\
0.9993	0.1777\\
0.9994	0.1784\\
0.9994	0.1843\\
0.9994	0.1872\\
0.9995	0.1875\\
0.9995	0.1935\\
0.9995	0.1972\\
0.9995	0.1977\\
0.9995	0.2049\\
0.9995	0.2092\\
0.9996	0.2096\\
0.9996	0.217\\
0.9996	0.2224\\
0.9996	0.2225\\
0.9996	0.2308\\
0.9996	0.2361\\
0.9997	0.2366\\
0.9997	0.2457\\
0.9997	0.2524\\
0.9998	0.2532\\
0.9998	0.265\\
0.9998	0.2719\\
0.9998	0.2726\\
0.9998	0.286\\
0.9998	0.2951\\
0.9999	0.2958\\
0.9999	0.3138\\
};
\addlegendentry{\small \texttt{singleURLLC}}

\addplot[dashed,dash pattern=on 4pt off 1pt on 2pt off 2pt, const plot, color=slicingColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=slicingColor, slicingColor}] table[row sep=crcr] {%
0.9688	0.00475\\
0.9706	0.004833\\
0.9717	0.004917\\
0.972	0.005\\
0.9722	0.005083\\
0.9722	0.005167\\
0.9723	0.00525\\
0.9728	0.005333\\
0.9731	0.005417\\
0.9735	0.0055\\
0.9742	0.005583\\
0.9743	0.005667\\
0.9745	0.00575\\
0.9752	0.005833\\
0.9757	0.005917\\
0.9758	0.006\\
0.9761	0.006083\\
0.9768	0.006167\\
0.977	0.00625\\
0.9776	0.006333\\
0.9778	0.006417\\
0.9784	0.0065\\
0.9786	0.006583\\
0.9786	0.006667\\
0.9792	0.00675\\
0.9795	0.006833\\
0.9795	0.006917\\
0.9799	0.007\\
0.9799	0.007083\\
0.98	0.007167\\
0.9802	0.00725\\
0.9803	0.007333\\
0.9803	0.007417\\
0.9804	0.0075\\
0.9805	0.007583\\
0.9806	0.007667\\
0.9807	0.00775\\
0.9811	0.007833\\
0.9813	0.007917\\
0.9814	0.008\\
0.9815	0.008083\\
0.9815	0.008167\\
0.9816	0.00825\\
0.9819	0.008417\\
0.982	0.008583\\
0.9821	0.008667\\
0.9821	0.00875\\
0.9822	0.008833\\
0.9822	0.008917\\
0.9826	0.009\\
0.9827	0.009083\\
0.9827	0.009167\\
0.9828	0.00925\\
0.9828	0.009333\\
0.9829	0.009417\\
0.9829	0.0095\\
0.983	0.009583\\
0.9831	0.009667\\
0.9832	0.00975\\
0.9834	0.009833\\
0.9835	0.009917\\
0.9835	0.01\\
0.9837	0.01008\\
0.9837	0.01017\\
0.9838	0.01025\\
0.9841	0.01042\\
0.9842	0.0105\\
0.9844	0.01067\\
0.9845	0.01075\\
0.9846	0.01083\\
0.9847	0.01092\\
0.9847	0.011\\
0.9848	0.01108\\
0.9848	0.01125\\
0.9849	0.01133\\
0.9849	0.01142\\
0.9849	0.0115\\
0.9851	0.01158\\
0.9851	0.01167\\
0.9852	0.01175\\
0.9853	0.01183\\
0.9855	0.01192\\
0.9856	0.012\\
0.9856	0.01208\\
0.9858	0.01217\\
0.9858	0.01225\\
0.9859	0.01233\\
0.9859	0.01242\\
0.986	0.0125\\
0.9861	0.01267\\
0.9861	0.01275\\
0.9862	0.01283\\
0.9862	0.01292\\
0.9863	0.013\\
0.9863	0.01308\\
0.9864	0.01325\\
0.9864	0.01342\\
0.9865	0.01358\\
0.9866	0.01367\\
0.9866	0.01375\\
0.9868	0.01383\\
0.9868	0.01392\\
0.9869	0.01408\\
0.9869	0.01417\\
0.987	0.01425\\
0.987	0.01433\\
0.987	0.01442\\
0.9871	0.0145\\
0.9871	0.01467\\
0.9873	0.01475\\
0.9874	0.01483\\
0.9875	0.01492\\
0.9875	0.015\\
0.9876	0.01508\\
0.9876	0.01517\\
0.9877	0.01525\\
0.9877	0.01533\\
0.9877	0.01542\\
0.9878	0.0155\\
0.9879	0.01558\\
0.9879	0.01583\\
0.9879	0.01592\\
0.988	0.016\\
0.988	0.01608\\
0.9882	0.01617\\
0.9882	0.01625\\
0.9882	0.01642\\
0.9883	0.0165\\
0.9883	0.01658\\
0.9883	0.01667\\
0.9883	0.01675\\
0.9884	0.01692\\
0.9885	0.017\\
0.9886	0.01708\\
0.9886	0.01725\\
0.9887	0.01733\\
0.9888	0.01742\\
0.9888	0.01758\\
0.9888	0.01783\\
0.9888	0.01792\\
0.9889	0.018\\
0.989	0.01817\\
0.989	0.01842\\
0.9891	0.0185\\
0.9891	0.01858\\
0.9892	0.01867\\
0.9892	0.01875\\
0.9893	0.01892\\
0.9894	0.019\\
0.9894	0.01908\\
0.9894	0.01925\\
0.9894	0.01933\\
0.9895	0.01942\\
0.9895	0.01958\\
0.9895	0.01967\\
0.9896	0.02\\
0.9896	0.02008\\
0.9897	0.02017\\
0.9897	0.02033\\
0.9898	0.02042\\
0.9898	0.0205\\
0.9899	0.02058\\
0.9899	0.02067\\
0.9899	0.02075\\
0.99	0.02083\\
0.99	0.021\\
0.99	0.02108\\
0.99	0.02117\\
0.9903	0.02125\\
0.9903	0.02133\\
0.9903	0.02142\\
0.9903	0.02175\\
0.9904	0.02192\\
0.9905	0.022\\
0.9905	0.02208\\
0.9905	0.02225\\
0.9905	0.02233\\
0.9906	0.02242\\
0.9906	0.0225\\
0.9906	0.02258\\
0.9907	0.02275\\
0.9907	0.02283\\
0.9907	0.02292\\
0.9908	0.02308\\
0.9908	0.02317\\
0.9909	0.0235\\
0.9909	0.02383\\
0.991	0.02392\\
0.991	0.024\\
0.991	0.02408\\
0.991	0.02417\\
0.991	0.02425\\
0.9911	0.02433\\
0.9911	0.02442\\
0.9911	0.02458\\
0.9912	0.02467\\
0.9912	0.02483\\
0.9912	0.02508\\
0.9912	0.02542\\
0.9913	0.02567\\
0.9913	0.02575\\
0.9913	0.02583\\
0.9913	0.02592\\
0.9914	0.026\\
0.9914	0.02608\\
0.9914	0.02625\\
0.9915	0.02633\\
0.9915	0.02642\\
0.9915	0.02658\\
0.9916	0.02667\\
0.9916	0.02683\\
0.9916	0.02692\\
0.9916	0.027\\
0.9917	0.02717\\
0.9917	0.02725\\
0.9917	0.02733\\
0.9918	0.02742\\
0.9918	0.02767\\
0.9918	0.02783\\
0.9918	0.02817\\
0.9918	0.02825\\
0.9919	0.0285\\
0.9919	0.02858\\
0.9919	0.02867\\
0.9919	0.02875\\
0.992	0.02908\\
0.992	0.02917\\
0.992	0.02925\\
0.9921	0.02942\\
0.9921	0.02958\\
0.9921	0.02983\\
0.9921	0.02992\\
0.9922	0.03025\\
0.9922	0.03033\\
0.9923	0.03042\\
0.9923	0.03075\\
0.9923	0.03083\\
0.9924	0.03092\\
0.9924	0.031\\
0.9924	0.03125\\
0.9925	0.03133\\
0.9925	0.03142\\
0.9925	0.0315\\
0.9925	0.03167\\
0.9926	0.03175\\
0.9926	0.03183\\
0.9926	0.03217\\
0.9927	0.03258\\
0.9927	0.03267\\
0.9927	0.03283\\
0.9928	0.03292\\
0.9928	0.033\\
0.9929	0.03308\\
0.9929	0.03333\\
0.9929	0.0335\\
0.9929	0.03383\\
0.993	0.03392\\
0.993	0.034\\
0.993	0.03417\\
0.993	0.0345\\
0.993	0.03458\\
0.9931	0.03492\\
0.9931	0.03525\\
0.9931	0.03533\\
0.9932	0.03542\\
0.9932	0.0355\\
0.9932	0.03558\\
0.9932	0.036\\
0.9933	0.03617\\
0.9933	0.03625\\
0.9934	0.03642\\
0.9934	0.03675\\
0.9934	0.03683\\
0.9934	0.03725\\
0.9934	0.03733\\
0.9935	0.03742\\
0.9935	0.03758\\
0.9935	0.03767\\
0.9935	0.03775\\
0.9935	0.03817\\
0.9935	0.03842\\
0.9936	0.03858\\
0.9936	0.03875\\
0.9936	0.03883\\
0.9936	0.03933\\
0.9937	0.03942\\
0.9937	0.03967\\
0.9937	0.03983\\
0.9937	0.04\\
0.9937	0.04017\\
0.9937	0.04025\\
0.9938	0.0405\\
0.9938	0.04083\\
0.9938	0.04092\\
0.9938	0.041\\
0.9939	0.04108\\
0.9939	0.04142\\
0.9939	0.0415\\
0.9939	0.04167\\
0.9939	0.04175\\
0.994	0.04192\\
0.994	0.042\\
0.994	0.04217\\
0.994	0.0425\\
0.9941	0.04258\\
0.9941	0.043\\
0.9941	0.04317\\
0.9941	0.0435\\
0.9941	0.04358\\
0.9942	0.04375\\
0.9942	0.04408\\
0.9942	0.04417\\
0.9942	0.0445\\
0.9943	0.04458\\
0.9943	0.04467\\
0.9943	0.04475\\
0.9943	0.04483\\
0.9943	0.04525\\
0.9943	0.04533\\
0.9944	0.0455\\
0.9944	0.04558\\
0.9944	0.04583\\
0.9945	0.046\\
0.9945	0.04617\\
0.9945	0.04625\\
0.9945	0.04658\\
0.9945	0.047\\
0.9946	0.04767\\
0.9946	0.04775\\
0.9946	0.04808\\
0.9947	0.04833\\
0.9947	0.04892\\
0.9947	0.049\\
0.9947	0.04917\\
0.9947	0.04925\\
0.9948	0.04933\\
0.9948	0.05033\\
0.9948	0.05042\\
0.9948	0.051\\
0.9948	0.05108\\
0.9949	0.05133\\
0.9949	0.0515\\
0.9949	0.05158\\
0.9949	0.05167\\
0.9949	0.05242\\
0.9949	0.05258\\
0.995	0.05275\\
0.995	0.05333\\
0.995	0.05342\\
0.995	0.05358\\
0.995	0.05425\\
0.9951	0.05433\\
0.9951	0.055\\
0.9951	0.05517\\
0.9951	0.05525\\
0.9951	0.0555\\
0.9951	0.05575\\
0.9952	0.05583\\
0.9952	0.05608\\
0.9952	0.05625\\
0.9952	0.05642\\
0.9952	0.05683\\
0.9952	0.057\\
0.9953	0.05742\\
0.9953	0.0575\\
0.9953	0.05758\\
0.9953	0.05767\\
0.9954	0.05775\\
0.9954	0.05833\\
0.9954	0.0585\\
0.9954	0.059\\
0.9954	0.05925\\
0.9954	0.05942\\
0.9955	0.05975\\
0.9955	0.06058\\
0.9955	0.06083\\
0.9955	0.06092\\
0.9955	0.06175\\
0.9955	0.06183\\
0.9956	0.06217\\
0.9956	0.06275\\
0.9956	0.06283\\
0.9956	0.06308\\
0.9956	0.0635\\
0.9956	0.06367\\
0.9957	0.06392\\
0.9957	0.06458\\
0.9957	0.065\\
0.9957	0.06525\\
0.9957	0.06583\\
0.9957	0.066\\
0.9958	0.06608\\
0.9958	0.06667\\
0.9958	0.06683\\
0.9958	0.06708\\
0.9958	0.06742\\
0.9958	0.06758\\
0.9959	0.06767\\
0.9959	0.06867\\
0.9959	0.069\\
0.9959	0.06992\\
0.9959	0.07008\\
0.996	0.07017\\
0.996	0.071\\
0.996	0.07108\\
0.996	0.07192\\
0.996	0.072\\
0.9961	0.07208\\
0.9961	0.07283\\
0.9961	0.073\\
0.9961	0.07358\\
0.9961	0.07383\\
0.9962	0.07425\\
0.9962	0.07483\\
0.9962	0.07508\\
0.9962	0.07617\\
0.9962	0.07633\\
0.9963	0.07642\\
0.9963	0.07733\\
0.9963	0.0775\\
0.9963	0.078\\
0.9963	0.07867\\
0.9963	0.07892\\
0.9964	0.079\\
0.9964	0.07983\\
0.9964	0.08\\
0.9964	0.08033\\
0.9964	0.08117\\
0.9964	0.08142\\
0.9965	0.08158\\
0.9965	0.08208\\
0.9965	0.08242\\
0.9965	0.08267\\
0.9965	0.083\\
0.9965	0.08317\\
0.9966	0.08333\\
0.9966	0.0845\\
0.9966	0.08458\\
0.9966	0.08483\\
0.9966	0.08517\\
0.9967	0.08575\\
0.9967	0.08633\\
0.9967	0.08667\\
0.9967	0.087\\
0.9967	0.08767\\
0.9967	0.08775\\
0.9968	0.088\\
0.9968	0.08858\\
0.9968	0.08875\\
0.9968	0.08908\\
0.9968	0.08975\\
0.9968	0.09033\\
0.9969	0.09075\\
0.9969	0.09125\\
0.9969	0.09167\\
0.9969	0.09208\\
0.9969	0.09275\\
0.9969	0.09292\\
0.997	0.0935\\
0.997	0.09458\\
0.997	0.09467\\
0.997	0.09483\\
0.997	0.0955\\
0.997	0.09558\\
0.9971	0.09575\\
0.9971	0.09617\\
0.9971	0.0965\\
0.9971	0.09692\\
0.9971	0.09825\\
0.9971	0.09875\\
0.9972	0.09908\\
0.9972	0.1001\\
0.9972	0.1006\\
0.9972	0.1013\\
0.9972	0.1022\\
0.9972	0.1023\\
0.9973	0.1027\\
0.9973	0.1032\\
0.9973	0.1034\\
0.9973	0.1038\\
0.9973	0.1045\\
0.9973	0.1047\\
0.9974	0.1049\\
0.9974	0.1057\\
0.9974	0.1059\\
0.9974	0.1062\\
0.9974	0.108\\
0.9974	0.1086\\
0.9975	0.1088\\
0.9975	0.1099\\
0.9975	0.1102\\
0.9975	0.1106\\
0.9975	0.1119\\
0.9975	0.1125\\
0.9976	0.1132\\
0.9976	0.1146\\
0.9976	0.1147\\
0.9976	0.1149\\
0.9976	0.116\\
0.9976	0.1163\\
0.9977	0.1168\\
0.9977	0.1182\\
0.9977	0.1187\\
0.9977	0.1193\\
0.9977	0.1207\\
0.9977	0.1215\\
0.9978	0.1223\\
0.9978	0.1233\\
0.9978	0.1235\\
0.9978	0.1241\\
0.9978	0.1251\\
0.9978	0.1256\\
0.9979	0.1261\\
0.9979	0.1277\\
0.9979	0.1281\\
0.9979	0.1287\\
0.9979	0.1307\\
0.9979	0.1313\\
0.998	0.1317\\
0.998	0.133\\
0.998	0.1334\\
0.998	0.1339\\
0.998	0.1356\\
0.998	0.136\\
0.9981	0.137\\
0.9981	0.139\\
0.9981	0.1392\\
0.9981	0.1397\\
0.9981	0.1415\\
0.9981	0.142\\
0.9982	0.1426\\
0.9982	0.1454\\
0.9982	0.1458\\
0.9982	0.1467\\
0.9982	0.1487\\
0.9982	0.149\\
0.9983	0.1495\\
0.9983	0.1516\\
0.9983	0.152\\
0.9983	0.1526\\
0.9983	0.1547\\
0.9983	0.1557\\
0.9984	0.1567\\
0.9984	0.1588\\
0.9984	0.1596\\
0.9984	0.1605\\
0.9984	0.1623\\
0.9984	0.1627\\
0.9985	0.1635\\
0.9985	0.1654\\
0.9985	0.166\\
0.9985	0.1671\\
0.9985	0.1692\\
0.9985	0.1702\\
0.9986	0.1707\\
0.9986	0.173\\
0.9986	0.1734\\
0.9986	0.1742\\
0.9986	0.1777\\
0.9986	0.1786\\
0.9987	0.1797\\
0.9987	0.1823\\
0.9987	0.1829\\
0.9987	0.1842\\
0.9987	0.1866\\
0.9987	0.1871\\
0.9988	0.1875\\
0.9988	0.1912\\
0.9988	0.1921\\
0.9988	0.1932\\
0.9988	0.1961\\
0.9988	0.197\\
0.9989	0.1985\\
0.9989	0.2018\\
0.9989	0.2029\\
0.9989	0.204\\
0.9989	0.2072\\
0.9989	0.2081\\
0.999	0.2093\\
0.999	0.2131\\
0.999	0.2138\\
0.999	0.2158\\
0.999	0.2195\\
0.999	0.2206\\
0.9991	0.2217\\
0.9991	0.2254\\
0.9991	0.2261\\
0.9991	0.2274\\
0.9991	0.2315\\
0.9991	0.2329\\
0.9992	0.2347\\
0.9992	0.2384\\
0.9992	0.239\\
0.9992	0.2407\\
0.9992	0.2452\\
0.9992	0.2459\\
0.9993	0.2477\\
0.9993	0.2516\\
0.9993	0.2532\\
0.9993	0.2546\\
0.9993	0.2587\\
0.9993	0.2601\\
0.9994	0.262\\
0.9994	0.2668\\
0.9994	0.2688\\
0.9994	0.2711\\
0.9994	0.2762\\
0.9994	0.2781\\
0.9995	0.2803\\
0.9995	0.2868\\
0.9995	0.2891\\
0.9995	0.2912\\
0.9995	0.2984\\
0.9995	0.3001\\
};
\addlegendentry{\small \texttt{slicing[$m$]}}

\addplot[const plot, color=mixedRandColor1, mark repeat=100, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, fill=mixedRandColor1, mixedRandColor1}] table[row sep=crcr] {%
0.97	0.008667\\
0.9701	0.00875\\
0.9702	0.008833\\
0.9705	0.008917\\
0.9716	0.009\\
0.9719	0.009083\\
0.9723	0.009167\\
0.9733	0.00925\\
0.9735	0.009333\\
0.9739	0.009417\\
0.9743	0.0095\\
0.9744	0.009583\\
0.9747	0.009667\\
0.9748	0.00975\\
0.9753	0.009833\\
0.9755	0.009917\\
0.9758	0.01\\
0.9768	0.01008\\
0.9768	0.01017\\
0.9769	0.01025\\
0.9771	0.01033\\
0.9771	0.01042\\
0.9781	0.0105\\
0.9784	0.01058\\
0.9786	0.01067\\
0.9788	0.01075\\
0.9791	0.01083\\
0.9791	0.01092\\
0.9795	0.011\\
0.9796	0.01108\\
0.9797	0.01117\\
0.9802	0.01125\\
0.9804	0.01133\\
0.9804	0.01142\\
0.9806	0.0115\\
0.9807	0.01158\\
0.9808	0.01167\\
0.9809	0.01175\\
0.9809	0.01183\\
0.9809	0.01192\\
0.9809	0.012\\
0.9809	0.01208\\
0.9809	0.01217\\
0.981	0.01225\\
0.9811	0.01233\\
0.9812	0.01242\\
0.9814	0.0125\\
0.9814	0.01258\\
0.9815	0.01267\\
0.9817	0.01275\\
0.9817	0.01283\\
0.982	0.01292\\
0.982	0.013\\
0.982	0.01308\\
0.9821	0.01317\\
0.9821	0.01325\\
0.9824	0.01333\\
0.9824	0.01342\\
0.9824	0.0135\\
0.9826	0.01358\\
0.9827	0.01367\\
0.9827	0.01375\\
0.9828	0.01383\\
0.9829	0.01392\\
0.9829	0.014\\
0.9831	0.01408\\
0.9832	0.01417\\
0.9832	0.01425\\
0.9833	0.01433\\
0.9833	0.01442\\
0.9833	0.0145\\
0.9833	0.01458\\
0.9833	0.01467\\
0.9835	0.01475\\
0.9836	0.01483\\
0.9836	0.01492\\
0.9837	0.015\\
0.9837	0.01508\\
0.9839	0.01517\\
0.9839	0.01525\\
0.9839	0.01533\\
0.9839	0.01542\\
0.9841	0.0155\\
0.9841	0.01558\\
0.9841	0.01567\\
0.9842	0.01575\\
0.9843	0.01583\\
0.9844	0.01592\\
0.9844	0.016\\
0.9844	0.01608\\
0.9844	0.01617\\
0.9845	0.01625\\
0.9847	0.01633\\
0.9847	0.01642\\
0.9847	0.0165\\
0.9847	0.01658\\
0.9848	0.01667\\
0.9848	0.01675\\
0.9848	0.01683\\
0.9848	0.01692\\
0.9848	0.017\\
0.9849	0.01708\\
0.9849	0.01717\\
0.9849	0.01725\\
0.9849	0.01733\\
0.985	0.01742\\
0.985	0.0175\\
0.985	0.01758\\
0.9851	0.01767\\
0.9851	0.01775\\
0.9851	0.01783\\
0.9852	0.01792\\
0.9852	0.018\\
0.9852	0.01808\\
0.9853	0.01817\\
0.9854	0.01825\\
0.9855	0.01833\\
0.9856	0.01842\\
0.9856	0.0185\\
0.9856	0.01858\\
0.9856	0.01867\\
0.9856	0.01875\\
0.9858	0.01883\\
0.9858	0.01892\\
0.9859	0.019\\
0.986	0.01908\\
0.9861	0.01917\\
0.9861	0.01925\\
0.9861	0.01933\\
0.9861	0.01942\\
0.9861	0.0195\\
0.9861	0.01958\\
0.9861	0.01967\\
0.9862	0.01975\\
0.9862	0.01983\\
0.9863	0.01992\\
0.9863	0.02\\
0.9864	0.02008\\
0.9864	0.02017\\
0.9864	0.02025\\
0.9865	0.02033\\
0.9865	0.02042\\
0.9865	0.0205\\
0.9865	0.02058\\
0.9867	0.02067\\
0.9867	0.02075\\
0.9867	0.02083\\
0.9868	0.02092\\
0.9868	0.021\\
0.9868	0.02108\\
0.9869	0.02117\\
0.9869	0.02125\\
0.9869	0.02133\\
0.9869	0.02142\\
0.9869	0.0215\\
0.9869	0.02158\\
0.9871	0.02167\\
0.9871	0.02175\\
0.9871	0.02183\\
0.9872	0.02192\\
0.9872	0.022\\
0.9872	0.02208\\
0.9873	0.02217\\
0.9874	0.02225\\
0.9874	0.02233\\
0.9874	0.02242\\
0.9875	0.0225\\
0.9875	0.02258\\
0.9875	0.02267\\
0.9876	0.02275\\
0.9876	0.02283\\
0.9876	0.02292\\
0.9876	0.023\\
0.9876	0.02308\\
0.9877	0.02317\\
0.9877	0.02325\\
0.9877	0.02333\\
0.9878	0.02342\\
0.9878	0.0235\\
0.9879	0.02358\\
0.9879	0.02367\\
0.9879	0.02375\\
0.988	0.02383\\
0.988	0.02392\\
0.988	0.024\\
0.988	0.02408\\
0.9881	0.02417\\
0.9881	0.02425\\
0.9881	0.02433\\
0.9881	0.02442\\
0.9882	0.0245\\
0.9882	0.02458\\
0.9882	0.02467\\
0.9882	0.02475\\
0.9883	0.02483\\
0.9883	0.02492\\
0.9883	0.025\\
0.9884	0.02508\\
0.9885	0.02517\\
0.9885	0.02525\\
0.9886	0.02533\\
0.9887	0.02542\\
0.9887	0.0255\\
0.9887	0.02558\\
0.9887	0.02567\\
0.9888	0.02575\\
0.9888	0.02583\\
0.9888	0.02592\\
0.9888	0.026\\
0.9888	0.02608\\
0.9888	0.02617\\
0.9888	0.02625\\
0.9888	0.02633\\
0.9888	0.02642\\
0.9889	0.0265\\
0.9889	0.02658\\
0.9889	0.02667\\
0.9889	0.02675\\
0.9889	0.02683\\
0.9889	0.02692\\
0.989	0.027\\
0.989	0.02708\\
0.989	0.02717\\
0.989	0.02725\\
0.989	0.02733\\
0.989	0.02742\\
0.989	0.0275\\
0.9891	0.02758\\
0.9891	0.02767\\
0.9891	0.02775\\
0.9892	0.02783\\
0.9892	0.02792\\
0.9893	0.028\\
0.9893	0.02808\\
0.9893	0.02817\\
0.9893	0.02825\\
0.9893	0.02833\\
0.9893	0.02842\\
0.9893	0.0285\\
0.9894	0.02858\\
0.9895	0.02867\\
0.9895	0.02875\\
0.9895	0.02883\\
0.9895	0.02892\\
0.9895	0.029\\
0.9895	0.02908\\
0.9895	0.02917\\
0.9895	0.02925\\
0.9895	0.02933\\
0.9895	0.02942\\
0.9895	0.0295\\
0.9895	0.02958\\
0.9896	0.02967\\
0.9896	0.02975\\
0.9896	0.02983\\
0.9896	0.02992\\
0.9896	0.03\\
0.9896	0.03008\\
0.9896	0.03017\\
0.9896	0.03025\\
0.9896	0.03033\\
0.9896	0.03042\\
0.9896	0.0305\\
0.9897	0.03058\\
0.9897	0.03067\\
0.9897	0.03075\\
0.9897	0.03083\\
0.9897	0.03092\\
0.9897	0.031\\
0.9897	0.03108\\
0.9897	0.03117\\
0.9898	0.03125\\
0.9898	0.03133\\
0.9898	0.03142\\
0.9899	0.0315\\
0.9899	0.03158\\
0.9899	0.03167\\
0.9899	0.03175\\
0.99	0.03183\\
0.99	0.03192\\
0.99	0.032\\
0.99	0.03208\\
0.99	0.03217\\
0.99	0.03225\\
0.99	0.03233\\
0.9901	0.03242\\
0.9901	0.0325\\
0.9901	0.03258\\
0.9901	0.03267\\
0.9901	0.03275\\
0.9901	0.03283\\
0.9901	0.03292\\
0.9901	0.033\\
0.9901	0.03308\\
0.9901	0.03317\\
0.9902	0.03325\\
0.9902	0.03333\\
0.9902	0.03342\\
0.9902	0.0335\\
0.9902	0.03358\\
0.9902	0.03367\\
0.9902	0.03375\\
0.9903	0.03383\\
0.9903	0.03392\\
0.9903	0.034\\
0.9903	0.03408\\
0.9903	0.03417\\
0.9903	0.03425\\
0.9904	0.03433\\
0.9904	0.03442\\
0.9904	0.0345\\
0.9904	0.03458\\
0.9904	0.03467\\
0.9904	0.03475\\
0.9904	0.03483\\
0.9904	0.03492\\
0.9904	0.035\\
0.9904	0.03508\\
0.9905	0.03517\\
0.9905	0.03525\\
0.9905	0.03533\\
0.9905	0.03542\\
0.9905	0.0355\\
0.9905	0.03558\\
0.9905	0.03567\\
0.9905	0.03575\\
0.9905	0.03583\\
0.9905	0.03592\\
0.9905	0.036\\
0.9906	0.03608\\
0.9906	0.03617\\
0.9906	0.03625\\
0.9906	0.03633\\
0.9906	0.03642\\
0.9906	0.0365\\
0.9906	0.03658\\
0.9906	0.03667\\
0.9907	0.03675\\
0.9907	0.03683\\
0.9907	0.03692\\
0.9907	0.037\\
0.9907	0.03708\\
0.9907	0.03717\\
0.9907	0.03725\\
0.9907	0.03733\\
0.9908	0.03742\\
0.9908	0.0375\\
0.9908	0.03758\\
0.9908	0.03767\\
0.9909	0.03775\\
0.9909	0.03783\\
0.9909	0.03792\\
0.9909	0.038\\
0.9909	0.03808\\
0.9909	0.03817\\
0.9909	0.03825\\
0.9909	0.03833\\
0.991	0.03842\\
0.991	0.0385\\
0.991	0.03858\\
0.991	0.03867\\
0.991	0.03875\\
0.991	0.03883\\
0.991	0.03892\\
0.991	0.039\\
0.991	0.03908\\
0.991	0.03917\\
0.991	0.03925\\
0.9911	0.03933\\
0.9911	0.03942\\
0.9911	0.0395\\
0.9911	0.03958\\
0.9911	0.03967\\
0.9911	0.03975\\
0.9911	0.03983\\
0.9911	0.03992\\
0.9911	0.04\\
0.9911	0.04008\\
0.9911	0.04017\\
0.9912	0.04025\\
0.9912	0.04033\\
0.9912	0.04042\\
0.9912	0.0405\\
0.9912	0.04058\\
0.9912	0.04067\\
0.9912	0.04075\\
0.9912	0.04083\\
0.9912	0.04092\\
0.9912	0.041\\
0.9912	0.04108\\
0.9912	0.04117\\
0.9913	0.04125\\
0.9913	0.04133\\
0.9913	0.04142\\
0.9913	0.0415\\
0.9913	0.04158\\
0.9913	0.04167\\
0.9913	0.04175\\
0.9913	0.04183\\
0.9913	0.04192\\
0.9913	0.042\\
0.9913	0.04208\\
0.9914	0.04217\\
0.9914	0.04225\\
0.9914	0.04233\\
0.9914	0.04242\\
0.9914	0.0425\\
0.9914	0.04258\\
0.9914	0.04267\\
0.9914	0.04275\\
0.9914	0.04283\\
0.9914	0.04292\\
0.9914	0.043\\
0.9914	0.04308\\
0.9915	0.04317\\
0.9915	0.04325\\
0.9915	0.04333\\
0.9915	0.04342\\
0.9915	0.0435\\
0.9916	0.04358\\
0.9916	0.04367\\
0.9916	0.04375\\
0.9916	0.04383\\
0.9916	0.04392\\
0.9916	0.044\\
0.9916	0.04408\\
0.9916	0.04417\\
0.9916	0.04433\\
0.9917	0.04442\\
0.9917	0.0445\\
0.9917	0.04458\\
0.9917	0.04467\\
0.9917	0.04475\\
0.9917	0.04483\\
0.9917	0.04492\\
0.9917	0.045\\
0.9917	0.04508\\
0.9917	0.04517\\
0.9917	0.04525\\
0.9917	0.04533\\
0.9917	0.04542\\
0.9917	0.0455\\
0.9917	0.04558\\
0.9917	0.04567\\
0.9918	0.04575\\
0.9918	0.04583\\
0.9918	0.04592\\
0.9918	0.046\\
0.9918	0.04608\\
0.9918	0.04617\\
0.9918	0.04625\\
0.9918	0.04633\\
0.9918	0.04642\\
0.9918	0.0465\\
0.9918	0.04658\\
0.9918	0.04667\\
0.9918	0.04675\\
0.9918	0.04683\\
0.9918	0.04692\\
0.9918	0.047\\
0.9918	0.04708\\
0.9918	0.04717\\
0.9919	0.04725\\
0.9919	0.04733\\
0.9919	0.04742\\
0.9919	0.0475\\
0.9919	0.04758\\
0.9919	0.04767\\
0.9919	0.04775\\
0.9919	0.04783\\
0.9919	0.04792\\
0.9919	0.048\\
0.9919	0.04808\\
0.9919	0.04817\\
0.9919	0.04825\\
0.9919	0.04833\\
0.9919	0.04842\\
0.992	0.0485\\
0.992	0.04858\\
0.992	0.04867\\
0.992	0.04875\\
0.992	0.04883\\
0.992	0.04892\\
0.992	0.049\\
0.992	0.04908\\
0.992	0.04917\\
0.992	0.04925\\
0.992	0.04933\\
0.9921	0.04942\\
0.9921	0.0495\\
0.9921	0.04958\\
0.9921	0.04967\\
0.9921	0.04975\\
0.9921	0.04983\\
0.9921	0.04992\\
0.9921	0.05\\
0.9921	0.05008\\
0.9921	0.05017\\
0.9921	0.05025\\
0.9922	0.05033\\
0.9922	0.05042\\
0.9922	0.0505\\
0.9922	0.05058\\
0.9922	0.05067\\
0.9922	0.05075\\
0.9922	0.05083\\
0.9922	0.05092\\
0.9922	0.051\\
0.9922	0.05108\\
0.9923	0.05117\\
0.9923	0.05125\\
0.9923	0.05133\\
0.9923	0.05142\\
0.9923	0.0515\\
0.9923	0.05158\\
0.9923	0.05167\\
0.9923	0.05175\\
0.9923	0.05183\\
0.9923	0.05192\\
0.9924	0.052\\
0.9924	0.05208\\
0.9924	0.05217\\
0.9924	0.05225\\
0.9924	0.05233\\
0.9924	0.05242\\
0.9924	0.0525\\
0.9924	0.05258\\
0.9924	0.05267\\
0.9924	0.05275\\
0.9924	0.05292\\
0.9924	0.053\\
0.9925	0.05308\\
0.9925	0.05317\\
0.9925	0.05325\\
0.9925	0.05333\\
0.9925	0.05342\\
0.9925	0.0535\\
0.9925	0.05358\\
0.9925	0.05367\\
0.9926	0.05375\\
0.9926	0.05383\\
0.9926	0.05392\\
0.9926	0.054\\
0.9926	0.05408\\
0.9926	0.05417\\
0.9926	0.05425\\
0.9926	0.05433\\
0.9926	0.05442\\
0.9926	0.0545\\
0.9926	0.05458\\
0.9926	0.05467\\
0.9926	0.05475\\
0.9926	0.05483\\
0.9926	0.05492\\
0.9926	0.055\\
0.9926	0.05508\\
0.9926	0.05517\\
0.9927	0.05525\\
0.9927	0.05533\\
0.9927	0.05542\\
0.9927	0.0555\\
0.9927	0.05558\\
0.9927	0.05567\\
0.9927	0.05575\\
0.9927	0.05583\\
0.9927	0.05592\\
0.9927	0.056\\
0.9927	0.05608\\
0.9927	0.05617\\
0.9927	0.05625\\
0.9927	0.05633\\
0.9927	0.05642\\
0.9927	0.0565\\
0.9927	0.05658\\
0.9928	0.05667\\
0.9928	0.05675\\
0.9928	0.05683\\
0.9928	0.05692\\
0.9928	0.057\\
0.9928	0.05708\\
0.9928	0.05717\\
0.9928	0.05725\\
0.9928	0.05733\\
0.9928	0.05742\\
0.9928	0.0575\\
0.9928	0.05758\\
0.9928	0.05767\\
0.9928	0.05775\\
0.9928	0.05783\\
0.9928	0.05792\\
0.9928	0.058\\
0.9928	0.05808\\
0.9928	0.05817\\
0.9928	0.05825\\
0.9929	0.05833\\
0.9929	0.05842\\
0.9929	0.0585\\
0.9929	0.05858\\
0.9929	0.05867\\
0.9929	0.05875\\
0.9929	0.05883\\
0.9929	0.05892\\
0.9929	0.059\\
0.9929	0.05908\\
0.9929	0.05917\\
0.993	0.05925\\
0.993	0.05933\\
0.993	0.05942\\
0.993	0.0595\\
0.993	0.05958\\
0.993	0.05967\\
0.993	0.05975\\
0.993	0.05983\\
0.993	0.05992\\
0.993	0.06\\
0.993	0.06008\\
0.993	0.06017\\
0.993	0.06025\\
0.993	0.06033\\
0.993	0.06042\\
0.993	0.0605\\
0.993	0.06058\\
0.993	0.06067\\
0.993	0.06075\\
0.993	0.06083\\
0.9931	0.061\\
0.9931	0.06108\\
0.9931	0.06117\\
0.9931	0.06125\\
0.9931	0.06133\\
0.9931	0.06142\\
0.9931	0.0615\\
0.9931	0.06158\\
0.9931	0.06167\\
0.9931	0.06175\\
0.9931	0.06183\\
0.9931	0.06192\\
0.9931	0.062\\
0.9931	0.06208\\
0.9931	0.06217\\
0.9931	0.06225\\
0.9931	0.06233\\
0.9931	0.06242\\
0.9931	0.0625\\
0.9931	0.06258\\
0.9931	0.06267\\
0.9931	0.06275\\
0.9931	0.06292\\
0.9931	0.063\\
0.9931	0.06308\\
0.9932	0.06317\\
0.9932	0.06325\\
0.9932	0.06333\\
0.9932	0.06342\\
0.9932	0.0635\\
0.9932	0.06358\\
0.9932	0.06367\\
0.9932	0.06375\\
0.9932	0.06383\\
0.9932	0.06392\\
0.9932	0.064\\
0.9932	0.06408\\
0.9932	0.06417\\
0.9932	0.06425\\
0.9932	0.06433\\
0.9932	0.06442\\
0.9932	0.0645\\
0.9932	0.06458\\
0.9932	0.06467\\
0.9932	0.06475\\
0.9932	0.06483\\
0.9932	0.06492\\
0.9932	0.065\\
0.9933	0.06508\\
0.9933	0.06517\\
0.9933	0.06525\\
0.9933	0.06533\\
0.9933	0.06542\\
0.9933	0.0655\\
0.9933	0.06558\\
0.9933	0.06567\\
0.9933	0.06575\\
0.9933	0.06583\\
0.9933	0.06592\\
0.9933	0.066\\
0.9933	0.06608\\
0.9933	0.06617\\
0.9933	0.06633\\
0.9933	0.06642\\
0.9933	0.0665\\
0.9933	0.06658\\
0.9933	0.06667\\
0.9933	0.06675\\
0.9933	0.06683\\
0.9933	0.06692\\
0.9933	0.067\\
0.9933	0.06708\\
0.9933	0.06717\\
0.9934	0.06725\\
0.9934	0.06733\\
0.9934	0.06742\\
0.9934	0.0675\\
0.9934	0.06758\\
0.9934	0.06767\\
0.9934	0.06775\\
0.9934	0.06783\\
0.9934	0.06792\\
0.9934	0.068\\
0.9934	0.06808\\
0.9934	0.06817\\
0.9934	0.06825\\
0.9934	0.06833\\
0.9934	0.06842\\
0.9934	0.0685\\
0.9934	0.06858\\
0.9934	0.06867\\
0.9934	0.06875\\
0.9934	0.06883\\
0.9934	0.06892\\
0.9935	0.069\\
0.9935	0.06908\\
0.9935	0.06917\\
0.9935	0.06925\\
0.9935	0.06933\\
0.9935	0.06942\\
0.9935	0.0695\\
0.9935	0.06958\\
0.9935	0.06967\\
0.9935	0.06975\\
0.9935	0.06983\\
0.9935	0.06992\\
0.9935	0.07\\
0.9935	0.07008\\
0.9935	0.07017\\
0.9935	0.07025\\
0.9935	0.07033\\
0.9935	0.07042\\
0.9935	0.0705\\
0.9935	0.07058\\
0.9936	0.07067\\
0.9936	0.07075\\
0.9936	0.07083\\
0.9936	0.07092\\
0.9936	0.071\\
0.9936	0.07108\\
0.9936	0.07117\\
0.9936	0.07125\\
0.9936	0.07133\\
0.9936	0.07142\\
0.9936	0.0715\\
0.9936	0.07158\\
0.9936	0.07167\\
0.9936	0.07175\\
0.9936	0.07183\\
0.9936	0.07192\\
0.9936	0.072\\
0.9936	0.07208\\
0.9936	0.07217\\
0.9936	0.07225\\
0.9936	0.07233\\
0.9936	0.07242\\
0.9936	0.0725\\
0.9936	0.07258\\
0.9937	0.07267\\
0.9937	0.07275\\
0.9937	0.07283\\
0.9937	0.07292\\
0.9937	0.073\\
0.9937	0.07308\\
0.9937	0.07317\\
0.9937	0.07325\\
0.9937	0.07333\\
0.9937	0.07342\\
0.9937	0.0735\\
0.9937	0.07358\\
0.9937	0.07367\\
0.9937	0.07375\\
0.9937	0.07383\\
0.9937	0.07392\\
0.9937	0.074\\
0.9937	0.07408\\
0.9937	0.07417\\
0.9937	0.07425\\
0.9937	0.07433\\
0.9937	0.07442\\
0.9937	0.0745\\
0.9937	0.07458\\
0.9937	0.07467\\
0.9937	0.07475\\
0.9937	0.07483\\
0.9937	0.07492\\
0.9938	0.075\\
0.9938	0.07508\\
0.9938	0.07517\\
0.9938	0.07525\\
0.9938	0.07533\\
0.9938	0.07542\\
0.9938	0.0755\\
0.9938	0.07558\\
0.9938	0.07567\\
0.9938	0.07575\\
0.9938	0.07583\\
0.9938	0.07592\\
0.9938	0.076\\
0.9938	0.07608\\
0.9938	0.07617\\
0.9938	0.07625\\
0.9938	0.07633\\
0.9938	0.07642\\
0.9938	0.0765\\
0.9938	0.07658\\
0.9938	0.07667\\
0.9938	0.07675\\
0.9939	0.07692\\
0.9939	0.077\\
0.9939	0.07708\\
0.9939	0.07717\\
0.9939	0.07725\\
0.9939	0.07733\\
0.9939	0.07742\\
0.9939	0.0775\\
0.9939	0.07758\\
0.9939	0.07767\\
0.9939	0.07775\\
0.9939	0.07783\\
0.9939	0.07792\\
0.9939	0.078\\
0.9939	0.07808\\
0.9939	0.07817\\
0.9939	0.07825\\
0.9939	0.07833\\
0.9939	0.07842\\
0.9939	0.0785\\
0.9939	0.07858\\
0.9939	0.07867\\
0.9939	0.07875\\
0.9939	0.07883\\
0.9939	0.07892\\
0.9939	0.079\\
0.9939	0.07908\\
0.9939	0.07917\\
0.994	0.07925\\
0.994	0.07933\\
0.994	0.07942\\
0.994	0.0795\\
0.994	0.07958\\
0.994	0.07967\\
0.994	0.07975\\
0.994	0.07983\\
0.994	0.08\\
0.994	0.08008\\
0.994	0.08017\\
0.994	0.08025\\
0.994	0.08033\\
0.9941	0.08042\\
0.9941	0.0805\\
0.9941	0.08058\\
0.9941	0.08067\\
0.9941	0.08075\\
0.9941	0.08083\\
0.9941	0.08092\\
0.9941	0.081\\
0.9941	0.08108\\
0.9941	0.08117\\
0.9941	0.08125\\
0.9941	0.08133\\
0.9941	0.08142\\
0.9941	0.0815\\
0.9941	0.08158\\
0.9942	0.08167\\
0.9942	0.08175\\
0.9942	0.08183\\
0.9942	0.08192\\
0.9942	0.08208\\
0.9942	0.08217\\
0.9942	0.08225\\
0.9942	0.08233\\
0.9942	0.08242\\
0.9942	0.0825\\
0.9942	0.08258\\
0.9942	0.08267\\
0.9942	0.08275\\
0.9942	0.08283\\
0.9942	0.08292\\
0.9942	0.083\\
0.9942	0.08308\\
0.9942	0.08317\\
0.9942	0.08325\\
0.9942	0.08333\\
0.9942	0.08342\\
0.9942	0.08358\\
0.9942	0.08367\\
0.9943	0.08375\\
0.9943	0.08383\\
0.9943	0.08392\\
0.9943	0.084\\
0.9943	0.08408\\
0.9943	0.08417\\
0.9943	0.08425\\
0.9943	0.08433\\
0.9943	0.08442\\
0.9943	0.0845\\
0.9943	0.08467\\
0.9943	0.08475\\
0.9943	0.08483\\
0.9943	0.08492\\
0.9943	0.085\\
0.9943	0.08508\\
0.9943	0.08517\\
0.9943	0.08525\\
0.9943	0.08533\\
0.9943	0.08542\\
0.9944	0.0855\\
0.9944	0.08558\\
0.9944	0.08567\\
0.9944	0.08575\\
0.9944	0.08583\\
0.9944	0.08592\\
0.9944	0.086\\
0.9944	0.08608\\
0.9944	0.08617\\
0.9944	0.08625\\
0.9944	0.08633\\
0.9944	0.08642\\
0.9944	0.0865\\
0.9944	0.08658\\
0.9944	0.08675\\
0.9944	0.08683\\
0.9944	0.08692\\
0.9944	0.087\\
0.9944	0.08708\\
0.9944	0.08717\\
0.9944	0.08725\\
0.9945	0.08733\\
0.9945	0.08742\\
0.9945	0.08758\\
0.9945	0.08767\\
0.9945	0.08775\\
0.9945	0.08783\\
0.9945	0.08792\\
0.9945	0.088\\
0.9945	0.08808\\
0.9945	0.08817\\
0.9945	0.08825\\
0.9945	0.08833\\
0.9945	0.08842\\
0.9945	0.0885\\
0.9945	0.08858\\
0.9945	0.08867\\
0.9945	0.08875\\
0.9945	0.08883\\
0.9945	0.08892\\
0.9945	0.089\\
0.9945	0.08908\\
0.9945	0.08917\\
0.9945	0.08925\\
0.9945	0.08933\\
0.9945	0.08942\\
0.9946	0.0895\\
0.9946	0.08958\\
0.9946	0.08967\\
0.9946	0.08975\\
0.9946	0.08983\\
0.9946	0.08992\\
0.9946	0.09\\
0.9946	0.09008\\
0.9946	0.09017\\
0.9946	0.09025\\
0.9946	0.09033\\
0.9946	0.09042\\
0.9946	0.0905\\
0.9946	0.09058\\
0.9946	0.09067\\
0.9946	0.09075\\
0.9946	0.09083\\
0.9946	0.09092\\
0.9946	0.091\\
0.9946	0.09108\\
0.9946	0.09117\\
0.9946	0.09125\\
0.9946	0.09133\\
0.9946	0.09142\\
0.9946	0.0915\\
0.9946	0.09158\\
0.9946	0.09167\\
0.9946	0.09175\\
0.9946	0.09183\\
0.9946	0.092\\
0.9946	0.09208\\
0.9946	0.09217\\
0.9947	0.09225\\
0.9947	0.09233\\
0.9947	0.09242\\
0.9947	0.0925\\
0.9947	0.09258\\
0.9947	0.09267\\
0.9947	0.09275\\
0.9947	0.09283\\
0.9947	0.09292\\
0.9947	0.093\\
0.9947	0.09308\\
0.9947	0.09317\\
0.9947	0.09325\\
0.9947	0.09333\\
0.9947	0.09342\\
0.9947	0.0935\\
0.9947	0.09358\\
0.9947	0.09367\\
0.9948	0.09375\\
0.9948	0.09383\\
0.9948	0.09392\\
0.9948	0.094\\
0.9948	0.09408\\
0.9948	0.09417\\
0.9948	0.09425\\
0.9948	0.09433\\
0.9948	0.09442\\
0.9948	0.0945\\
0.9948	0.09458\\
0.9948	0.09467\\
0.9948	0.09475\\
0.9948	0.09483\\
0.9948	0.09492\\
0.9948	0.095\\
0.9948	0.09508\\
0.9948	0.09517\\
0.9948	0.09525\\
0.9948	0.09533\\
0.9948	0.09542\\
0.9948	0.0955\\
0.9948	0.09558\\
0.9948	0.09567\\
0.9948	0.09575\\
0.9948	0.09583\\
0.9948	0.09592\\
0.9948	0.09608\\
0.9948	0.09617\\
0.9948	0.09625\\
0.9948	0.09633\\
0.9948	0.09642\\
0.9948	0.0965\\
0.9948	0.09658\\
0.9949	0.09667\\
0.9949	0.09675\\
0.9949	0.09683\\
0.9949	0.09692\\
0.9949	0.097\\
0.9949	0.09708\\
0.9949	0.09717\\
0.9949	0.09725\\
0.9949	0.09733\\
0.9949	0.09742\\
0.9949	0.0975\\
0.9949	0.09758\\
0.9949	0.09767\\
0.9949	0.09775\\
0.9949	0.09783\\
0.9949	0.09792\\
0.9949	0.098\\
0.9949	0.09808\\
0.9949	0.09817\\
0.9949	0.09825\\
0.9949	0.09833\\
0.9949	0.09842\\
0.9949	0.09858\\
0.9949	0.09867\\
0.9949	0.09875\\
0.9949	0.09883\\
0.9949	0.09892\\
0.9949	0.099\\
0.9949	0.09908\\
0.995	0.09917\\
0.995	0.09925\\
0.995	0.09933\\
0.995	0.09942\\
0.995	0.0995\\
0.995	0.09958\\
0.995	0.09967\\
0.995	0.09975\\
0.995	0.09983\\
0.995	0.09992\\
0.995	0.1\\
0.995	0.1001\\
0.995	0.1002\\
0.995	0.1002\\
0.995	0.1003\\
0.995	0.1004\\
0.995	0.1005\\
0.995	0.1006\\
0.995	0.1007\\
0.995	0.1007\\
0.995	0.1008\\
0.995	0.1009\\
0.995	0.101\\
0.995	0.1011\\
0.995	0.1012\\
0.995	0.1012\\
0.995	0.1013\\
0.995	0.1014\\
0.995	0.1015\\
0.995	0.1016\\
0.995	0.1017\\
0.995	0.1017\\
0.995	0.1018\\
0.9951	0.1019\\
0.9951	0.102\\
0.9951	0.1021\\
0.9951	0.1022\\
0.9951	0.1022\\
0.9951	0.1023\\
0.9951	0.1024\\
0.9951	0.1025\\
0.9951	0.1026\\
0.9951	0.1027\\
0.9951	0.1027\\
0.9951	0.1028\\
0.9951	0.1029\\
0.9951	0.103\\
0.9951	0.1031\\
0.9951	0.1032\\
0.9951	0.1032\\
0.9951	0.1033\\
0.9951	0.1034\\
0.9951	0.1035\\
0.9951	0.1036\\
0.9951	0.1037\\
0.9951	0.1037\\
0.9951	0.1038\\
0.9951	0.1039\\
0.9951	0.104\\
0.9951	0.1041\\
0.9951	0.1042\\
0.9951	0.1043\\
0.9951	0.1044\\
0.9951	0.1045\\
0.9951	0.1047\\
0.9951	0.1047\\
0.9951	0.1048\\
0.9951	0.1049\\
0.9951	0.105\\
0.9951	0.1051\\
0.9951	0.1052\\
0.9951	0.1052\\
0.9951	0.1053\\
0.9952	0.1054\\
0.9952	0.1055\\
0.9952	0.1056\\
0.9952	0.1057\\
0.9952	0.1057\\
0.9952	0.1058\\
0.9952	0.1059\\
0.9952	0.106\\
0.9952	0.1061\\
0.9952	0.1062\\
0.9952	0.1062\\
0.9952	0.1063\\
0.9952	0.1064\\
0.9952	0.1065\\
0.9952	0.1066\\
0.9952	0.1067\\
0.9952	0.1067\\
0.9952	0.1068\\
0.9952	0.1069\\
0.9952	0.107\\
0.9952	0.1071\\
0.9952	0.1072\\
0.9952	0.1072\\
0.9952	0.1073\\
0.9952	0.1074\\
0.9953	0.1075\\
0.9953	0.1076\\
0.9953	0.1077\\
0.9953	0.1077\\
0.9953	0.1078\\
0.9953	0.1079\\
0.9953	0.108\\
0.9953	0.1081\\
0.9953	0.1082\\
0.9953	0.1082\\
0.9953	0.1083\\
0.9953	0.1084\\
0.9953	0.1085\\
0.9953	0.1086\\
0.9953	0.1087\\
0.9953	0.1087\\
0.9953	0.1088\\
0.9953	0.1089\\
0.9953	0.109\\
0.9953	0.1091\\
0.9953	0.1092\\
0.9953	0.1092\\
0.9953	0.1094\\
0.9953	0.1095\\
0.9953	0.1096\\
0.9953	0.1097\\
0.9953	0.1098\\
0.9953	0.1099\\
0.9953	0.11\\
0.9953	0.1101\\
0.9953	0.1102\\
0.9953	0.1102\\
0.9953	0.1103\\
0.9953	0.1104\\
0.9954	0.1105\\
0.9954	0.1106\\
0.9954	0.1107\\
0.9954	0.1107\\
0.9954	0.1109\\
0.9954	0.111\\
0.9954	0.1111\\
0.9954	0.1112\\
0.9954	0.1112\\
0.9954	0.1113\\
0.9954	0.1114\\
0.9954	0.1116\\
0.9954	0.1117\\
0.9954	0.1117\\
0.9954	0.1118\\
0.9954	0.1119\\
0.9954	0.1121\\
0.9954	0.1122\\
0.9954	0.1122\\
0.9954	0.1123\\
0.9954	0.1124\\
0.9954	0.1125\\
0.9954	0.1126\\
0.9954	0.1127\\
0.9954	0.1127\\
0.9954	0.1128\\
0.9954	0.1129\\
0.9954	0.113\\
0.9954	0.1131\\
0.9954	0.1132\\
0.9954	0.1132\\
0.9954	0.1133\\
0.9954	0.1134\\
0.9954	0.1135\\
0.9954	0.1136\\
0.9954	0.1137\\
0.9954	0.1137\\
0.9954	0.1139\\
0.9954	0.114\\
0.9954	0.1141\\
0.9955	0.1142\\
0.9955	0.1142\\
0.9955	0.1143\\
0.9955	0.1144\\
0.9955	0.1145\\
0.9955	0.1146\\
0.9955	0.1147\\
0.9955	0.1147\\
0.9955	0.1148\\
0.9955	0.1149\\
0.9955	0.115\\
0.9955	0.1151\\
0.9955	0.1152\\
0.9955	0.1152\\
0.9955	0.1153\\
0.9955	0.1154\\
0.9955	0.1155\\
0.9955	0.1156\\
0.9955	0.1157\\
0.9955	0.1157\\
0.9955	0.1158\\
0.9955	0.1159\\
0.9955	0.116\\
0.9955	0.1161\\
0.9955	0.1162\\
0.9955	0.1162\\
0.9955	0.1163\\
0.9955	0.1164\\
0.9955	0.1165\\
0.9955	0.1166\\
0.9955	0.1167\\
0.9955	0.1168\\
0.9955	0.1169\\
0.9955	0.117\\
0.9955	0.1172\\
0.9955	0.1172\\
0.9955	0.1173\\
0.9955	0.1174\\
0.9956	0.1175\\
0.9956	0.1176\\
0.9956	0.1177\\
0.9956	0.1177\\
0.9956	0.1178\\
0.9956	0.1179\\
0.9956	0.118\\
0.9956	0.1181\\
0.9956	0.1182\\
0.9956	0.1182\\
0.9956	0.1183\\
0.9956	0.1184\\
0.9956	0.1185\\
0.9956	0.1186\\
0.9956	0.1187\\
0.9956	0.1187\\
0.9956	0.1188\\
0.9956	0.1189\\
0.9956	0.119\\
0.9956	0.1191\\
0.9956	0.1192\\
0.9956	0.1192\\
0.9956	0.1193\\
0.9956	0.1194\\
0.9956	0.1195\\
0.9956	0.1196\\
0.9956	0.1197\\
0.9956	0.1197\\
0.9956	0.1198\\
0.9956	0.1199\\
0.9956	0.12\\
0.9956	0.1201\\
0.9956	0.1202\\
0.9956	0.1202\\
0.9956	0.1203\\
0.9956	0.1204\\
0.9956	0.1205\\
0.9956	0.1206\\
0.9956	0.1207\\
0.9956	0.1207\\
0.9956	0.1208\\
0.9957	0.1209\\
0.9957	0.121\\
0.9957	0.1211\\
0.9957	0.1212\\
0.9957	0.1212\\
0.9957	0.1213\\
0.9957	0.1214\\
0.9957	0.1215\\
0.9957	0.1216\\
0.9957	0.1217\\
0.9957	0.1218\\
0.9957	0.1219\\
0.9957	0.122\\
0.9957	0.1221\\
0.9957	0.1222\\
0.9957	0.1222\\
0.9957	0.1223\\
0.9957	0.1224\\
0.9957	0.1225\\
0.9957	0.1226\\
0.9957	0.1227\\
0.9957	0.1227\\
0.9957	0.1228\\
0.9957	0.1229\\
0.9957	0.123\\
0.9957	0.1231\\
0.9957	0.1232\\
0.9957	0.1232\\
0.9957	0.1233\\
0.9957	0.1234\\
0.9957	0.1235\\
0.9957	0.1236\\
0.9957	0.1237\\
0.9957	0.1237\\
0.9957	0.1238\\
0.9957	0.1239\\
0.9957	0.124\\
0.9957	0.1241\\
0.9957	0.1242\\
0.9957	0.1242\\
0.9957	0.1243\\
0.9957	0.1244\\
0.9958	0.1245\\
0.9958	0.1246\\
0.9958	0.1247\\
0.9958	0.1247\\
0.9958	0.1248\\
0.9958	0.1249\\
0.9958	0.125\\
0.9958	0.1251\\
0.9958	0.1252\\
0.9958	0.1252\\
0.9958	0.1253\\
0.9958	0.1254\\
0.9958	0.1255\\
0.9958	0.1256\\
0.9958	0.1257\\
0.9958	0.1257\\
0.9958	0.1258\\
0.9958	0.1259\\
0.9958	0.126\\
0.9958	0.1261\\
0.9958	0.1262\\
0.9958	0.1262\\
0.9958	0.1263\\
0.9958	0.1264\\
0.9958	0.1265\\
0.9958	0.1266\\
0.9958	0.1267\\
0.9958	0.1267\\
0.9958	0.1268\\
0.9958	0.1269\\
0.9958	0.127\\
0.9958	0.1271\\
0.9958	0.1272\\
0.9958	0.1272\\
0.9958	0.1273\\
0.9958	0.1274\\
0.9958	0.1275\\
0.9959	0.1276\\
0.9959	0.1277\\
0.9959	0.1277\\
0.9959	0.1278\\
0.9959	0.1279\\
0.9959	0.128\\
0.9959	0.1281\\
0.9959	0.1282\\
0.9959	0.1282\\
0.9959	0.1283\\
0.9959	0.1284\\
0.9959	0.1285\\
0.9959	0.1286\\
0.9959	0.1287\\
0.9959	0.1287\\
0.9959	0.1288\\
0.9959	0.1289\\
0.9959	0.129\\
0.9959	0.1291\\
0.9959	0.1292\\
0.9959	0.1292\\
0.9959	0.1293\\
0.9959	0.1294\\
0.9959	0.1295\\
0.9959	0.1296\\
0.9959	0.1297\\
0.9959	0.1299\\
0.9959	0.13\\
0.9959	0.1301\\
0.9959	0.1302\\
0.9959	0.1302\\
0.9959	0.1303\\
0.9959	0.1304\\
0.9959	0.1305\\
0.9959	0.1306\\
0.9959	0.1307\\
0.9959	0.1307\\
0.9959	0.1308\\
0.9959	0.1309\\
0.9959	0.131\\
0.9959	0.1311\\
0.9959	0.1312\\
0.9959	0.1312\\
0.9959	0.1313\\
0.9959	0.1314\\
0.9959	0.1315\\
0.996	0.1316\\
0.996	0.1317\\
0.996	0.1317\\
0.996	0.1318\\
0.996	0.1319\\
0.996	0.132\\
0.996	0.1321\\
0.996	0.1322\\
0.996	0.1322\\
0.996	0.1323\\
0.996	0.1324\\
0.996	0.1325\\
0.996	0.1326\\
0.996	0.1327\\
0.996	0.1327\\
0.996	0.1328\\
0.996	0.1329\\
0.996	0.133\\
0.996	0.1331\\
0.996	0.1332\\
0.996	0.1332\\
0.996	0.1333\\
0.996	0.1334\\
0.996	0.1335\\
0.996	0.1336\\
0.996	0.1337\\
0.996	0.1337\\
0.996	0.1338\\
0.996	0.1339\\
0.996	0.134\\
0.996	0.1341\\
0.996	0.1342\\
0.996	0.1342\\
0.996	0.1343\\
0.996	0.1344\\
0.996	0.1345\\
0.996	0.1346\\
0.996	0.1347\\
0.996	0.1347\\
0.996	0.1348\\
0.996	0.1349\\
0.9961	0.135\\
0.9961	0.1351\\
0.9961	0.1352\\
0.9961	0.1352\\
0.9961	0.1353\\
0.9961	0.1354\\
0.9961	0.1355\\
0.9961	0.1356\\
0.9961	0.1357\\
0.9961	0.1357\\
0.9961	0.1358\\
0.9961	0.1359\\
0.9961	0.136\\
0.9961	0.1361\\
0.9961	0.1362\\
0.9961	0.1363\\
0.9961	0.1364\\
0.9961	0.1365\\
0.9961	0.1366\\
0.9961	0.1367\\
0.9961	0.1367\\
0.9961	0.1368\\
0.9961	0.1369\\
0.9961	0.137\\
0.9961	0.1371\\
0.9961	0.1372\\
0.9961	0.1372\\
0.9961	0.1373\\
0.9961	0.1374\\
0.9961	0.1375\\
0.9961	0.1376\\
0.9961	0.1377\\
0.9961	0.1377\\
0.9961	0.1378\\
0.9961	0.1379\\
0.9961	0.138\\
0.9961	0.1381\\
0.9961	0.1382\\
0.9961	0.1383\\
0.9961	0.1384\\
0.9961	0.1385\\
0.9961	0.1386\\
0.9961	0.1387\\
0.9961	0.1387\\
0.9961	0.1388\\
0.9961	0.1389\\
0.9961	0.139\\
0.9961	0.1391\\
0.9961	0.1392\\
0.9962	0.1392\\
0.9962	0.1393\\
0.9962	0.1394\\
0.9962	0.1395\\
0.9962	0.1396\\
0.9962	0.1397\\
0.9962	0.1397\\
0.9962	0.1398\\
0.9962	0.1399\\
0.9962	0.14\\
0.9962	0.1401\\
0.9962	0.1402\\
0.9962	0.1402\\
0.9962	0.1403\\
0.9962	0.1404\\
0.9962	0.1405\\
0.9962	0.1406\\
0.9962	0.1407\\
0.9962	0.1408\\
0.9962	0.1409\\
0.9962	0.141\\
0.9962	0.1411\\
0.9962	0.1412\\
0.9962	0.1412\\
0.9962	0.1413\\
0.9962	0.1414\\
0.9962	0.1415\\
0.9962	0.1416\\
0.9962	0.1417\\
0.9962	0.1417\\
0.9962	0.1418\\
0.9962	0.1419\\
0.9962	0.142\\
0.9962	0.1421\\
0.9962	0.1422\\
0.9962	0.1422\\
0.9962	0.1423\\
0.9962	0.1424\\
0.9962	0.1425\\
0.9962	0.1426\\
0.9962	0.1427\\
0.9962	0.1427\\
0.9962	0.1428\\
0.9963	0.1429\\
0.9963	0.1431\\
0.9963	0.1432\\
0.9963	0.1432\\
0.9963	0.1433\\
0.9963	0.1434\\
0.9963	0.1435\\
0.9963	0.1436\\
0.9963	0.1437\\
0.9963	0.1437\\
0.9963	0.1438\\
0.9963	0.1439\\
0.9963	0.144\\
0.9963	0.1441\\
0.9963	0.1442\\
0.9963	0.1442\\
0.9963	0.1443\\
0.9963	0.1444\\
0.9963	0.1445\\
0.9963	0.1446\\
0.9963	0.1447\\
0.9963	0.1447\\
0.9963	0.1448\\
0.9963	0.1449\\
0.9963	0.145\\
0.9963	0.1451\\
0.9963	0.1452\\
0.9963	0.1452\\
0.9963	0.1453\\
0.9963	0.1454\\
0.9963	0.1455\\
0.9963	0.1456\\
0.9963	0.1457\\
0.9963	0.1457\\
0.9963	0.1458\\
0.9963	0.1459\\
0.9963	0.146\\
0.9963	0.1461\\
0.9963	0.1462\\
0.9963	0.1462\\
0.9963	0.1463\\
0.9963	0.1464\\
0.9963	0.1465\\
0.9963	0.1466\\
0.9963	0.1467\\
0.9964	0.1467\\
0.9964	0.1468\\
0.9964	0.1469\\
0.9964	0.1471\\
0.9964	0.1472\\
0.9964	0.1472\\
0.9964	0.1473\\
0.9964	0.1474\\
0.9964	0.1475\\
0.9964	0.1476\\
0.9964	0.1477\\
0.9964	0.1477\\
0.9964	0.1478\\
0.9964	0.1479\\
0.9964	0.148\\
0.9964	0.1481\\
0.9964	0.1482\\
0.9964	0.1482\\
0.9964	0.1483\\
0.9964	0.1484\\
0.9964	0.1485\\
0.9964	0.1487\\
0.9964	0.1487\\
0.9964	0.1488\\
0.9964	0.1489\\
0.9964	0.149\\
0.9964	0.1491\\
0.9964	0.1492\\
0.9964	0.1492\\
0.9964	0.1493\\
0.9964	0.1494\\
0.9964	0.1495\\
0.9964	0.1496\\
0.9964	0.1497\\
0.9964	0.1498\\
0.9964	0.15\\
0.9964	0.1501\\
0.9964	0.1502\\
0.9964	0.1502\\
0.9964	0.1503\\
0.9964	0.1504\\
0.9964	0.1505\\
0.9964	0.1507\\
0.9965	0.1507\\
0.9965	0.1508\\
0.9965	0.1509\\
0.9965	0.151\\
0.9965	0.1511\\
0.9965	0.1512\\
0.9965	0.1512\\
0.9965	0.1513\\
0.9965	0.1514\\
0.9965	0.1515\\
0.9965	0.1516\\
0.9965	0.1517\\
0.9965	0.1517\\
0.9965	0.1518\\
0.9965	0.1519\\
0.9965	0.152\\
0.9965	0.1521\\
0.9965	0.1522\\
0.9965	0.1522\\
0.9965	0.1524\\
0.9965	0.1525\\
0.9965	0.1526\\
0.9965	0.1527\\
0.9965	0.1527\\
0.9965	0.1528\\
0.9965	0.1529\\
0.9965	0.1531\\
0.9965	0.1532\\
0.9965	0.1532\\
0.9965	0.1533\\
0.9965	0.1534\\
0.9965	0.1535\\
0.9965	0.1536\\
0.9965	0.1537\\
0.9965	0.1537\\
0.9965	0.1538\\
0.9965	0.1539\\
0.9965	0.154\\
0.9965	0.1541\\
0.9965	0.1542\\
0.9965	0.1542\\
0.9965	0.1543\\
0.9965	0.1544\\
0.9965	0.1545\\
0.9965	0.1546\\
0.9965	0.1547\\
0.9965	0.1547\\
0.9965	0.1548\\
0.9965	0.155\\
0.9965	0.1551\\
0.9965	0.1552\\
0.9965	0.1552\\
0.9965	0.1553\\
0.9965	0.1554\\
0.9965	0.1555\\
0.9965	0.1556\\
0.9965	0.1557\\
0.9965	0.1557\\
0.9965	0.1558\\
0.9965	0.1559\\
0.9966	0.156\\
0.9966	0.1561\\
0.9966	0.1562\\
0.9966	0.1562\\
0.9966	0.1563\\
0.9966	0.1564\\
0.9966	0.1565\\
0.9966	0.1566\\
0.9966	0.1567\\
0.9966	0.1567\\
0.9966	0.1568\\
0.9966	0.1569\\
0.9966	0.157\\
0.9966	0.1571\\
0.9966	0.1572\\
0.9966	0.1572\\
0.9966	0.1573\\
0.9966	0.1574\\
0.9966	0.1575\\
0.9966	0.1576\\
0.9966	0.1577\\
0.9966	0.1578\\
0.9966	0.1579\\
0.9966	0.158\\
0.9966	0.1581\\
0.9966	0.1582\\
0.9966	0.1582\\
0.9966	0.1583\\
0.9966	0.1584\\
0.9966	0.1585\\
0.9966	0.1586\\
0.9966	0.1587\\
0.9966	0.1587\\
0.9966	0.1588\\
0.9966	0.1589\\
0.9966	0.1591\\
0.9966	0.1592\\
0.9966	0.1592\\
0.9966	0.1593\\
0.9966	0.1594\\
0.9966	0.1595\\
0.9966	0.1596\\
0.9966	0.1597\\
0.9966	0.1597\\
0.9966	0.1598\\
0.9966	0.1599\\
0.9966	0.16\\
0.9966	0.1601\\
0.9966	0.1602\\
0.9966	0.1602\\
0.9966	0.1603\\
0.9966	0.1604\\
0.9966	0.1605\\
0.9966	0.1606\\
0.9966	0.1607\\
0.9966	0.1607\\
0.9966	0.1608\\
0.9966	0.1609\\
0.9966	0.161\\
0.9966	0.1611\\
0.9966	0.1612\\
0.9966	0.1612\\
0.9967	0.1613\\
0.9967	0.1614\\
0.9967	0.1615\\
0.9967	0.1616\\
0.9967	0.1617\\
0.9967	0.1617\\
0.9967	0.1618\\
0.9967	0.1619\\
0.9967	0.162\\
0.9967	0.1621\\
0.9967	0.1622\\
0.9967	0.1622\\
0.9967	0.1623\\
0.9967	0.1624\\
0.9967	0.1625\\
0.9967	0.1626\\
0.9967	0.1627\\
0.9967	0.1627\\
0.9967	0.1628\\
0.9967	0.1629\\
0.9967	0.163\\
0.9967	0.1631\\
0.9967	0.1632\\
0.9967	0.1632\\
0.9967	0.1633\\
0.9967	0.1634\\
0.9967	0.1635\\
0.9967	0.1636\\
0.9967	0.1637\\
0.9967	0.1637\\
0.9967	0.1638\\
0.9967	0.1639\\
0.9967	0.164\\
0.9967	0.1641\\
0.9967	0.1642\\
0.9967	0.1642\\
0.9967	0.1643\\
0.9967	0.1644\\
0.9967	0.1645\\
0.9967	0.1646\\
0.9967	0.1647\\
0.9967	0.1647\\
0.9967	0.1648\\
0.9967	0.1649\\
0.9967	0.165\\
0.9967	0.1651\\
0.9967	0.1652\\
0.9967	0.1652\\
0.9967	0.1653\\
0.9967	0.1654\\
0.9967	0.1655\\
0.9967	0.1656\\
0.9967	0.1657\\
0.9967	0.1657\\
0.9967	0.1658\\
0.9967	0.1659\\
0.9967	0.166\\
0.9967	0.1661\\
0.9967	0.1662\\
0.9967	0.1662\\
0.9967	0.1663\\
0.9967	0.1664\\
0.9967	0.1665\\
0.9967	0.1666\\
0.9967	0.1667\\
0.9967	0.1667\\
0.9968	0.1668\\
0.9968	0.1669\\
0.9968	0.167\\
0.9968	0.1671\\
0.9968	0.1672\\
0.9968	0.1673\\
0.9968	0.1674\\
0.9968	0.1675\\
0.9968	0.1676\\
0.9968	0.1677\\
0.9968	0.1678\\
0.9968	0.1679\\
0.9968	0.168\\
0.9968	0.1681\\
0.9968	0.1682\\
0.9968	0.1682\\
0.9968	0.1683\\
0.9968	0.1684\\
0.9968	0.1685\\
0.9968	0.1686\\
0.9968	0.1687\\
0.9968	0.1688\\
0.9968	0.1689\\
0.9968	0.169\\
0.9968	0.1691\\
0.9968	0.1692\\
0.9968	0.1692\\
0.9968	0.1694\\
0.9968	0.1695\\
0.9968	0.1696\\
0.9968	0.1697\\
0.9968	0.1697\\
0.9968	0.1698\\
0.9968	0.1699\\
0.9968	0.17\\
0.9968	0.1701\\
0.9968	0.1702\\
0.9968	0.1702\\
0.9968	0.1703\\
0.9968	0.1704\\
0.9968	0.1705\\
0.9968	0.1706\\
0.9968	0.1707\\
0.9968	0.1707\\
0.9968	0.1708\\
0.9968	0.1709\\
0.9968	0.171\\
0.9968	0.1711\\
0.9968	0.1712\\
0.9968	0.1712\\
0.9968	0.1713\\
0.9968	0.1714\\
0.9968	0.1715\\
0.9968	0.1716\\
0.9968	0.1717\\
0.9968	0.1717\\
0.9968	0.1718\\
0.9969	0.1719\\
0.9969	0.172\\
0.9969	0.1721\\
0.9969	0.1722\\
0.9969	0.1722\\
0.9969	0.1723\\
0.9969	0.1724\\
0.9969	0.1726\\
0.9969	0.1727\\
0.9969	0.1728\\
0.9969	0.1729\\
0.9969	0.173\\
0.9969	0.1731\\
0.9969	0.1732\\
0.9969	0.1732\\
0.9969	0.1733\\
0.9969	0.1734\\
0.9969	0.1735\\
0.9969	0.1736\\
0.9969	0.1737\\
0.9969	0.1737\\
0.9969	0.1738\\
0.9969	0.1739\\
0.9969	0.174\\
0.9969	0.1741\\
0.9969	0.1742\\
0.9969	0.1742\\
0.9969	0.1743\\
0.9969	0.1744\\
0.9969	0.1745\\
0.9969	0.1746\\
0.9969	0.1747\\
0.9969	0.1747\\
0.9969	0.1748\\
0.9969	0.175\\
0.9969	0.1751\\
0.9969	0.1752\\
0.9969	0.1752\\
0.9969	0.1753\\
0.9969	0.1754\\
0.9969	0.1755\\
0.9969	0.1756\\
0.9969	0.1757\\
0.9969	0.1757\\
0.9969	0.1758\\
0.9969	0.1759\\
0.9969	0.176\\
0.9969	0.1761\\
0.9969	0.1762\\
0.9969	0.1762\\
0.9969	0.1763\\
0.9969	0.1764\\
0.9969	0.1765\\
0.9969	0.1766\\
0.9969	0.1767\\
0.9969	0.1767\\
0.997	0.1768\\
0.997	0.1769\\
0.997	0.177\\
0.997	0.1771\\
0.997	0.1772\\
0.997	0.1772\\
0.997	0.1773\\
0.997	0.1774\\
0.997	0.1775\\
0.997	0.1777\\
0.997	0.1777\\
0.997	0.1778\\
0.997	0.1779\\
0.997	0.178\\
0.997	0.1781\\
0.997	0.1782\\
0.997	0.1782\\
0.997	0.1783\\
0.997	0.1784\\
0.997	0.1785\\
0.997	0.1786\\
0.997	0.1787\\
0.997	0.1787\\
0.997	0.1788\\
0.997	0.1789\\
0.997	0.179\\
0.997	0.1791\\
0.997	0.1792\\
0.997	0.1792\\
0.997	0.1793\\
0.997	0.1794\\
0.997	0.1795\\
0.997	0.1796\\
0.997	0.1797\\
0.997	0.1797\\
0.997	0.1798\\
0.997	0.1799\\
0.997	0.1801\\
0.997	0.1802\\
0.997	0.1803\\
0.997	0.1804\\
0.997	0.1805\\
0.997	0.1806\\
0.997	0.1807\\
0.997	0.1807\\
0.997	0.1808\\
0.997	0.1809\\
0.997	0.181\\
0.997	0.1811\\
0.997	0.1812\\
0.997	0.1812\\
0.997	0.1813\\
0.997	0.1815\\
0.997	0.1816\\
0.997	0.1817\\
0.997	0.1817\\
0.997	0.1818\\
0.9971	0.1819\\
0.9971	0.182\\
0.9971	0.1822\\
0.9971	0.1822\\
0.9971	0.1823\\
0.9971	0.1824\\
0.9971	0.1825\\
0.9971	0.1826\\
0.9971	0.1827\\
0.9971	0.1827\\
0.9971	0.1829\\
0.9971	0.183\\
0.9971	0.1832\\
0.9971	0.1832\\
0.9971	0.1833\\
0.9971	0.1834\\
0.9971	0.1835\\
0.9971	0.1836\\
0.9971	0.1837\\
0.9971	0.1837\\
0.9971	0.1838\\
0.9971	0.1839\\
0.9971	0.184\\
0.9971	0.1841\\
0.9971	0.1842\\
0.9971	0.1842\\
0.9971	0.1843\\
0.9971	0.1844\\
0.9971	0.1845\\
0.9971	0.1846\\
0.9971	0.1847\\
0.9971	0.1847\\
0.9971	0.1848\\
0.9971	0.1849\\
0.9971	0.185\\
0.9971	0.1851\\
0.9971	0.1852\\
0.9971	0.1852\\
0.9971	0.1853\\
0.9971	0.1854\\
0.9971	0.1855\\
0.9971	0.1856\\
0.9971	0.1857\\
0.9971	0.1857\\
0.9971	0.1858\\
0.9971	0.1859\\
0.9971	0.186\\
0.9971	0.1861\\
0.9971	0.1862\\
0.9971	0.1862\\
0.9971	0.1863\\
0.9971	0.1864\\
0.9971	0.1865\\
0.9971	0.1866\\
0.9971	0.1867\\
0.9971	0.1867\\
0.9971	0.1868\\
0.9971	0.1869\\
0.9971	0.187\\
0.9971	0.1871\\
0.9971	0.1872\\
0.9971	0.1872\\
0.9971	0.1873\\
0.9971	0.1874\\
0.9971	0.1875\\
0.9971	0.1876\\
0.9971	0.1877\\
0.9971	0.1877\\
0.9971	0.1878\\
0.9971	0.1879\\
0.9971	0.188\\
0.9971	0.1881\\
0.9971	0.1882\\
0.9971	0.1882\\
0.9971	0.1883\\
0.9971	0.1884\\
0.9971	0.1885\\
0.9971	0.1886\\
0.9971	0.1887\\
0.9972	0.1887\\
0.9972	0.1888\\
0.9972	0.1889\\
0.9972	0.189\\
0.9972	0.1891\\
0.9972	0.1892\\
0.9972	0.1892\\
0.9972	0.1893\\
0.9972	0.1894\\
0.9972	0.1895\\
0.9972	0.1896\\
0.9972	0.1897\\
0.9972	0.1897\\
0.9972	0.1898\\
0.9972	0.1899\\
0.9972	0.19\\
0.9972	0.1901\\
0.9972	0.1902\\
0.9972	0.1902\\
0.9972	0.1903\\
0.9972	0.1904\\
0.9972	0.1905\\
0.9972	0.1906\\
0.9972	0.1907\\
0.9972	0.1907\\
0.9972	0.1908\\
0.9972	0.1909\\
0.9972	0.191\\
0.9972	0.1911\\
0.9972	0.1912\\
0.9972	0.1913\\
0.9972	0.1914\\
0.9972	0.1915\\
0.9972	0.1916\\
0.9972	0.1917\\
0.9972	0.1917\\
0.9972	0.1918\\
0.9972	0.1919\\
0.9972	0.192\\
0.9972	0.1921\\
0.9972	0.1922\\
0.9972	0.1922\\
0.9972	0.1923\\
0.9972	0.1924\\
0.9972	0.1925\\
0.9972	0.1926\\
0.9972	0.1927\\
0.9972	0.1928\\
0.9972	0.1929\\
0.9972	0.193\\
0.9972	0.1931\\
0.9972	0.1932\\
0.9972	0.1932\\
0.9972	0.1933\\
0.9972	0.1934\\
0.9972	0.1935\\
0.9972	0.1936\\
0.9972	0.1937\\
0.9972	0.1937\\
0.9972	0.1938\\
0.9972	0.1939\\
0.9972	0.194\\
0.9972	0.1941\\
0.9972	0.1942\\
0.9972	0.1942\\
0.9972	0.1943\\
0.9972	0.1944\\
0.9972	0.1945\\
0.9972	0.1946\\
0.9972	0.1947\\
0.9972	0.1947\\
0.9972	0.1948\\
0.9972	0.1949\\
0.9973	0.195\\
0.9973	0.1951\\
0.9973	0.1952\\
0.9973	0.1952\\
0.9973	0.1953\\
0.9973	0.1954\\
0.9973	0.1955\\
0.9973	0.1956\\
0.9973	0.1957\\
0.9973	0.1957\\
0.9973	0.1958\\
0.9973	0.1959\\
0.9973	0.196\\
0.9973	0.1961\\
0.9973	0.1962\\
0.9973	0.1962\\
0.9973	0.1963\\
0.9973	0.1964\\
0.9973	0.1965\\
0.9973	0.1966\\
0.9973	0.1967\\
0.9973	0.1967\\
0.9973	0.1968\\
0.9973	0.1969\\
0.9973	0.197\\
0.9973	0.1971\\
0.9973	0.1972\\
0.9973	0.1972\\
0.9973	0.1973\\
0.9973	0.1974\\
0.9973	0.1975\\
0.9973	0.1976\\
0.9973	0.1977\\
0.9973	0.1977\\
0.9973	0.1978\\
0.9973	0.1979\\
0.9973	0.198\\
0.9973	0.1981\\
0.9973	0.1982\\
0.9973	0.1982\\
0.9973	0.1983\\
0.9973	0.1984\\
0.9973	0.1985\\
0.9973	0.1986\\
0.9973	0.1987\\
0.9973	0.1987\\
0.9973	0.1988\\
0.9973	0.1989\\
0.9973	0.199\\
0.9973	0.1991\\
0.9973	0.1992\\
0.9973	0.1992\\
0.9973	0.1993\\
0.9973	0.1994\\
0.9973	0.1995\\
0.9973	0.1996\\
0.9973	0.1997\\
0.9973	0.1997\\
0.9973	0.1998\\
0.9973	0.1999\\
0.9973	0.2\\
0.9973	0.2001\\
0.9973	0.2002\\
0.9973	0.2002\\
0.9973	0.2003\\
0.9973	0.2004\\
0.9973	0.2005\\
0.9973	0.2006\\
0.9973	0.2007\\
0.9973	0.2007\\
0.9973	0.2008\\
0.9973	0.2009\\
0.9973	0.2011\\
0.9974	0.2012\\
0.9974	0.2012\\
0.9974	0.2013\\
0.9974	0.2014\\
0.9974	0.2015\\
0.9974	0.2017\\
0.9974	0.2017\\
0.9974	0.2018\\
0.9974	0.202\\
0.9974	0.2021\\
0.9974	0.2022\\
0.9974	0.2022\\
0.9974	0.2023\\
0.9974	0.2024\\
0.9974	0.2025\\
0.9974	0.2026\\
0.9974	0.2027\\
0.9974	0.2027\\
0.9974	0.2028\\
0.9974	0.2029\\
0.9974	0.203\\
0.9974	0.2031\\
0.9974	0.2032\\
0.9974	0.2032\\
0.9974	0.2033\\
0.9974	0.2034\\
0.9974	0.2035\\
0.9974	0.2036\\
0.9974	0.2037\\
0.9974	0.2037\\
0.9974	0.2038\\
0.9974	0.2039\\
0.9974	0.204\\
0.9974	0.2041\\
0.9974	0.2042\\
0.9974	0.2042\\
0.9974	0.2043\\
0.9974	0.2044\\
0.9974	0.2045\\
0.9974	0.2046\\
0.9974	0.2047\\
0.9974	0.2048\\
0.9974	0.2049\\
0.9974	0.205\\
0.9974	0.2051\\
0.9974	0.2052\\
0.9974	0.2052\\
0.9974	0.2053\\
0.9974	0.2054\\
0.9974	0.2055\\
0.9974	0.2056\\
0.9974	0.2057\\
0.9974	0.2057\\
0.9974	0.2058\\
0.9974	0.2059\\
0.9974	0.206\\
0.9974	0.2061\\
0.9974	0.2062\\
0.9974	0.2062\\
0.9974	0.2063\\
0.9974	0.2064\\
0.9974	0.2065\\
0.9974	0.2066\\
0.9974	0.2067\\
0.9974	0.2067\\
0.9974	0.2068\\
0.9974	0.2069\\
0.9974	0.207\\
0.9974	0.2071\\
0.9974	0.2072\\
0.9974	0.2072\\
0.9974	0.2073\\
0.9974	0.2074\\
0.9974	0.2075\\
0.9974	0.2076\\
0.9974	0.2077\\
0.9974	0.2077\\
0.9974	0.2078\\
0.9974	0.208\\
0.9974	0.2081\\
0.9974	0.2082\\
0.9975	0.2082\\
0.9975	0.2083\\
0.9975	0.2084\\
0.9975	0.2085\\
0.9975	0.2086\\
0.9975	0.2087\\
0.9975	0.2087\\
0.9975	0.2088\\
0.9975	0.2089\\
0.9975	0.209\\
0.9975	0.2091\\
0.9975	0.2092\\
0.9975	0.2093\\
0.9975	0.2094\\
0.9975	0.2095\\
0.9975	0.2096\\
0.9975	0.2097\\
0.9975	0.2097\\
0.9975	0.2098\\
0.9975	0.2099\\
0.9975	0.21\\
0.9975	0.2101\\
0.9975	0.2102\\
0.9975	0.2102\\
0.9975	0.2103\\
0.9975	0.2105\\
0.9975	0.2106\\
0.9975	0.2107\\
0.9975	0.2107\\
0.9975	0.2108\\
0.9975	0.2109\\
0.9975	0.211\\
0.9975	0.2111\\
0.9975	0.2112\\
0.9975	0.2112\\
0.9975	0.2113\\
0.9975	0.2114\\
0.9975	0.2115\\
0.9975	0.2116\\
0.9975	0.2117\\
0.9975	0.2117\\
0.9975	0.2118\\
0.9975	0.2119\\
0.9975	0.212\\
0.9975	0.2121\\
0.9975	0.2122\\
0.9975	0.2123\\
0.9975	0.2124\\
0.9975	0.2125\\
0.9975	0.2126\\
0.9975	0.2127\\
0.9975	0.2127\\
0.9975	0.2128\\
0.9975	0.2129\\
0.9975	0.213\\
0.9975	0.2131\\
0.9975	0.2132\\
0.9975	0.2133\\
0.9975	0.2134\\
0.9975	0.2135\\
0.9975	0.2136\\
0.9975	0.2137\\
0.9975	0.2137\\
0.9975	0.2138\\
0.9975	0.2139\\
0.9975	0.214\\
0.9975	0.2141\\
0.9975	0.2142\\
0.9975	0.2142\\
0.9975	0.2143\\
0.9975	0.2144\\
0.9975	0.2145\\
0.9975	0.2146\\
0.9975	0.2147\\
0.9975	0.2147\\
0.9975	0.2148\\
0.9975	0.2149\\
0.9975	0.215\\
0.9975	0.2151\\
0.9975	0.2152\\
0.9975	0.2152\\
0.9975	0.2153\\
0.9975	0.2154\\
0.9975	0.2155\\
0.9975	0.2156\\
0.9975	0.2157\\
0.9976	0.2157\\
0.9976	0.2158\\
0.9976	0.2159\\
0.9976	0.216\\
0.9976	0.2161\\
0.9976	0.2162\\
0.9976	0.2162\\
0.9976	0.2163\\
0.9976	0.2164\\
0.9976	0.2165\\
0.9976	0.2166\\
0.9976	0.2167\\
0.9976	0.2167\\
0.9976	0.2168\\
0.9976	0.2169\\
0.9976	0.217\\
0.9976	0.2171\\
0.9976	0.2172\\
0.9976	0.2172\\
0.9976	0.2173\\
0.9976	0.2174\\
0.9976	0.2175\\
0.9976	0.2176\\
0.9976	0.2177\\
0.9976	0.2177\\
0.9976	0.2178\\
0.9976	0.2179\\
0.9976	0.218\\
0.9976	0.2181\\
0.9976	0.2182\\
0.9976	0.2183\\
0.9976	0.2184\\
0.9976	0.2185\\
0.9976	0.2186\\
0.9976	0.2187\\
0.9976	0.2187\\
0.9976	0.2188\\
0.9976	0.2189\\
0.9976	0.219\\
0.9976	0.2191\\
0.9976	0.2192\\
0.9976	0.2192\\
0.9976	0.2193\\
0.9976	0.2194\\
0.9976	0.2195\\
0.9976	0.2196\\
0.9976	0.2197\\
0.9976	0.2197\\
0.9976	0.2198\\
0.9976	0.22\\
0.9976	0.2201\\
0.9976	0.2202\\
0.9976	0.2202\\
0.9976	0.2203\\
0.9976	0.2204\\
0.9976	0.2205\\
0.9976	0.2207\\
0.9976	0.2207\\
0.9976	0.2208\\
0.9976	0.2209\\
0.9976	0.221\\
0.9976	0.2211\\
0.9976	0.2212\\
0.9976	0.2212\\
0.9976	0.2213\\
0.9976	0.2214\\
0.9976	0.2215\\
0.9976	0.2216\\
0.9976	0.2217\\
0.9976	0.2217\\
0.9976	0.2218\\
0.9976	0.2219\\
0.9976	0.222\\
0.9976	0.2221\\
0.9976	0.2222\\
0.9977	0.2222\\
0.9977	0.2223\\
0.9977	0.2225\\
0.9977	0.2226\\
0.9977	0.2227\\
0.9977	0.2228\\
0.9977	0.2229\\
0.9977	0.223\\
0.9977	0.2231\\
0.9977	0.2232\\
0.9977	0.2232\\
0.9977	0.2233\\
0.9977	0.2234\\
0.9977	0.2236\\
0.9977	0.2237\\
0.9977	0.2237\\
0.9977	0.2238\\
0.9977	0.2239\\
0.9977	0.224\\
0.9977	0.2241\\
0.9977	0.2242\\
0.9977	0.2242\\
0.9977	0.2243\\
0.9977	0.2244\\
0.9977	0.2245\\
0.9977	0.2246\\
0.9977	0.2247\\
0.9977	0.2247\\
0.9977	0.2248\\
0.9977	0.2249\\
0.9977	0.225\\
0.9977	0.2251\\
0.9977	0.2252\\
0.9977	0.2252\\
0.9977	0.2253\\
0.9977	0.2254\\
0.9977	0.2255\\
0.9977	0.2256\\
0.9977	0.2257\\
0.9977	0.2257\\
0.9977	0.2258\\
0.9977	0.2259\\
0.9977	0.226\\
0.9977	0.2261\\
0.9977	0.2262\\
0.9977	0.2262\\
0.9977	0.2263\\
0.9977	0.2264\\
0.9977	0.2265\\
0.9977	0.2266\\
0.9977	0.2267\\
0.9977	0.2267\\
0.9977	0.2268\\
0.9977	0.2269\\
0.9977	0.2271\\
0.9977	0.2272\\
0.9977	0.2272\\
0.9977	0.2273\\
0.9977	0.2274\\
0.9977	0.2275\\
0.9977	0.2276\\
0.9977	0.2277\\
0.9977	0.2277\\
0.9977	0.2278\\
0.9977	0.2279\\
0.9977	0.228\\
0.9977	0.2282\\
0.9977	0.2282\\
0.9977	0.2283\\
0.9977	0.2284\\
0.9977	0.2285\\
0.9977	0.2286\\
0.9977	0.2287\\
0.9977	0.2287\\
0.9977	0.2288\\
0.9977	0.2289\\
0.9977	0.229\\
0.9977	0.2291\\
0.9977	0.2292\\
0.9977	0.2292\\
0.9977	0.2293\\
0.9977	0.2294\\
0.9977	0.2295\\
0.9977	0.2296\\
0.9977	0.2297\\
0.9977	0.2297\\
0.9977	0.2298\\
0.9977	0.2299\\
0.9977	0.23\\
0.9977	0.2301\\
0.9977	0.2302\\
0.9977	0.2302\\
0.9977	0.2303\\
0.9977	0.2304\\
0.9977	0.2305\\
0.9977	0.2306\\
0.9977	0.2307\\
0.9977	0.2307\\
0.9977	0.2308\\
0.9977	0.2309\\
0.9977	0.231\\
0.9977	0.2311\\
0.9977	0.2312\\
0.9977	0.2312\\
0.9977	0.2313\\
0.9978	0.2314\\
0.9978	0.2315\\
0.9978	0.2316\\
0.9978	0.2317\\
0.9978	0.2317\\
0.9978	0.2318\\
0.9978	0.2319\\
0.9978	0.232\\
0.9978	0.2321\\
0.9978	0.2322\\
0.9978	0.2322\\
0.9978	0.2323\\
0.9978	0.2325\\
0.9978	0.2326\\
0.9978	0.2327\\
0.9978	0.2328\\
0.9978	0.2329\\
0.9978	0.233\\
0.9978	0.2331\\
0.9978	0.2332\\
0.9978	0.2333\\
0.9978	0.2334\\
0.9978	0.2335\\
0.9978	0.2336\\
0.9978	0.2337\\
0.9978	0.2337\\
0.9978	0.2338\\
0.9978	0.2339\\
0.9978	0.234\\
0.9978	0.2341\\
0.9978	0.2342\\
0.9978	0.2342\\
0.9978	0.2343\\
0.9978	0.2344\\
0.9978	0.2345\\
0.9978	0.2346\\
0.9978	0.2347\\
0.9978	0.2347\\
0.9978	0.2348\\
0.9978	0.2349\\
0.9978	0.235\\
0.9978	0.2351\\
0.9978	0.2352\\
0.9978	0.2352\\
0.9978	0.2353\\
0.9978	0.2354\\
0.9978	0.2355\\
0.9978	0.2356\\
0.9978	0.2357\\
0.9978	0.2358\\
0.9978	0.2359\\
0.9978	0.236\\
0.9978	0.2361\\
0.9978	0.2362\\
0.9978	0.2362\\
0.9978	0.2363\\
0.9978	0.2365\\
0.9978	0.2366\\
0.9978	0.2367\\
0.9978	0.2367\\
0.9978	0.2368\\
0.9978	0.2369\\
0.9978	0.237\\
0.9978	0.2371\\
0.9978	0.2372\\
0.9978	0.2372\\
0.9978	0.2373\\
0.9978	0.2374\\
0.9978	0.2375\\
0.9978	0.2376\\
0.9978	0.2377\\
0.9978	0.2377\\
0.9978	0.2378\\
0.9978	0.2379\\
0.9978	0.238\\
0.9978	0.2381\\
0.9978	0.2382\\
0.9978	0.2382\\
0.9978	0.2384\\
0.9978	0.2385\\
0.9978	0.2386\\
0.9978	0.2387\\
0.9978	0.2387\\
0.9978	0.2388\\
0.9978	0.2389\\
0.9978	0.239\\
0.9978	0.2391\\
0.9979	0.2392\\
0.9979	0.2392\\
0.9979	0.2393\\
0.9979	0.2394\\
0.9979	0.2396\\
0.9979	0.2397\\
0.9979	0.2397\\
0.9979	0.2398\\
0.9979	0.2399\\
0.9979	0.24\\
0.9979	0.2401\\
0.9979	0.2402\\
0.9979	0.2402\\
0.9979	0.2403\\
0.9979	0.2404\\
0.9979	0.2407\\
0.9979	0.2408\\
0.9979	0.2409\\
0.9979	0.2411\\
0.9979	0.2412\\
0.9979	0.2413\\
0.9979	0.2414\\
0.9979	0.2415\\
0.9979	0.2416\\
0.9979	0.2417\\
0.9979	0.2417\\
0.9979	0.2418\\
0.9979	0.2419\\
0.9979	0.242\\
0.9979	0.2421\\
0.9979	0.2422\\
0.9979	0.2422\\
0.9979	0.2423\\
0.9979	0.2424\\
0.9979	0.2425\\
0.9979	0.2426\\
0.9979	0.2427\\
0.9979	0.2427\\
0.9979	0.2428\\
0.9979	0.2429\\
0.9979	0.243\\
0.9979	0.2431\\
0.9979	0.2432\\
0.9979	0.2433\\
0.9979	0.2434\\
0.9979	0.2436\\
0.9979	0.2437\\
0.9979	0.2438\\
0.9979	0.2439\\
0.9979	0.244\\
0.9979	0.2441\\
0.9979	0.2442\\
0.9979	0.2442\\
0.9979	0.2443\\
0.9979	0.2444\\
0.9979	0.2445\\
0.9979	0.2446\\
0.9979	0.2447\\
0.9979	0.2448\\
0.9979	0.2449\\
0.9979	0.245\\
0.9979	0.2451\\
0.9979	0.2452\\
0.9979	0.2452\\
0.9979	0.2453\\
0.9979	0.2454\\
0.9979	0.2455\\
0.9979	0.2456\\
0.9979	0.2457\\
0.9979	0.2457\\
0.9979	0.2458\\
0.9979	0.2459\\
0.9979	0.2461\\
0.9979	0.2462\\
0.9979	0.2462\\
0.9979	0.2463\\
0.9979	0.2464\\
0.9979	0.2465\\
0.9979	0.2466\\
0.9979	0.2467\\
0.9979	0.2467\\
0.9979	0.2468\\
0.9979	0.2469\\
0.9979	0.247\\
0.9979	0.2471\\
0.9979	0.2472\\
0.9979	0.2472\\
0.9979	0.2473\\
0.9979	0.2474\\
0.9979	0.2475\\
0.9979	0.2476\\
0.9979	0.2477\\
0.9979	0.2477\\
0.9979	0.2478\\
0.9979	0.2479\\
0.9979	0.248\\
0.998	0.2481\\
0.998	0.2482\\
0.998	0.2482\\
0.998	0.2483\\
0.998	0.2484\\
0.998	0.2485\\
0.998	0.2486\\
0.998	0.2487\\
0.998	0.2487\\
0.998	0.2488\\
0.998	0.2489\\
0.998	0.249\\
0.998	0.2491\\
0.998	0.2492\\
0.998	0.2492\\
0.998	0.2493\\
0.998	0.2494\\
0.998	0.2495\\
0.998	0.2496\\
0.998	0.2497\\
0.998	0.2497\\
0.998	0.2498\\
0.998	0.2499\\
0.998	0.25\\
0.998	0.2502\\
0.998	0.2502\\
0.998	0.2503\\
0.998	0.2504\\
0.998	0.2505\\
0.998	0.2506\\
0.998	0.2507\\
0.998	0.2507\\
0.998	0.2508\\
0.998	0.2509\\
0.998	0.251\\
0.998	0.2511\\
0.998	0.2512\\
0.998	0.2512\\
0.998	0.2513\\
0.998	0.2514\\
0.998	0.2515\\
0.998	0.2516\\
0.998	0.2517\\
0.998	0.2517\\
0.998	0.2518\\
0.998	0.2519\\
0.998	0.252\\
0.998	0.2521\\
0.998	0.2522\\
0.998	0.2522\\
0.998	0.2523\\
0.998	0.2524\\
0.998	0.2525\\
0.998	0.2526\\
0.998	0.2527\\
0.998	0.2527\\
0.998	0.2529\\
0.998	0.253\\
0.998	0.2531\\
0.998	0.2532\\
0.998	0.2533\\
0.998	0.2534\\
0.998	0.2535\\
0.998	0.2536\\
0.998	0.2537\\
0.998	0.2537\\
0.998	0.2539\\
0.998	0.254\\
0.998	0.2541\\
0.998	0.2542\\
0.998	0.2542\\
0.998	0.2543\\
0.998	0.2545\\
0.998	0.2546\\
0.998	0.2547\\
0.998	0.2548\\
0.998	0.2549\\
0.998	0.255\\
0.998	0.2551\\
0.998	0.2552\\
0.998	0.2553\\
0.998	0.2554\\
0.998	0.2555\\
0.998	0.2556\\
0.998	0.2557\\
0.998	0.2557\\
0.998	0.2558\\
0.998	0.2559\\
0.998	0.256\\
0.998	0.2562\\
0.998	0.2563\\
0.998	0.2565\\
0.998	0.2566\\
0.998	0.2567\\
0.998	0.2567\\
0.998	0.2568\\
0.998	0.2569\\
0.998	0.257\\
0.998	0.2571\\
0.998	0.2572\\
0.998	0.2572\\
0.998	0.2573\\
0.998	0.2574\\
0.998	0.2575\\
0.998	0.2576\\
0.9981	0.2577\\
0.9981	0.2577\\
0.9981	0.2578\\
0.9981	0.2579\\
0.9981	0.258\\
0.9981	0.2581\\
0.9981	0.2582\\
0.9981	0.2582\\
0.9981	0.2583\\
0.9981	0.2584\\
0.9981	0.2585\\
0.9981	0.2586\\
0.9981	0.2587\\
0.9981	0.2587\\
0.9981	0.2588\\
0.9981	0.2589\\
0.9981	0.259\\
0.9981	0.2591\\
0.9981	0.2592\\
0.9981	0.2593\\
0.9981	0.2594\\
0.9981	0.2595\\
0.9981	0.2596\\
0.9981	0.2597\\
0.9981	0.2597\\
0.9981	0.2598\\
0.9981	0.2599\\
0.9981	0.26\\
0.9981	0.2601\\
0.9981	0.2602\\
0.9981	0.2602\\
0.9981	0.2604\\
0.9981	0.2605\\
0.9981	0.2606\\
0.9981	0.2607\\
0.9981	0.2607\\
0.9981	0.2609\\
0.9981	0.261\\
0.9981	0.2611\\
0.9981	0.2612\\
0.9981	0.2613\\
0.9981	0.2614\\
0.9981	0.2615\\
0.9981	0.2616\\
0.9981	0.2617\\
0.9981	0.2617\\
0.9981	0.2618\\
0.9981	0.2619\\
0.9981	0.262\\
0.9981	0.2621\\
0.9981	0.2622\\
0.9981	0.2622\\
0.9981	0.2623\\
0.9981	0.2625\\
0.9981	0.2626\\
0.9981	0.2627\\
0.9981	0.2627\\
0.9981	0.2628\\
0.9981	0.2629\\
0.9981	0.263\\
0.9981	0.2631\\
0.9981	0.2632\\
0.9981	0.2632\\
0.9981	0.2633\\
0.9981	0.2634\\
0.9981	0.2635\\
0.9981	0.2636\\
0.9981	0.2637\\
0.9981	0.2637\\
0.9981	0.2639\\
0.9981	0.264\\
0.9981	0.2641\\
0.9981	0.2642\\
0.9981	0.2642\\
0.9981	0.2643\\
0.9981	0.2644\\
0.9981	0.2645\\
0.9981	0.2646\\
0.9981	0.2647\\
0.9981	0.2647\\
0.9981	0.2648\\
0.9981	0.2649\\
0.9981	0.265\\
0.9981	0.2651\\
0.9981	0.2652\\
0.9981	0.2652\\
0.9982	0.2653\\
0.9982	0.2654\\
0.9982	0.2655\\
0.9982	0.2656\\
0.9982	0.2657\\
0.9982	0.2657\\
0.9982	0.2658\\
0.9982	0.2659\\
0.9982	0.266\\
0.9982	0.2661\\
0.9982	0.2662\\
0.9982	0.2662\\
0.9982	0.2663\\
0.9982	0.2664\\
0.9982	0.2666\\
0.9982	0.2667\\
0.9982	0.2667\\
0.9982	0.2668\\
0.9982	0.2669\\
0.9982	0.267\\
0.9982	0.2671\\
0.9982	0.2672\\
0.9982	0.2672\\
0.9982	0.2673\\
0.9982	0.2674\\
0.9982	0.2676\\
0.9982	0.2677\\
0.9982	0.2677\\
0.9982	0.2679\\
0.9982	0.268\\
0.9982	0.2681\\
0.9982	0.2682\\
0.9982	0.2682\\
0.9982	0.2683\\
0.9982	0.2684\\
0.9982	0.2685\\
0.9982	0.2686\\
0.9982	0.2687\\
0.9982	0.2687\\
0.9982	0.2688\\
0.9982	0.2689\\
0.9982	0.269\\
0.9982	0.2691\\
0.9982	0.2692\\
0.9982	0.2692\\
0.9982	0.2693\\
0.9982	0.2694\\
0.9982	0.2695\\
0.9982	0.2696\\
0.9982	0.2697\\
0.9982	0.2697\\
0.9982	0.2698\\
0.9982	0.2699\\
0.9982	0.27\\
0.9982	0.2701\\
0.9982	0.2702\\
0.9982	0.2702\\
0.9982	0.2703\\
0.9982	0.2704\\
0.9982	0.2705\\
0.9982	0.2706\\
0.9982	0.2707\\
0.9982	0.2707\\
0.9982	0.2708\\
0.9982	0.2709\\
0.9982	0.271\\
0.9982	0.2711\\
0.9982	0.2712\\
0.9982	0.2712\\
0.9982	0.2713\\
0.9982	0.2714\\
0.9982	0.2715\\
0.9982	0.2716\\
0.9982	0.2717\\
0.9982	0.2717\\
0.9982	0.2718\\
0.9982	0.272\\
0.9982	0.2721\\
0.9982	0.2722\\
0.9982	0.2722\\
0.9982	0.2723\\
0.9982	0.2724\\
0.9982	0.2725\\
0.9982	0.2726\\
0.9982	0.2727\\
0.9982	0.2727\\
0.9982	0.2728\\
0.9982	0.2729\\
0.9982	0.273\\
0.9982	0.2731\\
0.9982	0.2732\\
0.9982	0.2732\\
0.9982	0.2733\\
0.9982	0.2734\\
0.9982	0.2735\\
0.9982	0.2736\\
0.9982	0.2737\\
0.9982	0.2737\\
0.9982	0.2738\\
0.9982	0.274\\
0.9982	0.2742\\
0.9982	0.2742\\
0.9982	0.2743\\
0.9982	0.2744\\
0.9982	0.2745\\
0.9982	0.2746\\
0.9982	0.2747\\
0.9982	0.2747\\
0.9982	0.2748\\
0.9983	0.2749\\
0.9983	0.2751\\
0.9983	0.2752\\
0.9983	0.2752\\
0.9983	0.2753\\
0.9983	0.2754\\
0.9983	0.2756\\
0.9983	0.2757\\
0.9983	0.2757\\
0.9983	0.2758\\
0.9983	0.2759\\
0.9983	0.2761\\
0.9983	0.2762\\
0.9983	0.2762\\
0.9983	0.2763\\
0.9983	0.2764\\
0.9983	0.2766\\
0.9983	0.2767\\
0.9983	0.2767\\
0.9983	0.2768\\
0.9983	0.2769\\
0.9983	0.277\\
0.9983	0.2772\\
0.9983	0.2772\\
0.9983	0.2773\\
0.9983	0.2774\\
0.9983	0.2775\\
0.9983	0.2776\\
0.9983	0.2777\\
0.9983	0.2777\\
0.9983	0.2778\\
0.9983	0.2779\\
0.9983	0.278\\
0.9983	0.2781\\
0.9983	0.2782\\
0.9983	0.2782\\
0.9983	0.2783\\
0.9983	0.2784\\
0.9983	0.2785\\
0.9983	0.2786\\
0.9983	0.2787\\
0.9983	0.2787\\
0.9983	0.2788\\
0.9983	0.2789\\
0.9983	0.279\\
0.9983	0.2791\\
0.9983	0.2792\\
0.9983	0.2792\\
0.9983	0.2793\\
0.9983	0.2794\\
0.9983	0.2795\\
0.9983	0.2796\\
0.9983	0.2797\\
0.9983	0.2797\\
0.9983	0.2798\\
0.9983	0.2799\\
0.9983	0.28\\
0.9983	0.2801\\
0.9983	0.2802\\
0.9983	0.2803\\
0.9983	0.2804\\
0.9983	0.2805\\
0.9983	0.2806\\
0.9983	0.2807\\
0.9983	0.2807\\
0.9983	0.2808\\
0.9983	0.2809\\
0.9983	0.281\\
0.9983	0.2811\\
0.9983	0.2812\\
0.9983	0.2812\\
0.9983	0.2813\\
0.9983	0.2814\\
0.9983	0.2815\\
0.9983	0.2816\\
0.9983	0.2817\\
0.9983	0.2817\\
0.9983	0.2819\\
0.9983	0.282\\
0.9983	0.2821\\
0.9983	0.2822\\
0.9983	0.2822\\
0.9983	0.2823\\
0.9983	0.2824\\
0.9983	0.2825\\
0.9983	0.2826\\
0.9983	0.2827\\
0.9983	0.2827\\
0.9983	0.2829\\
0.9983	0.283\\
0.9983	0.2831\\
0.9983	0.2832\\
0.9983	0.2833\\
0.9983	0.2834\\
0.9983	0.2836\\
0.9983	0.2837\\
0.9983	0.2837\\
0.9983	0.2838\\
0.9983	0.2839\\
0.9983	0.2841\\
0.9983	0.2842\\
0.9983	0.2842\\
0.9983	0.2843\\
0.9983	0.2844\\
0.9984	0.2845\\
0.9984	0.2846\\
0.9984	0.2847\\
0.9984	0.2847\\
0.9984	0.2848\\
0.9984	0.285\\
0.9984	0.2851\\
0.9984	0.2852\\
0.9984	0.2853\\
0.9984	0.2855\\
0.9984	0.2856\\
0.9984	0.2857\\
0.9984	0.2857\\
0.9984	0.2858\\
0.9984	0.2859\\
0.9984	0.286\\
0.9984	0.2861\\
0.9984	0.2862\\
0.9984	0.2862\\
0.9984	0.2863\\
0.9984	0.2864\\
0.9984	0.2865\\
0.9984	0.2866\\
0.9984	0.2867\\
0.9984	0.2867\\
0.9984	0.2868\\
0.9984	0.2869\\
0.9984	0.287\\
0.9984	0.2871\\
0.9984	0.2872\\
0.9984	0.2873\\
0.9984	0.2874\\
0.9984	0.2875\\
0.9984	0.2876\\
0.9984	0.2877\\
0.9984	0.2877\\
0.9984	0.2878\\
0.9984	0.2879\\
0.9984	0.288\\
0.9984	0.2881\\
0.9984	0.2882\\
0.9984	0.2882\\
0.9984	0.2884\\
0.9984	0.2885\\
0.9984	0.2887\\
0.9984	0.2887\\
0.9984	0.2888\\
0.9984	0.2889\\
0.9984	0.289\\
0.9984	0.2891\\
0.9984	0.2892\\
0.9984	0.2892\\
0.9984	0.2893\\
0.9984	0.2894\\
0.9984	0.2896\\
0.9984	0.2897\\
0.9984	0.2897\\
0.9984	0.2898\\
0.9984	0.2899\\
0.9984	0.2901\\
0.9984	0.2902\\
0.9984	0.2902\\
0.9984	0.2903\\
0.9984	0.2904\\
0.9984	0.2905\\
0.9984	0.2906\\
0.9984	0.2907\\
0.9984	0.2907\\
0.9984	0.2908\\
0.9984	0.291\\
0.9984	0.2911\\
0.9984	0.2912\\
0.9984	0.2912\\
0.9984	0.2913\\
0.9984	0.2914\\
0.9984	0.2915\\
0.9984	0.2916\\
0.9984	0.2917\\
0.9984	0.2917\\
0.9984	0.2918\\
0.9984	0.2919\\
0.9984	0.292\\
0.9984	0.2921\\
0.9984	0.2922\\
0.9984	0.2922\\
0.9984	0.2923\\
0.9984	0.2924\\
0.9984	0.2925\\
0.9984	0.2926\\
0.9984	0.2927\\
0.9984	0.2928\\
0.9984	0.2929\\
0.9984	0.293\\
0.9984	0.2931\\
0.9984	0.2932\\
0.9984	0.2932\\
0.9984	0.2933\\
0.9984	0.2934\\
0.9984	0.2935\\
0.9984	0.2936\\
0.9984	0.2937\\
0.9984	0.2937\\
0.9984	0.2938\\
0.9984	0.294\\
0.9984	0.2941\\
0.9984	0.2942\\
0.9984	0.2942\\
0.9984	0.2943\\
0.9984	0.2944\\
0.9984	0.2946\\
0.9984	0.2947\\
0.9984	0.2947\\
0.9984	0.2948\\
0.9984	0.2949\\
0.9984	0.295\\
0.9984	0.2951\\
0.9984	0.2952\\
0.9984	0.2952\\
0.9984	0.2953\\
0.9984	0.2954\\
0.9984	0.2955\\
0.9984	0.2956\\
0.9984	0.2957\\
0.9985	0.2958\\
0.9985	0.2959\\
0.9985	0.296\\
0.9985	0.2961\\
0.9985	0.2962\\
0.9985	0.2962\\
0.9985	0.2963\\
0.9985	0.2964\\
0.9985	0.2965\\
0.9985	0.2966\\
0.9985	0.2967\\
0.9985	0.2967\\
0.9985	0.2968\\
0.9985	0.2969\\
0.9985	0.297\\
0.9985	0.2972\\
0.9985	0.2972\\
0.9985	0.2973\\
0.9985	0.2974\\
0.9985	0.2975\\
0.9985	0.2977\\
0.9985	0.2977\\
0.9985	0.2979\\
0.9985	0.298\\
0.9985	0.2981\\
0.9985	0.2982\\
0.9985	0.2982\\
0.9985	0.2983\\
0.9985	0.2984\\
0.9985	0.2985\\
0.9985	0.2986\\
0.9985	0.2987\\
0.9985	0.2987\\
0.9985	0.2988\\
0.9985	0.2989\\
0.9985	0.299\\
0.9985	0.2991\\
0.9985	0.2992\\
0.9985	0.2992\\
0.9985	0.2994\\
0.9985	0.2995\\
0.9985	0.2996\\
0.9985	0.2997\\
0.9985	0.2997\\
0.9985	0.2998\\
0.9985	0.2999\\
0.9985	0.3\\
0.9985	0.3001\\
};
\addlegendentry{\small \mixs{15}}

\addplot[dashed, const plot, color=mixedRandColor2,mark repeat=100, line width=0.75pt, mark size=2.0pt, mark=diamond, mark options={solid, fill=mixedRandColor2, mixedRandColor2}] table[row sep=crcr] {%
0.9695	0.008\\
0.9702	0.008083\\
0.9703	0.008167\\
0.9706	0.00825\\
0.9707	0.008333\\
0.9713	0.008417\\
0.9722	0.0085\\
0.9725	0.008583\\
0.9728	0.008667\\
0.9732	0.00875\\
0.9737	0.008833\\
0.9737	0.008917\\
0.9739	0.009\\
0.9744	0.009083\\
0.9746	0.009167\\
0.9746	0.00925\\
0.9747	0.009333\\
0.9749	0.009417\\
0.975	0.0095\\
0.9752	0.009583\\
0.9752	0.009667\\
0.9756	0.00975\\
0.976	0.009833\\
0.9769	0.009917\\
0.9771	0.01\\
0.9773	0.01008\\
0.9773	0.01017\\
0.9774	0.01025\\
0.9779	0.01033\\
0.9779	0.01042\\
0.9781	0.0105\\
0.9781	0.01058\\
0.9785	0.01067\\
0.979	0.01075\\
0.9791	0.01083\\
0.9792	0.01092\\
0.9792	0.011\\
0.9793	0.01108\\
0.9794	0.01117\\
0.9796	0.01125\\
0.9797	0.01133\\
0.98	0.01142\\
0.9801	0.0115\\
0.9801	0.01158\\
0.9802	0.01167\\
0.9803	0.01175\\
0.9804	0.01183\\
0.9805	0.01192\\
0.9814	0.012\\
0.9814	0.01208\\
0.9814	0.01217\\
0.9816	0.01225\\
0.9816	0.01233\\
0.9821	0.01242\\
0.9822	0.0125\\
0.9823	0.01258\\
0.9823	0.01267\\
0.9824	0.01275\\
0.9825	0.01283\\
0.9825	0.01292\\
0.9825	0.013\\
0.9825	0.01308\\
0.9827	0.01317\\
0.9828	0.01325\\
0.9828	0.01333\\
0.9828	0.01342\\
0.9828	0.0135\\
0.9829	0.01358\\
0.9829	0.01367\\
0.9832	0.01375\\
0.9832	0.01383\\
0.9832	0.01392\\
0.9833	0.014\\
0.9835	0.01408\\
0.9837	0.01417\\
0.9837	0.01425\\
0.9837	0.01433\\
0.9837	0.01442\\
0.9838	0.0145\\
0.9838	0.01458\\
0.9839	0.01467\\
0.984	0.01475\\
0.984	0.01483\\
0.984	0.01492\\
0.9841	0.015\\
0.9842	0.01508\\
0.9842	0.01517\\
0.9845	0.01525\\
0.9845	0.01533\\
0.9845	0.01542\\
0.9846	0.0155\\
0.9847	0.01558\\
0.9847	0.01567\\
0.9847	0.01575\\
0.9849	0.01583\\
0.9851	0.01592\\
0.9851	0.016\\
0.9851	0.01608\\
0.9851	0.01617\\
0.9852	0.01625\\
0.9852	0.01633\\
0.9853	0.01642\\
0.9853	0.0165\\
0.9854	0.01658\\
0.9854	0.01667\\
0.9854	0.01675\\
0.9854	0.01683\\
0.9854	0.01692\\
0.9854	0.017\\
0.9856	0.01708\\
0.9856	0.01717\\
0.9856	0.01725\\
0.9856	0.01733\\
0.9857	0.01742\\
0.9857	0.0175\\
0.9858	0.01758\\
0.9858	0.01767\\
0.9858	0.01775\\
0.9859	0.01783\\
0.9859	0.01792\\
0.9859	0.018\\
0.9859	0.01808\\
0.986	0.01817\\
0.9861	0.01825\\
0.9861	0.01833\\
0.9862	0.01842\\
0.9863	0.0185\\
0.9863	0.01858\\
0.9863	0.01867\\
0.9863	0.01875\\
0.9863	0.01883\\
0.9863	0.01892\\
0.9863	0.019\\
0.9864	0.01908\\
0.9864	0.01917\\
0.9864	0.01925\\
0.9864	0.01933\\
0.9864	0.01942\\
0.9865	0.0195\\
0.9865	0.01958\\
0.9865	0.01967\\
0.9867	0.01975\\
0.9867	0.01983\\
0.9867	0.01992\\
0.9867	0.02\\
0.9868	0.02008\\
0.9868	0.02017\\
0.9869	0.02025\\
0.9869	0.02033\\
0.9869	0.02042\\
0.9869	0.0205\\
0.987	0.02058\\
0.987	0.02067\\
0.987	0.02075\\
0.9871	0.02083\\
0.9871	0.02092\\
0.9871	0.021\\
0.9871	0.02108\\
0.9871	0.02117\\
0.9871	0.02125\\
0.9872	0.02133\\
0.9872	0.02142\\
0.9873	0.0215\\
0.9873	0.02158\\
0.9873	0.02167\\
0.9873	0.02175\\
0.9874	0.02183\\
0.9874	0.02192\\
0.9874	0.022\\
0.9874	0.02208\\
0.9874	0.02217\\
0.9874	0.02225\\
0.9874	0.02233\\
0.9875	0.02242\\
0.9875	0.0225\\
0.9875	0.02258\\
0.9875	0.02267\\
0.9875	0.02275\\
0.9875	0.02283\\
0.9875	0.02292\\
0.9876	0.023\\
0.9876	0.02308\\
0.9876	0.02317\\
0.9876	0.02325\\
0.9876	0.02333\\
0.9877	0.02342\\
0.9877	0.0235\\
0.9878	0.02358\\
0.9878	0.02367\\
0.9879	0.02375\\
0.9879	0.02383\\
0.9879	0.02392\\
0.9879	0.024\\
0.9879	0.02408\\
0.9879	0.02417\\
0.988	0.02425\\
0.988	0.02433\\
0.988	0.02442\\
0.988	0.0245\\
0.988	0.02458\\
0.988	0.02467\\
0.9881	0.02475\\
0.9881	0.02483\\
0.9881	0.02492\\
0.9881	0.025\\
0.9881	0.02508\\
0.9881	0.02517\\
0.9881	0.02525\\
0.9881	0.02533\\
0.9881	0.02542\\
0.9882	0.0255\\
0.9882	0.02558\\
0.9882	0.02567\\
0.9883	0.02575\\
0.9883	0.02583\\
0.9884	0.02592\\
0.9884	0.026\\
0.9884	0.02608\\
0.9884	0.02617\\
0.9885	0.02625\\
0.9885	0.02633\\
0.9885	0.02642\\
0.9885	0.0265\\
0.9885	0.02658\\
0.9885	0.02667\\
0.9886	0.02675\\
0.9886	0.02683\\
0.9886	0.02692\\
0.9887	0.027\\
0.9887	0.02708\\
0.9887	0.02717\\
0.9888	0.02725\\
0.9888	0.02733\\
0.9888	0.02742\\
0.9888	0.0275\\
0.9888	0.02758\\
0.9888	0.02767\\
0.9888	0.02775\\
0.9888	0.02783\\
0.9888	0.02792\\
0.9888	0.028\\
0.9889	0.02808\\
0.9889	0.02817\\
0.9889	0.02825\\
0.9889	0.02833\\
0.9889	0.02842\\
0.9889	0.0285\\
0.9889	0.02858\\
0.989	0.02867\\
0.989	0.02875\\
0.989	0.02883\\
0.989	0.02892\\
0.989	0.029\\
0.989	0.02908\\
0.989	0.02917\\
0.989	0.02925\\
0.989	0.02933\\
0.9891	0.02942\\
0.9891	0.0295\\
0.9891	0.02958\\
0.9891	0.02967\\
0.9891	0.02975\\
0.9891	0.02983\\
0.9891	0.02992\\
0.9892	0.03\\
0.9892	0.03008\\
0.9892	0.03017\\
0.9892	0.03025\\
0.9892	0.03033\\
0.9892	0.03042\\
0.9892	0.0305\\
0.9892	0.03058\\
0.9892	0.03067\\
0.9893	0.03075\\
0.9893	0.03083\\
0.9893	0.03092\\
0.9893	0.031\\
0.9893	0.03108\\
0.9893	0.03117\\
0.9893	0.03125\\
0.9893	0.03133\\
0.9893	0.03142\\
0.9894	0.0315\\
0.9894	0.03158\\
0.9894	0.03167\\
0.9894	0.03175\\
0.9894	0.03183\\
0.9894	0.03192\\
0.9894	0.032\\
0.9895	0.03208\\
0.9895	0.03217\\
0.9895	0.03225\\
0.9895	0.03233\\
0.9895	0.03242\\
0.9895	0.0325\\
0.9895	0.03258\\
0.9895	0.03267\\
0.9895	0.03275\\
0.9895	0.03283\\
0.9895	0.03292\\
0.9896	0.033\\
0.9896	0.03308\\
0.9896	0.03317\\
0.9896	0.03325\\
0.9896	0.03333\\
0.9896	0.03342\\
0.9897	0.0335\\
0.9897	0.03358\\
0.9897	0.03367\\
0.9897	0.03375\\
0.9897	0.03383\\
0.9897	0.03392\\
0.9897	0.034\\
0.9897	0.03408\\
0.9897	0.03417\\
0.9897	0.03425\\
0.9897	0.03433\\
0.9898	0.03442\\
0.9898	0.0345\\
0.9898	0.03458\\
0.9898	0.03467\\
0.9898	0.03475\\
0.9898	0.03483\\
0.9898	0.03492\\
0.9898	0.035\\
0.9899	0.03508\\
0.9899	0.03517\\
0.9899	0.03525\\
0.9899	0.03533\\
0.9899	0.03542\\
0.9899	0.0355\\
0.9899	0.03558\\
0.9899	0.03567\\
0.99	0.03575\\
0.99	0.03583\\
0.99	0.03592\\
0.99	0.036\\
0.99	0.03608\\
0.99	0.03617\\
0.99	0.03625\\
0.99	0.03633\\
0.9901	0.03642\\
0.9901	0.0365\\
0.9901	0.03658\\
0.9901	0.03667\\
0.9901	0.03675\\
0.9902	0.03683\\
0.9902	0.03692\\
0.9902	0.037\\
0.9902	0.03708\\
0.9902	0.03717\\
0.9902	0.03725\\
0.9902	0.03733\\
0.9903	0.03742\\
0.9903	0.0375\\
0.9903	0.03758\\
0.9903	0.03767\\
0.9903	0.03775\\
0.9903	0.03783\\
0.9903	0.03792\\
0.9903	0.038\\
0.9903	0.03808\\
0.9904	0.03817\\
0.9904	0.03825\\
0.9904	0.03833\\
0.9904	0.03842\\
0.9904	0.0385\\
0.9905	0.03858\\
0.9905	0.03867\\
0.9905	0.03875\\
0.9905	0.03883\\
0.9905	0.03892\\
0.9905	0.039\\
0.9905	0.03908\\
0.9905	0.03917\\
0.9906	0.03925\\
0.9906	0.03933\\
0.9906	0.0395\\
0.9906	0.03958\\
0.9906	0.03967\\
0.9906	0.03975\\
0.9906	0.03983\\
0.9906	0.03992\\
0.9906	0.04\\
0.9906	0.04008\\
0.9906	0.04017\\
0.9906	0.04025\\
0.9906	0.04033\\
0.9906	0.04042\\
0.9906	0.0405\\
0.9906	0.04058\\
0.9907	0.04067\\
0.9907	0.04075\\
0.9907	0.04083\\
0.9907	0.04092\\
0.9907	0.041\\
0.9907	0.04108\\
0.9907	0.04117\\
0.9907	0.04125\\
0.9907	0.04133\\
0.9908	0.04142\\
0.9908	0.0415\\
0.9908	0.04158\\
0.9908	0.04167\\
0.9908	0.04175\\
0.9908	0.04183\\
0.9908	0.04192\\
0.9908	0.042\\
0.9909	0.04208\\
0.9909	0.04217\\
0.9909	0.04225\\
0.9909	0.04233\\
0.9909	0.04242\\
0.9909	0.0425\\
0.9909	0.04258\\
0.9909	0.04267\\
0.9909	0.04275\\
0.991	0.04283\\
0.991	0.04292\\
0.991	0.043\\
0.991	0.04308\\
0.991	0.04317\\
0.991	0.04325\\
0.991	0.04333\\
0.991	0.04342\\
0.991	0.0435\\
0.991	0.04358\\
0.991	0.04367\\
0.991	0.04375\\
0.991	0.04383\\
0.9911	0.04392\\
0.9911	0.044\\
0.9911	0.04408\\
0.9911	0.04417\\
0.9911	0.04425\\
0.9911	0.04433\\
0.9911	0.04442\\
0.9911	0.0445\\
0.9911	0.04458\\
0.9911	0.04467\\
0.9911	0.04475\\
0.9911	0.04483\\
0.9912	0.04492\\
0.9912	0.045\\
0.9912	0.04508\\
0.9912	0.04517\\
0.9912	0.04525\\
0.9912	0.04533\\
0.9913	0.04542\\
0.9913	0.0455\\
0.9913	0.04558\\
0.9913	0.04567\\
0.9913	0.04575\\
0.9913	0.04583\\
0.9913	0.04592\\
0.9913	0.046\\
0.9913	0.04608\\
0.9914	0.04617\\
0.9914	0.04625\\
0.9914	0.04633\\
0.9914	0.04642\\
0.9914	0.0465\\
0.9914	0.04658\\
0.9914	0.04667\\
0.9914	0.04675\\
0.9914	0.04683\\
0.9914	0.04692\\
0.9914	0.047\\
0.9915	0.04708\\
0.9915	0.04717\\
0.9915	0.04725\\
0.9915	0.04733\\
0.9915	0.04742\\
0.9915	0.0475\\
0.9915	0.04758\\
0.9915	0.04767\\
0.9915	0.04775\\
0.9915	0.04783\\
0.9915	0.04792\\
0.9915	0.048\\
0.9916	0.04808\\
0.9916	0.04817\\
0.9916	0.04825\\
0.9916	0.04833\\
0.9916	0.04842\\
0.9916	0.0485\\
0.9916	0.04858\\
0.9916	0.04867\\
0.9916	0.04875\\
0.9916	0.04883\\
0.9916	0.04892\\
0.9917	0.049\\
0.9917	0.04908\\
0.9917	0.04917\\
0.9917	0.04925\\
0.9917	0.04933\\
0.9917	0.04942\\
0.9917	0.0495\\
0.9917	0.04958\\
0.9917	0.04967\\
0.9917	0.04975\\
0.9917	0.04983\\
0.9917	0.04992\\
0.9918	0.05\\
0.9918	0.05008\\
0.9918	0.05017\\
0.9918	0.05025\\
0.9918	0.05033\\
0.9918	0.05042\\
0.9918	0.0505\\
0.9918	0.05058\\
0.9918	0.05067\\
0.9918	0.05075\\
0.9919	0.05083\\
0.9919	0.051\\
0.9919	0.05108\\
0.9919	0.05117\\
0.9919	0.05125\\
0.9919	0.05133\\
0.9919	0.05142\\
0.9919	0.0515\\
0.9919	0.05158\\
0.9919	0.05167\\
0.9919	0.05175\\
0.9919	0.05183\\
0.9919	0.05192\\
0.9919	0.052\\
0.992	0.05208\\
0.992	0.05217\\
0.992	0.05225\\
0.992	0.05233\\
0.992	0.05242\\
0.992	0.0525\\
0.9921	0.05258\\
0.9921	0.05267\\
0.9921	0.05275\\
0.9921	0.05283\\
0.9921	0.05292\\
0.9921	0.053\\
0.9921	0.05308\\
0.9921	0.05317\\
0.9921	0.05325\\
0.9921	0.05333\\
0.9921	0.05342\\
0.9921	0.0535\\
0.9921	0.05358\\
0.9921	0.05367\\
0.9921	0.05375\\
0.9921	0.05383\\
0.9922	0.05392\\
0.9922	0.054\\
0.9922	0.05408\\
0.9922	0.05417\\
0.9922	0.05425\\
0.9922	0.05433\\
0.9922	0.05442\\
0.9922	0.0545\\
0.9922	0.05458\\
0.9923	0.05467\\
0.9923	0.05475\\
0.9923	0.05483\\
0.9923	0.05492\\
0.9923	0.055\\
0.9923	0.05508\\
0.9923	0.05517\\
0.9923	0.05525\\
0.9923	0.05533\\
0.9923	0.05542\\
0.9923	0.0555\\
0.9923	0.05558\\
0.9923	0.05567\\
0.9923	0.05575\\
0.9923	0.05583\\
0.9924	0.05592\\
0.9924	0.056\\
0.9924	0.05608\\
0.9924	0.05617\\
0.9924	0.05625\\
0.9924	0.05633\\
0.9924	0.05642\\
0.9924	0.0565\\
0.9924	0.05658\\
0.9924	0.05667\\
0.9924	0.05675\\
0.9924	0.05683\\
0.9924	0.05692\\
0.9924	0.057\\
0.9924	0.05708\\
0.9924	0.05717\\
0.9924	0.05725\\
0.9924	0.05733\\
0.9924	0.05742\\
0.9924	0.0575\\
0.9924	0.05758\\
0.9924	0.05767\\
0.9924	0.05775\\
0.9924	0.05783\\
0.9924	0.05792\\
0.9924	0.058\\
0.9925	0.05808\\
0.9925	0.05817\\
0.9925	0.05825\\
0.9925	0.05833\\
0.9925	0.05842\\
0.9925	0.0585\\
0.9925	0.05858\\
0.9925	0.05867\\
0.9925	0.05875\\
0.9925	0.05883\\
0.9925	0.05892\\
0.9925	0.059\\
0.9925	0.05908\\
0.9925	0.05917\\
0.9925	0.05925\\
0.9925	0.05933\\
0.9925	0.05942\\
0.9926	0.0595\\
0.9926	0.05958\\
0.9926	0.05967\\
0.9926	0.05975\\
0.9926	0.05983\\
0.9926	0.05992\\
0.9926	0.06\\
0.9926	0.06008\\
0.9926	0.06017\\
0.9926	0.06025\\
0.9926	0.06033\\
0.9926	0.06042\\
0.9926	0.06058\\
0.9926	0.06067\\
0.9926	0.06075\\
0.9926	0.06083\\
0.9926	0.06092\\
0.9926	0.061\\
0.9926	0.06108\\
0.9926	0.06117\\
0.9926	0.06125\\
0.9926	0.06133\\
0.9926	0.06142\\
0.9927	0.0615\\
0.9927	0.06158\\
0.9927	0.06167\\
0.9927	0.06175\\
0.9927	0.06183\\
0.9927	0.06192\\
0.9927	0.062\\
0.9927	0.06208\\
0.9927	0.06217\\
0.9927	0.06225\\
0.9927	0.06233\\
0.9927	0.06242\\
0.9927	0.0625\\
0.9927	0.06258\\
0.9927	0.06267\\
0.9927	0.06275\\
0.9927	0.06283\\
0.9928	0.06292\\
0.9928	0.063\\
0.9928	0.06308\\
0.9928	0.06317\\
0.9928	0.06325\\
0.9928	0.06333\\
0.9928	0.06342\\
0.9928	0.0635\\
0.9928	0.06358\\
0.9928	0.06367\\
0.9928	0.06375\\
0.9928	0.06383\\
0.9928	0.06392\\
0.9929	0.064\\
0.9929	0.06408\\
0.9929	0.06417\\
0.9929	0.06425\\
0.9929	0.06433\\
0.9929	0.06442\\
0.9929	0.0645\\
0.9929	0.06458\\
0.9929	0.06467\\
0.9929	0.06475\\
0.9929	0.06483\\
0.9929	0.06492\\
0.9929	0.065\\
0.9929	0.06508\\
0.9929	0.06517\\
0.9929	0.06525\\
0.9929	0.06533\\
0.9929	0.06542\\
0.9929	0.0655\\
0.9929	0.06558\\
0.993	0.06567\\
0.993	0.06575\\
0.993	0.06583\\
0.993	0.06592\\
0.993	0.066\\
0.993	0.06608\\
0.993	0.06617\\
0.993	0.06625\\
0.993	0.06633\\
0.993	0.0665\\
0.993	0.06658\\
0.993	0.06667\\
0.993	0.06675\\
0.993	0.06683\\
0.993	0.06692\\
0.993	0.067\\
0.993	0.06708\\
0.9931	0.06717\\
0.9931	0.06725\\
0.9931	0.06733\\
0.9931	0.06742\\
0.9931	0.0675\\
0.9931	0.06758\\
0.9931	0.06767\\
0.9931	0.06775\\
0.9931	0.06783\\
0.9931	0.06792\\
0.9931	0.068\\
0.9931	0.06808\\
0.9931	0.06817\\
0.9931	0.06825\\
0.9931	0.06833\\
0.9932	0.06842\\
0.9932	0.0685\\
0.9932	0.06858\\
0.9932	0.06867\\
0.9932	0.06875\\
0.9932	0.06883\\
0.9932	0.06892\\
0.9932	0.069\\
0.9932	0.06908\\
0.9932	0.06917\\
0.9932	0.06925\\
0.9932	0.06933\\
0.9932	0.06942\\
0.9932	0.0695\\
0.9932	0.06958\\
0.9932	0.06967\\
0.9932	0.06975\\
0.9932	0.06983\\
0.9932	0.06992\\
0.9932	0.07\\
0.9932	0.07008\\
0.9933	0.07017\\
0.9933	0.07025\\
0.9933	0.07033\\
0.9933	0.07042\\
0.9933	0.0705\\
0.9933	0.07058\\
0.9933	0.07067\\
0.9933	0.07075\\
0.9933	0.07083\\
0.9933	0.07092\\
0.9933	0.071\\
0.9933	0.07108\\
0.9933	0.07117\\
0.9933	0.07125\\
0.9933	0.07133\\
0.9933	0.07142\\
0.9933	0.0715\\
0.9933	0.07158\\
0.9934	0.07167\\
0.9934	0.07175\\
0.9934	0.07183\\
0.9934	0.07192\\
0.9934	0.072\\
0.9934	0.07208\\
0.9934	0.07217\\
0.9934	0.07225\\
0.9934	0.07233\\
0.9934	0.07242\\
0.9934	0.0725\\
0.9934	0.07258\\
0.9934	0.07267\\
0.9934	0.07275\\
0.9934	0.07283\\
0.9934	0.07292\\
0.9934	0.073\\
0.9934	0.07308\\
0.9934	0.07317\\
0.9934	0.07325\\
0.9935	0.07333\\
0.9935	0.07342\\
0.9935	0.0735\\
0.9935	0.07358\\
0.9935	0.07367\\
0.9935	0.07375\\
0.9935	0.07383\\
0.9935	0.07392\\
0.9935	0.074\\
0.9935	0.07408\\
0.9935	0.07417\\
0.9935	0.07433\\
0.9935	0.07442\\
0.9935	0.0745\\
0.9935	0.07458\\
0.9935	0.07467\\
0.9935	0.07475\\
0.9935	0.07483\\
0.9936	0.07492\\
0.9936	0.075\\
0.9936	0.07508\\
0.9936	0.07517\\
0.9936	0.07525\\
0.9936	0.07533\\
0.9936	0.0755\\
0.9936	0.07558\\
0.9936	0.07567\\
0.9936	0.07575\\
0.9936	0.07583\\
0.9936	0.07592\\
0.9936	0.076\\
0.9936	0.07608\\
0.9936	0.07617\\
0.9936	0.07625\\
0.9936	0.07633\\
0.9936	0.07642\\
0.9936	0.0765\\
0.9936	0.07658\\
0.9936	0.07667\\
0.9937	0.07675\\
0.9937	0.07683\\
0.9937	0.07692\\
0.9937	0.077\\
0.9937	0.07708\\
0.9937	0.07717\\
0.9937	0.07725\\
0.9937	0.07733\\
0.9937	0.07742\\
0.9937	0.0775\\
0.9937	0.07758\\
0.9937	0.07767\\
0.9937	0.07775\\
0.9937	0.07783\\
0.9937	0.07792\\
0.9937	0.078\\
0.9937	0.07808\\
0.9937	0.07817\\
0.9937	0.07825\\
0.9937	0.07833\\
0.9937	0.07842\\
0.9937	0.0785\\
0.9937	0.07858\\
0.9938	0.07867\\
0.9938	0.07875\\
0.9938	0.07883\\
0.9938	0.07892\\
0.9938	0.079\\
0.9938	0.07908\\
0.9938	0.07917\\
0.9938	0.07925\\
0.9938	0.07933\\
0.9938	0.07942\\
0.9938	0.0795\\
0.9938	0.07958\\
0.9938	0.07967\\
0.9938	0.07975\\
0.9938	0.07983\\
0.9938	0.07992\\
0.9938	0.08\\
0.9938	0.08008\\
0.9938	0.08017\\
0.9938	0.08025\\
0.9938	0.08033\\
0.9938	0.08042\\
0.9938	0.0805\\
0.9938	0.08058\\
0.9938	0.08067\\
0.9938	0.08075\\
0.9938	0.08083\\
0.9939	0.08092\\
0.9939	0.081\\
0.9939	0.08108\\
0.9939	0.08117\\
0.9939	0.08125\\
0.9939	0.08133\\
0.9939	0.08142\\
0.9939	0.0815\\
0.9939	0.08158\\
0.9939	0.08167\\
0.9939	0.08175\\
0.9939	0.08183\\
0.9939	0.08192\\
0.9939	0.082\\
0.9939	0.08208\\
0.9939	0.08217\\
0.9939	0.08225\\
0.9939	0.08233\\
0.9939	0.08242\\
0.9939	0.0825\\
0.9939	0.08258\\
0.9939	0.08267\\
0.9939	0.08275\\
0.9939	0.08283\\
0.9939	0.08292\\
0.994	0.083\\
0.994	0.08308\\
0.994	0.08317\\
0.994	0.08325\\
0.994	0.08333\\
0.994	0.08342\\
0.994	0.0835\\
0.994	0.08358\\
0.994	0.08367\\
0.994	0.08375\\
0.994	0.08383\\
0.994	0.08392\\
0.994	0.084\\
0.994	0.08408\\
0.994	0.08417\\
0.994	0.08425\\
0.994	0.08433\\
0.994	0.08442\\
0.994	0.0845\\
0.994	0.08458\\
0.994	0.08467\\
0.994	0.08475\\
0.994	0.08483\\
0.994	0.08492\\
0.994	0.085\\
0.9941	0.08508\\
0.9941	0.08517\\
0.9941	0.08525\\
0.9941	0.08533\\
0.9941	0.08542\\
0.9941	0.0855\\
0.9941	0.08558\\
0.9941	0.08567\\
0.9941	0.08575\\
0.9941	0.08583\\
0.9941	0.08592\\
0.9941	0.086\\
0.9941	0.08608\\
0.9941	0.08617\\
0.9941	0.08625\\
0.9941	0.08633\\
0.9941	0.08642\\
0.9941	0.0865\\
0.9941	0.08658\\
0.9941	0.08667\\
0.9941	0.08675\\
0.9941	0.08683\\
0.9941	0.08692\\
0.9941	0.087\\
0.9941	0.08708\\
0.9941	0.08717\\
0.9941	0.08725\\
0.9941	0.08733\\
0.9941	0.08742\\
0.9941	0.0875\\
0.9941	0.08758\\
0.9941	0.08767\\
0.9942	0.08775\\
0.9942	0.08783\\
0.9942	0.08792\\
0.9942	0.088\\
0.9942	0.08808\\
0.9942	0.08817\\
0.9942	0.08825\\
0.9942	0.08833\\
0.9942	0.08842\\
0.9942	0.0885\\
0.9942	0.08858\\
0.9942	0.08875\\
0.9942	0.08883\\
0.9942	0.08892\\
0.9942	0.089\\
0.9942	0.08908\\
0.9942	0.08925\\
0.9942	0.08933\\
0.9942	0.08942\\
0.9942	0.0895\\
0.9942	0.08958\\
0.9942	0.08967\\
0.9942	0.08975\\
0.9942	0.08983\\
0.9942	0.08992\\
0.9942	0.09\\
0.9943	0.09008\\
0.9943	0.09017\\
0.9943	0.09025\\
0.9943	0.09033\\
0.9943	0.09042\\
0.9943	0.0905\\
0.9943	0.09058\\
0.9943	0.09067\\
0.9943	0.09075\\
0.9943	0.09083\\
0.9943	0.09092\\
0.9943	0.091\\
0.9943	0.09108\\
0.9943	0.09117\\
0.9943	0.09125\\
0.9943	0.09133\\
0.9943	0.09142\\
0.9943	0.0915\\
0.9943	0.09158\\
0.9943	0.09167\\
0.9943	0.09175\\
0.9943	0.09183\\
0.9943	0.09192\\
0.9943	0.092\\
0.9944	0.09208\\
0.9944	0.09217\\
0.9944	0.09225\\
0.9944	0.09233\\
0.9944	0.09242\\
0.9944	0.0925\\
0.9944	0.09258\\
0.9944	0.09267\\
0.9944	0.09275\\
0.9944	0.09283\\
0.9944	0.09292\\
0.9944	0.093\\
0.9944	0.09308\\
0.9944	0.09317\\
0.9944	0.09325\\
0.9944	0.09333\\
0.9944	0.09342\\
0.9944	0.0935\\
0.9944	0.09358\\
0.9944	0.09367\\
0.9944	0.09375\\
0.9944	0.09383\\
0.9944	0.09392\\
0.9944	0.094\\
0.9944	0.09408\\
0.9944	0.09417\\
0.9944	0.09425\\
0.9944	0.09433\\
0.9945	0.09442\\
0.9945	0.0945\\
0.9945	0.09458\\
0.9945	0.09467\\
0.9945	0.09475\\
0.9945	0.09483\\
0.9945	0.09492\\
0.9945	0.095\\
0.9945	0.09508\\
0.9945	0.09517\\
0.9945	0.09525\\
0.9945	0.09533\\
0.9945	0.09542\\
0.9945	0.0955\\
0.9945	0.09558\\
0.9945	0.09567\\
0.9945	0.09575\\
0.9945	0.09583\\
0.9945	0.09592\\
0.9945	0.096\\
0.9945	0.09608\\
0.9945	0.09617\\
0.9945	0.09625\\
0.9945	0.09633\\
0.9945	0.09642\\
0.9945	0.0965\\
0.9945	0.09658\\
0.9945	0.09667\\
0.9945	0.09675\\
0.9946	0.09683\\
0.9946	0.09692\\
0.9946	0.097\\
0.9946	0.09708\\
0.9946	0.09717\\
0.9946	0.09725\\
0.9946	0.09733\\
0.9946	0.09742\\
0.9946	0.0975\\
0.9946	0.09758\\
0.9946	0.09767\\
0.9946	0.09775\\
0.9946	0.09783\\
0.9946	0.09792\\
0.9946	0.098\\
0.9946	0.09808\\
0.9946	0.09817\\
0.9946	0.09825\\
0.9946	0.09833\\
0.9946	0.09842\\
0.9946	0.0985\\
0.9946	0.09858\\
0.9946	0.09867\\
0.9946	0.09875\\
0.9946	0.09883\\
0.9946	0.09892\\
0.9946	0.099\\
0.9946	0.09908\\
0.9946	0.09917\\
0.9946	0.09925\\
0.9946	0.09933\\
0.9946	0.09942\\
0.9946	0.0995\\
0.9946	0.09958\\
0.9947	0.09967\\
0.9947	0.09975\\
0.9947	0.09983\\
0.9947	0.09992\\
0.9947	0.1\\
0.9947	0.1001\\
0.9947	0.1002\\
0.9947	0.1002\\
0.9947	0.1003\\
0.9947	0.1004\\
0.9947	0.1005\\
0.9947	0.1006\\
0.9947	0.1007\\
0.9947	0.1007\\
0.9947	0.1008\\
0.9947	0.1009\\
0.9947	0.101\\
0.9947	0.1012\\
0.9947	0.1012\\
0.9947	0.1013\\
0.9947	0.1014\\
0.9947	0.1015\\
0.9947	0.1016\\
0.9947	0.1017\\
0.9947	0.1017\\
0.9947	0.1018\\
0.9947	0.1019\\
0.9947	0.102\\
0.9947	0.1021\\
0.9947	0.1022\\
0.9948	0.1022\\
0.9948	0.1023\\
0.9948	0.1024\\
0.9948	0.1025\\
0.9948	0.1026\\
0.9948	0.1027\\
0.9948	0.1027\\
0.9948	0.1028\\
0.9948	0.1029\\
0.9948	0.103\\
0.9948	0.1031\\
0.9948	0.1032\\
0.9948	0.1032\\
0.9948	0.1033\\
0.9948	0.1034\\
0.9948	0.1035\\
0.9948	0.1036\\
0.9948	0.1037\\
0.9948	0.1037\\
0.9948	0.1038\\
0.9948	0.1039\\
0.9948	0.104\\
0.9948	0.1041\\
0.9948	0.1042\\
0.9949	0.1042\\
0.9949	0.1043\\
0.9949	0.1044\\
0.9949	0.1045\\
0.9949	0.1046\\
0.9949	0.1047\\
0.9949	0.1047\\
0.9949	0.1048\\
0.9949	0.1049\\
0.9949	0.105\\
0.9949	0.1051\\
0.9949	0.1052\\
0.9949	0.1052\\
0.9949	0.1053\\
0.9949	0.1054\\
0.9949	0.1055\\
0.9949	0.1056\\
0.9949	0.1057\\
0.9949	0.1057\\
0.9949	0.1058\\
0.9949	0.1059\\
0.9949	0.106\\
0.9949	0.1061\\
0.9949	0.1062\\
0.9949	0.1062\\
0.9949	0.1063\\
0.995	0.1064\\
0.995	0.1065\\
0.995	0.1066\\
0.995	0.1067\\
0.995	0.1067\\
0.995	0.1068\\
0.995	0.1069\\
0.995	0.107\\
0.995	0.1071\\
0.995	0.1072\\
0.995	0.1072\\
0.995	0.1073\\
0.995	0.1074\\
0.995	0.1075\\
0.995	0.1076\\
0.995	0.1077\\
0.995	0.1077\\
0.995	0.1078\\
0.995	0.1079\\
0.995	0.108\\
0.995	0.1081\\
0.995	0.1082\\
0.995	0.1082\\
0.995	0.1083\\
0.995	0.1084\\
0.995	0.1085\\
0.995	0.1086\\
0.995	0.1087\\
0.995	0.1087\\
0.995	0.1088\\
0.995	0.1089\\
0.995	0.109\\
0.995	0.1091\\
0.995	0.1092\\
0.9951	0.1093\\
0.9951	0.1094\\
0.9951	0.1095\\
0.9951	0.1096\\
0.9951	0.1097\\
0.9951	0.1097\\
0.9951	0.1098\\
0.9951	0.1099\\
0.9951	0.11\\
0.9951	0.1101\\
0.9951	0.1102\\
0.9951	0.1102\\
0.9951	0.1103\\
0.9951	0.1104\\
0.9951	0.1105\\
0.9951	0.1106\\
0.9951	0.1107\\
0.9951	0.1107\\
0.9951	0.1108\\
0.9951	0.1109\\
0.9951	0.111\\
0.9951	0.1111\\
0.9951	0.1112\\
0.9951	0.1112\\
0.9951	0.1113\\
0.9951	0.1114\\
0.9951	0.1115\\
0.9952	0.1116\\
0.9952	0.1117\\
0.9952	0.1117\\
0.9952	0.1118\\
0.9952	0.112\\
0.9952	0.1121\\
0.9952	0.1122\\
0.9952	0.1122\\
0.9952	0.1123\\
0.9952	0.1124\\
0.9952	0.1125\\
0.9952	0.1126\\
0.9952	0.1127\\
0.9952	0.1128\\
0.9952	0.1129\\
0.9952	0.113\\
0.9952	0.1131\\
0.9952	0.1132\\
0.9952	0.1132\\
0.9952	0.1133\\
0.9952	0.1134\\
0.9952	0.1135\\
0.9952	0.1136\\
0.9952	0.1137\\
0.9952	0.1137\\
0.9952	0.1138\\
0.9952	0.1139\\
0.9952	0.114\\
0.9952	0.1141\\
0.9952	0.1142\\
0.9952	0.1142\\
0.9953	0.1143\\
0.9953	0.1144\\
0.9953	0.1145\\
0.9953	0.1146\\
0.9953	0.1147\\
0.9953	0.1147\\
0.9953	0.1148\\
0.9953	0.1149\\
0.9953	0.115\\
0.9953	0.1151\\
0.9953	0.1152\\
0.9953	0.1152\\
0.9953	0.1153\\
0.9953	0.1154\\
0.9953	0.1155\\
0.9953	0.1156\\
0.9953	0.1157\\
0.9953	0.1158\\
0.9953	0.1159\\
0.9953	0.116\\
0.9953	0.1161\\
0.9953	0.1162\\
0.9953	0.1162\\
0.9953	0.1163\\
0.9953	0.1164\\
0.9953	0.1165\\
0.9953	0.1166\\
0.9953	0.1167\\
0.9953	0.1167\\
0.9953	0.1168\\
0.9953	0.1169\\
0.9953	0.117\\
0.9953	0.1171\\
0.9953	0.1172\\
0.9953	0.1172\\
0.9953	0.1173\\
0.9953	0.1174\\
0.9953	0.1175\\
0.9953	0.1176\\
0.9953	0.1177\\
0.9953	0.1177\\
0.9953	0.1178\\
0.9953	0.1179\\
0.9953	0.118\\
0.9953	0.1181\\
0.9953	0.1182\\
0.9953	0.1182\\
0.9953	0.1183\\
0.9953	0.1184\\
0.9953	0.1185\\
0.9953	0.1186\\
0.9953	0.1187\\
0.9953	0.1188\\
0.9954	0.1189\\
0.9954	0.119\\
0.9954	0.1191\\
0.9954	0.1192\\
0.9954	0.1192\\
0.9954	0.1193\\
0.9954	0.1194\\
0.9954	0.1195\\
0.9954	0.1196\\
0.9954	0.1197\\
0.9954	0.1197\\
0.9954	0.1198\\
0.9954	0.1199\\
0.9954	0.12\\
0.9954	0.1201\\
0.9954	0.1202\\
0.9954	0.1202\\
0.9954	0.1203\\
0.9954	0.1204\\
0.9954	0.1205\\
0.9954	0.1206\\
0.9954	0.1207\\
0.9954	0.1207\\
0.9954	0.1208\\
0.9954	0.1209\\
0.9954	0.121\\
0.9954	0.1211\\
0.9954	0.1212\\
0.9954	0.1212\\
0.9954	0.1213\\
0.9954	0.1214\\
0.9954	0.1215\\
0.9954	0.1216\\
0.9954	0.1217\\
0.9954	0.1217\\
0.9954	0.1218\\
0.9954	0.1219\\
0.9954	0.122\\
0.9954	0.1221\\
0.9954	0.1222\\
0.9955	0.1222\\
0.9955	0.1223\\
0.9955	0.1224\\
0.9955	0.1225\\
0.9955	0.1226\\
0.9955	0.1227\\
0.9955	0.1227\\
0.9955	0.1228\\
0.9955	0.1229\\
0.9955	0.123\\
0.9955	0.1231\\
0.9955	0.1232\\
0.9955	0.1232\\
0.9955	0.1233\\
0.9955	0.1234\\
0.9955	0.1235\\
0.9955	0.1236\\
0.9955	0.1237\\
0.9955	0.1237\\
0.9955	0.1238\\
0.9955	0.1239\\
0.9955	0.124\\
0.9955	0.1241\\
0.9955	0.1242\\
0.9955	0.1242\\
0.9955	0.1243\\
0.9955	0.1244\\
0.9955	0.1246\\
0.9955	0.1247\\
0.9955	0.1247\\
0.9955	0.1248\\
0.9955	0.1249\\
0.9955	0.125\\
0.9955	0.1251\\
0.9955	0.1252\\
0.9955	0.1253\\
0.9955	0.1254\\
0.9955	0.1255\\
0.9955	0.1256\\
0.9956	0.1257\\
0.9956	0.1257\\
0.9956	0.1258\\
0.9956	0.1259\\
0.9956	0.126\\
0.9956	0.1261\\
0.9956	0.1262\\
0.9956	0.1262\\
0.9956	0.1264\\
0.9956	0.1265\\
0.9956	0.1266\\
0.9956	0.1267\\
0.9956	0.1267\\
0.9956	0.1268\\
0.9956	0.1269\\
0.9956	0.127\\
0.9956	0.1271\\
0.9956	0.1272\\
0.9956	0.1272\\
0.9956	0.1273\\
0.9956	0.1274\\
0.9956	0.1275\\
0.9956	0.1276\\
0.9956	0.1277\\
0.9956	0.1277\\
0.9956	0.1278\\
0.9956	0.1279\\
0.9956	0.128\\
0.9956	0.1281\\
0.9956	0.1282\\
0.9956	0.1282\\
0.9956	0.1283\\
0.9956	0.1284\\
0.9956	0.1285\\
0.9956	0.1286\\
0.9956	0.1287\\
0.9956	0.1287\\
0.9956	0.1288\\
0.9956	0.1289\\
0.9956	0.129\\
0.9956	0.1291\\
0.9956	0.1292\\
0.9956	0.1292\\
0.9957	0.1293\\
0.9957	0.1294\\
0.9957	0.1295\\
0.9957	0.1296\\
0.9957	0.1297\\
0.9957	0.1297\\
0.9957	0.1298\\
0.9957	0.1299\\
0.9957	0.13\\
0.9957	0.1301\\
0.9957	0.1302\\
0.9957	0.1302\\
0.9957	0.1303\\
0.9957	0.1304\\
0.9957	0.1305\\
0.9957	0.1306\\
0.9957	0.1307\\
0.9957	0.1307\\
0.9957	0.1308\\
0.9957	0.1309\\
0.9957	0.131\\
0.9957	0.1311\\
0.9957	0.1312\\
0.9957	0.1312\\
0.9957	0.1313\\
0.9957	0.1314\\
0.9957	0.1315\\
0.9957	0.1316\\
0.9957	0.1317\\
0.9957	0.1317\\
0.9957	0.1318\\
0.9957	0.1319\\
0.9957	0.132\\
0.9957	0.1321\\
0.9957	0.1322\\
0.9957	0.1322\\
0.9957	0.1324\\
0.9957	0.1325\\
0.9957	0.1326\\
0.9957	0.1327\\
0.9957	0.1328\\
0.9957	0.1329\\
0.9958	0.133\\
0.9958	0.1331\\
0.9958	0.1332\\
0.9958	0.1332\\
0.9958	0.1333\\
0.9958	0.1334\\
0.9958	0.1335\\
0.9958	0.1336\\
0.9958	0.1337\\
0.9958	0.1339\\
0.9958	0.134\\
0.9958	0.1341\\
0.9958	0.1342\\
0.9958	0.1342\\
0.9958	0.1343\\
0.9958	0.1344\\
0.9958	0.1346\\
0.9958	0.1347\\
0.9958	0.1347\\
0.9958	0.1348\\
0.9958	0.1349\\
0.9958	0.135\\
0.9958	0.1351\\
0.9958	0.1352\\
0.9958	0.1352\\
0.9958	0.1353\\
0.9958	0.1354\\
0.9958	0.1355\\
0.9958	0.1356\\
0.9958	0.1357\\
0.9958	0.1357\\
0.9958	0.1358\\
0.9958	0.1359\\
0.9958	0.136\\
0.9958	0.1361\\
0.9958	0.1362\\
0.9959	0.1362\\
0.9959	0.1363\\
0.9959	0.1365\\
0.9959	0.1366\\
0.9959	0.1367\\
0.9959	0.1367\\
0.9959	0.1368\\
0.9959	0.1369\\
0.9959	0.137\\
0.9959	0.1371\\
0.9959	0.1372\\
0.9959	0.1372\\
0.9959	0.1373\\
0.9959	0.1374\\
0.9959	0.1375\\
0.9959	0.1376\\
0.9959	0.1377\\
0.9959	0.1377\\
0.9959	0.1378\\
0.9959	0.1379\\
0.9959	0.138\\
0.9959	0.1381\\
0.9959	0.1382\\
0.9959	0.1382\\
0.9959	0.1383\\
0.9959	0.1384\\
0.9959	0.1385\\
0.9959	0.1386\\
0.9959	0.1387\\
0.9959	0.1387\\
0.9959	0.1388\\
0.9959	0.1389\\
0.9959	0.139\\
0.9959	0.1391\\
0.9959	0.1392\\
0.9959	0.1392\\
0.9959	0.1393\\
0.9959	0.1394\\
0.9959	0.1395\\
0.9959	0.1396\\
0.9959	0.1397\\
0.9959	0.1397\\
0.9959	0.1398\\
0.9959	0.1399\\
0.9959	0.14\\
0.9959	0.1401\\
0.9959	0.1402\\
0.996	0.1402\\
0.996	0.1403\\
0.996	0.1404\\
0.996	0.1405\\
0.996	0.1406\\
0.996	0.1407\\
0.996	0.1407\\
0.996	0.1408\\
0.996	0.1409\\
0.996	0.141\\
0.996	0.1411\\
0.996	0.1412\\
0.996	0.1412\\
0.996	0.1413\\
0.996	0.1414\\
0.996	0.1415\\
0.996	0.1416\\
0.996	0.1417\\
0.996	0.1417\\
0.996	0.1418\\
0.996	0.1419\\
0.996	0.142\\
0.996	0.1421\\
0.996	0.1422\\
0.996	0.1422\\
0.996	0.1423\\
0.996	0.1424\\
0.996	0.1425\\
0.996	0.1426\\
0.996	0.1427\\
0.996	0.1427\\
0.996	0.1428\\
0.996	0.1429\\
0.996	0.143\\
0.996	0.1432\\
0.996	0.1432\\
0.996	0.1433\\
0.996	0.1434\\
0.996	0.1435\\
0.996	0.1436\\
0.996	0.1437\\
0.996	0.1437\\
0.996	0.1438\\
0.996	0.1439\\
0.996	0.144\\
0.996	0.1441\\
0.996	0.1442\\
0.996	0.1442\\
0.996	0.1443\\
0.9961	0.1444\\
0.9961	0.1445\\
0.9961	0.1446\\
0.9961	0.1447\\
0.9961	0.1447\\
0.9961	0.1448\\
0.9961	0.1449\\
0.9961	0.145\\
0.9961	0.1451\\
0.9961	0.1452\\
0.9961	0.1452\\
0.9961	0.1453\\
0.9961	0.1454\\
0.9961	0.1455\\
0.9961	0.1456\\
0.9961	0.1457\\
0.9961	0.1457\\
0.9961	0.1458\\
0.9961	0.1459\\
0.9961	0.146\\
0.9961	0.1461\\
0.9961	0.1462\\
0.9961	0.1462\\
0.9961	0.1463\\
0.9961	0.1464\\
0.9961	0.1465\\
0.9961	0.1466\\
0.9961	0.1467\\
0.9961	0.1467\\
0.9961	0.1468\\
0.9961	0.1469\\
0.9961	0.147\\
0.9961	0.1471\\
0.9961	0.1472\\
0.9961	0.1472\\
0.9961	0.1473\\
0.9961	0.1474\\
0.9961	0.1475\\
0.9961	0.1476\\
0.9961	0.1477\\
0.9961	0.1477\\
0.9961	0.1478\\
0.9961	0.1479\\
0.9961	0.148\\
0.9961	0.1481\\
0.9961	0.1482\\
0.9961	0.1482\\
0.9961	0.1483\\
0.9961	0.1484\\
0.9961	0.1485\\
0.9961	0.1486\\
0.9961	0.1487\\
0.9961	0.1487\\
0.9961	0.1488\\
0.9962	0.1489\\
0.9962	0.149\\
0.9962	0.1491\\
0.9962	0.1492\\
0.9962	0.1492\\
0.9962	0.1493\\
0.9962	0.1494\\
0.9962	0.1495\\
0.9962	0.1496\\
0.9962	0.1497\\
0.9962	0.1497\\
0.9962	0.1498\\
0.9962	0.1499\\
0.9962	0.15\\
0.9962	0.1501\\
0.9962	0.1502\\
0.9962	0.1502\\
0.9962	0.1503\\
0.9962	0.1504\\
0.9962	0.1505\\
0.9962	0.1506\\
0.9962	0.1507\\
0.9962	0.1507\\
0.9962	0.1508\\
0.9962	0.1509\\
0.9962	0.151\\
0.9962	0.1511\\
0.9962	0.1512\\
0.9962	0.1513\\
0.9962	0.1514\\
0.9962	0.1515\\
0.9962	0.1516\\
0.9962	0.1517\\
0.9962	0.1517\\
0.9962	0.1518\\
0.9962	0.1519\\
0.9962	0.152\\
0.9962	0.1521\\
0.9962	0.1522\\
0.9962	0.1522\\
0.9962	0.1523\\
0.9962	0.1524\\
0.9962	0.1525\\
0.9962	0.1526\\
0.9962	0.1527\\
0.9962	0.1527\\
0.9962	0.1528\\
0.9962	0.1529\\
0.9962	0.153\\
0.9962	0.1531\\
0.9962	0.1532\\
0.9962	0.1532\\
0.9962	0.1533\\
0.9962	0.1534\\
0.9962	0.1535\\
0.9962	0.1536\\
0.9963	0.1537\\
0.9963	0.1537\\
0.9963	0.1538\\
0.9963	0.1539\\
0.9963	0.154\\
0.9963	0.1541\\
0.9963	0.1542\\
0.9963	0.1542\\
0.9963	0.1543\\
0.9963	0.1544\\
0.9963	0.1545\\
0.9963	0.1546\\
0.9963	0.1547\\
0.9963	0.1547\\
0.9963	0.1548\\
0.9963	0.1549\\
0.9963	0.155\\
0.9963	0.1551\\
0.9963	0.1552\\
0.9963	0.1552\\
0.9963	0.1553\\
0.9963	0.1554\\
0.9963	0.1555\\
0.9963	0.1556\\
0.9963	0.1557\\
0.9963	0.1557\\
0.9963	0.1558\\
0.9963	0.1559\\
0.9963	0.156\\
0.9963	0.1561\\
0.9963	0.1562\\
0.9963	0.1562\\
0.9963	0.1563\\
0.9963	0.1564\\
0.9963	0.1565\\
0.9963	0.1566\\
0.9963	0.1567\\
0.9963	0.1567\\
0.9963	0.1568\\
0.9963	0.1569\\
0.9963	0.157\\
0.9963	0.1571\\
0.9963	0.1572\\
0.9963	0.1572\\
0.9963	0.1573\\
0.9963	0.1575\\
0.9963	0.1576\\
0.9963	0.1577\\
0.9963	0.1577\\
0.9963	0.1578\\
0.9964	0.1579\\
0.9964	0.1582\\
0.9964	0.1582\\
0.9964	0.1583\\
0.9964	0.1584\\
0.9964	0.1585\\
0.9964	0.1586\\
0.9964	0.1587\\
0.9964	0.1587\\
0.9964	0.1588\\
0.9964	0.1589\\
0.9964	0.159\\
0.9964	0.1591\\
0.9964	0.1592\\
0.9964	0.1592\\
0.9964	0.1593\\
0.9964	0.1594\\
0.9964	0.1595\\
0.9964	0.1596\\
0.9964	0.1597\\
0.9964	0.1597\\
0.9964	0.1598\\
0.9964	0.1599\\
0.9964	0.16\\
0.9964	0.1601\\
0.9964	0.1602\\
0.9964	0.1602\\
0.9964	0.1603\\
0.9964	0.1604\\
0.9964	0.1605\\
0.9964	0.1606\\
0.9964	0.1607\\
0.9964	0.1607\\
0.9964	0.1608\\
0.9964	0.1609\\
0.9964	0.161\\
0.9964	0.1611\\
0.9964	0.1612\\
0.9964	0.1612\\
0.9964	0.1613\\
0.9964	0.1614\\
0.9964	0.1615\\
0.9964	0.1616\\
0.9964	0.1617\\
0.9964	0.1617\\
0.9964	0.1618\\
0.9964	0.1619\\
0.9964	0.162\\
0.9964	0.1621\\
0.9964	0.1622\\
0.9964	0.1622\\
0.9964	0.1623\\
0.9964	0.1624\\
0.9964	0.1625\\
0.9964	0.1626\\
0.9964	0.1627\\
0.9964	0.1627\\
0.9964	0.1629\\
0.9964	0.163\\
0.9964	0.1631\\
0.9964	0.1632\\
0.9965	0.1632\\
0.9965	0.1633\\
0.9965	0.1635\\
0.9965	0.1636\\
0.9965	0.1637\\
0.9965	0.1638\\
0.9965	0.1639\\
0.9965	0.164\\
0.9965	0.1642\\
0.9965	0.1642\\
0.9965	0.1643\\
0.9965	0.1644\\
0.9965	0.1645\\
0.9965	0.1646\\
0.9965	0.1647\\
0.9965	0.1647\\
0.9965	0.1648\\
0.9965	0.1649\\
0.9965	0.165\\
0.9965	0.1651\\
0.9965	0.1652\\
0.9965	0.1652\\
0.9965	0.1653\\
0.9965	0.1654\\
0.9965	0.1655\\
0.9965	0.1656\\
0.9965	0.1657\\
0.9965	0.1657\\
0.9965	0.1658\\
0.9965	0.1659\\
0.9965	0.166\\
0.9965	0.1662\\
0.9965	0.1662\\
0.9965	0.1663\\
0.9965	0.1664\\
0.9965	0.1665\\
0.9965	0.1666\\
0.9965	0.1667\\
0.9965	0.1667\\
0.9965	0.1668\\
0.9965	0.1669\\
0.9965	0.167\\
0.9965	0.1671\\
0.9965	0.1672\\
0.9965	0.1672\\
0.9965	0.1673\\
0.9965	0.1674\\
0.9965	0.1675\\
0.9965	0.1676\\
0.9965	0.1677\\
0.9965	0.1677\\
0.9965	0.1678\\
0.9965	0.1679\\
0.9965	0.168\\
0.9966	0.1681\\
0.9966	0.1682\\
0.9966	0.1682\\
0.9966	0.1683\\
0.9966	0.1684\\
0.9966	0.1685\\
0.9966	0.1686\\
0.9966	0.1687\\
0.9966	0.1687\\
0.9966	0.1688\\
0.9966	0.1689\\
0.9966	0.169\\
0.9966	0.1691\\
0.9966	0.1692\\
0.9966	0.1692\\
0.9966	0.1693\\
0.9966	0.1694\\
0.9966	0.1695\\
0.9966	0.1696\\
0.9966	0.1697\\
0.9966	0.1697\\
0.9966	0.1698\\
0.9966	0.1699\\
0.9966	0.17\\
0.9966	0.1701\\
0.9966	0.1702\\
0.9966	0.1702\\
0.9966	0.1703\\
0.9966	0.1704\\
0.9966	0.1705\\
0.9966	0.1706\\
0.9966	0.1707\\
0.9966	0.1707\\
0.9966	0.1708\\
0.9966	0.1709\\
0.9966	0.171\\
0.9966	0.1711\\
0.9966	0.1712\\
0.9966	0.1712\\
0.9966	0.1713\\
0.9966	0.1714\\
0.9966	0.1715\\
0.9966	0.1716\\
0.9966	0.1717\\
0.9966	0.1717\\
0.9966	0.1718\\
0.9966	0.1719\\
0.9966	0.172\\
0.9966	0.1721\\
0.9966	0.1722\\
0.9966	0.1722\\
0.9966	0.1724\\
0.9966	0.1725\\
0.9966	0.1726\\
0.9966	0.1727\\
0.9966	0.1727\\
0.9966	0.1728\\
0.9966	0.1729\\
0.9966	0.1731\\
0.9966	0.1732\\
0.9966	0.1732\\
0.9966	0.1733\\
0.9966	0.1734\\
0.9966	0.1735\\
0.9966	0.1736\\
0.9966	0.1737\\
0.9966	0.1737\\
0.9966	0.1738\\
0.9966	0.1739\\
0.9966	0.174\\
0.9966	0.1741\\
0.9966	0.1742\\
0.9967	0.1742\\
0.9967	0.1743\\
0.9967	0.1744\\
0.9967	0.1745\\
0.9967	0.1746\\
0.9967	0.1747\\
0.9967	0.1747\\
0.9967	0.1748\\
0.9967	0.1749\\
0.9967	0.175\\
0.9967	0.1751\\
0.9967	0.1752\\
0.9967	0.1752\\
0.9967	0.1753\\
0.9967	0.1754\\
0.9967	0.1755\\
0.9967	0.1756\\
0.9967	0.1757\\
0.9967	0.1757\\
0.9967	0.1758\\
0.9967	0.1759\\
0.9967	0.176\\
0.9967	0.1761\\
0.9967	0.1762\\
0.9967	0.1762\\
0.9967	0.1763\\
0.9967	0.1764\\
0.9967	0.1765\\
0.9967	0.1766\\
0.9967	0.1767\\
0.9967	0.1767\\
0.9967	0.1768\\
0.9967	0.1769\\
0.9967	0.177\\
0.9967	0.1771\\
0.9967	0.1772\\
0.9967	0.1772\\
0.9967	0.1773\\
0.9967	0.1775\\
0.9967	0.1776\\
0.9967	0.1777\\
0.9967	0.1777\\
0.9967	0.1778\\
0.9967	0.1779\\
0.9967	0.178\\
0.9967	0.1781\\
0.9967	0.1782\\
0.9967	0.1782\\
0.9967	0.1783\\
0.9967	0.1785\\
0.9967	0.1786\\
0.9967	0.1787\\
0.9967	0.1787\\
0.9967	0.1788\\
0.9967	0.1789\\
0.9967	0.179\\
0.9967	0.1792\\
0.9967	0.1792\\
0.9967	0.1793\\
0.9967	0.1794\\
0.9967	0.1795\\
0.9967	0.1796\\
0.9967	0.1797\\
0.9967	0.1797\\
0.9967	0.1798\\
0.9967	0.1799\\
0.9967	0.18\\
0.9967	0.1801\\
0.9967	0.1802\\
0.9967	0.1802\\
0.9967	0.1803\\
0.9967	0.1804\\
0.9967	0.1805\\
0.9968	0.1806\\
0.9968	0.1807\\
0.9968	0.1807\\
0.9968	0.1808\\
0.9968	0.1809\\
0.9968	0.181\\
0.9968	0.1811\\
0.9968	0.1812\\
0.9968	0.1812\\
0.9968	0.1813\\
0.9968	0.1814\\
0.9968	0.1815\\
0.9968	0.1816\\
0.9968	0.1817\\
0.9968	0.1817\\
0.9968	0.1818\\
0.9968	0.1819\\
0.9968	0.182\\
0.9968	0.1821\\
0.9968	0.1822\\
0.9968	0.1822\\
0.9968	0.1823\\
0.9968	0.1824\\
0.9968	0.1825\\
0.9968	0.1826\\
0.9968	0.1827\\
0.9968	0.1827\\
0.9968	0.1828\\
0.9968	0.1829\\
0.9968	0.183\\
0.9968	0.1831\\
0.9968	0.1832\\
0.9968	0.1832\\
0.9968	0.1833\\
0.9968	0.1834\\
0.9968	0.1835\\
0.9968	0.1836\\
0.9968	0.1837\\
0.9968	0.1838\\
0.9968	0.1839\\
0.9968	0.184\\
0.9968	0.1841\\
0.9968	0.1842\\
0.9968	0.1842\\
0.9968	0.1843\\
0.9968	0.1844\\
0.9968	0.1845\\
0.9968	0.1846\\
0.9968	0.1848\\
0.9968	0.1849\\
0.9968	0.185\\
0.9968	0.1851\\
0.9968	0.1852\\
0.9968	0.1852\\
0.9968	0.1853\\
0.9968	0.1854\\
0.9968	0.1855\\
0.9968	0.1856\\
0.9968	0.1857\\
0.9968	0.1857\\
0.9968	0.1858\\
0.9969	0.1859\\
0.9969	0.186\\
0.9969	0.1861\\
0.9969	0.1862\\
0.9969	0.1862\\
0.9969	0.1863\\
0.9969	0.1864\\
0.9969	0.1865\\
0.9969	0.1867\\
0.9969	0.1867\\
0.9969	0.1868\\
0.9969	0.1869\\
0.9969	0.187\\
0.9969	0.1871\\
0.9969	0.1872\\
0.9969	0.1872\\
0.9969	0.1873\\
0.9969	0.1874\\
0.9969	0.1875\\
0.9969	0.1876\\
0.9969	0.1877\\
0.9969	0.1877\\
0.9969	0.1878\\
0.9969	0.1879\\
0.9969	0.188\\
0.9969	0.1881\\
0.9969	0.1882\\
0.9969	0.1882\\
0.9969	0.1883\\
0.9969	0.1884\\
0.9969	0.1885\\
0.9969	0.1886\\
0.9969	0.1887\\
0.9969	0.1887\\
0.9969	0.1888\\
0.9969	0.1889\\
0.9969	0.189\\
0.9969	0.1891\\
0.9969	0.1892\\
0.9969	0.1892\\
0.9969	0.1893\\
0.9969	0.1894\\
0.9969	0.1895\\
0.9969	0.1896\\
0.9969	0.1897\\
0.9969	0.1897\\
0.9969	0.1898\\
0.9969	0.1899\\
0.9969	0.19\\
0.9969	0.1901\\
0.9969	0.1902\\
0.9969	0.1902\\
0.9969	0.1903\\
0.9969	0.1904\\
0.9969	0.1905\\
0.9969	0.1906\\
0.9969	0.1907\\
0.997	0.1907\\
0.997	0.1908\\
0.997	0.1909\\
0.997	0.191\\
0.997	0.1911\\
0.997	0.1912\\
0.997	0.1912\\
0.997	0.1913\\
0.997	0.1914\\
0.997	0.1915\\
0.997	0.1917\\
0.997	0.1917\\
0.997	0.1918\\
0.997	0.1919\\
0.997	0.192\\
0.997	0.1921\\
0.997	0.1922\\
0.997	0.1922\\
0.997	0.1923\\
0.997	0.1924\\
0.997	0.1925\\
0.997	0.1926\\
0.997	0.1927\\
0.997	0.1927\\
0.997	0.1928\\
0.997	0.1929\\
0.997	0.193\\
0.997	0.1931\\
0.997	0.1932\\
0.997	0.1932\\
0.997	0.1934\\
0.997	0.1935\\
0.997	0.1936\\
0.997	0.1937\\
0.997	0.1937\\
0.997	0.1938\\
0.997	0.1939\\
0.997	0.194\\
0.997	0.1941\\
0.997	0.1942\\
0.997	0.1942\\
0.997	0.1943\\
0.997	0.1944\\
0.997	0.1945\\
0.997	0.1946\\
0.997	0.1947\\
0.997	0.1947\\
0.997	0.1948\\
0.997	0.1949\\
0.997	0.1951\\
0.997	0.1952\\
0.997	0.1952\\
0.997	0.1953\\
0.997	0.1954\\
0.997	0.1955\\
0.997	0.1956\\
0.997	0.1957\\
0.9971	0.1957\\
0.9971	0.1958\\
0.9971	0.1959\\
0.9971	0.196\\
0.9971	0.1962\\
0.9971	0.1962\\
0.9971	0.1963\\
0.9971	0.1964\\
0.9971	0.1965\\
0.9971	0.1966\\
0.9971	0.1967\\
0.9971	0.1967\\
0.9971	0.1968\\
0.9971	0.1969\\
0.9971	0.197\\
0.9971	0.1971\\
0.9971	0.1972\\
0.9971	0.1972\\
0.9971	0.1974\\
0.9971	0.1975\\
0.9971	0.1976\\
0.9971	0.1977\\
0.9971	0.1977\\
0.9971	0.1978\\
0.9971	0.1979\\
0.9971	0.198\\
0.9971	0.1981\\
0.9971	0.1982\\
0.9971	0.1982\\
0.9971	0.1983\\
0.9971	0.1984\\
0.9971	0.1985\\
0.9971	0.1986\\
0.9971	0.1987\\
0.9971	0.1987\\
0.9971	0.1988\\
0.9971	0.1989\\
0.9971	0.199\\
0.9971	0.1991\\
0.9971	0.1992\\
0.9971	0.1992\\
0.9971	0.1993\\
0.9971	0.1994\\
0.9971	0.1995\\
0.9971	0.1996\\
0.9971	0.1997\\
0.9971	0.1997\\
0.9971	0.1998\\
0.9971	0.1999\\
0.9971	0.2\\
0.9971	0.2001\\
0.9971	0.2002\\
0.9971	0.2002\\
0.9971	0.2003\\
0.9971	0.2004\\
0.9971	0.2005\\
0.9971	0.2006\\
0.9971	0.2007\\
0.9971	0.2007\\
0.9971	0.2008\\
0.9971	0.2009\\
0.9971	0.201\\
0.9971	0.2011\\
0.9971	0.2012\\
0.9971	0.2012\\
0.9971	0.2013\\
0.9971	0.2014\\
0.9971	0.2015\\
0.9971	0.2016\\
0.9971	0.2017\\
0.9971	0.2017\\
0.9972	0.2018\\
0.9972	0.2019\\
0.9972	0.2021\\
0.9972	0.2022\\
0.9972	0.2022\\
0.9972	0.2023\\
0.9972	0.2024\\
0.9972	0.2025\\
0.9972	0.2027\\
0.9972	0.2027\\
0.9972	0.2028\\
0.9972	0.2029\\
0.9972	0.203\\
0.9972	0.2031\\
0.9972	0.2032\\
0.9972	0.2032\\
0.9972	0.2033\\
0.9972	0.2034\\
0.9972	0.2035\\
0.9972	0.2036\\
0.9972	0.2037\\
0.9972	0.2037\\
0.9972	0.2038\\
0.9972	0.2039\\
0.9972	0.204\\
0.9972	0.2041\\
0.9972	0.2042\\
0.9972	0.2042\\
0.9972	0.2043\\
0.9972	0.2044\\
0.9972	0.2046\\
0.9972	0.2047\\
0.9972	0.2047\\
0.9972	0.2048\\
0.9972	0.2049\\
0.9972	0.205\\
0.9972	0.2051\\
0.9972	0.2052\\
0.9972	0.2052\\
0.9972	0.2054\\
0.9972	0.2055\\
0.9972	0.2056\\
0.9972	0.2057\\
0.9972	0.2057\\
0.9972	0.2058\\
0.9972	0.2059\\
0.9972	0.206\\
0.9972	0.2061\\
0.9972	0.2062\\
0.9972	0.2062\\
0.9972	0.2063\\
0.9972	0.2064\\
0.9972	0.2065\\
0.9972	0.2066\\
0.9972	0.2067\\
0.9972	0.2067\\
0.9972	0.2068\\
0.9972	0.2069\\
0.9972	0.207\\
0.9972	0.2071\\
0.9972	0.2072\\
0.9972	0.2072\\
0.9972	0.2073\\
0.9972	0.2074\\
0.9972	0.2075\\
0.9972	0.2076\\
0.9972	0.2077\\
0.9972	0.2077\\
0.9973	0.2078\\
0.9973	0.2079\\
0.9973	0.208\\
0.9973	0.2081\\
0.9973	0.2082\\
0.9973	0.2082\\
0.9973	0.2083\\
0.9973	0.2084\\
0.9973	0.2085\\
0.9973	0.2086\\
0.9973	0.2087\\
0.9973	0.2087\\
0.9973	0.2088\\
0.9973	0.2089\\
0.9973	0.209\\
0.9973	0.2091\\
0.9973	0.2092\\
0.9973	0.2092\\
0.9973	0.2094\\
0.9973	0.2095\\
0.9973	0.2096\\
0.9973	0.2097\\
0.9973	0.2097\\
0.9973	0.2098\\
0.9973	0.2099\\
0.9973	0.21\\
0.9973	0.2101\\
0.9973	0.2102\\
0.9973	0.2102\\
0.9973	0.2103\\
0.9973	0.2104\\
0.9973	0.2105\\
0.9973	0.2106\\
0.9973	0.2107\\
0.9973	0.2107\\
0.9973	0.2108\\
0.9973	0.2109\\
0.9973	0.211\\
0.9973	0.2111\\
0.9973	0.2112\\
0.9973	0.2112\\
0.9973	0.2113\\
0.9973	0.2114\\
0.9973	0.2115\\
0.9973	0.2116\\
0.9973	0.2117\\
0.9973	0.2117\\
0.9973	0.2118\\
0.9973	0.2119\\
0.9973	0.212\\
0.9973	0.2121\\
0.9973	0.2122\\
0.9973	0.2122\\
0.9973	0.2123\\
0.9973	0.2124\\
0.9973	0.2125\\
0.9973	0.2126\\
0.9973	0.2127\\
0.9973	0.2127\\
0.9973	0.2128\\
0.9973	0.2129\\
0.9973	0.213\\
0.9973	0.2131\\
0.9973	0.2132\\
0.9973	0.2132\\
0.9973	0.2133\\
0.9973	0.2134\\
0.9973	0.2135\\
0.9973	0.2136\\
0.9973	0.2137\\
0.9973	0.2137\\
0.9973	0.2138\\
0.9973	0.2139\\
0.9973	0.214\\
0.9974	0.2141\\
0.9974	0.2142\\
0.9974	0.2142\\
0.9974	0.2143\\
0.9974	0.2144\\
0.9974	0.2145\\
0.9974	0.2146\\
0.9974	0.2147\\
0.9974	0.2147\\
0.9974	0.2148\\
0.9974	0.2149\\
0.9974	0.215\\
0.9974	0.2151\\
0.9974	0.2152\\
0.9974	0.2152\\
0.9974	0.2154\\
0.9974	0.2155\\
0.9974	0.2157\\
0.9974	0.2157\\
0.9974	0.2158\\
0.9974	0.2159\\
0.9974	0.216\\
0.9974	0.2161\\
0.9974	0.2162\\
0.9974	0.2162\\
0.9974	0.2163\\
0.9974	0.2164\\
0.9974	0.2165\\
0.9974	0.2166\\
0.9974	0.2167\\
0.9974	0.2168\\
0.9974	0.2169\\
0.9974	0.217\\
0.9974	0.2171\\
0.9974	0.2172\\
0.9974	0.2172\\
0.9974	0.2173\\
0.9974	0.2174\\
0.9974	0.2175\\
0.9974	0.2176\\
0.9974	0.2177\\
0.9974	0.2177\\
0.9974	0.2178\\
0.9974	0.2179\\
0.9974	0.2181\\
0.9974	0.2182\\
0.9974	0.2182\\
0.9974	0.2183\\
0.9974	0.2184\\
0.9974	0.2185\\
0.9974	0.2186\\
0.9974	0.2187\\
0.9974	0.2187\\
0.9974	0.2188\\
0.9974	0.2189\\
0.9974	0.219\\
0.9974	0.2191\\
0.9974	0.2192\\
0.9974	0.2192\\
0.9974	0.2193\\
0.9974	0.2195\\
0.9974	0.2196\\
0.9974	0.2197\\
0.9974	0.2197\\
0.9974	0.2198\\
0.9974	0.2199\\
0.9974	0.22\\
0.9974	0.2201\\
0.9974	0.2202\\
0.9974	0.2202\\
0.9974	0.2203\\
0.9974	0.2204\\
0.9974	0.2205\\
0.9974	0.2206\\
0.9974	0.2207\\
0.9974	0.2207\\
0.9974	0.2208\\
0.9974	0.2209\\
0.9974	0.221\\
0.9974	0.2211\\
0.9974	0.2212\\
0.9974	0.2212\\
0.9974	0.2213\\
0.9974	0.2214\\
0.9975	0.2215\\
0.9975	0.2216\\
0.9975	0.2217\\
0.9975	0.2217\\
0.9975	0.2218\\
0.9975	0.2219\\
0.9975	0.222\\
0.9975	0.2222\\
0.9975	0.2222\\
0.9975	0.2223\\
0.9975	0.2224\\
0.9975	0.2225\\
0.9975	0.2226\\
0.9975	0.2227\\
0.9975	0.2227\\
0.9975	0.2228\\
0.9975	0.2229\\
0.9975	0.223\\
0.9975	0.2231\\
0.9975	0.2232\\
0.9975	0.2232\\
0.9975	0.2233\\
0.9975	0.2234\\
0.9975	0.2235\\
0.9975	0.2236\\
0.9975	0.2237\\
0.9975	0.2237\\
0.9975	0.2238\\
0.9975	0.2239\\
0.9975	0.224\\
0.9975	0.2241\\
0.9975	0.2242\\
0.9975	0.2242\\
0.9975	0.2243\\
0.9975	0.2244\\
0.9975	0.2245\\
0.9975	0.2246\\
0.9975	0.2247\\
0.9975	0.2247\\
0.9975	0.2248\\
0.9975	0.2249\\
0.9975	0.225\\
0.9975	0.2251\\
0.9975	0.2252\\
0.9975	0.2252\\
0.9975	0.2253\\
0.9975	0.2254\\
0.9975	0.2255\\
0.9975	0.2256\\
0.9975	0.2257\\
0.9975	0.2257\\
0.9975	0.2258\\
0.9975	0.2259\\
0.9975	0.226\\
0.9975	0.2261\\
0.9975	0.2262\\
0.9975	0.2262\\
0.9975	0.2263\\
0.9975	0.2264\\
0.9975	0.2265\\
0.9975	0.2266\\
0.9975	0.2267\\
0.9975	0.2267\\
0.9975	0.2268\\
0.9975	0.2269\\
0.9975	0.227\\
0.9975	0.2271\\
0.9975	0.2272\\
0.9975	0.2272\\
0.9975	0.2273\\
0.9975	0.2274\\
0.9975	0.2275\\
0.9975	0.2276\\
0.9975	0.2277\\
0.9975	0.2277\\
0.9975	0.2279\\
0.9975	0.2281\\
0.9975	0.2282\\
0.9975	0.2282\\
0.9975	0.2283\\
0.9975	0.2284\\
0.9975	0.2285\\
0.9975	0.2286\\
0.9975	0.2287\\
0.9975	0.2287\\
0.9975	0.2288\\
0.9975	0.2289\\
0.9975	0.229\\
0.9975	0.2291\\
0.9975	0.2292\\
0.9975	0.2292\\
0.9975	0.2293\\
0.9975	0.2294\\
0.9975	0.2296\\
0.9975	0.2297\\
0.9976	0.2297\\
0.9976	0.2298\\
0.9976	0.2299\\
0.9976	0.23\\
0.9976	0.2301\\
0.9976	0.2302\\
0.9976	0.2302\\
0.9976	0.2303\\
0.9976	0.2304\\
0.9976	0.2305\\
0.9976	0.2306\\
0.9976	0.2307\\
0.9976	0.2307\\
0.9976	0.2308\\
0.9976	0.2309\\
0.9976	0.231\\
0.9976	0.2311\\
0.9976	0.2312\\
0.9976	0.2312\\
0.9976	0.2313\\
0.9976	0.2314\\
0.9976	0.2315\\
0.9976	0.2316\\
0.9976	0.2317\\
0.9976	0.2317\\
0.9976	0.2318\\
0.9976	0.2319\\
0.9976	0.232\\
0.9976	0.2321\\
0.9976	0.2322\\
0.9976	0.2322\\
0.9976	0.2323\\
0.9976	0.2324\\
0.9976	0.2325\\
0.9976	0.2326\\
0.9976	0.2327\\
0.9976	0.2327\\
0.9976	0.2328\\
0.9976	0.2329\\
0.9976	0.233\\
0.9976	0.2331\\
0.9976	0.2332\\
0.9976	0.2333\\
0.9976	0.2334\\
0.9976	0.2335\\
0.9976	0.2336\\
0.9976	0.2337\\
0.9976	0.2337\\
0.9976	0.2338\\
0.9976	0.2339\\
0.9976	0.2341\\
0.9976	0.2342\\
0.9976	0.2342\\
0.9976	0.2343\\
0.9976	0.2344\\
0.9976	0.2345\\
0.9976	0.2347\\
0.9976	0.2347\\
0.9976	0.2348\\
0.9976	0.2349\\
0.9976	0.235\\
0.9976	0.2351\\
0.9976	0.2352\\
0.9976	0.2352\\
0.9976	0.2353\\
0.9976	0.2354\\
0.9976	0.2355\\
0.9976	0.2356\\
0.9976	0.2357\\
0.9976	0.2357\\
0.9976	0.2358\\
0.9976	0.2359\\
0.9976	0.236\\
0.9976	0.2361\\
0.9976	0.2362\\
0.9976	0.2362\\
0.9976	0.2363\\
0.9976	0.2364\\
0.9976	0.2365\\
0.9976	0.2366\\
0.9976	0.2367\\
0.9976	0.2367\\
0.9976	0.2368\\
0.9977	0.2369\\
0.9977	0.237\\
0.9977	0.2371\\
0.9977	0.2372\\
0.9977	0.2372\\
0.9977	0.2373\\
0.9977	0.2374\\
0.9977	0.2375\\
0.9977	0.2376\\
0.9977	0.2377\\
0.9977	0.2377\\
0.9977	0.2378\\
0.9977	0.2379\\
0.9977	0.238\\
0.9977	0.2381\\
0.9977	0.2382\\
0.9977	0.2382\\
0.9977	0.2383\\
0.9977	0.2384\\
0.9977	0.2385\\
0.9977	0.2386\\
0.9977	0.2387\\
0.9977	0.2387\\
0.9977	0.2388\\
0.9977	0.2389\\
0.9977	0.239\\
0.9977	0.2391\\
0.9977	0.2392\\
0.9977	0.2392\\
0.9977	0.2393\\
0.9977	0.2394\\
0.9977	0.2395\\
0.9977	0.2396\\
0.9977	0.2397\\
0.9977	0.2397\\
0.9977	0.2398\\
0.9977	0.2399\\
0.9977	0.24\\
0.9977	0.2401\\
0.9977	0.2402\\
0.9977	0.2402\\
0.9977	0.2403\\
0.9977	0.2404\\
0.9977	0.2406\\
0.9977	0.2407\\
0.9977	0.2407\\
0.9977	0.2408\\
0.9977	0.2409\\
0.9977	0.241\\
0.9977	0.2411\\
0.9977	0.2412\\
0.9977	0.2412\\
0.9977	0.2413\\
0.9977	0.2414\\
0.9977	0.2415\\
0.9977	0.2416\\
0.9977	0.2417\\
0.9977	0.2417\\
0.9977	0.2418\\
0.9977	0.2419\\
0.9977	0.242\\
0.9977	0.2421\\
0.9977	0.2422\\
0.9977	0.2422\\
0.9977	0.2423\\
0.9977	0.2424\\
0.9977	0.2425\\
0.9977	0.2426\\
0.9977	0.2427\\
0.9977	0.2427\\
0.9977	0.2428\\
0.9977	0.2429\\
0.9977	0.243\\
0.9977	0.2431\\
0.9977	0.2432\\
0.9977	0.2432\\
0.9977	0.2434\\
0.9977	0.2435\\
0.9977	0.2436\\
0.9977	0.2437\\
0.9977	0.2437\\
0.9977	0.2438\\
0.9977	0.2439\\
0.9977	0.244\\
0.9977	0.2441\\
0.9978	0.2442\\
0.9978	0.2442\\
0.9978	0.2443\\
0.9978	0.2444\\
0.9978	0.2445\\
0.9978	0.2446\\
0.9978	0.2447\\
0.9978	0.2447\\
0.9978	0.2448\\
0.9978	0.2449\\
0.9978	0.2451\\
0.9978	0.2452\\
0.9978	0.2453\\
0.9978	0.2454\\
0.9978	0.2455\\
0.9978	0.2456\\
0.9978	0.2457\\
0.9978	0.2457\\
0.9978	0.2458\\
0.9978	0.2459\\
0.9978	0.246\\
0.9978	0.2461\\
0.9978	0.2462\\
0.9978	0.2462\\
0.9978	0.2463\\
0.9978	0.2465\\
0.9978	0.2466\\
0.9978	0.2467\\
0.9978	0.2467\\
0.9978	0.2468\\
0.9978	0.2469\\
0.9978	0.247\\
0.9978	0.2471\\
0.9978	0.2472\\
0.9978	0.2472\\
0.9978	0.2473\\
0.9978	0.2474\\
0.9978	0.2475\\
0.9978	0.2476\\
0.9978	0.2477\\
0.9978	0.2477\\
0.9978	0.2478\\
0.9978	0.2479\\
0.9978	0.248\\
0.9978	0.2481\\
0.9978	0.2482\\
0.9978	0.2482\\
0.9978	0.2483\\
0.9978	0.2484\\
0.9978	0.2485\\
0.9978	0.2486\\
0.9978	0.2487\\
0.9978	0.2487\\
0.9978	0.2488\\
0.9978	0.2489\\
0.9978	0.249\\
0.9978	0.2491\\
0.9978	0.2492\\
0.9978	0.2492\\
0.9978	0.2493\\
0.9978	0.2495\\
0.9978	0.2496\\
0.9978	0.2497\\
0.9978	0.2497\\
0.9978	0.2498\\
0.9978	0.2499\\
0.9978	0.25\\
0.9978	0.2501\\
0.9978	0.2502\\
0.9978	0.2502\\
0.9978	0.2503\\
0.9978	0.2504\\
0.9978	0.2505\\
0.9978	0.2506\\
0.9978	0.2507\\
0.9978	0.2508\\
0.9978	0.2509\\
0.9978	0.251\\
0.9979	0.2511\\
0.9979	0.2512\\
0.9979	0.2512\\
0.9979	0.2513\\
0.9979	0.2514\\
0.9979	0.2515\\
0.9979	0.2516\\
0.9979	0.2517\\
0.9979	0.2518\\
0.9979	0.2519\\
0.9979	0.252\\
0.9979	0.2522\\
0.9979	0.2522\\
0.9979	0.2523\\
0.9979	0.2524\\
0.9979	0.2525\\
0.9979	0.2526\\
0.9979	0.2527\\
0.9979	0.2527\\
0.9979	0.2528\\
0.9979	0.2529\\
0.9979	0.253\\
0.9979	0.2531\\
0.9979	0.2532\\
0.9979	0.2532\\
0.9979	0.2533\\
0.9979	0.2534\\
0.9979	0.2535\\
0.9979	0.2536\\
0.9979	0.2537\\
0.9979	0.2537\\
0.9979	0.2538\\
0.9979	0.2539\\
0.9979	0.254\\
0.9979	0.2541\\
0.9979	0.2542\\
0.9979	0.2542\\
0.9979	0.2543\\
0.9979	0.2544\\
0.9979	0.2545\\
0.9979	0.2546\\
0.9979	0.2547\\
0.9979	0.2547\\
0.9979	0.2548\\
0.9979	0.2549\\
0.9979	0.2551\\
0.9979	0.2552\\
0.9979	0.2552\\
0.9979	0.2553\\
0.9979	0.2554\\
0.9979	0.2555\\
0.9979	0.2556\\
0.9979	0.2557\\
0.9979	0.2557\\
0.9979	0.2558\\
0.9979	0.2559\\
0.9979	0.256\\
0.9979	0.2562\\
0.9979	0.2562\\
0.9979	0.2563\\
0.9979	0.2564\\
0.9979	0.2565\\
0.9979	0.2566\\
0.9979	0.2567\\
0.9979	0.2567\\
0.9979	0.2569\\
0.9979	0.2571\\
0.9979	0.2572\\
0.9979	0.2572\\
0.9979	0.2573\\
0.9979	0.2574\\
0.9979	0.2575\\
0.9979	0.2576\\
0.9979	0.2577\\
0.9979	0.2577\\
0.9979	0.2578\\
0.9979	0.2579\\
0.9979	0.258\\
0.9979	0.2581\\
0.9979	0.2582\\
0.9979	0.2582\\
0.9979	0.2583\\
0.9979	0.2584\\
0.9979	0.2585\\
0.9979	0.2586\\
0.9979	0.2587\\
0.9979	0.2587\\
0.9979	0.2588\\
0.9979	0.2589\\
0.9979	0.259\\
0.9979	0.2591\\
0.9979	0.2592\\
0.9979	0.2592\\
0.9979	0.2593\\
0.9979	0.2594\\
0.9979	0.2595\\
0.9979	0.2597\\
0.9979	0.2597\\
0.9979	0.2598\\
0.9979	0.2599\\
0.9979	0.2601\\
0.998	0.2602\\
0.998	0.2602\\
0.998	0.2603\\
0.998	0.2604\\
0.998	0.2605\\
0.998	0.2606\\
0.998	0.2607\\
0.998	0.2607\\
0.998	0.2608\\
0.998	0.2609\\
0.998	0.261\\
0.998	0.2611\\
0.998	0.2612\\
0.998	0.2612\\
0.998	0.2613\\
0.998	0.2614\\
0.998	0.2615\\
0.998	0.2616\\
0.998	0.2617\\
0.998	0.2618\\
0.998	0.2619\\
0.998	0.262\\
0.998	0.2621\\
0.998	0.2622\\
0.998	0.2622\\
0.998	0.2624\\
0.998	0.2625\\
0.998	0.2626\\
0.998	0.2627\\
0.998	0.2627\\
0.998	0.2628\\
0.998	0.2629\\
0.998	0.263\\
0.998	0.2631\\
0.998	0.2632\\
0.998	0.2632\\
0.998	0.2633\\
0.998	0.2634\\
0.998	0.2635\\
0.998	0.2636\\
0.998	0.2637\\
0.998	0.2637\\
0.998	0.2639\\
0.998	0.264\\
0.998	0.2641\\
0.998	0.2642\\
0.998	0.2642\\
0.998	0.2643\\
0.998	0.2644\\
0.998	0.2645\\
0.998	0.2646\\
0.998	0.2647\\
0.998	0.2647\\
0.998	0.2648\\
0.998	0.2649\\
0.998	0.265\\
0.998	0.2651\\
0.998	0.2652\\
0.998	0.2652\\
0.998	0.2653\\
0.998	0.2654\\
0.998	0.2655\\
0.998	0.2656\\
0.998	0.2657\\
0.998	0.2657\\
0.998	0.2658\\
0.998	0.2659\\
0.998	0.266\\
0.998	0.2661\\
0.998	0.2662\\
0.998	0.2662\\
0.998	0.2663\\
0.998	0.2664\\
0.998	0.2665\\
0.998	0.2666\\
0.998	0.2667\\
0.998	0.2668\\
0.998	0.267\\
0.998	0.2671\\
0.998	0.2672\\
0.998	0.2672\\
0.998	0.2673\\
0.998	0.2674\\
0.998	0.2675\\
0.998	0.2676\\
0.998	0.2677\\
0.998	0.2677\\
0.998	0.2678\\
0.998	0.2679\\
0.998	0.268\\
0.998	0.2681\\
0.998	0.2682\\
0.998	0.2682\\
0.998	0.2683\\
0.9981	0.2684\\
0.9981	0.2685\\
0.9981	0.2686\\
0.9981	0.2687\\
0.9981	0.2687\\
0.9981	0.2688\\
0.9981	0.2689\\
0.9981	0.269\\
0.9981	0.2691\\
0.9981	0.2692\\
0.9981	0.2692\\
0.9981	0.2693\\
0.9981	0.2694\\
0.9981	0.2695\\
0.9981	0.2696\\
0.9981	0.2697\\
0.9981	0.2697\\
0.9981	0.2698\\
0.9981	0.2699\\
0.9981	0.27\\
0.9981	0.2701\\
0.9981	0.2702\\
0.9981	0.2702\\
0.9981	0.2703\\
0.9981	0.2704\\
0.9981	0.2705\\
0.9981	0.2706\\
0.9981	0.2707\\
0.9981	0.2707\\
0.9981	0.2708\\
0.9981	0.2709\\
0.9981	0.271\\
0.9981	0.2711\\
0.9981	0.2712\\
0.9981	0.2712\\
0.9981	0.2714\\
0.9981	0.2715\\
0.9981	0.2716\\
0.9981	0.2717\\
0.9981	0.2718\\
0.9981	0.2719\\
0.9981	0.272\\
0.9981	0.2721\\
0.9981	0.2722\\
0.9981	0.2722\\
0.9981	0.2723\\
0.9981	0.2724\\
0.9981	0.2725\\
0.9981	0.2726\\
0.9981	0.2727\\
0.9981	0.2727\\
0.9981	0.2728\\
0.9981	0.2729\\
0.9981	0.273\\
0.9981	0.2731\\
0.9981	0.2732\\
0.9981	0.2732\\
0.9981	0.2733\\
0.9981	0.2734\\
0.9981	0.2735\\
0.9981	0.2736\\
0.9981	0.2737\\
0.9981	0.2737\\
0.9981	0.2738\\
0.9981	0.2739\\
0.9981	0.274\\
0.9981	0.2741\\
0.9981	0.2742\\
0.9981	0.2742\\
0.9981	0.2743\\
0.9981	0.2744\\
0.9981	0.2745\\
0.9981	0.2746\\
0.9981	0.2747\\
0.9981	0.2747\\
0.9981	0.2748\\
0.9981	0.2749\\
0.9981	0.275\\
0.9981	0.2751\\
0.9981	0.2752\\
0.9981	0.2752\\
0.9981	0.2753\\
0.9981	0.2754\\
0.9981	0.2755\\
0.9981	0.2756\\
0.9981	0.2757\\
0.9981	0.2757\\
0.9981	0.2758\\
0.9981	0.2759\\
0.9981	0.2761\\
0.9981	0.2762\\
0.9981	0.2762\\
0.9981	0.2763\\
0.9981	0.2764\\
0.9981	0.2765\\
0.9981	0.2766\\
0.9981	0.2767\\
0.9981	0.2767\\
0.9981	0.2768\\
0.9981	0.2769\\
0.9981	0.277\\
0.9981	0.2771\\
0.9981	0.2772\\
0.9981	0.2772\\
0.9981	0.2773\\
0.9981	0.2774\\
0.9981	0.2775\\
0.9981	0.2776\\
0.9981	0.2777\\
0.9981	0.2777\\
0.9981	0.2778\\
0.9981	0.2779\\
0.9981	0.278\\
0.9981	0.2781\\
0.9981	0.2782\\
0.9981	0.2782\\
0.9982	0.2783\\
0.9982	0.2784\\
0.9982	0.2785\\
0.9982	0.2786\\
0.9982	0.2787\\
0.9982	0.2787\\
0.9982	0.2788\\
0.9982	0.2789\\
0.9982	0.279\\
0.9982	0.2791\\
0.9982	0.2792\\
0.9982	0.2792\\
0.9982	0.2793\\
0.9982	0.2794\\
0.9982	0.2795\\
0.9982	0.2797\\
0.9982	0.2797\\
0.9982	0.2798\\
0.9982	0.2799\\
0.9982	0.28\\
0.9982	0.2801\\
0.9982	0.2802\\
0.9982	0.2802\\
0.9982	0.2803\\
0.9982	0.2804\\
0.9982	0.2805\\
0.9982	0.2806\\
0.9982	0.2807\\
0.9982	0.2807\\
0.9982	0.2809\\
0.9982	0.2812\\
0.9982	0.2812\\
0.9982	0.2813\\
0.9982	0.2814\\
0.9982	0.2815\\
0.9982	0.2816\\
0.9982	0.2817\\
0.9982	0.2817\\
0.9982	0.2818\\
0.9982	0.2819\\
0.9982	0.2821\\
0.9982	0.2822\\
0.9982	0.2822\\
0.9982	0.2823\\
0.9982	0.2824\\
0.9982	0.2825\\
0.9982	0.2826\\
0.9982	0.2827\\
0.9982	0.2827\\
0.9982	0.2828\\
0.9982	0.2829\\
0.9982	0.283\\
0.9982	0.2831\\
0.9982	0.2832\\
0.9982	0.2832\\
0.9982	0.2833\\
0.9982	0.2834\\
0.9982	0.2835\\
0.9982	0.2836\\
0.9982	0.2837\\
0.9982	0.2837\\
0.9982	0.2839\\
0.9982	0.284\\
0.9982	0.2842\\
0.9982	0.2842\\
0.9982	0.2843\\
0.9982	0.2844\\
0.9982	0.2845\\
0.9982	0.2846\\
0.9982	0.2847\\
0.9982	0.2847\\
0.9982	0.2848\\
0.9982	0.2849\\
0.9982	0.285\\
0.9982	0.2851\\
0.9982	0.2852\\
0.9982	0.2852\\
0.9982	0.2853\\
0.9982	0.2855\\
0.9982	0.2856\\
0.9982	0.2857\\
0.9982	0.2858\\
0.9982	0.2859\\
0.9982	0.286\\
0.9982	0.2861\\
0.9982	0.2862\\
0.9982	0.2862\\
0.9982	0.2863\\
0.9982	0.2864\\
0.9982	0.2865\\
0.9982	0.2866\\
0.9982	0.2867\\
0.9982	0.2867\\
0.9982	0.2868\\
0.9982	0.2869\\
0.9982	0.2871\\
0.9982	0.2872\\
0.9982	0.2873\\
0.9982	0.2874\\
0.9982	0.2875\\
0.9982	0.2876\\
0.9982	0.2877\\
0.9982	0.2877\\
0.9982	0.2879\\
0.9982	0.288\\
0.9982	0.2881\\
0.9982	0.2882\\
0.9982	0.2883\\
0.9982	0.2884\\
0.9982	0.2885\\
0.9982	0.2887\\
0.9982	0.2889\\
0.9982	0.289\\
0.9982	0.2891\\
0.9982	0.2892\\
0.9982	0.2893\\
0.9982	0.2894\\
0.9982	0.2895\\
0.9982	0.2896\\
0.9982	0.2897\\
0.9982	0.2897\\
0.9982	0.2898\\
0.9983	0.2899\\
0.9983	0.29\\
0.9983	0.2901\\
0.9983	0.2902\\
0.9983	0.2902\\
0.9983	0.2903\\
0.9983	0.2904\\
0.9983	0.2905\\
0.9983	0.2906\\
0.9983	0.2907\\
0.9983	0.2907\\
0.9983	0.2908\\
0.9983	0.2909\\
0.9983	0.291\\
0.9983	0.2911\\
0.9983	0.2912\\
0.9983	0.2912\\
0.9983	0.2913\\
0.9983	0.2914\\
0.9983	0.2915\\
0.9983	0.2916\\
0.9983	0.2917\\
0.9983	0.2917\\
0.9983	0.2918\\
0.9983	0.2919\\
0.9983	0.292\\
0.9983	0.2921\\
0.9983	0.2922\\
0.9983	0.2922\\
0.9983	0.2923\\
0.9983	0.2924\\
0.9983	0.2926\\
0.9983	0.2927\\
0.9983	0.2928\\
0.9983	0.2929\\
0.9983	0.293\\
0.9983	0.2931\\
0.9983	0.2932\\
0.9983	0.2932\\
0.9983	0.2933\\
0.9983	0.2934\\
0.9983	0.2935\\
0.9983	0.2937\\
0.9983	0.2937\\
0.9983	0.2938\\
0.9983	0.2939\\
0.9983	0.294\\
0.9983	0.2941\\
0.9983	0.2942\\
0.9983	0.2942\\
0.9983	0.2943\\
0.9983	0.2944\\
0.9983	0.2945\\
0.9983	0.2946\\
0.9983	0.2947\\
0.9983	0.2947\\
0.9983	0.2948\\
0.9983	0.2949\\
0.9983	0.295\\
0.9983	0.2951\\
0.9983	0.2952\\
0.9983	0.2952\\
0.9983	0.2953\\
0.9983	0.2954\\
0.9983	0.2955\\
0.9983	0.2956\\
0.9983	0.2957\\
0.9983	0.2957\\
0.9983	0.2958\\
0.9983	0.2959\\
0.9983	0.296\\
0.9983	0.2961\\
0.9983	0.2962\\
0.9983	0.2962\\
0.9983	0.2963\\
0.9983	0.2964\\
0.9983	0.2965\\
0.9983	0.2966\\
0.9983	0.2967\\
0.9983	0.2967\\
0.9983	0.2968\\
0.9983	0.2969\\
0.9983	0.2971\\
0.9983	0.2972\\
0.9983	0.2972\\
0.9983	0.2973\\
0.9983	0.2974\\
0.9983	0.2975\\
0.9983	0.2976\\
0.9983	0.2977\\
0.9983	0.2977\\
0.9983	0.2978\\
0.9983	0.2979\\
0.9983	0.298\\
0.9983	0.2981\\
0.9983	0.2982\\
0.9983	0.2982\\
0.9983	0.2983\\
0.9983	0.2984\\
0.9983	0.2985\\
0.9983	0.2986\\
0.9983	0.2987\\
0.9983	0.2988\\
0.9983	0.2989\\
0.9983	0.299\\
0.9983	0.2991\\
0.9983	0.2992\\
0.9983	0.2992\\
0.9983	0.2993\\
0.9983	0.2994\\
0.9983	0.2995\\
0.9983	0.2996\\
0.9983	0.2997\\
0.9983	0.2998\\
0.9983	0.2999\\
0.9983	0.3\\
0.9983	0.3001\\
};
\addlegendentry{\small \mixs{20}}

%\addplot[const plot, color=mixedRandColor3, mark repeat=25, dotted, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, fill=mixedRandColor3, mixedRandColor3}] table[row sep=crcr] {%

%};
%\addlegendentry{\small \texttt{maxPwrHb}}
\addplot[const plot, color=ourSolColor, line width=1.0pt, mark size=1.5pt, mark repeat=200, mark=halfcircle*, mark options={solid, ourSolColor, line width=1pt}] table[row sep=crcr] {%
0.9699	0.0027\\
0.9715	0.00275\\
0.9716	0.0028\\
0.9732	0.00285\\
0.9738	0.0029\\
0.9744	0.00295\\
0.9754	0.003\\
0.9761	0.00305\\
0.9768	0.0031\\
0.9771	0.00315\\
0.9783	0.0032\\
0.9785	0.00325\\
0.9786	0.0033\\
0.9791	0.00335\\
0.9797	0.0034\\
0.9798	0.00345\\
0.9801	0.0035\\
0.9802	0.00355\\
0.9807	0.0036\\
0.981	0.00365\\
0.9813	0.0037\\
0.9819	0.00375\\
0.982	0.0038\\
0.982	0.00385\\
0.9826	0.0039\\
0.983	0.00395\\
0.9833	0.004\\
0.9834	0.00405\\
0.9834	0.0041\\
0.9838	0.00415\\
0.9841	0.0042\\
0.9843	0.00425\\
0.9844	0.0043\\
0.9845	0.00435\\
0.9846	0.0044\\
0.9847	0.00445\\
0.9849	0.0045\\
0.985	0.00455\\
0.9853	0.0046\\
0.9854	0.00465\\
0.9856	0.0047\\
0.9856	0.00475\\
0.9856	0.0048\\
0.9857	0.00485\\
0.9858	0.0049\\
0.9859	0.00495\\
0.986	0.005\\
0.9861	0.00505\\
0.9862	0.0051\\
0.9864	0.00515\\
0.9865	0.0052\\
0.9866	0.00525\\
0.9867	0.0053\\
0.9869	0.00535\\
0.9871	0.0054\\
0.9872	0.00545\\
0.9873	0.0055\\
0.9873	0.00555\\
0.9873	0.0056\\
0.9874	0.00565\\
0.9874	0.0057\\
0.9875	0.00575\\
0.9875	0.0058\\
0.9876	0.00585\\
0.9876	0.0059\\
0.9876	0.00595\\
0.9877	0.006\\
0.9878	0.00605\\
0.988	0.0061\\
0.988	0.00615\\
0.9881	0.0062\\
0.9881	0.00625\\
0.9881	0.0063\\
0.9882	0.00635\\
0.9882	0.0064\\
0.9883	0.00645\\
0.9883	0.0065\\
0.9883	0.00655\\
0.9883	0.0066\\
0.9884	0.00665\\
0.9886	0.0067\\
0.9886	0.00675\\
0.9886	0.0068\\
0.9889	0.00685\\
0.9889	0.0069\\
0.9889	0.00695\\
0.9891	0.007\\
0.9891	0.00705\\
0.9891	0.0071\\
0.9892	0.00715\\
0.9892	0.0072\\
0.9892	0.00725\\
0.9893	0.0073\\
0.9894	0.00735\\
0.9894	0.0074\\
0.9895	0.00745\\
0.9897	0.0075\\
0.9898	0.00755\\
0.9898	0.0076\\
0.9899	0.00765\\
0.9899	0.0077\\
0.9899	0.00775\\
0.9899	0.0078\\
0.9899	0.00785\\
0.99	0.00805\\
0.9901	0.0081\\
0.9901	0.00815\\
0.9901	0.0082\\
0.9901	0.00825\\
0.9901	0.0083\\
0.9901	0.00835\\
0.9902	0.0084\\
0.9902	0.00845\\
0.9903	0.0085\\
0.9903	0.00855\\
0.9903	0.0086\\
0.9903	0.00865\\
0.9903	0.0087\\
0.9903	0.00875\\
0.9904	0.0088\\
0.9905	0.00885\\
0.9905	0.0089\\
0.9905	0.00895\\
0.9906	0.009\\
0.9906	0.00905\\
0.9906	0.0091\\
0.9906	0.00915\\
0.9906	0.0092\\
0.9906	0.00925\\
0.9907	0.0093\\
0.9907	0.00935\\
0.9907	0.0094\\
0.9907	0.00945\\
0.9908	0.0095\\
0.9908	0.00955\\
0.9908	0.0096\\
0.9909	0.00965\\
0.9909	0.0097\\
0.9909	0.00975\\
0.991	0.0098\\
0.991	0.00985\\
0.991	0.0099\\
0.991	0.00995\\
0.9911	0.01\\
0.9911	0.01005\\
0.9911	0.0101\\
0.9911	0.01015\\
0.9911	0.0102\\
0.9911	0.01025\\
0.9911	0.01035\\
0.9911	0.0104\\
0.9912	0.01045\\
0.9912	0.0105\\
0.9912	0.01055\\
0.9912	0.0106\\
0.9912	0.01065\\
0.9912	0.0107\\
0.9912	0.01075\\
0.9913	0.0108\\
0.9913	0.01085\\
0.9913	0.0109\\
0.9913	0.01095\\
0.9913	0.011\\
0.9913	0.01105\\
0.9913	0.0111\\
0.9913	0.01115\\
0.9913	0.0112\\
0.9913	0.01125\\
0.9914	0.0113\\
0.9914	0.01135\\
0.9914	0.0114\\
0.9914	0.01145\\
0.9914	0.0115\\
0.9915	0.01155\\
0.9916	0.0116\\
0.9916	0.01165\\
0.9917	0.0117\\
0.9917	0.01175\\
0.9917	0.0118\\
0.9917	0.01185\\
0.9917	0.0119\\
0.9917	0.01195\\
0.9917	0.012\\
0.9917	0.01205\\
0.9917	0.0121\\
0.9917	0.01215\\
0.9918	0.0122\\
0.9918	0.01225\\
0.9918	0.0123\\
0.9918	0.01235\\
0.9918	0.0124\\
0.9918	0.01245\\
0.9918	0.0125\\
0.9918	0.01255\\
0.9918	0.0126\\
0.9918	0.01265\\
0.9918	0.0127\\
0.9919	0.01275\\
0.9919	0.0128\\
0.9919	0.01285\\
0.9919	0.0129\\
0.9919	0.01295\\
0.9919	0.013\\
0.9919	0.01305\\
0.9919	0.0131\\
0.992	0.01315\\
0.992	0.0132\\
0.992	0.01325\\
0.992	0.0133\\
0.992	0.01335\\
0.992	0.0134\\
0.9921	0.01345\\
0.9921	0.0135\\
0.9921	0.01355\\
0.9921	0.0136\\
0.9921	0.01365\\
0.9921	0.0137\\
0.9922	0.01375\\
0.9922	0.0138\\
0.9922	0.01385\\
0.9922	0.0139\\
0.9922	0.01395\\
0.9922	0.014\\
0.9922	0.01405\\
0.9922	0.01415\\
0.9922	0.0142\\
0.9922	0.01425\\
0.9922	0.0143\\
0.9922	0.01435\\
0.9922	0.0144\\
0.9923	0.01445\\
0.9923	0.0145\\
0.9923	0.01455\\
0.9923	0.0146\\
0.9923	0.01465\\
0.9924	0.0147\\
0.9924	0.01475\\
0.9924	0.0148\\
0.9924	0.01485\\
0.9924	0.0149\\
0.9924	0.01495\\
0.9925	0.015\\
0.9925	0.01505\\
0.9925	0.0151\\
0.9925	0.01515\\
0.9925	0.0152\\
0.9925	0.01525\\
0.9926	0.0153\\
0.9926	0.01535\\
0.9926	0.0154\\
0.9926	0.01545\\
0.9926	0.0155\\
0.9926	0.01555\\
0.9926	0.0156\\
0.9926	0.01565\\
0.9926	0.0157\\
0.9927	0.01575\\
0.9927	0.0158\\
0.9927	0.01585\\
0.9927	0.0159\\
0.9927	0.01595\\
0.9927	0.016\\
0.9927	0.01605\\
0.9927	0.0161\\
0.9927	0.01615\\
0.9927	0.0162\\
0.9927	0.01625\\
0.9928	0.0163\\
0.9928	0.01635\\
0.9928	0.0164\\
0.9928	0.01645\\
0.9928	0.0165\\
0.9928	0.01655\\
0.9928	0.0166\\
0.9928	0.01665\\
0.9928	0.0167\\
0.9929	0.01675\\
0.9929	0.0168\\
0.9929	0.01685\\
0.9929	0.0169\\
0.9929	0.01695\\
0.9929	0.01705\\
0.993	0.0171\\
0.993	0.01715\\
0.993	0.0172\\
0.993	0.01725\\
0.993	0.0173\\
0.993	0.01735\\
0.993	0.0174\\
0.993	0.01745\\
0.993	0.0175\\
0.993	0.01755\\
0.993	0.0176\\
0.9931	0.01765\\
0.9931	0.0177\\
0.9931	0.01775\\
0.9931	0.0178\\
0.9931	0.01785\\
0.9931	0.0179\\
0.9931	0.01795\\
0.9931	0.018\\
0.9931	0.01805\\
0.9931	0.0181\\
0.9931	0.01815\\
0.9932	0.0182\\
0.9932	0.01825\\
0.9932	0.0183\\
0.9932	0.01835\\
0.9933	0.0184\\
0.9933	0.01845\\
0.9933	0.0185\\
0.9933	0.01855\\
0.9934	0.0186\\
0.9934	0.01865\\
0.9934	0.0187\\
0.9934	0.01875\\
0.9934	0.0188\\
0.9934	0.01885\\
0.9934	0.0189\\
0.9934	0.01895\\
0.9934	0.019\\
0.9934	0.01905\\
0.9934	0.0191\\
0.9934	0.01915\\
0.9934	0.0192\\
0.9934	0.01925\\
0.9934	0.0193\\
0.9934	0.01935\\
0.9935	0.0194\\
0.9935	0.01945\\
0.9935	0.0195\\
0.9935	0.01955\\
0.9935	0.0196\\
0.9935	0.01965\\
0.9935	0.0197\\
0.9935	0.01975\\
0.9935	0.0198\\
0.9935	0.01985\\
0.9935	0.0199\\
0.9935	0.01995\\
0.9935	0.02\\
0.9935	0.02005\\
0.9936	0.0201\\
0.9936	0.02015\\
0.9936	0.0202\\
0.9936	0.02025\\
0.9936	0.0203\\
0.9936	0.02035\\
0.9936	0.0204\\
0.9936	0.02045\\
0.9936	0.0205\\
0.9936	0.02055\\
0.9937	0.0206\\
0.9937	0.02065\\
0.9937	0.0207\\
0.9937	0.02075\\
0.9937	0.0208\\
0.9937	0.02085\\
0.9937	0.0209\\
0.9937	0.02095\\
0.9937	0.021\\
0.9937	0.02105\\
0.9938	0.0211\\
0.9938	0.02115\\
0.9938	0.0212\\
0.9938	0.02125\\
0.9938	0.0213\\
0.9938	0.02135\\
0.9939	0.0214\\
0.9939	0.02145\\
0.9939	0.0215\\
0.9939	0.02155\\
0.9939	0.0216\\
0.9939	0.02165\\
0.9939	0.0217\\
0.9939	0.02175\\
0.9939	0.0218\\
0.9939	0.02185\\
0.9939	0.0219\\
0.9939	0.02195\\
0.9939	0.022\\
0.994	0.02205\\
0.994	0.0221\\
0.994	0.02215\\
0.994	0.0222\\
0.994	0.02225\\
0.994	0.0223\\
0.994	0.02235\\
0.994	0.0224\\
0.994	0.02245\\
0.994	0.0225\\
0.994	0.02255\\
0.994	0.0226\\
0.9941	0.02265\\
0.9941	0.0227\\
0.9941	0.02275\\
0.9941	0.0228\\
0.9941	0.02285\\
0.9941	0.0229\\
0.9941	0.02295\\
0.9941	0.023\\
0.9941	0.02305\\
0.9941	0.0231\\
0.9941	0.02315\\
0.9941	0.0232\\
0.9942	0.02325\\
0.9942	0.0233\\
0.9942	0.02335\\
0.9942	0.0234\\
0.9942	0.02345\\
0.9942	0.0235\\
0.9942	0.02355\\
0.9942	0.0236\\
0.9942	0.02365\\
0.9942	0.0237\\
0.9942	0.02375\\
0.9942	0.0238\\
0.9942	0.02385\\
0.9942	0.0239\\
0.9942	0.02395\\
0.9943	0.024\\
0.9943	0.02405\\
0.9943	0.0241\\
0.9943	0.02415\\
0.9943	0.0242\\
0.9943	0.02425\\
0.9943	0.0243\\
0.9943	0.02435\\
0.9943	0.0244\\
0.9943	0.02445\\
0.9943	0.0245\\
0.9943	0.02455\\
0.9943	0.0246\\
0.9943	0.02465\\
0.9943	0.0247\\
0.9943	0.02475\\
0.9944	0.0248\\
0.9944	0.02485\\
0.9944	0.0249\\
0.9944	0.02495\\
0.9944	0.025\\
0.9944	0.02505\\
0.9944	0.0251\\
0.9944	0.02515\\
0.9944	0.0252\\
0.9944	0.02525\\
0.9944	0.0253\\
0.9944	0.02535\\
0.9944	0.0254\\
0.9945	0.02545\\
0.9945	0.0255\\
0.9945	0.0256\\
0.9945	0.02565\\
0.9945	0.0257\\
0.9945	0.02575\\
0.9945	0.0258\\
0.9945	0.02585\\
0.9945	0.0259\\
0.9945	0.02595\\
0.9945	0.026\\
0.9946	0.02605\\
0.9946	0.0261\\
0.9946	0.02615\\
0.9946	0.0262\\
0.9946	0.02625\\
0.9946	0.0263\\
0.9946	0.02635\\
0.9946	0.0264\\
0.9946	0.02645\\
0.9946	0.0265\\
0.9946	0.02655\\
0.9946	0.0266\\
0.9946	0.02665\\
0.9946	0.0267\\
0.9946	0.02675\\
0.9946	0.0268\\
0.9946	0.02685\\
0.9946	0.0269\\
0.9946	0.02695\\
0.9946	0.027\\
0.9946	0.02705\\
0.9947	0.0271\\
0.9947	0.02715\\
0.9947	0.0272\\
0.9947	0.02725\\
0.9947	0.0273\\
0.9947	0.02735\\
0.9947	0.0274\\
0.9947	0.02745\\
0.9947	0.0275\\
0.9947	0.02755\\
0.9947	0.0276\\
0.9947	0.02765\\
0.9947	0.0277\\
0.9947	0.02775\\
0.9947	0.0278\\
0.9947	0.02785\\
0.9947	0.0279\\
0.9947	0.02795\\
0.9947	0.028\\
0.9947	0.02805\\
0.9947	0.0281\\
0.9947	0.02815\\
0.9947	0.0282\\
0.9947	0.02825\\
0.9948	0.0283\\
0.9948	0.02835\\
0.9948	0.0284\\
0.9948	0.02845\\
0.9948	0.0285\\
0.9948	0.02855\\
0.9948	0.0286\\
0.9948	0.02865\\
0.9948	0.0287\\
0.9948	0.02875\\
0.9948	0.0288\\
0.9948	0.02885\\
0.9948	0.0289\\
0.9948	0.02895\\
0.9948	0.029\\
0.9948	0.02905\\
0.9948	0.0291\\
0.9948	0.0292\\
0.9948	0.02925\\
0.9948	0.0293\\
0.9948	0.02935\\
0.9948	0.0294\\
0.9948	0.02945\\
0.9948	0.0295\\
0.9948	0.02955\\
0.9948	0.0296\\
0.9948	0.02965\\
0.9948	0.0297\\
0.9948	0.02975\\
0.9949	0.0298\\
0.9949	0.02985\\
0.9949	0.0299\\
0.9949	0.02995\\
0.9949	0.03\\
0.9949	0.03005\\
0.9949	0.0301\\
0.9949	0.03015\\
0.9949	0.0302\\
0.9949	0.03025\\
0.9949	0.0303\\
0.9949	0.03035\\
0.9949	0.0304\\
0.9949	0.03045\\
0.995	0.0305\\
0.995	0.03055\\
0.995	0.0306\\
0.995	0.03065\\
0.995	0.0307\\
0.995	0.03075\\
0.995	0.0308\\
0.995	0.03085\\
0.995	0.0309\\
0.995	0.03095\\
0.995	0.031\\
0.995	0.03105\\
0.995	0.0311\\
0.995	0.03115\\
0.995	0.0312\\
0.995	0.03125\\
0.995	0.0313\\
0.995	0.03135\\
0.995	0.0314\\
0.995	0.0315\\
0.995	0.03155\\
0.995	0.0316\\
0.995	0.03165\\
0.995	0.0317\\
0.995	0.03175\\
0.9951	0.0318\\
0.9951	0.03185\\
0.9951	0.0319\\
0.9951	0.03195\\
0.9951	0.032\\
0.9951	0.03205\\
0.9951	0.0321\\
0.9951	0.03215\\
0.9951	0.0322\\
0.9951	0.03225\\
0.9951	0.0323\\
0.9951	0.03235\\
0.9951	0.0324\\
0.9951	0.03245\\
0.9951	0.0325\\
0.9951	0.03255\\
0.9951	0.0326\\
0.9951	0.03265\\
0.9951	0.0327\\
0.9951	0.03275\\
0.9951	0.0328\\
0.9951	0.03285\\
0.9951	0.0329\\
0.9951	0.03295\\
0.9951	0.033\\
0.9951	0.03305\\
0.9951	0.0331\\
0.9952	0.03315\\
0.9952	0.0332\\
0.9952	0.03325\\
0.9952	0.0333\\
0.9952	0.03335\\
0.9952	0.0334\\
0.9952	0.03345\\
0.9952	0.0335\\
0.9952	0.03355\\
0.9952	0.0336\\
0.9952	0.03365\\
0.9952	0.0337\\
0.9952	0.03375\\
0.9952	0.0338\\
0.9953	0.03385\\
0.9953	0.0339\\
0.9953	0.03395\\
0.9953	0.034\\
0.9953	0.03405\\
0.9953	0.0341\\
0.9953	0.03415\\
0.9953	0.0342\\
0.9953	0.03425\\
0.9953	0.0343\\
0.9953	0.03435\\
0.9953	0.0344\\
0.9953	0.03445\\
0.9953	0.0345\\
0.9953	0.03455\\
0.9953	0.0346\\
0.9953	0.03465\\
0.9953	0.0347\\
0.9953	0.03475\\
0.9953	0.0348\\
0.9953	0.0349\\
0.9953	0.03495\\
0.9953	0.035\\
0.9954	0.03505\\
0.9954	0.0351\\
0.9954	0.03515\\
0.9954	0.0352\\
0.9954	0.03525\\
0.9954	0.0353\\
0.9954	0.03535\\
0.9954	0.0354\\
0.9954	0.03545\\
0.9954	0.0355\\
0.9954	0.03555\\
0.9954	0.0356\\
0.9954	0.03565\\
0.9954	0.0357\\
0.9954	0.03575\\
0.9954	0.0358\\
0.9954	0.03585\\
0.9954	0.0359\\
0.9954	0.03595\\
0.9954	0.036\\
0.9954	0.03605\\
0.9954	0.0361\\
0.9954	0.03615\\
0.9954	0.0362\\
0.9954	0.03625\\
0.9954	0.0363\\
0.9954	0.03635\\
0.9954	0.0364\\
0.9954	0.03645\\
0.9954	0.0365\\
0.9955	0.03655\\
0.9955	0.0366\\
0.9955	0.03665\\
0.9955	0.0367\\
0.9955	0.03675\\
0.9955	0.0368\\
0.9955	0.03685\\
0.9955	0.0369\\
0.9955	0.03695\\
0.9955	0.037\\
0.9955	0.03705\\
0.9955	0.0371\\
0.9955	0.03715\\
0.9955	0.0372\\
0.9955	0.03725\\
0.9955	0.0373\\
0.9955	0.03735\\
0.9955	0.0374\\
0.9955	0.03745\\
0.9955	0.0375\\
0.9955	0.03755\\
0.9955	0.0376\\
0.9955	0.03765\\
0.9955	0.0377\\
0.9955	0.03775\\
0.9955	0.0378\\
0.9955	0.03785\\
0.9955	0.0379\\
0.9956	0.03795\\
0.9956	0.038\\
0.9956	0.03805\\
0.9956	0.0381\\
0.9956	0.03815\\
0.9956	0.0382\\
0.9956	0.03825\\
0.9956	0.0383\\
0.9956	0.03835\\
0.9956	0.0384\\
0.9956	0.03845\\
0.9956	0.0385\\
0.9956	0.03855\\
0.9956	0.0386\\
0.9956	0.03865\\
0.9956	0.0387\\
0.9956	0.03875\\
0.9956	0.0388\\
0.9956	0.03885\\
0.9956	0.0389\\
0.9956	0.03895\\
0.9956	0.039\\
0.9956	0.03905\\
0.9956	0.0391\\
0.9956	0.03915\\
0.9956	0.0392\\
0.9956	0.03925\\
0.9956	0.03935\\
0.9956	0.0394\\
0.9957	0.03945\\
0.9957	0.0395\\
0.9957	0.03955\\
0.9957	0.0396\\
0.9957	0.03965\\
0.9957	0.0397\\
0.9957	0.03975\\
0.9957	0.0398\\
0.9957	0.03985\\
0.9957	0.0399\\
0.9957	0.03995\\
0.9957	0.04\\
0.9957	0.04005\\
0.9957	0.0401\\
0.9957	0.04015\\
0.9957	0.0402\\
0.9957	0.04025\\
0.9957	0.0403\\
0.9957	0.04035\\
0.9957	0.0404\\
0.9957	0.04045\\
0.9957	0.0405\\
0.9957	0.04055\\
0.9957	0.0406\\
0.9957	0.04065\\
0.9957	0.0407\\
0.9957	0.04075\\
0.9957	0.0408\\
0.9957	0.04085\\
0.9957	0.0409\\
0.9958	0.04095\\
0.9958	0.041\\
0.9958	0.04105\\
0.9958	0.0411\\
0.9958	0.04115\\
0.9958	0.0412\\
0.9958	0.04125\\
0.9958	0.0413\\
0.9958	0.04135\\
0.9958	0.0414\\
0.9958	0.04145\\
0.9958	0.0415\\
0.9958	0.04155\\
0.9958	0.0416\\
0.9958	0.04165\\
0.9958	0.0417\\
0.9958	0.04175\\
0.9958	0.0418\\
0.9958	0.04185\\
0.9958	0.0419\\
0.9958	0.04195\\
0.9958	0.042\\
0.9958	0.04205\\
0.9958	0.0421\\
0.9958	0.04215\\
0.9958	0.0422\\
0.9958	0.04225\\
0.9958	0.0423\\
0.9958	0.04235\\
0.9958	0.0424\\
0.9958	0.04245\\
0.9958	0.0425\\
0.9958	0.04255\\
0.9958	0.0426\\
0.9959	0.04265\\
0.9959	0.0427\\
0.9959	0.04275\\
0.9959	0.0428\\
0.9959	0.04285\\
0.9959	0.0429\\
0.9959	0.04295\\
0.9959	0.043\\
0.9959	0.04305\\
0.9959	0.0431\\
0.9959	0.04315\\
0.9959	0.0432\\
0.9959	0.04325\\
0.9959	0.0433\\
0.9959	0.04335\\
0.9959	0.0434\\
0.9959	0.04345\\
0.9959	0.0435\\
0.9959	0.04355\\
0.9959	0.04365\\
0.9959	0.0437\\
0.9959	0.04375\\
0.9959	0.0438\\
0.9959	0.04385\\
0.9959	0.0439\\
0.9959	0.04395\\
0.9959	0.044\\
0.9959	0.04405\\
0.9959	0.0441\\
0.9959	0.04415\\
0.9959	0.0442\\
0.9959	0.04425\\
0.9959	0.0443\\
0.9959	0.04435\\
0.9959	0.0444\\
0.9959	0.04445\\
0.9959	0.0445\\
0.9959	0.04455\\
0.9959	0.0446\\
0.996	0.04465\\
0.996	0.0447\\
0.996	0.04475\\
0.996	0.0448\\
0.996	0.04485\\
0.996	0.0449\\
0.996	0.04495\\
0.996	0.045\\
0.996	0.04505\\
0.996	0.0451\\
0.996	0.04515\\
0.996	0.0452\\
0.996	0.04525\\
0.996	0.0453\\
0.996	0.04535\\
0.996	0.0454\\
0.996	0.04545\\
0.996	0.0455\\
0.996	0.04555\\
0.996	0.0456\\
0.996	0.04565\\
0.996	0.0457\\
0.996	0.04575\\
0.996	0.0458\\
0.996	0.04585\\
0.996	0.0459\\
0.996	0.04595\\
0.996	0.046\\
0.996	0.04605\\
0.996	0.0461\\
0.996	0.04615\\
0.9961	0.0462\\
0.9961	0.04625\\
0.9961	0.0463\\
0.9961	0.04635\\
0.9961	0.0464\\
0.9961	0.04645\\
0.9961	0.0465\\
0.9961	0.04655\\
0.9961	0.0466\\
0.9961	0.04665\\
0.9961	0.0467\\
0.9961	0.04675\\
0.9961	0.0468\\
0.9961	0.04685\\
0.9961	0.0469\\
0.9961	0.04695\\
0.9961	0.047\\
0.9961	0.04705\\
0.9961	0.0471\\
0.9961	0.04715\\
0.9961	0.0472\\
0.9961	0.04725\\
0.9961	0.0473\\
0.9961	0.04735\\
0.9961	0.0474\\
0.9961	0.04745\\
0.9961	0.0475\\
0.9961	0.04755\\
0.9961	0.0476\\
0.9961	0.04765\\
0.9961	0.0477\\
0.9961	0.04775\\
0.9961	0.0478\\
0.9962	0.04785\\
0.9962	0.0479\\
0.9962	0.04795\\
0.9962	0.048\\
0.9962	0.04805\\
0.9962	0.04815\\
0.9962	0.04825\\
0.9962	0.0483\\
0.9962	0.04835\\
0.9962	0.0484\\
0.9962	0.04845\\
0.9962	0.0485\\
0.9962	0.04855\\
0.9962	0.0486\\
0.9962	0.04865\\
0.9962	0.0487\\
0.9962	0.04875\\
0.9962	0.0488\\
0.9962	0.04885\\
0.9962	0.0489\\
0.9962	0.04895\\
0.9962	0.049\\
0.9962	0.04905\\
0.9962	0.04915\\
0.9962	0.0492\\
0.9962	0.04925\\
0.9962	0.0493\\
0.9962	0.04935\\
0.9962	0.0494\\
0.9962	0.04945\\
0.9962	0.0495\\
0.9962	0.04955\\
0.9962	0.0496\\
0.9962	0.04965\\
0.9962	0.0497\\
0.9963	0.04975\\
0.9963	0.0498\\
0.9963	0.04985\\
0.9963	0.0499\\
0.9963	0.04995\\
0.9963	0.05\\
0.9963	0.05005\\
0.9963	0.0501\\
0.9963	0.05015\\
0.9963	0.0502\\
0.9963	0.05025\\
0.9963	0.0503\\
0.9963	0.05035\\
0.9963	0.0504\\
0.9963	0.05045\\
0.9963	0.0505\\
0.9963	0.05055\\
0.9963	0.0506\\
0.9963	0.05065\\
0.9963	0.0507\\
0.9963	0.05075\\
0.9963	0.0508\\
0.9963	0.0509\\
0.9963	0.05095\\
0.9963	0.051\\
0.9963	0.05105\\
0.9963	0.05115\\
0.9963	0.0512\\
0.9963	0.05125\\
0.9963	0.0513\\
0.9963	0.05135\\
0.9963	0.0514\\
0.9963	0.05145\\
0.9963	0.0515\\
0.9963	0.05155\\
0.9963	0.0516\\
0.9963	0.05165\\
0.9963	0.0517\\
0.9963	0.05175\\
0.9963	0.0518\\
0.9963	0.05185\\
0.9963	0.0519\\
0.9963	0.05195\\
0.9963	0.052\\
0.9963	0.05205\\
0.9963	0.0521\\
0.9963	0.0522\\
0.9963	0.05225\\
0.9963	0.0523\\
0.9963	0.05235\\
0.9963	0.0524\\
0.9963	0.05245\\
0.9963	0.0525\\
0.9963	0.05255\\
0.9963	0.0526\\
0.9964	0.05265\\
0.9964	0.0527\\
0.9964	0.05275\\
0.9964	0.0528\\
0.9964	0.05285\\
0.9964	0.05295\\
0.9964	0.053\\
0.9964	0.05305\\
0.9964	0.0531\\
0.9964	0.05315\\
0.9964	0.0532\\
0.9964	0.05325\\
0.9964	0.0533\\
0.9964	0.05335\\
0.9964	0.05345\\
0.9964	0.0535\\
0.9964	0.05355\\
0.9964	0.05365\\
0.9964	0.0537\\
0.9964	0.05375\\
0.9964	0.0538\\
0.9964	0.05385\\
0.9964	0.0539\\
0.9964	0.05395\\
0.9964	0.054\\
0.9964	0.05405\\
0.9964	0.0541\\
0.9964	0.05415\\
0.9964	0.0542\\
0.9964	0.05425\\
0.9964	0.0543\\
0.9964	0.05435\\
0.9964	0.0544\\
0.9964	0.05445\\
0.9964	0.0545\\
0.9964	0.05455\\
0.9964	0.0546\\
0.9964	0.05465\\
0.9964	0.0547\\
0.9964	0.05475\\
0.9964	0.0548\\
0.9964	0.05485\\
0.9964	0.0549\\
0.9964	0.055\\
0.9964	0.05505\\
0.9964	0.0551\\
0.9964	0.05515\\
0.9964	0.0552\\
0.9965	0.05525\\
0.9965	0.0553\\
0.9965	0.05535\\
0.9965	0.05545\\
0.9965	0.0555\\
0.9965	0.05555\\
0.9965	0.0556\\
0.9965	0.05565\\
0.9965	0.0557\\
0.9965	0.05575\\
0.9965	0.0558\\
0.9965	0.0559\\
0.9965	0.05595\\
0.9965	0.056\\
0.9965	0.05605\\
0.9965	0.0561\\
0.9965	0.05615\\
0.9965	0.0562\\
0.9965	0.05625\\
0.9965	0.0563\\
0.9965	0.05635\\
0.9965	0.0564\\
0.9965	0.05645\\
0.9965	0.0565\\
0.9965	0.05655\\
0.9965	0.0566\\
0.9965	0.05665\\
0.9965	0.0567\\
0.9965	0.05675\\
0.9965	0.0568\\
0.9965	0.05685\\
0.9965	0.0569\\
0.9965	0.05695\\
0.9965	0.057\\
0.9965	0.05705\\
0.9965	0.0571\\
0.9965	0.05715\\
0.9965	0.0572\\
0.9965	0.05725\\
0.9965	0.0573\\
0.9965	0.05735\\
0.9965	0.0574\\
0.9965	0.05745\\
0.9965	0.05755\\
0.9965	0.0576\\
0.9965	0.05765\\
0.9965	0.0577\\
0.9965	0.05775\\
0.9965	0.0578\\
0.9966	0.05785\\
0.9966	0.0579\\
0.9966	0.05795\\
0.9966	0.058\\
0.9966	0.05805\\
0.9966	0.0581\\
0.9966	0.05815\\
0.9966	0.0582\\
0.9966	0.05825\\
0.9966	0.0583\\
0.9966	0.05835\\
0.9966	0.0584\\
0.9966	0.05845\\
0.9966	0.0585\\
0.9966	0.05855\\
0.9966	0.0586\\
0.9966	0.05865\\
0.9966	0.0587\\
0.9966	0.0588\\
0.9966	0.05885\\
0.9966	0.0589\\
0.9966	0.05895\\
0.9966	0.059\\
0.9966	0.05905\\
0.9966	0.0591\\
0.9966	0.05915\\
0.9966	0.0592\\
0.9966	0.05925\\
0.9966	0.0593\\
0.9966	0.05935\\
0.9966	0.0594\\
0.9966	0.05945\\
0.9966	0.0595\\
0.9966	0.05955\\
0.9966	0.0596\\
0.9966	0.05965\\
0.9966	0.0597\\
0.9966	0.05975\\
0.9966	0.0598\\
0.9966	0.05985\\
0.9966	0.0599\\
0.9966	0.05995\\
0.9966	0.06\\
0.9966	0.06005\\
0.9966	0.0601\\
0.9966	0.06015\\
0.9966	0.0602\\
0.9966	0.06025\\
0.9966	0.0603\\
0.9966	0.06035\\
0.9966	0.0604\\
0.9966	0.06045\\
0.9967	0.0605\\
0.9967	0.06055\\
0.9967	0.0606\\
0.9967	0.06065\\
0.9967	0.0607\\
0.9967	0.06075\\
0.9967	0.0608\\
0.9967	0.06085\\
0.9967	0.06095\\
0.9967	0.061\\
0.9967	0.06105\\
0.9967	0.0611\\
0.9967	0.06115\\
0.9967	0.0612\\
0.9967	0.06125\\
0.9967	0.0613\\
0.9967	0.06135\\
0.9967	0.0614\\
0.9967	0.0615\\
0.9967	0.06155\\
0.9967	0.0616\\
0.9967	0.06165\\
0.9967	0.0617\\
0.9967	0.06175\\
0.9967	0.0618\\
0.9967	0.06185\\
0.9967	0.0619\\
0.9967	0.06195\\
0.9967	0.062\\
0.9967	0.06205\\
0.9967	0.0621\\
0.9967	0.06215\\
0.9967	0.0622\\
0.9967	0.0623\\
0.9967	0.06235\\
0.9967	0.0624\\
0.9968	0.06245\\
0.9968	0.0625\\
0.9968	0.06255\\
0.9968	0.0626\\
0.9968	0.06265\\
0.9968	0.0627\\
0.9968	0.06275\\
0.9968	0.0628\\
0.9968	0.06285\\
0.9968	0.0629\\
0.9968	0.06295\\
0.9968	0.063\\
0.9968	0.06305\\
0.9968	0.0631\\
0.9968	0.06315\\
0.9968	0.0632\\
0.9968	0.06325\\
0.9968	0.0633\\
0.9968	0.06335\\
0.9968	0.0634\\
0.9968	0.06345\\
0.9968	0.0635\\
0.9968	0.06355\\
0.9968	0.0636\\
0.9968	0.06365\\
0.9968	0.0637\\
0.9968	0.06375\\
0.9968	0.06385\\
0.9968	0.0639\\
0.9968	0.06395\\
0.9968	0.064\\
0.9968	0.06405\\
0.9968	0.0641\\
0.9968	0.06415\\
0.9968	0.0642\\
0.9968	0.06425\\
0.9968	0.0643\\
0.9968	0.06435\\
0.9968	0.0644\\
0.9968	0.06445\\
0.9968	0.0645\\
0.9968	0.06455\\
0.9968	0.0646\\
0.9968	0.06465\\
0.9968	0.0647\\
0.9968	0.06475\\
0.9968	0.0648\\
0.9969	0.06485\\
0.9969	0.0649\\
0.9969	0.06495\\
0.9969	0.065\\
0.9969	0.0651\\
0.9969	0.06515\\
0.9969	0.0652\\
0.9969	0.06525\\
0.9969	0.0653\\
0.9969	0.06535\\
0.9969	0.06545\\
0.9969	0.0655\\
0.9969	0.06555\\
0.9969	0.0656\\
0.9969	0.06565\\
0.9969	0.0657\\
0.9969	0.06575\\
0.9969	0.0658\\
0.9969	0.06585\\
0.9969	0.0659\\
0.9969	0.06595\\
0.9969	0.066\\
0.9969	0.06605\\
0.9969	0.0661\\
0.9969	0.06615\\
0.9969	0.0662\\
0.9969	0.06625\\
0.9969	0.0663\\
0.9969	0.06635\\
0.9969	0.0664\\
0.9969	0.06645\\
0.9969	0.0665\\
0.9969	0.06655\\
0.9969	0.0666\\
0.9969	0.06665\\
0.9969	0.0667\\
0.9969	0.06675\\
0.9969	0.0668\\
0.9969	0.06685\\
0.9969	0.0669\\
0.9969	0.06695\\
0.9969	0.067\\
0.9969	0.06705\\
0.9969	0.0672\\
0.9969	0.06725\\
0.9969	0.0673\\
0.9969	0.06735\\
0.9969	0.0674\\
0.9969	0.06745\\
0.9969	0.0675\\
0.9969	0.06755\\
0.9969	0.0676\\
0.9969	0.06765\\
0.9969	0.06775\\
0.9969	0.0678\\
0.9969	0.06785\\
0.9969	0.0679\\
0.9969	0.06795\\
0.9969	0.068\\
0.9969	0.06805\\
0.9969	0.06815\\
0.9969	0.0682\\
0.9969	0.06825\\
0.997	0.0683\\
0.997	0.06835\\
0.997	0.0684\\
0.997	0.06845\\
0.997	0.0685\\
0.997	0.06855\\
0.997	0.06865\\
0.997	0.0687\\
0.997	0.06875\\
0.997	0.0688\\
0.997	0.0689\\
0.997	0.06895\\
0.997	0.069\\
0.997	0.06905\\
0.997	0.0691\\
0.997	0.06915\\
0.997	0.0692\\
0.997	0.06925\\
0.997	0.0693\\
0.997	0.06935\\
0.997	0.0694\\
0.997	0.06945\\
0.997	0.0695\\
0.997	0.06955\\
0.997	0.0696\\
0.997	0.06965\\
0.997	0.0697\\
0.997	0.06975\\
0.997	0.0698\\
0.997	0.06985\\
0.997	0.0699\\
0.997	0.06995\\
0.997	0.07\\
0.997	0.07005\\
0.997	0.0701\\
0.997	0.07015\\
0.997	0.0702\\
0.997	0.07025\\
0.997	0.0703\\
0.997	0.07035\\
0.997	0.0704\\
0.997	0.07045\\
0.997	0.0705\\
0.997	0.07055\\
0.997	0.07065\\
0.997	0.0707\\
0.997	0.07075\\
0.997	0.0708\\
0.997	0.07085\\
0.997	0.0709\\
0.997	0.07095\\
0.997	0.071\\
0.997	0.07105\\
0.997	0.0711\\
0.997	0.07115\\
0.997	0.0712\\
0.997	0.07125\\
0.997	0.0713\\
0.997	0.07135\\
0.997	0.0714\\
0.997	0.07145\\
0.997	0.0715\\
0.997	0.0716\\
0.997	0.07165\\
0.997	0.0717\\
0.997	0.07175\\
0.997	0.0718\\
0.997	0.07185\\
0.997	0.0719\\
0.997	0.07195\\
0.9971	0.072\\
0.9971	0.07205\\
0.9971	0.0721\\
0.9971	0.07215\\
0.9971	0.0722\\
0.9971	0.07225\\
0.9971	0.0723\\
0.9971	0.07235\\
0.9971	0.0724\\
0.9971	0.0725\\
0.9971	0.07255\\
0.9971	0.0726\\
0.9971	0.07265\\
0.9971	0.0727\\
0.9971	0.07275\\
0.9971	0.0728\\
0.9971	0.07285\\
0.9971	0.0729\\
0.9971	0.07295\\
0.9971	0.073\\
0.9971	0.07305\\
0.9971	0.0731\\
0.9971	0.07315\\
0.9971	0.0732\\
0.9971	0.07325\\
0.9971	0.0733\\
0.9971	0.07335\\
0.9971	0.0734\\
0.9971	0.07345\\
0.9971	0.0735\\
0.9971	0.07355\\
0.9971	0.0736\\
0.9971	0.07365\\
0.9971	0.0737\\
0.9971	0.07375\\
0.9971	0.07385\\
0.9971	0.0739\\
0.9971	0.07395\\
0.9971	0.074\\
0.9971	0.07405\\
0.9971	0.0741\\
0.9971	0.07425\\
0.9971	0.0743\\
0.9971	0.0744\\
0.9971	0.07445\\
0.9971	0.0745\\
0.9971	0.07455\\
0.9971	0.0746\\
0.9971	0.07465\\
0.9971	0.0747\\
0.9971	0.07475\\
0.9971	0.0748\\
0.9971	0.07485\\
0.9971	0.0749\\
0.9971	0.07495\\
0.9971	0.075\\
0.9971	0.07505\\
0.9971	0.0751\\
0.9971	0.07515\\
0.9971	0.0752\\
0.9971	0.0753\\
0.9971	0.0754\\
0.9971	0.07545\\
0.9972	0.0755\\
0.9972	0.07555\\
0.9972	0.0756\\
0.9972	0.07565\\
0.9972	0.0757\\
0.9972	0.07575\\
0.9972	0.0758\\
0.9972	0.07585\\
0.9972	0.0759\\
0.9972	0.07595\\
0.9972	0.076\\
0.9972	0.07605\\
0.9972	0.0761\\
0.9972	0.07615\\
0.9972	0.0762\\
0.9972	0.07625\\
0.9972	0.0763\\
0.9972	0.07635\\
0.9972	0.0764\\
0.9972	0.07645\\
0.9972	0.0765\\
0.9972	0.07655\\
0.9972	0.0766\\
0.9972	0.07665\\
0.9972	0.0767\\
0.9972	0.07675\\
0.9972	0.0768\\
0.9972	0.07685\\
0.9972	0.0769\\
0.9972	0.07695\\
0.9972	0.077\\
0.9972	0.07705\\
0.9972	0.0771\\
0.9972	0.07715\\
0.9972	0.0772\\
0.9972	0.07725\\
0.9972	0.0773\\
0.9972	0.07735\\
0.9972	0.0774\\
0.9972	0.07745\\
0.9972	0.0775\\
0.9972	0.07755\\
0.9972	0.0776\\
0.9972	0.07765\\
0.9972	0.07775\\
0.9972	0.0778\\
0.9972	0.07785\\
0.9972	0.07795\\
0.9972	0.078\\
0.9972	0.07805\\
0.9972	0.0781\\
0.9972	0.07815\\
0.9973	0.0782\\
0.9973	0.07825\\
0.9973	0.0783\\
0.9973	0.07835\\
0.9973	0.0784\\
0.9973	0.07845\\
0.9973	0.0785\\
0.9973	0.07855\\
0.9973	0.07865\\
0.9973	0.0787\\
0.9973	0.07875\\
0.9973	0.0788\\
0.9973	0.07885\\
0.9973	0.0789\\
0.9973	0.07895\\
0.9973	0.079\\
0.9973	0.07905\\
0.9973	0.0791\\
0.9973	0.07915\\
0.9973	0.0792\\
0.9973	0.07925\\
0.9973	0.07935\\
0.9973	0.0794\\
0.9973	0.07945\\
0.9973	0.0795\\
0.9973	0.07955\\
0.9973	0.0796\\
0.9973	0.07965\\
0.9973	0.0797\\
0.9973	0.0798\\
0.9973	0.07995\\
0.9973	0.08\\
0.9973	0.08005\\
0.9973	0.0801\\
0.9973	0.08015\\
0.9973	0.0802\\
0.9973	0.08025\\
0.9973	0.0803\\
0.9973	0.08035\\
0.9973	0.0804\\
0.9973	0.08045\\
0.9973	0.0805\\
0.9973	0.08055\\
0.9973	0.0806\\
0.9973	0.08065\\
0.9973	0.0807\\
0.9973	0.08075\\
0.9973	0.0808\\
0.9973	0.08085\\
0.9973	0.0809\\
0.9973	0.08095\\
0.9973	0.081\\
0.9973	0.08105\\
0.9973	0.0811\\
0.9973	0.08115\\
0.9973	0.0812\\
0.9973	0.08125\\
0.9973	0.0813\\
0.9973	0.08135\\
0.9973	0.0814\\
0.9973	0.08145\\
0.9973	0.0815\\
0.9973	0.08155\\
0.9973	0.08165\\
0.9973	0.0817\\
0.9973	0.08175\\
0.9973	0.0818\\
0.9973	0.08185\\
0.9974	0.0819\\
0.9974	0.08195\\
0.9974	0.082\\
0.9974	0.08205\\
0.9974	0.0821\\
0.9974	0.08215\\
0.9974	0.0822\\
0.9974	0.08225\\
0.9974	0.0823\\
0.9974	0.0824\\
0.9974	0.08245\\
0.9974	0.0825\\
0.9974	0.08255\\
0.9974	0.0826\\
0.9974	0.08265\\
0.9974	0.0827\\
0.9974	0.08275\\
0.9974	0.0828\\
0.9974	0.08285\\
0.9974	0.0829\\
0.9974	0.08295\\
0.9974	0.083\\
0.9974	0.08305\\
0.9974	0.0831\\
0.9974	0.08315\\
0.9974	0.0832\\
0.9974	0.08325\\
0.9974	0.0833\\
0.9974	0.08335\\
0.9974	0.0834\\
0.9974	0.08345\\
0.9974	0.0835\\
0.9974	0.08355\\
0.9974	0.0836\\
0.9974	0.08365\\
0.9974	0.0837\\
0.9974	0.08375\\
0.9974	0.0838\\
0.9974	0.08385\\
0.9974	0.08395\\
0.9974	0.084\\
0.9974	0.08405\\
0.9974	0.0841\\
0.9974	0.08415\\
0.9974	0.08425\\
0.9974	0.0843\\
0.9974	0.08435\\
0.9974	0.0844\\
0.9974	0.08445\\
0.9974	0.0845\\
0.9974	0.08455\\
0.9974	0.08465\\
0.9974	0.0847\\
0.9974	0.08475\\
0.9974	0.0848\\
0.9974	0.08485\\
0.9974	0.0849\\
0.9974	0.08495\\
0.9974	0.085\\
0.9974	0.08505\\
0.9974	0.0851\\
0.9974	0.08515\\
0.9974	0.0852\\
0.9974	0.08525\\
0.9974	0.0853\\
0.9974	0.08535\\
0.9974	0.0854\\
0.9974	0.08545\\
0.9974	0.0855\\
0.9974	0.08555\\
0.9974	0.0856\\
0.9974	0.08565\\
0.9974	0.0857\\
0.9974	0.08575\\
0.9974	0.0858\\
0.9975	0.08585\\
0.9975	0.0859\\
0.9975	0.086\\
0.9975	0.08605\\
0.9975	0.0861\\
0.9975	0.08615\\
0.9975	0.0862\\
0.9975	0.08625\\
0.9975	0.0863\\
0.9975	0.08635\\
0.9975	0.0864\\
0.9975	0.08645\\
0.9975	0.0865\\
0.9975	0.08655\\
0.9975	0.0866\\
0.9975	0.08665\\
0.9975	0.0867\\
0.9975	0.08675\\
0.9975	0.0868\\
0.9975	0.08685\\
0.9975	0.0869\\
0.9975	0.08695\\
0.9975	0.087\\
0.9975	0.08705\\
0.9975	0.0871\\
0.9975	0.08715\\
0.9975	0.0872\\
0.9975	0.08725\\
0.9975	0.0873\\
0.9975	0.08735\\
0.9975	0.0874\\
0.9975	0.08745\\
0.9975	0.0875\\
0.9975	0.08755\\
0.9975	0.0876\\
0.9975	0.08765\\
0.9975	0.0877\\
0.9975	0.08775\\
0.9975	0.0878\\
0.9975	0.08785\\
0.9975	0.0879\\
0.9975	0.08795\\
0.9975	0.088\\
0.9975	0.08805\\
0.9975	0.0881\\
0.9975	0.08815\\
0.9975	0.0882\\
0.9975	0.08825\\
0.9975	0.08835\\
0.9975	0.0884\\
0.9975	0.08845\\
0.9975	0.0885\\
0.9975	0.08855\\
0.9975	0.0886\\
0.9975	0.08865\\
0.9975	0.0887\\
0.9975	0.08875\\
0.9975	0.0888\\
0.9975	0.08885\\
0.9975	0.0889\\
0.9975	0.08895\\
0.9975	0.089\\
0.9975	0.08905\\
0.9975	0.0891\\
0.9975	0.08915\\
0.9975	0.08925\\
0.9975	0.0893\\
0.9975	0.08935\\
0.9975	0.0894\\
0.9975	0.08945\\
0.9975	0.0895\\
0.9975	0.08955\\
0.9975	0.0896\\
0.9975	0.08965\\
0.9975	0.0897\\
0.9975	0.08975\\
0.9975	0.0898\\
0.9975	0.08985\\
0.9975	0.0899\\
0.9975	0.08995\\
0.9975	0.09\\
0.9975	0.09005\\
0.9975	0.0901\\
0.9975	0.09015\\
0.9975	0.0902\\
0.9976	0.09025\\
0.9976	0.0903\\
0.9976	0.09035\\
0.9976	0.0904\\
0.9976	0.09045\\
0.9976	0.0905\\
0.9976	0.09055\\
0.9976	0.0906\\
0.9976	0.09065\\
0.9976	0.0907\\
0.9976	0.09075\\
0.9976	0.0908\\
0.9976	0.09085\\
0.9976	0.0909\\
0.9976	0.09095\\
0.9976	0.09105\\
0.9976	0.0911\\
0.9976	0.09115\\
0.9976	0.0912\\
0.9976	0.09125\\
0.9976	0.0913\\
0.9976	0.09135\\
0.9976	0.0914\\
0.9976	0.09145\\
0.9976	0.09155\\
0.9976	0.0916\\
0.9976	0.09165\\
0.9976	0.0917\\
0.9976	0.09175\\
0.9976	0.0918\\
0.9976	0.09185\\
0.9976	0.0919\\
0.9976	0.09195\\
0.9976	0.092\\
0.9976	0.09205\\
0.9976	0.0921\\
0.9976	0.09215\\
0.9976	0.0922\\
0.9976	0.09225\\
0.9976	0.0923\\
0.9976	0.09235\\
0.9976	0.0924\\
0.9976	0.09245\\
0.9976	0.0925\\
0.9976	0.09255\\
0.9976	0.09265\\
0.9976	0.0927\\
0.9976	0.09275\\
0.9976	0.0928\\
0.9976	0.09285\\
0.9976	0.0929\\
0.9976	0.09295\\
0.9976	0.093\\
0.9976	0.09305\\
0.9976	0.0931\\
0.9976	0.09315\\
0.9976	0.0932\\
0.9976	0.09325\\
0.9976	0.0933\\
0.9976	0.09335\\
0.9976	0.0934\\
0.9976	0.09345\\
0.9976	0.0935\\
0.9976	0.09355\\
0.9976	0.0936\\
0.9976	0.09365\\
0.9976	0.0937\\
0.9976	0.09375\\
0.9976	0.0938\\
0.9976	0.09385\\
0.9976	0.0939\\
0.9976	0.094\\
0.9976	0.09405\\
0.9976	0.0941\\
0.9976	0.09415\\
0.9976	0.0942\\
0.9976	0.09425\\
0.9976	0.0943\\
0.9976	0.0944\\
0.9976	0.09445\\
0.9976	0.0945\\
0.9976	0.09455\\
0.9976	0.0946\\
0.9976	0.0947\\
0.9976	0.0948\\
0.9976	0.09485\\
0.9976	0.0949\\
0.9976	0.09495\\
0.9976	0.095\\
0.9976	0.0951\\
0.9976	0.09515\\
0.9976	0.0952\\
0.9976	0.09525\\
0.9976	0.0953\\
0.9976	0.09535\\
0.9976	0.0954\\
0.9976	0.09545\\
0.9976	0.0955\\
0.9976	0.09555\\
0.9976	0.0956\\
0.9976	0.0957\\
0.9976	0.09575\\
0.9976	0.0958\\
0.9976	0.09585\\
0.9976	0.0959\\
0.9976	0.09595\\
0.9977	0.096\\
0.9977	0.09605\\
0.9977	0.0961\\
0.9977	0.09615\\
0.9977	0.0962\\
0.9977	0.09625\\
0.9977	0.0963\\
0.9977	0.09635\\
0.9977	0.0964\\
0.9977	0.09645\\
0.9977	0.0965\\
0.9977	0.09655\\
0.9977	0.0966\\
0.9977	0.0967\\
0.9977	0.09675\\
0.9977	0.0968\\
0.9977	0.09685\\
0.9977	0.0969\\
0.9977	0.09695\\
0.9977	0.097\\
0.9977	0.09705\\
0.9977	0.0971\\
0.9977	0.09715\\
0.9977	0.0972\\
0.9977	0.09725\\
0.9977	0.0973\\
0.9977	0.09735\\
0.9977	0.0974\\
0.9977	0.09745\\
0.9977	0.0975\\
0.9977	0.09755\\
0.9977	0.0976\\
0.9977	0.09765\\
0.9977	0.0977\\
0.9977	0.09775\\
0.9977	0.0978\\
0.9977	0.09785\\
0.9977	0.09795\\
0.9977	0.098\\
0.9977	0.09805\\
0.9977	0.0981\\
0.9977	0.09815\\
0.9977	0.0982\\
0.9977	0.09825\\
0.9977	0.0983\\
0.9977	0.09835\\
0.9977	0.09845\\
0.9977	0.09855\\
0.9977	0.0986\\
0.9977	0.09865\\
0.9977	0.0987\\
0.9977	0.09875\\
0.9977	0.0988\\
0.9977	0.09885\\
0.9977	0.0989\\
0.9977	0.09895\\
0.9977	0.099\\
0.9977	0.09905\\
0.9977	0.0991\\
0.9977	0.0992\\
0.9977	0.09925\\
0.9977	0.0993\\
0.9977	0.09935\\
0.9977	0.0994\\
0.9977	0.09945\\
0.9977	0.0995\\
0.9977	0.09955\\
0.9977	0.0996\\
0.9977	0.09965\\
0.9977	0.0997\\
0.9977	0.09975\\
0.9977	0.09985\\
0.9977	0.0999\\
0.9977	0.09995\\
0.9977	0.1\\
0.9977	0.1\\
0.9977	0.1001\\
0.9977	0.1001\\
0.9977	0.1002\\
0.9977	0.1002\\
0.9977	0.1003\\
0.9977	0.1003\\
0.9977	0.1004\\
0.9977	0.1004\\
0.9977	0.1005\\
0.9977	0.1005\\
0.9977	0.1006\\
0.9977	0.1006\\
0.9977	0.1007\\
0.9977	0.1007\\
0.9977	0.1008\\
0.9977	0.1008\\
0.9977	0.1009\\
0.9977	0.1009\\
0.9977	0.101\\
0.9978	0.101\\
0.9978	0.1011\\
0.9978	0.1012\\
0.9978	0.1012\\
0.9978	0.1014\\
0.9978	0.1014\\
0.9978	0.1015\\
0.9978	0.1015\\
0.9978	0.1016\\
0.9978	0.1016\\
0.9978	0.1017\\
0.9978	0.1017\\
0.9978	0.1018\\
0.9978	0.1018\\
0.9978	0.1019\\
0.9978	0.1019\\
0.9978	0.102\\
0.9978	0.102\\
0.9978	0.1021\\
0.9978	0.1021\\
0.9978	0.1022\\
0.9978	0.1023\\
0.9978	0.1023\\
0.9978	0.1024\\
0.9978	0.1024\\
0.9978	0.1025\\
0.9978	0.1025\\
0.9978	0.1026\\
0.9978	0.1026\\
0.9978	0.1027\\
0.9978	0.1027\\
0.9978	0.1028\\
0.9978	0.1028\\
0.9978	0.1029\\
0.9978	0.103\\
0.9978	0.103\\
0.9978	0.1031\\
0.9978	0.1031\\
0.9978	0.1032\\
0.9978	0.1032\\
0.9978	0.1033\\
0.9978	0.1033\\
0.9978	0.1034\\
0.9978	0.1035\\
0.9978	0.1035\\
0.9978	0.1036\\
0.9978	0.1036\\
0.9978	0.1037\\
0.9978	0.1037\\
0.9978	0.1038\\
0.9978	0.1038\\
0.9978	0.1039\\
0.9978	0.1039\\
0.9978	0.104\\
0.9978	0.104\\
0.9978	0.1041\\
0.9978	0.1041\\
0.9978	0.1042\\
0.9978	0.1043\\
0.9978	0.1043\\
0.9978	0.1044\\
0.9978	0.1044\\
0.9978	0.1045\\
0.9978	0.1045\\
0.9978	0.1046\\
0.9978	0.1046\\
0.9978	0.1047\\
0.9978	0.1047\\
0.9978	0.1048\\
0.9978	0.1048\\
0.9978	0.1049\\
0.9978	0.1049\\
0.9978	0.105\\
0.9978	0.105\\
0.9978	0.1051\\
0.9978	0.1051\\
0.9978	0.1052\\
0.9978	0.1052\\
0.9978	0.1053\\
0.9978	0.1053\\
0.9978	0.1054\\
0.9978	0.1054\\
0.9978	0.1055\\
0.9978	0.1055\\
0.9978	0.1056\\
0.9978	0.1057\\
0.9978	0.1057\\
0.9978	0.1058\\
0.9978	0.1058\\
0.9978	0.1059\\
0.9979	0.1059\\
0.9979	0.106\\
0.9979	0.106\\
0.9979	0.1061\\
0.9979	0.1062\\
0.9979	0.1062\\
0.9979	0.1063\\
0.9979	0.1064\\
0.9979	0.1064\\
0.9979	0.1065\\
0.9979	0.1065\\
0.9979	0.1066\\
0.9979	0.1066\\
0.9979	0.1067\\
0.9979	0.1068\\
0.9979	0.1068\\
0.9979	0.1069\\
0.9979	0.1069\\
0.9979	0.107\\
0.9979	0.107\\
0.9979	0.1071\\
0.9979	0.1071\\
0.9979	0.1072\\
0.9979	0.1072\\
0.9979	0.1073\\
0.9979	0.1073\\
0.9979	0.1074\\
0.9979	0.1074\\
0.9979	0.1075\\
0.9979	0.1075\\
0.9979	0.1076\\
0.9979	0.1076\\
0.9979	0.1077\\
0.9979	0.1077\\
0.9979	0.1078\\
0.9979	0.1078\\
0.9979	0.1079\\
0.9979	0.108\\
0.9979	0.108\\
0.9979	0.1081\\
0.9979	0.1081\\
0.9979	0.1082\\
0.9979	0.1082\\
0.9979	0.1083\\
0.9979	0.1085\\
0.9979	0.1086\\
0.9979	0.1086\\
0.9979	0.1087\\
0.9979	0.1087\\
0.9979	0.1088\\
0.9979	0.1088\\
0.9979	0.1089\\
0.9979	0.109\\
0.9979	0.1091\\
0.9979	0.1092\\
0.9979	0.1092\\
0.9979	0.1093\\
0.9979	0.1094\\
0.9979	0.1094\\
0.9979	0.1095\\
0.9979	0.1096\\
0.9979	0.1096\\
0.9979	0.1097\\
0.9979	0.1097\\
0.9979	0.1098\\
0.9979	0.1099\\
0.9979	0.1099\\
0.9979	0.11\\
0.9979	0.11\\
0.9979	0.1101\\
0.9979	0.1101\\
0.9979	0.1102\\
0.9979	0.1102\\
0.9979	0.1103\\
0.9979	0.1103\\
0.9979	0.1104\\
0.9979	0.1105\\
0.9979	0.1105\\
0.9979	0.1106\\
0.9979	0.1106\\
0.9979	0.1107\\
0.9979	0.1107\\
0.9979	0.1108\\
0.9979	0.1108\\
0.9979	0.1109\\
0.9979	0.111\\
0.9979	0.111\\
0.9979	0.1111\\
0.9979	0.1111\\
0.9979	0.1112\\
0.9979	0.1112\\
0.9979	0.1113\\
0.9979	0.1113\\
0.9979	0.1114\\
0.9979	0.1114\\
0.9979	0.1115\\
0.9979	0.1115\\
0.9979	0.1116\\
0.9979	0.1116\\
0.9979	0.1117\\
0.9979	0.1118\\
0.9979	0.1118\\
0.9979	0.1119\\
0.9979	0.112\\
0.9979	0.112\\
0.9979	0.1121\\
0.9979	0.1121\\
0.9979	0.1122\\
0.9979	0.1122\\
0.9979	0.1123\\
0.9979	0.1123\\
0.9979	0.1124\\
0.9979	0.1124\\
0.9979	0.1125\\
0.998	0.1125\\
0.998	0.1126\\
0.998	0.1126\\
0.998	0.1127\\
0.998	0.1128\\
0.998	0.1128\\
0.998	0.1129\\
0.998	0.113\\
0.998	0.113\\
0.998	0.1131\\
0.998	0.1131\\
0.998	0.1132\\
0.998	0.1132\\
0.998	0.1133\\
0.998	0.1134\\
0.998	0.1134\\
0.998	0.1135\\
0.998	0.1135\\
0.998	0.1136\\
0.998	0.1136\\
0.998	0.1137\\
0.998	0.1137\\
0.998	0.1138\\
0.998	0.1138\\
0.998	0.1139\\
0.998	0.1139\\
0.998	0.114\\
0.998	0.114\\
0.998	0.1141\\
0.998	0.1141\\
0.998	0.1142\\
0.998	0.1142\\
0.998	0.1143\\
0.998	0.1144\\
0.998	0.1144\\
0.998	0.1145\\
0.998	0.1145\\
0.998	0.1146\\
0.998	0.1146\\
0.998	0.1147\\
0.998	0.1147\\
0.998	0.1148\\
0.998	0.1148\\
0.998	0.1149\\
0.998	0.1149\\
0.998	0.115\\
0.998	0.115\\
0.998	0.1151\\
0.998	0.1152\\
0.998	0.1152\\
0.998	0.1153\\
0.998	0.1153\\
0.998	0.1154\\
0.998	0.1154\\
0.998	0.1155\\
0.998	0.1155\\
0.998	0.1156\\
0.998	0.1156\\
0.998	0.1158\\
0.998	0.1159\\
0.998	0.116\\
0.998	0.116\\
0.998	0.1161\\
0.998	0.1161\\
0.998	0.1162\\
0.998	0.1162\\
0.998	0.1163\\
0.998	0.1163\\
0.998	0.1164\\
0.998	0.1164\\
0.998	0.1165\\
0.998	0.1165\\
0.998	0.1166\\
0.998	0.1166\\
0.998	0.1167\\
0.998	0.1167\\
0.998	0.1168\\
0.998	0.1169\\
0.998	0.1169\\
0.998	0.117\\
0.998	0.117\\
0.998	0.1171\\
0.998	0.1171\\
0.998	0.1172\\
0.998	0.1172\\
0.998	0.1173\\
0.998	0.1173\\
0.998	0.1174\\
0.998	0.1174\\
0.998	0.1175\\
0.998	0.1176\\
0.998	0.1176\\
0.998	0.1177\\
0.998	0.1177\\
0.998	0.1178\\
0.998	0.1178\\
0.998	0.1179\\
0.998	0.1179\\
0.998	0.118\\
0.998	0.1181\\
0.998	0.1181\\
0.998	0.1182\\
0.998	0.1182\\
0.998	0.1183\\
0.998	0.1184\\
0.998	0.1184\\
0.998	0.1185\\
0.998	0.1186\\
0.998	0.1186\\
0.998	0.1187\\
0.998	0.1187\\
0.998	0.1188\\
0.998	0.1189\\
0.998	0.119\\
0.998	0.119\\
0.998	0.1191\\
0.998	0.1191\\
0.998	0.1192\\
0.998	0.1192\\
0.998	0.1193\\
0.998	0.1194\\
0.998	0.1194\\
0.998	0.1195\\
0.998	0.1195\\
0.998	0.1196\\
0.998	0.1196\\
0.998	0.1197\\
0.998	0.1197\\
0.998	0.1198\\
0.998	0.1198\\
0.998	0.1199\\
0.998	0.1199\\
0.9981	0.12\\
0.9981	0.12\\
0.9981	0.1201\\
0.9981	0.1201\\
0.9981	0.1202\\
0.9981	0.1202\\
0.9981	0.1203\\
0.9981	0.1204\\
0.9981	0.1204\\
0.9981	0.1205\\
0.9981	0.1205\\
0.9981	0.1206\\
0.9981	0.1206\\
0.9981	0.1207\\
0.9981	0.1207\\
0.9981	0.1208\\
0.9981	0.1208\\
0.9981	0.1209\\
0.9981	0.1209\\
0.9981	0.121\\
0.9981	0.1211\\
0.9981	0.1211\\
0.9981	0.1212\\
0.9981	0.1213\\
0.9981	0.1213\\
0.9981	0.1214\\
0.9981	0.1214\\
0.9981	0.1215\\
0.9981	0.1215\\
0.9981	0.1216\\
0.9981	0.1216\\
0.9981	0.1217\\
0.9981	0.1217\\
0.9981	0.1218\\
0.9981	0.1218\\
0.9981	0.1219\\
0.9981	0.122\\
0.9981	0.122\\
0.9981	0.1221\\
0.9981	0.1221\\
0.9981	0.1222\\
0.9981	0.1222\\
0.9981	0.1223\\
0.9981	0.1223\\
0.9981	0.1224\\
0.9981	0.1224\\
0.9981	0.1225\\
0.9981	0.1225\\
0.9981	0.1226\\
0.9981	0.1226\\
0.9981	0.1227\\
0.9981	0.1227\\
0.9981	0.1228\\
0.9981	0.1228\\
0.9981	0.123\\
0.9981	0.123\\
0.9981	0.1231\\
0.9981	0.1231\\
0.9981	0.1232\\
0.9981	0.1232\\
0.9981	0.1233\\
0.9981	0.1233\\
0.9981	0.1234\\
0.9981	0.1235\\
0.9981	0.1236\\
0.9981	0.1236\\
0.9981	0.1237\\
0.9981	0.1238\\
0.9981	0.1238\\
0.9981	0.1239\\
0.9981	0.1239\\
0.9981	0.124\\
0.9981	0.1241\\
0.9981	0.1241\\
0.9981	0.1242\\
0.9981	0.1242\\
0.9981	0.1243\\
0.9981	0.1244\\
0.9981	0.1244\\
0.9981	0.1245\\
0.9981	0.1245\\
0.9981	0.1246\\
0.9981	0.1246\\
0.9981	0.1247\\
0.9981	0.1247\\
0.9981	0.1248\\
0.9981	0.1248\\
0.9981	0.1249\\
0.9981	0.1249\\
0.9981	0.125\\
0.9981	0.125\\
0.9981	0.1251\\
0.9981	0.1251\\
0.9981	0.1252\\
0.9981	0.1252\\
0.9981	0.1253\\
0.9981	0.1254\\
0.9981	0.1254\\
0.9981	0.1255\\
0.9981	0.1256\\
0.9981	0.1256\\
0.9981	0.1257\\
0.9981	0.1257\\
0.9981	0.1258\\
0.9981	0.1258\\
0.9981	0.1259\\
0.9981	0.1259\\
0.9981	0.126\\
0.9981	0.126\\
0.9981	0.1261\\
0.9981	0.1261\\
0.9981	0.1262\\
0.9981	0.1263\\
0.9981	0.1264\\
0.9981	0.1264\\
0.9981	0.1265\\
0.9981	0.1266\\
0.9981	0.1266\\
0.9981	0.1267\\
0.9981	0.1268\\
0.9981	0.1268\\
0.9981	0.1269\\
0.9981	0.1269\\
0.9981	0.127\\
0.9981	0.127\\
0.9981	0.1271\\
0.9981	0.1271\\
0.9981	0.1272\\
0.9981	0.1272\\
0.9981	0.1273\\
0.9981	0.1273\\
0.9981	0.1274\\
0.9981	0.1274\\
0.9981	0.1275\\
0.9981	0.1275\\
0.9982	0.1276\\
0.9982	0.1276\\
0.9982	0.1277\\
0.9982	0.1277\\
0.9982	0.1278\\
0.9982	0.1278\\
0.9982	0.1279\\
0.9982	0.128\\
0.9982	0.128\\
0.9982	0.1281\\
0.9982	0.1281\\
0.9982	0.1282\\
0.9982	0.1282\\
0.9982	0.1283\\
0.9982	0.1284\\
0.9982	0.1284\\
0.9982	0.1285\\
0.9982	0.1285\\
0.9982	0.1286\\
0.9982	0.1286\\
0.9982	0.1287\\
0.9982	0.1287\\
0.9982	0.1288\\
0.9982	0.1288\\
0.9982	0.1289\\
0.9982	0.129\\
0.9982	0.129\\
0.9982	0.1291\\
0.9982	0.1291\\
0.9982	0.1292\\
0.9982	0.1292\\
0.9982	0.1293\\
0.9982	0.1293\\
0.9982	0.1294\\
0.9982	0.1294\\
0.9982	0.1295\\
0.9982	0.1295\\
0.9982	0.1296\\
0.9982	0.1296\\
0.9982	0.1297\\
0.9982	0.1298\\
0.9982	0.1298\\
0.9982	0.1299\\
0.9982	0.1299\\
0.9982	0.13\\
0.9982	0.13\\
0.9982	0.1301\\
0.9982	0.1301\\
0.9982	0.1302\\
0.9982	0.1303\\
0.9982	0.1304\\
0.9982	0.1304\\
0.9982	0.1305\\
0.9982	0.1305\\
0.9982	0.1306\\
0.9982	0.1306\\
0.9982	0.1307\\
0.9982	0.1307\\
0.9982	0.1308\\
0.9982	0.1308\\
0.9982	0.1309\\
0.9982	0.1309\\
0.9982	0.131\\
0.9982	0.131\\
0.9982	0.1311\\
0.9982	0.1311\\
0.9982	0.1312\\
0.9982	0.1312\\
0.9982	0.1313\\
0.9982	0.1313\\
0.9982	0.1314\\
0.9982	0.1314\\
0.9982	0.1315\\
0.9982	0.1315\\
0.9982	0.1316\\
0.9982	0.1316\\
0.9982	0.1317\\
0.9982	0.1317\\
0.9982	0.1318\\
0.9982	0.1318\\
0.9982	0.1319\\
0.9982	0.1319\\
0.9982	0.132\\
0.9982	0.132\\
0.9982	0.1321\\
0.9982	0.1321\\
0.9982	0.1322\\
0.9982	0.1322\\
0.9982	0.1323\\
0.9982	0.1323\\
0.9982	0.1324\\
0.9982	0.1325\\
0.9982	0.1325\\
0.9982	0.1326\\
0.9982	0.1326\\
0.9982	0.1327\\
0.9982	0.1327\\
0.9982	0.1328\\
0.9982	0.1328\\
0.9982	0.1329\\
0.9982	0.133\\
0.9982	0.133\\
0.9982	0.1331\\
0.9982	0.1331\\
0.9982	0.1332\\
0.9982	0.1332\\
0.9982	0.1333\\
0.9982	0.1334\\
0.9982	0.1334\\
0.9982	0.1335\\
0.9982	0.1335\\
0.9982	0.1336\\
0.9982	0.1336\\
0.9982	0.1337\\
0.9982	0.1337\\
0.9982	0.1338\\
0.9982	0.1338\\
0.9982	0.1339\\
0.9982	0.1339\\
0.9982	0.134\\
0.9983	0.134\\
0.9983	0.1341\\
0.9983	0.1341\\
0.9983	0.1342\\
0.9983	0.1342\\
0.9983	0.1343\\
0.9983	0.1343\\
0.9983	0.1344\\
0.9983	0.1344\\
0.9983	0.1345\\
0.9983	0.1346\\
0.9983	0.1347\\
0.9983	0.1347\\
0.9983	0.1348\\
0.9983	0.1348\\
0.9983	0.1349\\
0.9983	0.1349\\
0.9983	0.135\\
0.9983	0.135\\
0.9983	0.1351\\
0.9983	0.1351\\
0.9983	0.1352\\
0.9983	0.1352\\
0.9983	0.1353\\
0.9983	0.1353\\
0.9983	0.1354\\
0.9983	0.1354\\
0.9983	0.1355\\
0.9983	0.1355\\
0.9983	0.1356\\
0.9983	0.1356\\
0.9983	0.1357\\
0.9983	0.1357\\
0.9983	0.1358\\
0.9983	0.1358\\
0.9983	0.1359\\
0.9983	0.1359\\
0.9983	0.136\\
0.9983	0.136\\
0.9983	0.1361\\
0.9983	0.1361\\
0.9983	0.1362\\
0.9983	0.1362\\
0.9983	0.1363\\
0.9983	0.1363\\
0.9983	0.1364\\
0.9983	0.1365\\
0.9983	0.1366\\
0.9983	0.1366\\
0.9983	0.1367\\
0.9983	0.1367\\
0.9983	0.1368\\
0.9983	0.1368\\
0.9983	0.1369\\
0.9983	0.1369\\
0.9983	0.137\\
0.9983	0.137\\
0.9983	0.1371\\
0.9983	0.1371\\
0.9983	0.1372\\
0.9983	0.1372\\
0.9983	0.1373\\
0.9983	0.1374\\
0.9983	0.1375\\
0.9983	0.1375\\
0.9983	0.1376\\
0.9983	0.1376\\
0.9983	0.1377\\
0.9983	0.1377\\
0.9983	0.1378\\
0.9983	0.1378\\
0.9983	0.1379\\
0.9983	0.1379\\
0.9983	0.138\\
0.9983	0.138\\
0.9983	0.1381\\
0.9983	0.1381\\
0.9983	0.1382\\
0.9983	0.1382\\
0.9983	0.1383\\
0.9983	0.1384\\
0.9983	0.1384\\
0.9983	0.1385\\
0.9983	0.1385\\
0.9983	0.1386\\
0.9983	0.1386\\
0.9983	0.1387\\
0.9983	0.1388\\
0.9983	0.1388\\
0.9983	0.1389\\
0.9983	0.139\\
0.9983	0.139\\
0.9983	0.1391\\
0.9983	0.1391\\
0.9983	0.1392\\
0.9983	0.1392\\
0.9983	0.1393\\
0.9983	0.1393\\
0.9983	0.1394\\
0.9983	0.1394\\
0.9983	0.1395\\
0.9983	0.1395\\
0.9983	0.1396\\
0.9983	0.1396\\
0.9983	0.1397\\
0.9983	0.1397\\
0.9983	0.1398\\
0.9983	0.1398\\
0.9983	0.1399\\
0.9983	0.14\\
0.9983	0.14\\
0.9983	0.1401\\
0.9983	0.1401\\
0.9983	0.1402\\
0.9983	0.1403\\
0.9983	0.1403\\
0.9983	0.1404\\
0.9983	0.1404\\
0.9983	0.1405\\
0.9983	0.1405\\
0.9983	0.1406\\
0.9983	0.1407\\
0.9983	0.1407\\
0.9983	0.1408\\
0.9983	0.1409\\
0.9983	0.1409\\
0.9983	0.141\\
0.9983	0.141\\
0.9983	0.1411\\
0.9983	0.1411\\
0.9983	0.1412\\
0.9983	0.1414\\
0.9983	0.1414\\
0.9983	0.1415\\
0.9983	0.1415\\
0.9983	0.1416\\
0.9983	0.1417\\
0.9983	0.1417\\
0.9983	0.1418\\
0.9983	0.1418\\
0.9983	0.1419\\
0.9983	0.1419\\
0.9983	0.142\\
0.9983	0.142\\
0.9983	0.1421\\
0.9983	0.1421\\
0.9983	0.1422\\
0.9983	0.1422\\
0.9983	0.1423\\
0.9983	0.1423\\
0.9983	0.1424\\
0.9984	0.1424\\
0.9984	0.1425\\
0.9984	0.1425\\
0.9984	0.1426\\
0.9984	0.1426\\
0.9984	0.1427\\
0.9984	0.1427\\
0.9984	0.1428\\
0.9984	0.1428\\
0.9984	0.1429\\
0.9984	0.1429\\
0.9984	0.143\\
0.9984	0.143\\
0.9984	0.1431\\
0.9984	0.1431\\
0.9984	0.1432\\
0.9984	0.1433\\
0.9984	0.1433\\
0.9984	0.1434\\
0.9984	0.1435\\
0.9984	0.1435\\
0.9984	0.1436\\
0.9984	0.1436\\
0.9984	0.1437\\
0.9984	0.1437\\
0.9984	0.1438\\
0.9984	0.1439\\
0.9984	0.1439\\
0.9984	0.144\\
0.9984	0.144\\
0.9984	0.1441\\
0.9984	0.1441\\
0.9984	0.1442\\
0.9984	0.1442\\
0.9984	0.1443\\
0.9984	0.1443\\
0.9984	0.1444\\
0.9984	0.1444\\
0.9984	0.1445\\
0.9984	0.1445\\
0.9984	0.1446\\
0.9984	0.1447\\
0.9984	0.1447\\
0.9984	0.1448\\
0.9984	0.1448\\
0.9984	0.1449\\
0.9984	0.145\\
0.9984	0.145\\
0.9984	0.1451\\
0.9984	0.1451\\
0.9984	0.1452\\
0.9984	0.1452\\
0.9984	0.1453\\
0.9984	0.1453\\
0.9984	0.1454\\
0.9984	0.1455\\
0.9984	0.1455\\
0.9984	0.1456\\
0.9984	0.1456\\
0.9984	0.1457\\
0.9984	0.1457\\
0.9984	0.1458\\
0.9984	0.1458\\
0.9984	0.1459\\
0.9984	0.1459\\
0.9984	0.146\\
0.9984	0.146\\
0.9984	0.1461\\
0.9984	0.1461\\
0.9984	0.1462\\
0.9984	0.1462\\
0.9984	0.1463\\
0.9984	0.1464\\
0.9984	0.1464\\
0.9984	0.1465\\
0.9984	0.1465\\
0.9984	0.1466\\
0.9984	0.1466\\
0.9984	0.1467\\
0.9984	0.1467\\
0.9984	0.1468\\
0.9984	0.1468\\
0.9984	0.1469\\
0.9984	0.147\\
0.9984	0.147\\
0.9984	0.1471\\
0.9984	0.1471\\
0.9984	0.1472\\
0.9984	0.1472\\
0.9984	0.1473\\
0.9984	0.1474\\
0.9984	0.1474\\
0.9984	0.1475\\
0.9984	0.1475\\
0.9984	0.1476\\
0.9984	0.1478\\
0.9984	0.1478\\
0.9984	0.1479\\
0.9984	0.1479\\
0.9984	0.148\\
0.9984	0.148\\
0.9984	0.1481\\
0.9984	0.1481\\
0.9984	0.1482\\
0.9984	0.1482\\
0.9984	0.1483\\
0.9984	0.1483\\
0.9984	0.1484\\
0.9984	0.1485\\
0.9984	0.1485\\
0.9984	0.1486\\
0.9984	0.1486\\
0.9984	0.1487\\
0.9984	0.1487\\
0.9984	0.1488\\
0.9984	0.1489\\
0.9984	0.1489\\
0.9984	0.149\\
0.9984	0.149\\
0.9984	0.1491\\
0.9984	0.1491\\
0.9984	0.1492\\
0.9984	0.1493\\
0.9984	0.1493\\
0.9984	0.1494\\
0.9984	0.1494\\
0.9984	0.1495\\
0.9984	0.1496\\
0.9984	0.1496\\
0.9984	0.1497\\
0.9984	0.1497\\
0.9984	0.1498\\
0.9984	0.1498\\
0.9984	0.1499\\
0.9984	0.1499\\
0.9984	0.15\\
0.9984	0.15\\
0.9984	0.1501\\
0.9984	0.1501\\
0.9984	0.1502\\
0.9984	0.1502\\
0.9984	0.1503\\
0.9984	0.1504\\
0.9984	0.1504\\
0.9984	0.1505\\
0.9984	0.1505\\
0.9984	0.1506\\
0.9984	0.1506\\
0.9984	0.1507\\
0.9984	0.1507\\
0.9984	0.1508\\
0.9984	0.1508\\
0.9984	0.1509\\
0.9984	0.1509\\
0.9984	0.151\\
0.9984	0.151\\
0.9984	0.1511\\
0.9984	0.1511\\
0.9984	0.1512\\
0.9984	0.1512\\
0.9984	0.1513\\
0.9984	0.1513\\
0.9984	0.1514\\
0.9984	0.1514\\
0.9984	0.1515\\
0.9984	0.1515\\
0.9984	0.1516\\
0.9984	0.1516\\
0.9984	0.1517\\
0.9984	0.1517\\
0.9984	0.1518\\
0.9984	0.1518\\
0.9984	0.1519\\
0.9984	0.1519\\
0.9984	0.152\\
0.9984	0.152\\
0.9984	0.1521\\
0.9984	0.1521\\
0.9984	0.1522\\
0.9984	0.1522\\
0.9984	0.1523\\
0.9984	0.1524\\
0.9984	0.1524\\
0.9984	0.1525\\
0.9984	0.1525\\
0.9984	0.1526\\
0.9984	0.1526\\
0.9984	0.1527\\
0.9984	0.1528\\
0.9984	0.1528\\
0.9985	0.1529\\
0.9985	0.153\\
0.9985	0.153\\
0.9985	0.1531\\
0.9985	0.1531\\
0.9985	0.1532\\
0.9985	0.1532\\
0.9985	0.1533\\
0.9985	0.1533\\
0.9985	0.1534\\
0.9985	0.1535\\
0.9985	0.1536\\
0.9985	0.1536\\
0.9985	0.1537\\
0.9985	0.1537\\
0.9985	0.1538\\
0.9985	0.1538\\
0.9985	0.1539\\
0.9985	0.1539\\
0.9985	0.154\\
0.9985	0.154\\
0.9985	0.1541\\
0.9985	0.1541\\
0.9985	0.1542\\
0.9985	0.1542\\
0.9985	0.1543\\
0.9985	0.1543\\
0.9985	0.1544\\
0.9985	0.1544\\
0.9985	0.1545\\
0.9985	0.1545\\
0.9985	0.1546\\
0.9985	0.1547\\
0.9985	0.1548\\
0.9985	0.1548\\
0.9985	0.1549\\
0.9985	0.1549\\
0.9985	0.155\\
0.9985	0.155\\
0.9985	0.1551\\
0.9985	0.1552\\
0.9985	0.1553\\
0.9985	0.1553\\
0.9985	0.1554\\
0.9985	0.1555\\
0.9985	0.1556\\
0.9985	0.1556\\
0.9985	0.1557\\
0.9985	0.1557\\
0.9985	0.1558\\
0.9985	0.1558\\
0.9985	0.1559\\
0.9985	0.1559\\
0.9985	0.156\\
0.9985	0.156\\
0.9985	0.1561\\
0.9985	0.1561\\
0.9985	0.1562\\
0.9985	0.1562\\
0.9985	0.1563\\
0.9985	0.1563\\
0.9985	0.1564\\
0.9985	0.1564\\
0.9985	0.1565\\
0.9985	0.1565\\
0.9985	0.1566\\
0.9985	0.1566\\
0.9985	0.1567\\
0.9985	0.1567\\
0.9985	0.1568\\
0.9985	0.1568\\
0.9985	0.1569\\
0.9985	0.157\\
0.9985	0.1571\\
0.9985	0.1572\\
0.9985	0.1572\\
0.9985	0.1573\\
0.9985	0.1573\\
0.9985	0.1574\\
0.9985	0.1575\\
0.9985	0.1575\\
0.9985	0.1576\\
0.9985	0.1577\\
0.9985	0.1577\\
0.9985	0.1578\\
0.9985	0.1578\\
0.9985	0.1579\\
0.9985	0.1579\\
0.9985	0.158\\
0.9985	0.158\\
0.9985	0.1581\\
0.9985	0.1582\\
0.9985	0.1582\\
0.9985	0.1583\\
0.9985	0.1583\\
0.9985	0.1584\\
0.9985	0.1584\\
0.9985	0.1585\\
0.9985	0.1585\\
0.9985	0.1586\\
0.9985	0.1587\\
0.9985	0.1587\\
0.9985	0.1588\\
0.9985	0.1588\\
0.9985	0.1589\\
0.9985	0.1589\\
0.9985	0.159\\
0.9985	0.159\\
0.9985	0.1591\\
0.9985	0.1591\\
0.9985	0.1592\\
0.9985	0.1592\\
0.9985	0.1593\\
0.9985	0.1593\\
0.9985	0.1594\\
0.9985	0.1595\\
0.9985	0.1595\\
0.9985	0.1596\\
0.9985	0.1596\\
0.9985	0.1597\\
0.9985	0.1597\\
0.9985	0.1598\\
0.9985	0.1599\\
0.9985	0.1599\\
0.9985	0.16\\
0.9985	0.16\\
0.9985	0.1601\\
0.9985	0.1601\\
0.9985	0.1602\\
0.9985	0.1603\\
0.9985	0.1603\\
0.9985	0.1604\\
0.9985	0.1605\\
0.9985	0.1606\\
0.9985	0.1606\\
0.9985	0.1607\\
0.9985	0.1607\\
0.9985	0.1608\\
0.9985	0.1608\\
0.9985	0.1609\\
0.9985	0.1609\\
0.9985	0.161\\
0.9985	0.161\\
0.9985	0.1611\\
0.9985	0.1611\\
0.9985	0.1612\\
0.9985	0.1613\\
0.9985	0.1614\\
0.9985	0.1615\\
0.9985	0.1615\\
0.9986	0.1616\\
0.9986	0.1616\\
0.9986	0.1617\\
0.9986	0.1617\\
0.9986	0.1618\\
0.9986	0.1619\\
0.9986	0.1619\\
0.9986	0.162\\
0.9986	0.162\\
0.9986	0.1621\\
0.9986	0.1621\\
0.9986	0.1622\\
0.9986	0.1623\\
0.9986	0.1623\\
0.9986	0.1624\\
0.9986	0.1624\\
0.9986	0.1625\\
0.9986	0.1626\\
0.9986	0.1626\\
0.9986	0.1627\\
0.9986	0.1627\\
0.9986	0.1628\\
0.9986	0.1628\\
0.9986	0.1629\\
0.9986	0.1629\\
0.9986	0.163\\
0.9986	0.163\\
0.9986	0.1631\\
0.9986	0.1632\\
0.9986	0.1632\\
0.9986	0.1633\\
0.9986	0.1633\\
0.9986	0.1634\\
0.9986	0.1635\\
0.9986	0.1635\\
0.9986	0.1636\\
0.9986	0.1636\\
0.9986	0.1637\\
0.9986	0.1637\\
0.9986	0.1638\\
0.9986	0.1638\\
0.9986	0.1639\\
0.9986	0.1639\\
0.9986	0.164\\
0.9986	0.164\\
0.9986	0.1641\\
0.9986	0.1641\\
0.9986	0.1642\\
0.9986	0.1642\\
0.9986	0.1643\\
0.9986	0.1643\\
0.9986	0.1644\\
0.9986	0.1644\\
0.9986	0.1645\\
0.9986	0.1645\\
0.9986	0.1646\\
0.9986	0.1646\\
0.9986	0.1647\\
0.9986	0.1647\\
0.9986	0.1648\\
0.9986	0.1649\\
0.9986	0.165\\
0.9986	0.1651\\
0.9986	0.1653\\
0.9986	0.1653\\
0.9986	0.1654\\
0.9986	0.1654\\
0.9986	0.1655\\
0.9986	0.1655\\
0.9986	0.1656\\
0.9986	0.1656\\
0.9986	0.1657\\
0.9986	0.1657\\
0.9986	0.1658\\
0.9986	0.1658\\
0.9986	0.1659\\
0.9986	0.166\\
0.9986	0.166\\
0.9986	0.1661\\
0.9986	0.1661\\
0.9986	0.1662\\
0.9986	0.1662\\
0.9986	0.1663\\
0.9986	0.1664\\
0.9986	0.1664\\
0.9986	0.1665\\
0.9986	0.1665\\
0.9986	0.1666\\
0.9986	0.1667\\
0.9986	0.1667\\
0.9986	0.1668\\
0.9986	0.1668\\
0.9986	0.1669\\
0.9986	0.167\\
0.9986	0.167\\
0.9986	0.1672\\
0.9986	0.1672\\
0.9986	0.1673\\
0.9986	0.1673\\
0.9986	0.1674\\
0.9986	0.1674\\
0.9986	0.1675\\
0.9986	0.1675\\
0.9986	0.1676\\
0.9986	0.1677\\
0.9986	0.1677\\
0.9986	0.1678\\
0.9986	0.1678\\
0.9986	0.1679\\
0.9986	0.1679\\
0.9986	0.168\\
0.9986	0.168\\
0.9986	0.1681\\
0.9986	0.1681\\
0.9986	0.1682\\
0.9986	0.1682\\
0.9986	0.1683\\
0.9986	0.1684\\
0.9986	0.1684\\
0.9986	0.1685\\
0.9986	0.1685\\
0.9986	0.1686\\
0.9986	0.1687\\
0.9986	0.1687\\
0.9986	0.1688\\
0.9986	0.1689\\
0.9986	0.1689\\
0.9986	0.169\\
0.9986	0.169\\
0.9986	0.1691\\
0.9986	0.1692\\
0.9986	0.1692\\
0.9986	0.1693\\
0.9986	0.1693\\
0.9986	0.1694\\
0.9986	0.1694\\
0.9986	0.1695\\
0.9986	0.1696\\
0.9986	0.1696\\
0.9986	0.1697\\
0.9986	0.1697\\
0.9986	0.1698\\
0.9986	0.1698\\
0.9986	0.1699\\
0.9986	0.1699\\
0.9986	0.17\\
0.9986	0.17\\
0.9986	0.1701\\
0.9986	0.1701\\
0.9986	0.1702\\
0.9986	0.1702\\
0.9986	0.1703\\
0.9986	0.1703\\
0.9986	0.1704\\
0.9986	0.1704\\
0.9986	0.1705\\
0.9986	0.1705\\
0.9986	0.1706\\
0.9986	0.1706\\
0.9986	0.1707\\
0.9986	0.1707\\
0.9986	0.1708\\
0.9986	0.1709\\
0.9986	0.1709\\
0.9986	0.171\\
0.9986	0.171\\
0.9986	0.1711\\
0.9986	0.1711\\
0.9986	0.1712\\
0.9986	0.1712\\
0.9986	0.1713\\
0.9986	0.1713\\
0.9986	0.1714\\
0.9986	0.1715\\
0.9986	0.1715\\
0.9986	0.1716\\
0.9986	0.1716\\
0.9986	0.1717\\
0.9986	0.1717\\
0.9986	0.1718\\
0.9986	0.1718\\
0.9986	0.1719\\
0.9986	0.1719\\
0.9986	0.172\\
0.9986	0.1721\\
0.9986	0.1722\\
0.9987	0.1723\\
0.9987	0.1723\\
0.9987	0.1724\\
0.9987	0.1724\\
0.9987	0.1726\\
0.9987	0.1726\\
0.9987	0.1727\\
0.9987	0.1728\\
0.9987	0.1728\\
0.9987	0.1729\\
0.9987	0.1729\\
0.9987	0.173\\
0.9987	0.173\\
0.9987	0.1731\\
0.9987	0.1731\\
0.9987	0.1732\\
0.9987	0.1732\\
0.9987	0.1733\\
0.9987	0.1734\\
0.9987	0.1735\\
0.9987	0.1736\\
0.9987	0.1737\\
0.9987	0.1737\\
0.9987	0.1738\\
0.9987	0.1738\\
0.9987	0.1739\\
0.9987	0.1739\\
0.9987	0.174\\
0.9987	0.1741\\
0.9987	0.1741\\
0.9987	0.1742\\
0.9987	0.1742\\
0.9987	0.1743\\
0.9987	0.1744\\
0.9987	0.1744\\
0.9987	0.1745\\
0.9987	0.1745\\
0.9987	0.1746\\
0.9987	0.1746\\
0.9987	0.1747\\
0.9987	0.1747\\
0.9987	0.1748\\
0.9987	0.1749\\
0.9987	0.1749\\
0.9987	0.175\\
0.9987	0.1751\\
0.9987	0.1751\\
0.9987	0.1752\\
0.9987	0.1752\\
0.9987	0.1753\\
0.9987	0.1753\\
0.9987	0.1754\\
0.9987	0.1755\\
0.9987	0.1755\\
0.9987	0.1756\\
0.9987	0.1756\\
0.9987	0.1757\\
0.9987	0.1757\\
0.9987	0.1758\\
0.9987	0.1758\\
0.9987	0.1759\\
0.9987	0.176\\
0.9987	0.1761\\
0.9987	0.1762\\
0.9987	0.1762\\
0.9987	0.1763\\
0.9987	0.1764\\
0.9987	0.1764\\
0.9987	0.1765\\
0.9987	0.1765\\
0.9987	0.1766\\
0.9987	0.1766\\
0.9987	0.1767\\
0.9987	0.1768\\
0.9987	0.1768\\
0.9987	0.1769\\
0.9987	0.1769\\
0.9987	0.177\\
0.9987	0.177\\
0.9987	0.1771\\
0.9987	0.1771\\
0.9987	0.1772\\
0.9987	0.1772\\
0.9987	0.1773\\
0.9987	0.1773\\
0.9987	0.1774\\
0.9987	0.1774\\
0.9987	0.1775\\
0.9987	0.1775\\
0.9987	0.1776\\
0.9987	0.1776\\
0.9987	0.1777\\
0.9987	0.1778\\
0.9987	0.1778\\
0.9987	0.1779\\
0.9987	0.1779\\
0.9987	0.178\\
0.9987	0.178\\
0.9987	0.1781\\
0.9987	0.1781\\
0.9987	0.1782\\
0.9987	0.1782\\
0.9987	0.1783\\
0.9987	0.1784\\
0.9987	0.1784\\
0.9987	0.1785\\
0.9987	0.1785\\
0.9987	0.1786\\
0.9987	0.1786\\
0.9987	0.1787\\
0.9987	0.1787\\
0.9987	0.1788\\
0.9987	0.1789\\
0.9987	0.179\\
0.9987	0.179\\
0.9987	0.1791\\
0.9987	0.1791\\
0.9987	0.1792\\
0.9987	0.1792\\
0.9987	0.1793\\
0.9987	0.1793\\
0.9987	0.1794\\
0.9987	0.1794\\
0.9987	0.1795\\
0.9987	0.1795\\
0.9987	0.1796\\
0.9987	0.1796\\
0.9987	0.1797\\
0.9987	0.1798\\
0.9987	0.1798\\
0.9987	0.1799\\
0.9987	0.1799\\
0.9987	0.18\\
0.9987	0.18\\
0.9987	0.1801\\
0.9987	0.1801\\
0.9987	0.1802\\
0.9987	0.1802\\
0.9987	0.1803\\
0.9987	0.1803\\
0.9987	0.1804\\
0.9987	0.1805\\
0.9987	0.1805\\
0.9987	0.1806\\
0.9987	0.1807\\
0.9987	0.1808\\
0.9987	0.1809\\
0.9987	0.1809\\
0.9987	0.181\\
0.9987	0.181\\
0.9987	0.1811\\
0.9987	0.1811\\
0.9987	0.1812\\
0.9987	0.1812\\
0.9987	0.1813\\
0.9987	0.1813\\
0.9987	0.1814\\
0.9987	0.1815\\
0.9987	0.1815\\
0.9987	0.1816\\
0.9987	0.1817\\
0.9987	0.1817\\
0.9987	0.1818\\
0.9987	0.1818\\
0.9987	0.1819\\
0.9987	0.182\\
0.9987	0.182\\
0.9987	0.1821\\
0.9987	0.1821\\
0.9987	0.1822\\
0.9987	0.1823\\
0.9988	0.1823\\
0.9988	0.1824\\
0.9988	0.1824\\
0.9988	0.1825\\
0.9988	0.1825\\
0.9988	0.1826\\
0.9988	0.1826\\
0.9988	0.1827\\
0.9988	0.1827\\
0.9988	0.1828\\
0.9988	0.1829\\
0.9988	0.1829\\
0.9988	0.183\\
0.9988	0.1831\\
0.9988	0.1831\\
0.9988	0.1832\\
0.9988	0.1832\\
0.9988	0.1833\\
0.9988	0.1834\\
0.9988	0.1834\\
0.9988	0.1835\\
0.9988	0.1835\\
0.9988	0.1836\\
0.9988	0.1836\\
0.9988	0.1837\\
0.9988	0.1837\\
0.9988	0.1838\\
0.9988	0.1839\\
0.9988	0.1839\\
0.9988	0.184\\
0.9988	0.1842\\
0.9988	0.1843\\
0.9988	0.1843\\
0.9988	0.1844\\
0.9988	0.1844\\
0.9988	0.1846\\
0.9988	0.1846\\
0.9988	0.1847\\
0.9988	0.1847\\
0.9988	0.1848\\
0.9988	0.1848\\
0.9988	0.1849\\
0.9988	0.1851\\
0.9988	0.1852\\
0.9988	0.1852\\
0.9988	0.1853\\
0.9988	0.1854\\
0.9988	0.1854\\
0.9988	0.1855\\
0.9988	0.1855\\
0.9988	0.1856\\
0.9988	0.1856\\
0.9988	0.1857\\
0.9988	0.1857\\
0.9988	0.1858\\
0.9988	0.1858\\
0.9988	0.1859\\
0.9988	0.1859\\
0.9988	0.186\\
0.9988	0.186\\
0.9988	0.1861\\
0.9988	0.1861\\
0.9988	0.1862\\
0.9988	0.1863\\
0.9988	0.1863\\
0.9988	0.1865\\
0.9988	0.1865\\
0.9988	0.1866\\
0.9988	0.1866\\
0.9988	0.1867\\
0.9988	0.1867\\
0.9988	0.1868\\
0.9988	0.1869\\
0.9988	0.1869\\
0.9988	0.187\\
0.9988	0.187\\
0.9988	0.1871\\
0.9988	0.1871\\
0.9988	0.1872\\
0.9988	0.1872\\
0.9988	0.1873\\
0.9988	0.1873\\
0.9988	0.1874\\
0.9988	0.1875\\
0.9988	0.1876\\
0.9988	0.1876\\
0.9988	0.1877\\
0.9988	0.1877\\
0.9988	0.1878\\
0.9988	0.1878\\
0.9988	0.1879\\
0.9988	0.1879\\
0.9988	0.188\\
0.9988	0.188\\
0.9988	0.1881\\
0.9988	0.1881\\
0.9988	0.1882\\
0.9988	0.1882\\
0.9988	0.1883\\
0.9988	0.1883\\
0.9988	0.1884\\
0.9988	0.1884\\
0.9988	0.1885\\
0.9988	0.1885\\
0.9988	0.1886\\
0.9988	0.1886\\
0.9988	0.1887\\
0.9988	0.1887\\
0.9988	0.1888\\
0.9988	0.1889\\
0.9988	0.1889\\
0.9988	0.189\\
0.9988	0.1891\\
0.9988	0.1892\\
0.9988	0.1892\\
0.9988	0.1893\\
0.9988	0.1894\\
0.9988	0.1894\\
0.9988	0.1895\\
0.9988	0.1895\\
0.9988	0.1896\\
0.9988	0.1896\\
0.9988	0.1897\\
0.9988	0.1897\\
0.9988	0.1898\\
0.9988	0.1898\\
0.9988	0.1899\\
0.9988	0.19\\
0.9988	0.19\\
0.9988	0.1901\\
0.9988	0.1902\\
0.9988	0.1902\\
0.9988	0.1903\\
0.9988	0.1903\\
0.9988	0.1904\\
0.9988	0.1904\\
0.9988	0.1905\\
0.9988	0.1905\\
0.9988	0.1906\\
0.9988	0.1906\\
0.9988	0.1907\\
0.9988	0.1907\\
0.9988	0.1908\\
0.9988	0.1908\\
0.9988	0.1909\\
0.9988	0.191\\
0.9988	0.191\\
0.9988	0.1911\\
0.9988	0.1911\\
0.9988	0.1912\\
0.9988	0.1912\\
0.9988	0.1913\\
0.9988	0.1913\\
0.9988	0.1914\\
0.9988	0.1915\\
0.9988	0.1915\\
0.9988	0.1916\\
0.9988	0.1916\\
0.9988	0.1917\\
0.9988	0.1918\\
0.9988	0.1918\\
0.9988	0.1919\\
0.9988	0.1919\\
0.9988	0.192\\
0.9988	0.192\\
0.9988	0.1921\\
0.9988	0.1921\\
0.9988	0.1922\\
0.9988	0.1922\\
0.9988	0.1923\\
0.9988	0.1923\\
0.9988	0.1924\\
0.9988	0.1924\\
0.9988	0.1925\\
0.9988	0.1925\\
0.9988	0.1926\\
0.9988	0.1926\\
0.9988	0.1927\\
0.9988	0.1927\\
0.9988	0.1929\\
0.9988	0.1929\\
0.9988	0.193\\
0.9988	0.193\\
0.9988	0.1931\\
0.9988	0.1932\\
0.9988	0.1932\\
0.9988	0.1933\\
0.9988	0.1933\\
0.9988	0.1934\\
0.9988	0.1934\\
0.9988	0.1935\\
0.9988	0.1935\\
0.9988	0.1936\\
0.9988	0.1936\\
0.9988	0.1937\\
0.9988	0.1937\\
0.9988	0.1938\\
0.9988	0.1938\\
0.9988	0.1939\\
0.9988	0.1939\\
0.9988	0.194\\
0.9988	0.194\\
0.9988	0.1941\\
0.9988	0.1941\\
0.9988	0.1942\\
0.9988	0.1942\\
0.9988	0.1943\\
0.9988	0.1943\\
0.9988	0.1944\\
0.9988	0.1944\\
0.9988	0.1945\\
0.9988	0.1946\\
0.9988	0.1946\\
0.9988	0.1947\\
0.9988	0.1947\\
0.9988	0.1948\\
0.9988	0.1949\\
0.9988	0.1949\\
0.9988	0.195\\
0.9988	0.195\\
0.9988	0.1951\\
0.9988	0.1952\\
0.9988	0.1952\\
0.9988	0.1953\\
0.9988	0.1954\\
0.9988	0.1954\\
0.9988	0.1955\\
0.9988	0.1955\\
0.9988	0.1956\\
0.9988	0.1956\\
0.9988	0.1957\\
0.9988	0.1957\\
0.9988	0.1958\\
0.9988	0.1959\\
0.9988	0.1959\\
0.9988	0.196\\
0.9988	0.1961\\
0.9989	0.1961\\
0.9989	0.1962\\
0.9989	0.1962\\
0.9989	0.1963\\
0.9989	0.1963\\
0.9989	0.1964\\
0.9989	0.1965\\
0.9989	0.1966\\
0.9989	0.1966\\
0.9989	0.1967\\
0.9989	0.1967\\
0.9989	0.1968\\
0.9989	0.1968\\
0.9989	0.1969\\
0.9989	0.197\\
0.9989	0.197\\
0.9989	0.1971\\
0.9989	0.1971\\
0.9989	0.1972\\
0.9989	0.1972\\
0.9989	0.1973\\
0.9989	0.1973\\
0.9989	0.1974\\
0.9989	0.1974\\
0.9989	0.1975\\
0.9989	0.1975\\
0.9989	0.1976\\
0.9989	0.1977\\
0.9989	0.1978\\
0.9989	0.1978\\
0.9989	0.1979\\
0.9989	0.1979\\
0.9989	0.198\\
0.9989	0.198\\
0.9989	0.1981\\
0.9989	0.1982\\
0.9989	0.1983\\
0.9989	0.1984\\
0.9989	0.1985\\
0.9989	0.1985\\
0.9989	0.1987\\
0.9989	0.1988\\
0.9989	0.1989\\
0.9989	0.199\\
0.9989	0.199\\
0.9989	0.1991\\
0.9989	0.1992\\
0.9989	0.1992\\
0.9989	0.1993\\
0.9989	0.1994\\
0.9989	0.1995\\
0.9989	0.1995\\
0.9989	0.1996\\
0.9989	0.1996\\
0.9989	0.1997\\
0.9989	0.1997\\
0.9989	0.1998\\
0.9989	0.1999\\
0.9989	0.1999\\
0.9989	0.2\\
0.9989	0.2\\
0.9989	0.2001\\
0.9989	0.2001\\
0.9989	0.2002\\
0.9989	0.2002\\
0.9989	0.2003\\
0.9989	0.2003\\
0.9989	0.2004\\
0.9989	0.2004\\
0.9989	0.2006\\
0.9989	0.2006\\
0.9989	0.2007\\
0.9989	0.2007\\
0.9989	0.2008\\
0.9989	0.2008\\
0.9989	0.2009\\
0.9989	0.2009\\
0.9989	0.201\\
0.9989	0.201\\
0.9989	0.2011\\
0.9989	0.2012\\
0.9989	0.2012\\
0.9989	0.2013\\
0.9989	0.2014\\
0.9989	0.2015\\
0.9989	0.2016\\
0.9989	0.2016\\
0.9989	0.2017\\
0.9989	0.2018\\
0.9989	0.2018\\
0.9989	0.2019\\
0.9989	0.202\\
0.9989	0.202\\
0.9989	0.2021\\
0.9989	0.2022\\
0.9989	0.2022\\
0.9989	0.2023\\
0.9989	0.2023\\
0.9989	0.2024\\
0.9989	0.2024\\
0.9989	0.2025\\
0.9989	0.2025\\
0.9989	0.2026\\
0.9989	0.2026\\
0.9989	0.2027\\
0.9989	0.2027\\
0.9989	0.2028\\
0.9989	0.2029\\
0.9989	0.2029\\
0.9989	0.203\\
0.9989	0.203\\
0.9989	0.2031\\
0.9989	0.2031\\
0.9989	0.2032\\
0.9989	0.2032\\
0.9989	0.2033\\
0.9989	0.2033\\
0.9989	0.2034\\
0.9989	0.2034\\
0.9989	0.2035\\
0.9989	0.2036\\
0.9989	0.2037\\
0.9989	0.2037\\
0.9989	0.2038\\
0.9989	0.2038\\
0.9989	0.2039\\
0.9989	0.2039\\
0.9989	0.204\\
0.9989	0.204\\
0.9989	0.2041\\
0.9989	0.2041\\
0.9989	0.2042\\
0.9989	0.2042\\
0.9989	0.2043\\
0.9989	0.2043\\
0.9989	0.2044\\
0.9989	0.2045\\
0.9989	0.2046\\
0.9989	0.2047\\
0.9989	0.2047\\
0.9989	0.2048\\
0.9989	0.2048\\
0.9989	0.2049\\
0.9989	0.2049\\
0.9989	0.205\\
0.9989	0.2051\\
0.9989	0.2051\\
0.9989	0.2052\\
0.9989	0.2053\\
0.9989	0.2053\\
0.9989	0.2054\\
0.9989	0.2054\\
0.9989	0.2055\\
0.9989	0.2055\\
0.9989	0.2056\\
0.9989	0.2056\\
0.9989	0.2058\\
0.9989	0.2059\\
0.9989	0.2059\\
0.9989	0.206\\
0.9989	0.2061\\
0.9989	0.2062\\
0.9989	0.2062\\
0.9989	0.2063\\
0.9989	0.2064\\
0.9989	0.2064\\
0.9989	0.2065\\
0.9989	0.2066\\
0.9989	0.2066\\
0.9989	0.2067\\
0.9989	0.2067\\
0.9989	0.2068\\
0.9989	0.2069\\
0.9989	0.2069\\
0.9989	0.207\\
0.9989	0.207\\
0.9989	0.2071\\
0.9989	0.2071\\
0.9989	0.2072\\
0.9989	0.2072\\
0.9989	0.2073\\
0.9989	0.2073\\
0.9989	0.2074\\
0.9989	0.2075\\
0.9989	0.2076\\
0.9989	0.2077\\
0.9989	0.2078\\
0.9989	0.2078\\
0.9989	0.2079\\
0.9989	0.2079\\
0.9989	0.208\\
0.9989	0.208\\
0.9989	0.2081\\
0.9989	0.2082\\
0.9989	0.2082\\
0.9989	0.2083\\
0.9989	0.2083\\
0.9989	0.2084\\
0.9989	0.2084\\
0.9989	0.2085\\
0.9989	0.2085\\
0.9989	0.2086\\
0.9989	0.2086\\
0.9989	0.2087\\
0.9989	0.2087\\
0.9989	0.2088\\
0.9989	0.2088\\
0.9989	0.2089\\
0.9989	0.209\\
0.9989	0.209\\
0.9989	0.2091\\
0.9989	0.2091\\
0.9989	0.2092\\
0.9989	0.2093\\
0.9989	0.2093\\
0.9989	0.2094\\
0.9989	0.2094\\
0.9989	0.2095\\
0.9989	0.2096\\
0.9989	0.2096\\
0.9989	0.2097\\
0.9989	0.2097\\
0.9989	0.2098\\
0.9989	0.2099\\
0.9989	0.2099\\
0.9989	0.21\\
0.9989	0.21\\
0.9989	0.2101\\
0.9989	0.2102\\
0.9989	0.2102\\
0.9989	0.2103\\
0.9989	0.2103\\
0.9989	0.2104\\
0.9989	0.2104\\
0.9989	0.2106\\
0.9989	0.2106\\
0.9989	0.2107\\
0.9989	0.2108\\
0.9989	0.2108\\
0.9989	0.2109\\
0.9989	0.2109\\
0.9989	0.211\\
0.9989	0.211\\
0.9989	0.2111\\
0.9989	0.2111\\
0.999	0.2112\\
0.999	0.2112\\
0.999	0.2113\\
0.999	0.2113\\
0.999	0.2114\\
0.999	0.2114\\
0.999	0.2115\\
0.999	0.2116\\
0.999	0.2116\\
0.999	0.2117\\
0.999	0.2117\\
0.999	0.212\\
0.999	0.2121\\
0.999	0.2121\\
0.999	0.2122\\
0.999	0.2122\\
0.999	0.2123\\
0.999	0.2123\\
0.999	0.2124\\
0.999	0.2125\\
0.999	0.2125\\
0.999	0.2126\\
0.999	0.2126\\
0.999	0.2128\\
0.999	0.2129\\
0.999	0.213\\
0.999	0.213\\
0.999	0.2131\\
0.999	0.2131\\
0.999	0.2132\\
0.999	0.2132\\
0.999	0.2133\\
0.999	0.2134\\
0.999	0.2135\\
0.999	0.2135\\
0.999	0.2136\\
0.999	0.2137\\
0.999	0.2137\\
0.999	0.2138\\
0.999	0.2138\\
0.999	0.2139\\
0.999	0.2139\\
0.999	0.2141\\
0.999	0.2142\\
0.999	0.2142\\
0.999	0.2143\\
0.999	0.2144\\
0.999	0.2146\\
0.999	0.2146\\
0.999	0.2147\\
0.999	0.2147\\
0.999	0.2148\\
0.999	0.2148\\
0.999	0.2149\\
0.999	0.215\\
0.999	0.215\\
0.999	0.2151\\
0.999	0.2151\\
0.999	0.2152\\
0.999	0.2152\\
0.999	0.2153\\
0.999	0.2153\\
0.999	0.2154\\
0.999	0.2155\\
0.999	0.2155\\
0.999	0.2156\\
0.999	0.2156\\
0.999	0.2157\\
0.999	0.2157\\
0.999	0.2158\\
0.999	0.2159\\
0.999	0.2159\\
0.999	0.216\\
0.999	0.216\\
0.999	0.2161\\
0.999	0.2162\\
0.999	0.2162\\
0.999	0.2163\\
0.999	0.2163\\
0.999	0.2164\\
0.999	0.2164\\
0.999	0.2165\\
0.999	0.2165\\
0.999	0.2166\\
0.999	0.2167\\
0.999	0.2167\\
0.999	0.2168\\
0.999	0.2168\\
0.999	0.2169\\
0.999	0.2169\\
0.999	0.217\\
0.999	0.217\\
0.999	0.2171\\
0.999	0.2171\\
0.999	0.2172\\
0.999	0.2173\\
0.999	0.2173\\
0.999	0.2174\\
0.999	0.2174\\
0.999	0.2175\\
0.999	0.2175\\
0.999	0.2176\\
0.999	0.2176\\
0.999	0.2177\\
0.999	0.2179\\
0.999	0.2179\\
0.999	0.218\\
0.999	0.218\\
0.999	0.2181\\
0.999	0.2181\\
0.999	0.2183\\
0.999	0.2183\\
0.999	0.2185\\
0.999	0.2185\\
0.999	0.2186\\
0.999	0.2187\\
0.999	0.2187\\
0.999	0.2188\\
0.999	0.2188\\
0.999	0.2189\\
0.999	0.219\\
0.999	0.219\\
0.999	0.2192\\
0.999	0.2192\\
0.999	0.2193\\
0.999	0.2195\\
0.999	0.2195\\
0.999	0.2196\\
0.999	0.2196\\
0.999	0.2197\\
0.999	0.2198\\
0.999	0.2199\\
0.999	0.22\\
0.999	0.22\\
0.999	0.2201\\
0.999	0.2202\\
0.999	0.2202\\
0.999	0.2203\\
0.999	0.2203\\
0.999	0.2204\\
0.999	0.2204\\
0.999	0.2205\\
0.999	0.2205\\
0.999	0.2206\\
0.999	0.2207\\
0.999	0.2208\\
0.999	0.2208\\
0.999	0.2209\\
0.999	0.2209\\
0.999	0.221\\
0.999	0.221\\
0.999	0.2211\\
0.999	0.2212\\
0.999	0.2213\\
0.999	0.2213\\
0.999	0.2214\\
0.999	0.2214\\
0.999	0.2215\\
0.999	0.2215\\
0.999	0.2216\\
0.999	0.2216\\
0.999	0.2217\\
0.999	0.2217\\
0.999	0.2218\\
0.999	0.2219\\
0.999	0.2221\\
0.999	0.2221\\
0.999	0.2222\\
0.999	0.2222\\
0.999	0.2223\\
0.999	0.2224\\
0.999	0.2225\\
0.999	0.2225\\
0.999	0.2226\\
0.999	0.2227\\
0.999	0.2228\\
0.999	0.2229\\
0.999	0.2229\\
0.999	0.223\\
0.999	0.223\\
0.999	0.2231\\
0.999	0.2232\\
0.999	0.2233\\
0.999	0.2233\\
0.999	0.2234\\
0.999	0.2234\\
0.999	0.2235\\
0.999	0.2236\\
0.999	0.2236\\
0.999	0.2237\\
0.999	0.2238\\
0.999	0.2238\\
0.999	0.2239\\
0.999	0.2239\\
0.999	0.224\\
0.999	0.224\\
0.999	0.2241\\
0.999	0.2241\\
0.999	0.2242\\
0.999	0.2243\\
0.999	0.2244\\
0.999	0.2245\\
0.999	0.2245\\
0.999	0.2246\\
0.999	0.2246\\
0.999	0.2247\\
0.999	0.2247\\
0.999	0.2248\\
0.999	0.2248\\
0.999	0.2249\\
0.999	0.225\\
0.999	0.2251\\
0.999	0.2252\\
0.999	0.2253\\
0.999	0.2253\\
0.999	0.2254\\
0.999	0.2255\\
0.999	0.2255\\
0.999	0.2256\\
0.999	0.2257\\
0.999	0.2258\\
0.999	0.2258\\
0.999	0.2259\\
0.999	0.226\\
0.999	0.2261\\
0.999	0.2261\\
0.999	0.2262\\
0.999	0.2262\\
0.999	0.2263\\
0.999	0.2263\\
0.999	0.2264\\
0.999	0.2264\\
0.999	0.2265\\
0.999	0.2265\\
0.999	0.2266\\
0.999	0.2266\\
0.999	0.2267\\
0.999	0.2267\\
0.999	0.2268\\
0.999	0.2269\\
0.999	0.2269\\
0.999	0.227\\
0.999	0.2271\\
0.999	0.2272\\
0.999	0.2273\\
0.999	0.2273\\
0.999	0.2274\\
0.999	0.2275\\
0.999	0.2275\\
0.999	0.2276\\
0.999	0.2276\\
0.999	0.2277\\
0.999	0.2277\\
0.999	0.2278\\
0.999	0.2278\\
0.999	0.2279\\
0.999	0.2279\\
0.999	0.228\\
0.9991	0.2281\\
0.9991	0.2281\\
0.9991	0.2282\\
0.9991	0.2283\\
0.9991	0.2283\\
0.9991	0.2284\\
0.9991	0.2284\\
0.9991	0.2285\\
0.9991	0.2285\\
0.9991	0.2286\\
0.9991	0.2286\\
0.9991	0.2287\\
0.9991	0.2288\\
0.9991	0.2289\\
0.9991	0.229\\
0.9991	0.229\\
0.9991	0.2291\\
0.9991	0.2291\\
0.9991	0.2292\\
0.9991	0.2292\\
0.9991	0.2293\\
0.9991	0.2293\\
0.9991	0.2294\\
0.9991	0.2294\\
0.9991	0.2295\\
0.9991	0.2295\\
0.9991	0.2296\\
0.9991	0.2297\\
0.9991	0.2297\\
0.9991	0.2298\\
0.9991	0.2299\\
0.9991	0.2299\\
0.9991	0.23\\
0.9991	0.23\\
0.9991	0.2301\\
0.9991	0.2301\\
0.9991	0.2302\\
0.9991	0.2302\\
0.9991	0.2303\\
0.9991	0.2304\\
0.9991	0.2305\\
0.9991	0.2305\\
0.9991	0.2306\\
0.9991	0.2306\\
0.9991	0.2307\\
0.9991	0.2307\\
0.9991	0.2309\\
0.9991	0.2309\\
0.9991	0.231\\
0.9991	0.231\\
0.9991	0.2311\\
0.9991	0.2311\\
0.9991	0.2312\\
0.9991	0.2312\\
0.9991	0.2313\\
0.9991	0.2314\\
0.9991	0.2315\\
0.9991	0.2315\\
0.9991	0.2316\\
0.9991	0.2317\\
0.9991	0.2317\\
0.9991	0.2318\\
0.9991	0.2319\\
0.9991	0.2319\\
0.9991	0.232\\
0.9991	0.2321\\
0.9991	0.2321\\
0.9991	0.2322\\
0.9991	0.2322\\
0.9991	0.2323\\
0.9991	0.2323\\
0.9991	0.2324\\
0.9991	0.2324\\
0.9991	0.2325\\
0.9991	0.2325\\
0.9991	0.2326\\
0.9991	0.2326\\
0.9991	0.2327\\
0.9991	0.2327\\
0.9991	0.2328\\
0.9991	0.2329\\
0.9991	0.2329\\
0.9991	0.233\\
0.9991	0.233\\
0.9991	0.2332\\
0.9991	0.2333\\
0.9991	0.2334\\
0.9991	0.2334\\
0.9991	0.2335\\
0.9991	0.2335\\
0.9991	0.2336\\
0.9991	0.2336\\
0.9991	0.2337\\
0.9991	0.2338\\
0.9991	0.2338\\
0.9991	0.2339\\
0.9991	0.2339\\
0.9991	0.234\\
0.9991	0.2341\\
0.9991	0.2341\\
0.9991	0.2342\\
0.9991	0.2343\\
0.9991	0.2343\\
0.9991	0.2344\\
0.9991	0.2344\\
0.9991	0.2345\\
0.9991	0.2345\\
0.9991	0.2346\\
0.9991	0.2346\\
0.9991	0.2347\\
0.9991	0.2347\\
0.9991	0.2348\\
0.9991	0.2348\\
0.9991	0.2349\\
0.9991	0.235\\
0.9991	0.235\\
0.9991	0.2351\\
0.9991	0.2352\\
0.9991	0.2352\\
0.9991	0.2353\\
0.9991	0.2354\\
0.9991	0.2355\\
0.9991	0.2355\\
0.9991	0.2356\\
0.9991	0.2357\\
0.9991	0.2358\\
0.9991	0.2358\\
0.9991	0.2359\\
0.9991	0.2359\\
0.9991	0.236\\
0.9991	0.2361\\
0.9991	0.2361\\
0.9991	0.2362\\
0.9991	0.2362\\
0.9991	0.2363\\
0.9991	0.2364\\
0.9991	0.2364\\
0.9991	0.2365\\
0.9991	0.2366\\
0.9991	0.2367\\
0.9991	0.2367\\
0.9991	0.2368\\
0.9991	0.2368\\
0.9991	0.2369\\
0.9991	0.2369\\
0.9991	0.237\\
0.9991	0.2372\\
0.9991	0.2372\\
0.9991	0.2373\\
0.9991	0.2373\\
0.9991	0.2374\\
0.9991	0.2374\\
0.9991	0.2375\\
0.9991	0.2375\\
0.9991	0.2376\\
0.9991	0.2376\\
0.9991	0.2377\\
0.9991	0.2378\\
0.9991	0.2378\\
0.9991	0.2379\\
0.9991	0.2379\\
0.9991	0.238\\
0.9991	0.2383\\
0.9991	0.2384\\
0.9991	0.2385\\
0.9991	0.2386\\
0.9991	0.2386\\
0.9991	0.2387\\
0.9991	0.2388\\
0.9991	0.2388\\
0.9991	0.2389\\
0.9991	0.239\\
0.9991	0.239\\
0.9991	0.2391\\
0.9991	0.2392\\
0.9991	0.2393\\
0.9991	0.2393\\
0.9991	0.2394\\
0.9991	0.2394\\
0.9991	0.2395\\
0.9991	0.2395\\
0.9991	0.2396\\
0.9991	0.2396\\
0.9991	0.2397\\
0.9991	0.2398\\
0.9991	0.2399\\
0.9991	0.2399\\
0.9991	0.24\\
0.9991	0.24\\
0.9991	0.2401\\
0.9991	0.2401\\
0.9991	0.2402\\
0.9991	0.2403\\
0.9991	0.2403\\
0.9991	0.2404\\
0.9991	0.2405\\
0.9991	0.2405\\
0.9991	0.2406\\
0.9991	0.2406\\
0.9991	0.2407\\
0.9991	0.2408\\
0.9991	0.2408\\
0.9991	0.2409\\
0.9991	0.241\\
0.9991	0.2411\\
0.9991	0.2412\\
0.9991	0.2412\\
0.9991	0.2413\\
0.9991	0.2413\\
0.9991	0.2414\\
0.9991	0.2414\\
0.9991	0.2415\\
0.9991	0.2415\\
0.9991	0.2416\\
0.9991	0.2417\\
0.9991	0.2418\\
0.9991	0.2418\\
0.9991	0.2419\\
0.9991	0.242\\
0.9991	0.242\\
0.9991	0.2421\\
0.9991	0.2422\\
0.9991	0.2422\\
0.9991	0.2423\\
0.9991	0.2425\\
0.9991	0.2426\\
0.9991	0.2426\\
0.9991	0.2427\\
0.9991	0.2427\\
0.9991	0.2428\\
0.9991	0.2429\\
0.9991	0.2429\\
0.9991	0.243\\
0.9991	0.243\\
0.9991	0.2431\\
0.9991	0.2431\\
0.9991	0.2432\\
0.9991	0.2432\\
0.9991	0.2433\\
0.9991	0.2434\\
0.9991	0.2435\\
0.9991	0.2437\\
0.9991	0.2437\\
0.9991	0.2438\\
0.9991	0.2438\\
0.9991	0.2439\\
0.9991	0.2439\\
0.9991	0.244\\
0.9991	0.244\\
0.9991	0.2441\\
0.9991	0.2441\\
0.9991	0.2442\\
0.9991	0.2443\\
0.9991	0.2443\\
0.9991	0.2444\\
0.9991	0.2444\\
0.9991	0.2445\\
0.9991	0.2445\\
0.9991	0.2446\\
0.9992	0.2447\\
0.9992	0.2447\\
0.9992	0.2448\\
0.9992	0.2449\\
0.9992	0.2449\\
0.9992	0.245\\
0.9992	0.245\\
0.9992	0.2451\\
0.9992	0.2451\\
0.9992	0.2453\\
0.9992	0.2453\\
0.9992	0.2454\\
0.9992	0.2455\\
0.9992	0.2456\\
0.9992	0.2457\\
0.9992	0.2458\\
0.9992	0.2459\\
0.9992	0.2459\\
0.9992	0.246\\
0.9992	0.246\\
0.9992	0.2461\\
0.9992	0.2461\\
0.9992	0.2462\\
0.9992	0.2463\\
0.9992	0.2463\\
0.9992	0.2464\\
0.9992	0.2465\\
0.9992	0.2466\\
0.9992	0.2467\\
0.9992	0.2467\\
0.9992	0.2468\\
0.9992	0.2468\\
0.9992	0.2469\\
0.9992	0.2469\\
0.9992	0.247\\
0.9992	0.247\\
0.9992	0.2471\\
0.9992	0.2471\\
0.9992	0.2472\\
0.9992	0.2473\\
0.9992	0.2473\\
0.9992	0.2474\\
0.9992	0.2475\\
0.9992	0.2475\\
0.9992	0.2476\\
0.9992	0.2476\\
0.9992	0.2477\\
0.9992	0.2478\\
0.9992	0.2478\\
0.9992	0.2479\\
0.9992	0.2479\\
0.9992	0.248\\
0.9992	0.248\\
0.9992	0.2481\\
0.9992	0.2482\\
0.9992	0.2482\\
0.9992	0.2483\\
0.9992	0.2484\\
0.9992	0.2484\\
0.9992	0.2485\\
0.9992	0.2485\\
0.9992	0.2486\\
0.9992	0.2487\\
0.9992	0.2489\\
0.9992	0.249\\
0.9992	0.2491\\
0.9992	0.2491\\
0.9992	0.2492\\
0.9992	0.2492\\
0.9992	0.2493\\
0.9992	0.2493\\
0.9992	0.2494\\
0.9992	0.2494\\
0.9992	0.2495\\
0.9992	0.2496\\
0.9992	0.2496\\
0.9992	0.2497\\
0.9992	0.2498\\
0.9992	0.2498\\
0.9992	0.2499\\
0.9992	0.2499\\
0.9992	0.25\\
0.9992	0.25\\
0.9992	0.2501\\
0.9992	0.2501\\
0.9992	0.2503\\
0.9992	0.2504\\
0.9992	0.2505\\
0.9992	0.2505\\
0.9992	0.2506\\
0.9992	0.2506\\
0.9992	0.2507\\
0.9992	0.2508\\
0.9992	0.2509\\
0.9992	0.2509\\
0.9992	0.251\\
0.9992	0.2511\\
0.9992	0.2511\\
0.9992	0.2512\\
0.9992	0.2512\\
0.9992	0.2513\\
0.9992	0.2513\\
0.9992	0.2514\\
0.9992	0.2515\\
0.9992	0.2515\\
0.9992	0.2517\\
0.9992	0.2518\\
0.9992	0.2518\\
0.9992	0.2519\\
0.9992	0.252\\
0.9992	0.252\\
0.9992	0.2521\\
0.9992	0.2522\\
0.9992	0.2522\\
0.9992	0.2523\\
0.9992	0.2524\\
0.9992	0.2524\\
0.9992	0.2525\\
0.9992	0.2526\\
0.9992	0.2526\\
0.9992	0.2527\\
0.9992	0.2528\\
0.9992	0.2528\\
0.9992	0.2529\\
0.9992	0.253\\
0.9992	0.253\\
0.9992	0.2531\\
0.9992	0.2531\\
0.9992	0.2532\\
0.9992	0.2532\\
0.9992	0.2533\\
0.9992	0.2534\\
0.9992	0.2534\\
0.9992	0.2535\\
0.9992	0.2535\\
0.9992	0.2536\\
0.9992	0.2536\\
0.9992	0.2537\\
0.9992	0.2537\\
0.9992	0.2538\\
0.9992	0.2538\\
0.9992	0.2539\\
0.9992	0.254\\
0.9992	0.254\\
0.9992	0.2541\\
0.9992	0.2541\\
0.9992	0.2542\\
0.9992	0.2543\\
0.9992	0.2544\\
0.9992	0.2544\\
0.9992	0.2545\\
0.9992	0.2546\\
0.9992	0.2547\\
0.9992	0.2548\\
0.9992	0.2548\\
0.9992	0.2549\\
0.9992	0.255\\
0.9992	0.255\\
0.9992	0.2551\\
0.9992	0.2551\\
0.9992	0.2552\\
0.9992	0.2552\\
0.9992	0.2553\\
0.9992	0.2553\\
0.9992	0.2554\\
0.9992	0.2554\\
0.9992	0.2555\\
0.9992	0.2557\\
0.9992	0.2557\\
0.9992	0.2558\\
0.9992	0.2558\\
0.9992	0.2559\\
0.9992	0.2559\\
0.9992	0.256\\
0.9992	0.2561\\
0.9992	0.2561\\
0.9992	0.2562\\
0.9992	0.2562\\
0.9992	0.2563\\
0.9992	0.2563\\
0.9992	0.2564\\
0.9992	0.2564\\
0.9992	0.2565\\
0.9992	0.2565\\
0.9992	0.2566\\
0.9992	0.2566\\
0.9992	0.2567\\
0.9992	0.2568\\
0.9992	0.2568\\
0.9992	0.2569\\
0.9992	0.2569\\
0.9992	0.257\\
0.9992	0.2571\\
0.9992	0.2571\\
0.9992	0.2572\\
0.9992	0.2573\\
0.9992	0.2573\\
0.9992	0.2574\\
0.9992	0.2575\\
0.9992	0.2575\\
0.9992	0.2576\\
0.9992	0.2577\\
0.9992	0.2577\\
0.9992	0.2578\\
0.9992	0.2578\\
0.9992	0.2579\\
0.9992	0.2579\\
0.9992	0.258\\
0.9992	0.2581\\
0.9992	0.2581\\
0.9992	0.2582\\
0.9992	0.2582\\
0.9992	0.2583\\
0.9992	0.2584\\
0.9992	0.2585\\
0.9992	0.2586\\
0.9992	0.2587\\
0.9992	0.2587\\
0.9992	0.2588\\
0.9992	0.2588\\
0.9992	0.2589\\
0.9992	0.2589\\
0.9992	0.259\\
0.9992	0.259\\
0.9992	0.2591\\
0.9992	0.2592\\
0.9992	0.2593\\
0.9992	0.2594\\
0.9992	0.2594\\
0.9992	0.2595\\
0.9992	0.2596\\
0.9992	0.2597\\
0.9992	0.2597\\
0.9992	0.2598\\
0.9992	0.2598\\
0.9992	0.2599\\
0.9992	0.26\\
0.9992	0.26\\
0.9992	0.2601\\
0.9992	0.2602\\
0.9992	0.2603\\
0.9992	0.2604\\
0.9992	0.2604\\
0.9992	0.2605\\
0.9992	0.2605\\
0.9992	0.2606\\
0.9992	0.2606\\
0.9992	0.2607\\
0.9992	0.2607\\
0.9992	0.2608\\
0.9992	0.2609\\
0.9992	0.261\\
0.9992	0.2611\\
0.9992	0.2611\\
0.9992	0.2612\\
0.9992	0.2613\\
0.9992	0.2614\\
0.9992	0.2615\\
0.9992	0.2615\\
0.9992	0.2616\\
0.9992	0.2616\\
0.9992	0.2617\\
0.9992	0.2617\\
0.9992	0.2618\\
0.9992	0.2618\\
0.9992	0.2619\\
0.9992	0.2619\\
0.9992	0.262\\
0.9992	0.2621\\
0.9992	0.2622\\
0.9992	0.2622\\
0.9992	0.2623\\
0.9992	0.2623\\
0.9992	0.2625\\
0.9992	0.2626\\
0.9992	0.2626\\
0.9992	0.2628\\
0.9992	0.263\\
0.9992	0.263\\
0.9992	0.2631\\
0.9992	0.2632\\
0.9992	0.2633\\
0.9992	0.2634\\
0.9992	0.2635\\
0.9992	0.2636\\
0.9992	0.2636\\
0.9992	0.2637\\
0.9992	0.2637\\
0.9992	0.2638\\
0.9992	0.2639\\
0.9992	0.2639\\
0.9992	0.264\\
0.9992	0.264\\
0.9992	0.2641\\
0.9992	0.2641\\
0.9992	0.2642\\
0.9992	0.2642\\
0.9993	0.2643\\
0.9993	0.2644\\
0.9993	0.2644\\
0.9993	0.2645\\
0.9993	0.2646\\
0.9993	0.2646\\
0.9993	0.2647\\
0.9993	0.2648\\
0.9993	0.2649\\
0.9993	0.265\\
0.9993	0.265\\
0.9993	0.2651\\
0.9993	0.2651\\
0.9993	0.2652\\
0.9993	0.2652\\
0.9993	0.2653\\
0.9993	0.2654\\
0.9993	0.2656\\
0.9993	0.2657\\
0.9993	0.2657\\
0.9993	0.2658\\
0.9993	0.2659\\
0.9993	0.2659\\
0.9993	0.266\\
0.9993	0.266\\
0.9993	0.2661\\
0.9993	0.2661\\
0.9993	0.2662\\
0.9993	0.2663\\
0.9993	0.2663\\
0.9993	0.2664\\
0.9993	0.2665\\
0.9993	0.2665\\
0.9993	0.2666\\
0.9993	0.2666\\
0.9993	0.2668\\
0.9993	0.2669\\
0.9993	0.2669\\
0.9993	0.2671\\
0.9993	0.2671\\
0.9993	0.2672\\
0.9993	0.2673\\
0.9993	0.2674\\
0.9993	0.2674\\
0.9993	0.2675\\
0.9993	0.2675\\
0.9993	0.2676\\
0.9993	0.2676\\
0.9993	0.2677\\
0.9993	0.2678\\
0.9993	0.2679\\
0.9993	0.268\\
0.9993	0.2681\\
0.9993	0.2681\\
0.9993	0.2682\\
0.9993	0.2682\\
0.9993	0.2683\\
0.9993	0.2684\\
0.9993	0.2684\\
0.9993	0.2685\\
0.9993	0.2685\\
0.9993	0.2686\\
0.9993	0.2686\\
0.9993	0.2687\\
0.9993	0.2688\\
0.9993	0.2689\\
0.9993	0.2689\\
0.9993	0.269\\
0.9993	0.2691\\
0.9993	0.2691\\
0.9993	0.2692\\
0.9993	0.2693\\
0.9993	0.2693\\
0.9993	0.2694\\
0.9993	0.2695\\
0.9993	0.2696\\
0.9993	0.2697\\
0.9993	0.2698\\
0.9993	0.2698\\
0.9993	0.27\\
0.9993	0.27\\
0.9993	0.2701\\
0.9993	0.2701\\
0.9993	0.2703\\
0.9993	0.2704\\
0.9993	0.2704\\
0.9993	0.2705\\
0.9993	0.2706\\
0.9993	0.2706\\
0.9993	0.2707\\
0.9993	0.2708\\
0.9993	0.2708\\
0.9993	0.2709\\
0.9993	0.2709\\
0.9993	0.271\\
0.9993	0.271\\
0.9993	0.2711\\
0.9993	0.2711\\
0.9993	0.2712\\
0.9993	0.2712\\
0.9993	0.2713\\
0.9993	0.2714\\
0.9993	0.2715\\
0.9993	0.2715\\
0.9993	0.2716\\
0.9993	0.2717\\
0.9993	0.2718\\
0.9993	0.2718\\
0.9993	0.2719\\
0.9993	0.2719\\
0.9993	0.2721\\
0.9993	0.2721\\
0.9993	0.2722\\
0.9993	0.2722\\
0.9993	0.2723\\
0.9993	0.2723\\
0.9993	0.2724\\
0.9993	0.2725\\
0.9993	0.2725\\
0.9993	0.2726\\
0.9993	0.2727\\
0.9993	0.2727\\
0.9993	0.2728\\
0.9993	0.2728\\
0.9993	0.2729\\
0.9993	0.2729\\
0.9993	0.273\\
0.9993	0.2731\\
0.9993	0.2732\\
0.9993	0.2732\\
0.9993	0.2734\\
0.9993	0.2734\\
0.9993	0.2736\\
0.9993	0.2736\\
0.9993	0.2737\\
0.9993	0.2737\\
0.9993	0.2738\\
0.9993	0.2738\\
0.9993	0.2739\\
0.9993	0.274\\
0.9993	0.274\\
0.9993	0.2741\\
0.9993	0.2742\\
0.9993	0.2742\\
0.9993	0.2743\\
0.9993	0.2743\\
0.9993	0.2744\\
0.9993	0.2744\\
0.9993	0.2745\\
0.9993	0.2745\\
0.9993	0.2746\\
0.9993	0.2747\\
0.9993	0.2748\\
0.9993	0.2748\\
0.9993	0.2749\\
0.9993	0.275\\
0.9993	0.275\\
0.9993	0.2751\\
0.9993	0.2753\\
0.9993	0.2755\\
0.9993	0.2755\\
0.9993	0.2756\\
0.9993	0.2756\\
0.9993	0.2757\\
0.9993	0.2757\\
0.9993	0.2758\\
0.9993	0.2759\\
0.9993	0.276\\
0.9993	0.276\\
0.9993	0.2761\\
0.9993	0.2762\\
0.9993	0.2762\\
0.9993	0.2763\\
0.9993	0.2764\\
0.9993	0.2764\\
0.9993	0.2765\\
0.9993	0.2765\\
0.9993	0.2766\\
0.9993	0.2767\\
0.9993	0.2767\\
0.9993	0.2768\\
0.9993	0.2769\\
0.9993	0.2769\\
0.9993	0.277\\
0.9993	0.277\\
0.9993	0.2771\\
0.9993	0.2772\\
0.9993	0.2773\\
0.9993	0.2773\\
0.9993	0.2774\\
0.9993	0.2775\\
0.9993	0.2775\\
0.9993	0.2776\\
0.9993	0.2776\\
0.9993	0.2777\\
0.9993	0.2777\\
0.9993	0.2778\\
0.9993	0.2779\\
0.9993	0.2779\\
0.9993	0.2781\\
0.9993	0.2781\\
0.9993	0.2782\\
0.9993	0.2783\\
0.9993	0.2784\\
0.9993	0.2785\\
0.9993	0.2785\\
0.9993	0.2786\\
0.9993	0.2786\\
0.9993	0.2787\\
0.9993	0.2787\\
0.9993	0.2788\\
0.9993	0.2789\\
0.9993	0.2789\\
0.9993	0.279\\
0.9993	0.279\\
0.9993	0.2791\\
0.9993	0.2792\\
0.9993	0.2792\\
0.9993	0.2793\\
0.9993	0.2794\\
0.9993	0.2795\\
0.9993	0.2795\\
0.9993	0.2796\\
0.9993	0.2797\\
0.9993	0.2797\\
0.9993	0.2798\\
0.9993	0.2799\\
0.9993	0.2799\\
0.9993	0.28\\
0.9993	0.28\\
0.9993	0.2801\\
0.9993	0.2801\\
0.9993	0.2802\\
0.9993	0.2803\\
0.9993	0.2803\\
0.9993	0.2804\\
0.9993	0.2805\\
0.9993	0.2805\\
0.9993	0.2806\\
0.9993	0.2806\\
0.9993	0.2807\\
0.9993	0.2807\\
0.9993	0.2808\\
0.9993	0.2809\\
0.9993	0.281\\
0.9993	0.281\\
0.9993	0.2811\\
0.9993	0.2813\\
0.9993	0.2813\\
0.9993	0.2815\\
0.9993	0.2815\\
0.9993	0.2816\\
0.9993	0.2816\\
0.9993	0.2817\\
0.9993	0.2818\\
0.9993	0.2818\\
0.9993	0.282\\
0.9993	0.2821\\
0.9993	0.2821\\
0.9993	0.2822\\
0.9993	0.2822\\
0.9993	0.2823\\
0.9993	0.2824\\
0.9993	0.2824\\
0.9993	0.2825\\
0.9993	0.2826\\
0.9993	0.2826\\
0.9993	0.2827\\
0.9993	0.2827\\
0.9993	0.2828\\
0.9993	0.2828\\
0.9993	0.2829\\
0.9993	0.2829\\
0.9993	0.2831\\
0.9993	0.2832\\
0.9993	0.2833\\
0.9993	0.2834\\
0.9993	0.2835\\
0.9993	0.2835\\
0.9993	0.2836\\
0.9993	0.2837\\
0.9993	0.2838\\
0.9993	0.2838\\
0.9993	0.2839\\
0.9993	0.2839\\
0.9993	0.284\\
0.9993	0.2841\\
0.9993	0.2843\\
0.9993	0.2843\\
0.9993	0.2844\\
0.9993	0.2845\\
0.9993	0.2845\\
0.9993	0.2846\\
0.9993	0.2847\\
0.9993	0.2847\\
0.9993	0.2848\\
0.9993	0.2849\\
0.9993	0.285\\
0.9993	0.2851\\
0.9993	0.2851\\
0.9993	0.2852\\
0.9993	0.2852\\
0.9993	0.2853\\
0.9993	0.2854\\
0.9993	0.2854\\
0.9993	0.2855\\
0.9993	0.2856\\
0.9993	0.2858\\
0.9993	0.2858\\
0.9993	0.2859\\
0.9993	0.2859\\
0.9993	0.286\\
0.9993	0.2861\\
0.9993	0.2861\\
0.9993	0.2862\\
0.9993	0.2862\\
0.9993	0.2863\\
0.9993	0.2863\\
0.9993	0.2864\\
0.9993	0.2864\\
0.9993	0.2865\\
0.9993	0.2865\\
0.9993	0.2866\\
0.9993	0.2866\\
0.9993	0.2867\\
0.9993	0.2868\\
0.9993	0.2869\\
0.9993	0.287\\
0.9993	0.287\\
0.9993	0.2871\\
0.9993	0.2871\\
0.9993	0.2872\\
0.9993	0.2872\\
0.9993	0.2873\\
0.9993	0.2874\\
0.9994	0.2874\\
0.9994	0.2875\\
0.9994	0.2875\\
0.9994	0.2876\\
0.9994	0.2876\\
0.9994	0.2877\\
0.9994	0.2877\\
0.9994	0.2878\\
0.9994	0.2878\\
0.9994	0.2879\\
0.9994	0.288\\
0.9994	0.288\\
0.9994	0.2881\\
0.9994	0.2882\\
0.9994	0.2882\\
0.9994	0.2883\\
0.9994	0.2883\\
0.9994	0.2884\\
0.9994	0.2884\\
0.9994	0.2885\\
0.9994	0.2886\\
0.9994	0.2887\\
0.9994	0.2887\\
0.9994	0.2888\\
0.9994	0.2888\\
0.9994	0.2889\\
0.9994	0.2889\\
0.9994	0.289\\
0.9994	0.2891\\
0.9994	0.2891\\
0.9994	0.2892\\
0.9994	0.2892\\
0.9994	0.2893\\
0.9994	0.2893\\
0.9994	0.2894\\
0.9994	0.2894\\
0.9994	0.2895\\
0.9994	0.2896\\
0.9994	0.2896\\
0.9994	0.2897\\
0.9994	0.2898\\
0.9994	0.2899\\
0.9994	0.2899\\
0.9994	0.29\\
0.9994	0.29\\
0.9994	0.2902\\
0.9994	0.2902\\
0.9994	0.2903\\
0.9994	0.2903\\
0.9994	0.2904\\
0.9994	0.2904\\
0.9994	0.2905\\
0.9994	0.2906\\
0.9994	0.2906\\
0.9994	0.2907\\
0.9994	0.2907\\
0.9994	0.2908\\
0.9994	0.2909\\
0.9994	0.2909\\
0.9994	0.291\\
0.9994	0.291\\
0.9994	0.2911\\
0.9994	0.2911\\
0.9994	0.2912\\
0.9994	0.2912\\
0.9994	0.2913\\
0.9994	0.2913\\
0.9994	0.2914\\
0.9994	0.2914\\
0.9994	0.2915\\
0.9994	0.2916\\
0.9994	0.2917\\
0.9994	0.2918\\
0.9994	0.2918\\
0.9994	0.2919\\
0.9994	0.292\\
0.9994	0.292\\
0.9994	0.2921\\
0.9994	0.2922\\
0.9994	0.2923\\
0.9994	0.2924\\
0.9994	0.2925\\
0.9994	0.2926\\
0.9994	0.2927\\
0.9994	0.2928\\
0.9994	0.2928\\
0.9994	0.2929\\
0.9994	0.2929\\
0.9994	0.293\\
0.9994	0.2931\\
0.9994	0.2932\\
0.9994	0.2933\\
0.9994	0.2933\\
0.9994	0.2934\\
0.9994	0.2934\\
0.9994	0.2935\\
0.9994	0.2936\\
0.9994	0.2936\\
0.9994	0.2937\\
0.9994	0.2938\\
0.9994	0.2938\\
0.9994	0.2939\\
0.9994	0.294\\
0.9994	0.294\\
0.9994	0.2941\\
0.9994	0.2942\\
0.9994	0.2942\\
0.9994	0.2943\\
0.9994	0.2943\\
0.9994	0.2944\\
0.9994	0.2944\\
0.9994	0.2946\\
0.9994	0.2946\\
0.9994	0.2947\\
0.9994	0.2947\\
0.9994	0.2948\\
0.9994	0.2949\\
0.9994	0.2949\\
0.9994	0.2951\\
0.9994	0.2952\\
0.9994	0.2953\\
0.9994	0.2954\\
0.9994	0.2954\\
0.9994	0.2955\\
0.9994	0.2956\\
0.9994	0.2957\\
0.9994	0.2957\\
0.9994	0.2958\\
0.9994	0.2959\\
0.9994	0.2959\\
0.9994	0.296\\
0.9994	0.2961\\
0.9994	0.2962\\
0.9994	0.2962\\
0.9994	0.2963\\
0.9994	0.2964\\
0.9994	0.2964\\
0.9994	0.2965\\
0.9994	0.2965\\
0.9994	0.2966\\
0.9994	0.2966\\
0.9994	0.2967\\
0.9994	0.2967\\
0.9994	0.2968\\
0.9994	0.2968\\
0.9994	0.2969\\
0.9994	0.297\\
0.9994	0.297\\
0.9994	0.2971\\
0.9994	0.2971\\
0.9994	0.2972\\
0.9994	0.2972\\
0.9994	0.2973\\
0.9994	0.2973\\
0.9994	0.2974\\
0.9994	0.2974\\
0.9994	0.2975\\
0.9994	0.2975\\
0.9994	0.2976\\
0.9994	0.2976\\
0.9994	0.2977\\
0.9994	0.2978\\
0.9994	0.2979\\
0.9994	0.298\\
0.9994	0.298\\
0.9994	0.2981\\
0.9994	0.2981\\
0.9994	0.2982\\
0.9994	0.2982\\
0.9994	0.2983\\
0.9994	0.2983\\
0.9994	0.2984\\
0.9994	0.2984\\
0.9994	0.2985\\
0.9994	0.2986\\
0.9994	0.2986\\
0.9994	0.2987\\
0.9994	0.2987\\
0.9994	0.2988\\
0.9994	0.2989\\
0.9994	0.299\\
0.9994	0.2991\\
0.9994	0.2991\\
0.9994	0.2992\\
0.9994	0.2992\\
0.9994	0.2993\\
0.9994	0.2993\\
0.9994	0.2994\\
0.9994	0.2995\\
0.9994	0.2995\\
0.9994	0.2996\\
0.9994	0.2997\\
0.9994	0.2997\\
0.9994	0.2998\\
0.9994	0.2998\\
0.9994	0.2999\\
0.9994	0.2999\\
0.9994	0.3\\
0.9994	0.3\\
};
\addlegendentry{\small \texttt{dRlAgent}}

 \addplot[densely dotted, color=reqColor, line width=1.0pt] table[row sep=crcr] {%
 0.99	0\\
 0.99	0.05\\
 0.99	0.1\\
 0.99	0.15\\
 0.99	0.2\\
 0.99	0.25\\
 0.99	0.3\\
 0.99	0.35\\
 0.99	0.40\\
 0.99	0.45\\
 0.99	0.50\\
 };
\addlegendentry{\small $\alpha^{\mathrm{req}}$}
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/availUlDlRandV2.tex <==
\begin{tikzpicture}
\begin{axis}[%
%ylabel shift = -4 pt,
width=72.0*0.99mm,
height=46.0mm,
at={(1.011in,0.642in)},
scale only axis,
xtick={0.97,0.98,0.99,1},
ytick={0,0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={$0$,$0.02$,$0.04$,$0.06$,$0.08$,$0.1$},
xmin=0.979,
xmax=1,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Availability of the URLLC devices},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%label style={font=\footnotesize},
%tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot[dashed, const plot, color=singleUrllcColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=*, mark options={solid, fill=none, singleUrllcColor}] table[row sep=crcr] {%
0.9694	0.004333\\
0.9724	0.004417\\
0.9748	0.0045\\
0.9766	0.004583\\
0.9781	0.004667\\
0.9785	0.00475\\
0.9785	0.004833\\
0.9789	0.004917\\
0.9789	0.005\\
0.9792	0.005083\\
0.9803	0.005167\\
0.9806	0.00525\\
0.9814	0.005333\\
0.9814	0.005417\\
0.9815	0.0055\\
0.9822	0.005583\\
0.9823	0.005667\\
0.9827	0.00575\\
0.9837	0.005833\\
0.984	0.005917\\
0.9846	0.006\\
0.9854	0.006167\\
0.9862	0.00625\\
0.9863	0.006333\\
0.9866	0.006417\\
0.9868	0.0065\\
0.9871	0.006667\\
0.9871	0.006917\\
0.9871	0.007\\
0.9874	0.007083\\
0.9876	0.007167\\
0.9879	0.00725\\
0.9882	0.007333\\
0.9889	0.007417\\
0.9889	0.0075\\
0.989	0.007583\\
0.9891	0.00775\\
0.9891	0.007833\\
0.9893	0.008\\
0.9895	0.008083\\
0.9895	0.008167\\
0.9896	0.00825\\
0.9896	0.008333\\
0.9899	0.008417\\
0.99	0.0085\\
0.9901	0.008667\\
0.9902	0.00875\\
0.9904	0.008833\\
0.9905	0.008917\\
0.9906	0.009\\
0.9907	0.009083\\
0.9908	0.009167\\
0.9909	0.00925\\
0.991	0.009333\\
0.9911	0.009417\\
0.9912	0.0095\\
0.9914	0.009667\\
0.9915	0.009833\\
0.9915	0.009917\\
0.9916	0.01\\
0.9916	0.01008\\
0.9917	0.01025\\
0.9917	0.01042\\
0.9917	0.0105\\
0.9918	0.01067\\
0.9918	0.01075\\
0.9918	0.01083\\
0.9919	0.01092\\
0.9921	0.01108\\
0.9921	0.01117\\
0.9921	0.01133\\
0.9922	0.01142\\
0.9922	0.0115\\
0.9923	0.01158\\
0.9923	0.01175\\
0.9923	0.01183\\
0.9924	0.012\\
0.9925	0.01217\\
0.9926	0.01225\\
0.9926	0.0125\\
0.9927	0.01258\\
0.9927	0.01267\\
0.9927	0.01275\\
0.9927	0.01283\\
0.9928	0.01292\\
0.9928	0.013\\
0.9929	0.01333\\
0.9929	0.0135\\
0.993	0.01375\\
0.9931	0.01383\\
0.9932	0.01392\\
0.9932	0.014\\
0.9932	0.01408\\
0.9932	0.01425\\
0.9932	0.01458\\
0.9933	0.01475\\
0.9933	0.01517\\
0.9933	0.01525\\
0.9933	0.01533\\
0.9933	0.01542\\
0.9933	0.0155\\
0.9934	0.01558\\
0.9935	0.01575\\
0.9935	0.01583\\
0.9935	0.01592\\
0.9936	0.016\\
0.9936	0.01625\\
0.9936	0.01642\\
0.9937	0.0165\\
0.9937	0.01658\\
0.9938	0.01667\\
0.9938	0.01683\\
0.9938	0.01708\\
0.9939	0.01725\\
0.9939	0.0175\\
0.9939	0.01775\\
0.994	0.018\\
0.9941	0.01833\\
0.9942	0.0185\\
0.9942	0.01867\\
0.9942	0.01892\\
0.9942	0.019\\
0.9943	0.01917\\
0.9943	0.01933\\
0.9943	0.0195\\
0.9943	0.01958\\
0.9944	0.01983\\
0.9945	0.01992\\
0.9946	0.02\\
0.9946	0.02017\\
0.9946	0.02025\\
0.9946	0.0205\\
0.9946	0.02067\\
0.9947	0.02075\\
0.9947	0.021\\
0.9948	0.02108\\
0.9948	0.02142\\
0.9948	0.02167\\
0.9948	0.02192\\
0.9949	0.02208\\
0.9949	0.02217\\
0.9949	0.02225\\
0.995	0.02233\\
0.995	0.0225\\
0.9951	0.02275\\
0.9951	0.02283\\
0.9951	0.02333\\
0.9952	0.02367\\
0.9952	0.02383\\
0.9952	0.02417\\
0.9952	0.02433\\
0.9953	0.02475\\
0.9953	0.025\\
0.9954	0.0255\\
0.9954	0.02558\\
0.9954	0.02583\\
0.9954	0.02592\\
0.9955	0.026\\
0.9955	0.02617\\
0.9955	0.02658\\
0.9955	0.02683\\
0.9955	0.027\\
0.9956	0.02767\\
0.9956	0.02775\\
0.9957	0.02817\\
0.9957	0.02825\\
0.9957	0.02892\\
0.9957	0.02925\\
0.9958	0.02975\\
0.9958	0.03025\\
0.9958	0.03067\\
0.9958	0.03075\\
0.9959	0.03083\\
0.9959	0.03092\\
0.996	0.03108\\
0.996	0.0315\\
0.996	0.03167\\
0.996	0.03242\\
0.996	0.03283\\
0.9961	0.03317\\
0.9961	0.03325\\
0.9961	0.03367\\
0.9961	0.03408\\
0.9962	0.03417\\
0.9962	0.0345\\
0.9962	0.03475\\
0.9962	0.03483\\
0.9962	0.03492\\
0.9962	0.03508\\
0.9963	0.03517\\
0.9963	0.03575\\
0.9963	0.03608\\
0.9964	0.03617\\
0.9964	0.0365\\
0.9964	0.037\\
0.9964	0.03717\\
0.9965	0.03725\\
0.9965	0.03758\\
0.9965	0.03792\\
0.9965	0.03858\\
0.9965	0.039\\
0.9966	0.03933\\
0.9966	0.03975\\
0.9967	0.04025\\
0.9967	0.04058\\
0.9967	0.041\\
0.9967	0.04175\\
0.9968	0.04183\\
0.9968	0.0425\\
0.9968	0.04292\\
0.9968	0.04325\\
0.9968	0.04367\\
0.9969	0.04375\\
0.9969	0.0445\\
0.9969	0.04483\\
0.997	0.04542\\
0.997	0.04575\\
0.997	0.04625\\
0.997	0.04633\\
0.9971	0.04758\\
0.9971	0.04825\\
0.9971	0.04833\\
0.9971	0.04917\\
0.9971	0.0495\\
0.9972	0.04975\\
0.9972	0.0505\\
0.9972	0.05117\\
0.9973	0.05192\\
0.9973	0.0525\\
0.9973	0.05258\\
0.9973	0.05375\\
0.9973	0.05458\\
0.9974	0.05475\\
0.9974	0.05583\\
0.9974	0.0565\\
0.9974	0.0575\\
0.9974	0.05792\\
0.9975	0.05925\\
0.9975	0.05975\\
0.9976	0.06\\
0.9976	0.06167\\
0.9976	0.06258\\
0.9976	0.06392\\
0.9976	0.06517\\
0.9977	0.06525\\
0.9977	0.0665\\
0.9977	0.067\\
0.9977	0.06708\\
0.9977	0.06783\\
0.9977	0.06833\\
0.9978	0.0685\\
0.9978	0.06958\\
0.9978	0.07025\\
0.9979	0.07142\\
0.9979	0.07175\\
0.9979	0.07292\\
0.9979	0.0735\\
0.998	0.07458\\
0.998	0.07533\\
0.998	0.07683\\
0.998	0.07758\\
0.9981	0.07775\\
0.9981	0.07942\\
0.9981	0.08067\\
0.9982	0.08242\\
0.9982	0.08317\\
0.9982	0.08342\\
0.9982	0.085\\
0.9982	0.08583\\
0.9983	0.08592\\
0.9983	0.08742\\
0.9983	0.08842\\
0.9983	0.08858\\
0.9983	0.08992\\
0.9983	0.09108\\
0.9984	0.09117\\
0.9984	0.09267\\
0.9984	0.09425\\
0.9985	0.09675\\
0.9985	0.09733\\
0.9985	0.09758\\
0.9985	0.09925\\
0.9985	0.1003\\
0.9986	0.1005\\
0.9986	0.1027\\
0.9986	0.1041\\
0.9986	0.1042\\
0.9986	0.1066\\
0.9986	0.1075\\
0.9987	0.1101\\
0.9987	0.1124\\
0.9987	0.1125\\
0.9987	0.1146\\
0.9988	0.1167\\
0.9988	0.1192\\
0.9988	0.1206\\
0.9989	0.1209\\
0.9989	0.1238\\
0.9989	0.1258\\
0.9989	0.126\\
0.9989	0.1288\\
0.9989	0.1302\\
0.999	0.1304\\
0.999	0.1332\\
0.999	0.1352\\
0.999	0.1353\\
0.999	0.1383\\
0.999	0.1401\\
0.9991	0.1402\\
0.9991	0.1439\\
0.9991	0.1462\\
0.9992	0.1465\\
0.9992	0.1505\\
0.9992	0.1528\\
0.9992	0.1533\\
0.9992	0.1585\\
0.9992	0.1605\\
0.9993	0.1607\\
0.9993	0.1659\\
0.9993	0.1685\\
0.9993	0.1689\\
0.9993	0.1741\\
0.9993	0.1777\\
0.9994	0.1784\\
0.9994	0.1843\\
0.9994	0.1872\\
0.9995	0.1875\\
0.9995	0.1935\\
0.9995	0.1972\\
0.9995	0.1977\\
0.9995	0.2049\\
0.9995	0.2092\\
0.9996	0.2096\\
0.9996	0.217\\
0.9996	0.2224\\
0.9996	0.2225\\
0.9996	0.2308\\
0.9996	0.2361\\
0.9997	0.2366\\
0.9997	0.2457\\
0.9997	0.2524\\
0.9998	0.2532\\
0.9998	0.265\\
0.9998	0.2719\\
0.9998	0.2726\\
0.9998	0.286\\
0.9998	0.2951\\
0.9999	0.2958\\
0.9999	0.3138\\
};
\addlegendentry{\texttt{singleURLLC}}

\addplot[dashed,dash pattern=on 4pt off 1pt on 2pt off 2pt, const plot, color=slicingColor, mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=slicingColor, slicingColor}] table[row sep=crcr] {%
0.9688	0.00475\\
0.9706	0.004833\\
0.9717	0.004917\\
0.972	0.005\\
0.9722	0.005083\\
0.9722	0.005167\\
0.9723	0.00525\\
0.9728	0.005333\\
0.9731	0.005417\\
0.9735	0.0055\\
0.9742	0.005583\\
0.9743	0.005667\\
0.9745	0.00575\\
0.9752	0.005833\\
0.9757	0.005917\\
0.9758	0.006\\
0.9761	0.006083\\
0.9768	0.006167\\
0.977	0.00625\\
0.9776	0.006333\\
0.9778	0.006417\\
0.9784	0.0065\\
0.9786	0.006583\\
0.9786	0.006667\\
0.9792	0.00675\\
0.9795	0.006833\\
0.9795	0.006917\\
0.9799	0.007\\
0.9799	0.007083\\
0.98	0.007167\\
0.9802	0.00725\\
0.9803	0.007333\\
0.9803	0.007417\\
0.9804	0.0075\\
0.9805	0.007583\\
0.9806	0.007667\\
0.9807	0.00775\\
0.9811	0.007833\\
0.9813	0.007917\\
0.9814	0.008\\
0.9815	0.008083\\
0.9815	0.008167\\
0.9816	0.00825\\
0.9819	0.008417\\
0.982	0.008583\\
0.9821	0.008667\\
0.9821	0.00875\\
0.9822	0.008833\\
0.9822	0.008917\\
0.9826	0.009\\
0.9827	0.009083\\
0.9827	0.009167\\
0.9828	0.00925\\
0.9828	0.009333\\
0.9829	0.009417\\
0.9829	0.0095\\
0.983	0.009583\\
0.9831	0.009667\\
0.9832	0.00975\\
0.9834	0.009833\\
0.9835	0.009917\\
0.9835	0.01\\
0.9837	0.01008\\
0.9837	0.01017\\
0.9838	0.01025\\
0.9841	0.01042\\
0.9842	0.0105\\
0.9844	0.01067\\
0.9845	0.01075\\
0.9846	0.01083\\
0.9847	0.01092\\
0.9847	0.011\\
0.9848	0.01108\\
0.9848	0.01125\\
0.9849	0.01133\\
0.9849	0.01142\\
0.9849	0.0115\\
0.9851	0.01158\\
0.9851	0.01167\\
0.9852	0.01175\\
0.9853	0.01183\\
0.9855	0.01192\\
0.9856	0.012\\
0.9856	0.01208\\
0.9858	0.01217\\
0.9858	0.01225\\
0.9859	0.01233\\
0.9859	0.01242\\
0.986	0.0125\\
0.9861	0.01267\\
0.9861	0.01275\\
0.9862	0.01283\\
0.9862	0.01292\\
0.9863	0.013\\
0.9863	0.01308\\
0.9864	0.01325\\
0.9864	0.01342\\
0.9865	0.01358\\
0.9866	0.01367\\
0.9866	0.01375\\
0.9868	0.01383\\
0.9868	0.01392\\
0.9869	0.01408\\
0.9869	0.01417\\
0.987	0.01425\\
0.987	0.01433\\
0.987	0.01442\\
0.9871	0.0145\\
0.9871	0.01467\\
0.9873	0.01475\\
0.9874	0.01483\\
0.9875	0.01492\\
0.9875	0.015\\
0.9876	0.01508\\
0.9876	0.01517\\
0.9877	0.01525\\
0.9877	0.01533\\
0.9877	0.01542\\
0.9878	0.0155\\
0.9879	0.01558\\
0.9879	0.01583\\
0.9879	0.01592\\
0.988	0.016\\
0.988	0.01608\\
0.9882	0.01617\\
0.9882	0.01625\\
0.9882	0.01642\\
0.9883	0.0165\\
0.9883	0.01658\\
0.9883	0.01667\\
0.9883	0.01675\\
0.9884	0.01692\\
0.9885	0.017\\
0.9886	0.01708\\
0.9886	0.01725\\
0.9887	0.01733\\
0.9888	0.01742\\
0.9888	0.01758\\
0.9888	0.01783\\
0.9888	0.01792\\
0.9889	0.018\\
0.989	0.01817\\
0.989	0.01842\\
0.9891	0.0185\\
0.9891	0.01858\\
0.9892	0.01867\\
0.9892	0.01875\\
0.9893	0.01892\\
0.9894	0.019\\
0.9894	0.01908\\
0.9894	0.01925\\
0.9894	0.01933\\
0.9895	0.01942\\
0.9895	0.01958\\
0.9895	0.01967\\
0.9896	0.02\\
0.9896	0.02008\\
0.9897	0.02017\\
0.9897	0.02033\\
0.9898	0.02042\\
0.9898	0.0205\\
0.9899	0.02058\\
0.9899	0.02067\\
0.9899	0.02075\\
0.99	0.02083\\
0.99	0.021\\
0.99	0.02108\\
0.99	0.02117\\
0.9903	0.02125\\
0.9903	0.02133\\
0.9903	0.02142\\
0.9903	0.02175\\
0.9904	0.02192\\
0.9905	0.022\\
0.9905	0.02208\\
0.9905	0.02225\\
0.9905	0.02233\\
0.9906	0.02242\\
0.9906	0.0225\\
0.9906	0.02258\\
0.9907	0.02275\\
0.9907	0.02283\\
0.9907	0.02292\\
0.9908	0.02308\\
0.9908	0.02317\\
0.9909	0.0235\\
0.9909	0.02383\\
0.991	0.02392\\
0.991	0.024\\
0.991	0.02408\\
0.991	0.02417\\
0.991	0.02425\\
0.9911	0.02433\\
0.9911	0.02442\\
0.9911	0.02458\\
0.9912	0.02467\\
0.9912	0.02483\\
0.9912	0.02508\\
0.9912	0.02542\\
0.9913	0.02567\\
0.9913	0.02575\\
0.9913	0.02583\\
0.9913	0.02592\\
0.9914	0.026\\
0.9914	0.02608\\
0.9914	0.02625\\
0.9915	0.02633\\
0.9915	0.02642\\
0.9915	0.02658\\
0.9916	0.02667\\
0.9916	0.02683\\
0.9916	0.02692\\
0.9916	0.027\\
0.9917	0.02717\\
0.9917	0.02725\\
0.9917	0.02733\\
0.9918	0.02742\\
0.9918	0.02767\\
0.9918	0.02783\\
0.9918	0.02817\\
0.9918	0.02825\\
0.9919	0.0285\\
0.9919	0.02858\\
0.9919	0.02867\\
0.9919	0.02875\\
0.992	0.02908\\
0.992	0.02917\\
0.992	0.02925\\
0.9921	0.02942\\
0.9921	0.02958\\
0.9921	0.02983\\
0.9921	0.02992\\
0.9922	0.03025\\
0.9922	0.03033\\
0.9923	0.03042\\
0.9923	0.03075\\
0.9923	0.03083\\
0.9924	0.03092\\
0.9924	0.031\\
0.9924	0.03125\\
0.9925	0.03133\\
0.9925	0.03142\\
0.9925	0.0315\\
0.9925	0.03167\\
0.9926	0.03175\\
0.9926	0.03183\\
0.9926	0.03217\\
0.9927	0.03258\\
0.9927	0.03267\\
0.9927	0.03283\\
0.9928	0.03292\\
0.9928	0.033\\
0.9929	0.03308\\
0.9929	0.03333\\
0.9929	0.0335\\
0.9929	0.03383\\
0.993	0.03392\\
0.993	0.034\\
0.993	0.03417\\
0.993	0.0345\\
0.993	0.03458\\
0.9931	0.03492\\
0.9931	0.03525\\
0.9931	0.03533\\
0.9932	0.03542\\
0.9932	0.0355\\
0.9932	0.03558\\
0.9932	0.036\\
0.9933	0.03617\\
0.9933	0.03625\\
0.9934	0.03642\\
0.9934	0.03675\\
0.9934	0.03683\\
0.9934	0.03725\\
0.9934	0.03733\\
0.9935	0.03742\\
0.9935	0.03758\\
0.9935	0.03767\\
0.9935	0.03775\\
0.9935	0.03817\\
0.9935	0.03842\\
0.9936	0.03858\\
0.9936	0.03875\\
0.9936	0.03883\\
0.9936	0.03933\\
0.9937	0.03942\\
0.9937	0.03967\\
0.9937	0.03983\\
0.9937	0.04\\
0.9937	0.04017\\
0.9937	0.04025\\
0.9938	0.0405\\
0.9938	0.04083\\
0.9938	0.04092\\
0.9938	0.041\\
0.9939	0.04108\\
0.9939	0.04142\\
0.9939	0.0415\\
0.9939	0.04167\\
0.9939	0.04175\\
0.994	0.04192\\
0.994	0.042\\
0.994	0.04217\\
0.994	0.0425\\
0.9941	0.04258\\
0.9941	0.043\\
0.9941	0.04317\\
0.9941	0.0435\\
0.9941	0.04358\\
0.9942	0.04375\\
0.9942	0.04408\\
0.9942	0.04417\\
0.9942	0.0445\\
0.9943	0.04458\\
0.9943	0.04467\\
0.9943	0.04475\\
0.9943	0.04483\\
0.9943	0.04525\\
0.9943	0.04533\\
0.9944	0.0455\\
0.9944	0.04558\\
0.9944	0.04583\\
0.9945	0.046\\
0.9945	0.04617\\
0.9945	0.04625\\
0.9945	0.04658\\
0.9945	0.047\\
0.9946	0.04767\\
0.9946	0.04775\\
0.9946	0.04808\\
0.9947	0.04833\\
0.9947	0.04892\\
0.9947	0.049\\
0.9947	0.04917\\
0.9947	0.04925\\
0.9948	0.04933\\
0.9948	0.05033\\
0.9948	0.05042\\
0.9948	0.051\\
0.9948	0.05108\\
0.9949	0.05133\\
0.9949	0.0515\\
0.9949	0.05158\\
0.9949	0.05167\\
0.9949	0.05242\\
0.9949	0.05258\\
0.995	0.05275\\
0.995	0.05333\\
0.995	0.05342\\
0.995	0.05358\\
0.995	0.05425\\
0.9951	0.05433\\
0.9951	0.055\\
0.9951	0.05517\\
0.9951	0.05525\\
0.9951	0.0555\\
0.9951	0.05575\\
0.9952	0.05583\\
0.9952	0.05608\\
0.9952	0.05625\\
0.9952	0.05642\\
0.9952	0.05683\\
0.9952	0.057\\
0.9953	0.05742\\
0.9953	0.0575\\
0.9953	0.05758\\
0.9953	0.05767\\
0.9954	0.05775\\
0.9954	0.05833\\
0.9954	0.0585\\
0.9954	0.059\\
0.9954	0.05925\\
0.9954	0.05942\\
0.9955	0.05975\\
0.9955	0.06058\\
0.9955	0.06083\\
0.9955	0.06092\\
0.9955	0.06175\\
0.9955	0.06183\\
0.9956	0.06217\\
0.9956	0.06275\\
0.9956	0.06283\\
0.9956	0.06308\\
0.9956	0.0635\\
0.9956	0.06367\\
0.9957	0.06392\\
0.9957	0.06458\\
0.9957	0.065\\
0.9957	0.06525\\
0.9957	0.06583\\
0.9957	0.066\\
0.9958	0.06608\\
0.9958	0.06667\\
0.9958	0.06683\\
0.9958	0.06708\\
0.9958	0.06742\\
0.9958	0.06758\\
0.9959	0.06767\\
0.9959	0.06867\\
0.9959	0.069\\
0.9959	0.06992\\
0.9959	0.07008\\
0.996	0.07017\\
0.996	0.071\\
0.996	0.07108\\
0.996	0.07192\\
0.996	0.072\\
0.9961	0.07208\\
0.9961	0.07283\\
0.9961	0.073\\
0.9961	0.07358\\
0.9961	0.07383\\
0.9962	0.07425\\
0.9962	0.07483\\
0.9962	0.07508\\
0.9962	0.07617\\
0.9962	0.07633\\
0.9963	0.07642\\
0.9963	0.07733\\
0.9963	0.0775\\
0.9963	0.078\\
0.9963	0.07867\\
0.9963	0.07892\\
0.9964	0.079\\
0.9964	0.07983\\
0.9964	0.08\\
0.9964	0.08033\\
0.9964	0.08117\\
0.9964	0.08142\\
0.9965	0.08158\\
0.9965	0.08208\\
0.9965	0.08242\\
0.9965	0.08267\\
0.9965	0.083\\
0.9965	0.08317\\
0.9966	0.08333\\
0.9966	0.0845\\
0.9966	0.08458\\
0.9966	0.08483\\
0.9966	0.08517\\
0.9967	0.08575\\
0.9967	0.08633\\
0.9967	0.08667\\
0.9967	0.087\\
0.9967	0.08767\\
0.9967	0.08775\\
0.9968	0.088\\
0.9968	0.08858\\
0.9968	0.08875\\
0.9968	0.08908\\
0.9968	0.08975\\
0.9968	0.09033\\
0.9969	0.09075\\
0.9969	0.09125\\
0.9969	0.09167\\
0.9969	0.09208\\
0.9969	0.09275\\
0.9969	0.09292\\
0.997	0.0935\\
0.997	0.09458\\
0.997	0.09467\\
0.997	0.09483\\
0.997	0.0955\\
0.997	0.09558\\
0.9971	0.09575\\
0.9971	0.09617\\
0.9971	0.0965\\
0.9971	0.09692\\
0.9971	0.09825\\
0.9971	0.09875\\
0.9972	0.09908\\
0.9972	0.1001\\
0.9972	0.1006\\
0.9972	0.1013\\
0.9972	0.1022\\
0.9972	0.1023\\
0.9973	0.1027\\
0.9973	0.1032\\
0.9973	0.1034\\
0.9973	0.1038\\
0.9973	0.1045\\
0.9973	0.1047\\
0.9974	0.1049\\
0.9974	0.1057\\
0.9974	0.1059\\
0.9974	0.1062\\
0.9974	0.108\\
0.9974	0.1086\\
0.9975	0.1088\\
0.9975	0.1099\\
0.9975	0.1102\\
0.9975	0.1106\\
0.9975	0.1119\\
0.9975	0.1125\\
0.9976	0.1132\\
0.9976	0.1146\\
0.9976	0.1147\\
0.9976	0.1149\\
0.9976	0.116\\
0.9976	0.1163\\
0.9977	0.1168\\
0.9977	0.1182\\
0.9977	0.1187\\
0.9977	0.1193\\
0.9977	0.1207\\
0.9977	0.1215\\
0.9978	0.1223\\
0.9978	0.1233\\
0.9978	0.1235\\
0.9978	0.1241\\
0.9978	0.1251\\
0.9978	0.1256\\
0.9979	0.1261\\
0.9979	0.1277\\
0.9979	0.1281\\
0.9979	0.1287\\
0.9979	0.1307\\
0.9979	0.1313\\
0.998	0.1317\\
0.998	0.133\\
0.998	0.1334\\
0.998	0.1339\\
0.998	0.1356\\
0.998	0.136\\
0.9981	0.137\\
0.9981	0.139\\
0.9981	0.1392\\
0.9981	0.1397\\
0.9981	0.1415\\
0.9981	0.142\\
0.9982	0.1426\\
0.9982	0.1454\\
0.9982	0.1458\\
0.9982	0.1467\\
0.9982	0.1487\\
0.9982	0.149\\
0.9983	0.1495\\
0.9983	0.1516\\
0.9983	0.152\\
0.9983	0.1526\\
0.9983	0.1547\\
0.9983	0.1557\\
0.9984	0.1567\\
0.9984	0.1588\\
0.9984	0.1596\\
0.9984	0.1605\\
0.9984	0.1623\\
0.9984	0.1627\\
0.9985	0.1635\\
0.9985	0.1654\\
0.9985	0.166\\
0.9985	0.1671\\
0.9985	0.1692\\
0.9985	0.1702\\
0.9986	0.1707\\
0.9986	0.173\\
0.9986	0.1734\\
0.9986	0.1742\\
0.9986	0.1777\\
0.9986	0.1786\\
0.9987	0.1797\\
0.9987	0.1823\\
0.9987	0.1829\\
0.9987	0.1842\\
0.9987	0.1866\\
0.9987	0.1871\\
0.9988	0.1875\\
0.9988	0.1912\\
0.9988	0.1921\\
0.9988	0.1932\\
0.9988	0.1961\\
0.9988	0.197\\
0.9989	0.1985\\
0.9989	0.2018\\
0.9989	0.2029\\
0.9989	0.204\\
0.9989	0.2072\\
0.9989	0.2081\\
0.999	0.2093\\
0.999	0.2131\\
0.999	0.2138\\
0.999	0.2158\\
0.999	0.2195\\
0.999	0.2206\\
0.9991	0.2217\\
0.9991	0.2254\\
0.9991	0.2261\\
0.9991	0.2274\\
0.9991	0.2315\\
0.9991	0.2329\\
0.9992	0.2347\\
0.9992	0.2384\\
0.9992	0.239\\
0.9992	0.2407\\
0.9992	0.2452\\
0.9992	0.2459\\
0.9993	0.2477\\
0.9993	0.2516\\
0.9993	0.2532\\
0.9993	0.2546\\
0.9993	0.2587\\
0.9993	0.2601\\
0.9994	0.262\\
0.9994	0.2668\\
0.9994	0.2688\\
0.9994	0.2711\\
0.9994	0.2762\\
0.9994	0.2781\\
0.9995	0.2803\\
0.9995	0.2868\\
0.9995	0.2891\\
0.9995	0.2912\\
0.9995	0.2984\\
0.9995	0.3001\\
};
\addlegendentry{\texttt{dlsOptSlic}}

\addplot[dashed, const plot, color=mixedRandColor1, mark repeat=500, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, fill=mixedRandColor1, mixedRandColor1}] table[row sep=crcr] {%
0.95	0.00235\\
0.9501	0.0024\\
0.9552	0.00245\\
0.9623	0.0025\\
0.9626	0.00255\\
0.9629	0.0026\\
0.964	0.00265\\
0.9649	0.0027\\
0.9683	0.00275\\
0.9709	0.0028\\
0.9712	0.00285\\
0.9723	0.0029\\
0.9724	0.00295\\
0.9727	0.003\\
0.973	0.00305\\
0.9736	0.0031\\
0.9738	0.00315\\
0.974	0.0032\\
0.9743	0.00325\\
0.9747	0.0033\\
0.9749	0.00335\\
0.9751	0.0034\\
0.9764	0.00345\\
0.977	0.0035\\
0.9774	0.00355\\
0.9776	0.0036\\
0.9778	0.00365\\
0.978	0.0037\\
0.9782	0.00375\\
0.9786	0.0038\\
0.9787	0.00385\\
0.9789	0.0039\\
0.9789	0.00395\\
0.9791	0.004\\
0.9794	0.00405\\
0.9795	0.0041\\
0.9795	0.00415\\
0.9797	0.0042\\
0.9797	0.00425\\
0.9798	0.0043\\
0.9799	0.00435\\
0.98	0.0044\\
0.9801	0.00445\\
0.9801	0.0045\\
0.9803	0.00455\\
0.9803	0.0046\\
0.9805	0.00465\\
0.9805	0.0047\\
0.9807	0.00475\\
0.9808	0.0048\\
0.9808	0.00485\\
0.9808	0.0049\\
0.9809	0.00495\\
0.9809	0.005\\
0.981	0.00505\\
0.9811	0.0051\\
0.9811	0.00515\\
0.9811	0.0052\\
0.9814	0.00525\\
0.9815	0.0053\\
0.9816	0.00535\\
0.9817	0.0054\\
0.9818	0.00545\\
0.9818	0.0055\\
0.982	0.00555\\
0.9821	0.0056\\
0.9823	0.00565\\
0.9824	0.0057\\
0.983	0.00575\\
0.9831	0.0058\\
0.9831	0.00585\\
0.9835	0.0059\\
0.9837	0.00595\\
0.9837	0.006\\
0.9839	0.00605\\
0.984	0.0061\\
0.9841	0.00615\\
0.9841	0.0062\\
0.9842	0.00625\\
0.9842	0.0063\\
0.9843	0.00635\\
0.9844	0.0064\\
0.9845	0.00645\\
0.9845	0.0065\\
0.9845	0.00655\\
0.9846	0.0066\\
0.9847	0.00665\\
0.9848	0.0067\\
0.9848	0.00675\\
0.9848	0.0068\\
0.9848	0.00685\\
0.9849	0.0069\\
0.9849	0.00695\\
0.985	0.007\\
0.985	0.00705\\
0.9851	0.0071\\
0.9851	0.00715\\
0.9852	0.0072\\
0.9853	0.00725\\
0.9853	0.0073\\
0.9854	0.00735\\
0.9854	0.0074\\
0.9854	0.00745\\
0.9854	0.0075\\
0.9855	0.00755\\
0.9856	0.0076\\
0.9856	0.00765\\
0.9856	0.0077\\
0.9857	0.00775\\
0.9859	0.0078\\
0.986	0.00785\\
0.986	0.0079\\
0.9861	0.00795\\
0.9861	0.008\\
0.9861	0.00805\\
0.9861	0.0081\\
0.9861	0.00815\\
0.9861	0.0082\\
0.9863	0.00825\\
0.9863	0.0083\\
0.9863	0.00835\\
0.9864	0.0084\\
0.9864	0.00845\\
0.9866	0.0085\\
0.9867	0.00855\\
0.9867	0.0086\\
0.9867	0.00865\\
0.9867	0.0087\\
0.9868	0.00875\\
0.9868	0.0088\\
0.9868	0.00885\\
0.9868	0.0089\\
0.9868	0.00895\\
0.9869	0.009\\
0.9869	0.00905\\
0.987	0.0091\\
0.987	0.00915\\
0.9871	0.0092\\
0.9871	0.00925\\
0.9871	0.0093\\
0.9871	0.00935\\
0.9871	0.0094\\
0.9871	0.00945\\
0.9872	0.0095\\
0.9872	0.00955\\
0.9873	0.0096\\
0.9873	0.00965\\
0.9873	0.0097\\
0.9873	0.00975\\
0.9874	0.0098\\
0.9875	0.00985\\
0.9875	0.0099\\
0.9875	0.00995\\
0.9875	0.01\\
0.9875	0.01005\\
0.9876	0.0101\\
0.9876	0.01015\\
0.9876	0.0102\\
0.9876	0.01025\\
0.9876	0.0103\\
0.9876	0.01035\\
0.9876	0.0104\\
0.9877	0.01045\\
0.9877	0.0105\\
0.9877	0.01055\\
0.9877	0.0106\\
0.9878	0.01065\\
0.9878	0.0107\\
0.9878	0.01075\\
0.9879	0.0108\\
0.988	0.01085\\
0.988	0.0109\\
0.988	0.01095\\
0.988	0.011\\
0.988	0.01105\\
0.988	0.0111\\
0.988	0.01115\\
0.9881	0.0112\\
0.9881	0.01125\\
0.9882	0.0113\\
0.9882	0.01135\\
0.9883	0.0114\\
0.9883	0.01145\\
0.9884	0.0115\\
0.9884	0.01155\\
0.9884	0.0116\\
0.9884	0.01165\\
0.9884	0.0117\\
0.9884	0.01175\\
0.9884	0.0118\\
0.9884	0.01185\\
0.9884	0.0119\\
0.9885	0.01195\\
0.9885	0.012\\
0.9885	0.01205\\
0.9885	0.0121\\
0.9886	0.01215\\
0.9886	0.0122\\
0.9886	0.01225\\
0.9887	0.0123\\
0.9887	0.01235\\
0.9887	0.0124\\
0.9887	0.01245\\
0.9887	0.0125\\
0.9887	0.01255\\
0.9887	0.0126\\
0.9887	0.01265\\
0.9888	0.0127\\
0.9888	0.01275\\
0.9888	0.0128\\
0.9888	0.01285\\
0.9888	0.0129\\
0.9888	0.01295\\
0.9888	0.013\\
0.9889	0.01305\\
0.9889	0.0131\\
0.989	0.01315\\
0.989	0.0132\\
0.989	0.01325\\
0.989	0.0133\\
0.989	0.01335\\
0.989	0.0134\\
0.9891	0.01345\\
0.9891	0.0135\\
0.9891	0.01355\\
0.9891	0.0136\\
0.9891	0.01365\\
0.9892	0.0137\\
0.9892	0.01375\\
0.9892	0.01385\\
0.9892	0.0139\\
0.9892	0.01395\\
0.9893	0.014\\
0.9893	0.01405\\
0.9894	0.0141\\
0.9894	0.01415\\
0.9894	0.0142\\
0.9894	0.01425\\
0.9894	0.0143\\
0.9894	0.01435\\
0.9895	0.0144\\
0.9895	0.01445\\
0.9895	0.0145\\
0.9895	0.01455\\
0.9896	0.0146\\
0.9896	0.01465\\
0.9896	0.0147\\
0.9896	0.01475\\
0.9896	0.0148\\
0.9896	0.01485\\
0.9896	0.0149\\
0.9896	0.01495\\
0.9897	0.015\\
0.9897	0.01505\\
0.9897	0.0151\\
0.9897	0.01515\\
0.9897	0.0152\\
0.9897	0.01525\\
0.9897	0.0153\\
0.9897	0.01535\\
0.9898	0.0154\\
0.9898	0.01545\\
0.9898	0.0155\\
0.9898	0.01555\\
0.9898	0.0156\\
0.9898	0.01565\\
0.9898	0.0157\\
0.9898	0.01575\\
0.9898	0.0158\\
0.9899	0.01585\\
0.9899	0.0159\\
0.9899	0.01595\\
0.9899	0.016\\
0.9899	0.01605\\
0.9899	0.0161\\
0.9899	0.01615\\
0.9899	0.0162\\
0.9899	0.01625\\
0.99	0.0163\\
0.99	0.01635\\
0.99	0.0164\\
0.99	0.01645\\
0.99	0.0165\\
0.99	0.01655\\
0.9901	0.0166\\
0.9901	0.01665\\
0.9901	0.0167\\
0.9901	0.01675\\
0.9901	0.0168\\
0.9901	0.01685\\
0.9901	0.0169\\
0.9902	0.01695\\
0.9902	0.017\\
0.9902	0.01705\\
0.9902	0.0171\\
0.9902	0.01715\\
0.9902	0.0172\\
0.9902	0.01725\\
0.9902	0.0173\\
0.9902	0.01735\\
0.9902	0.0174\\
0.9903	0.01745\\
0.9903	0.0175\\
0.9903	0.01755\\
0.9903	0.01765\\
0.9903	0.0177\\
0.9903	0.01775\\
0.9903	0.0178\\
0.9903	0.01785\\
0.9903	0.0179\\
0.9903	0.01795\\
0.9903	0.018\\
0.9903	0.0181\\
0.9904	0.01815\\
0.9904	0.0182\\
0.9904	0.01825\\
0.9904	0.0183\\
0.9904	0.01835\\
0.9904	0.0184\\
0.9904	0.01845\\
0.9904	0.0185\\
0.9905	0.01855\\
0.9905	0.0186\\
0.9905	0.01865\\
0.9906	0.0187\\
0.9906	0.01875\\
0.9906	0.0188\\
0.9906	0.01885\\
0.9906	0.0189\\
0.9906	0.01895\\
0.9906	0.019\\
0.9906	0.01905\\
0.9907	0.0191\\
0.9907	0.01915\\
0.9907	0.0192\\
0.9907	0.01925\\
0.9907	0.0193\\
0.9907	0.01935\\
0.9907	0.0194\\
0.9908	0.01945\\
0.9908	0.0195\\
0.9908	0.01955\\
0.9908	0.0196\\
0.9908	0.01965\\
0.9908	0.0197\\
0.9908	0.01975\\
0.9908	0.0198\\
0.9908	0.01985\\
0.9909	0.0199\\
0.9909	0.01995\\
0.9909	0.02\\
0.9909	0.02005\\
0.9909	0.0201\\
0.9909	0.02015\\
0.9909	0.0202\\
0.9909	0.02025\\
0.991	0.0203\\
0.991	0.02035\\
0.991	0.0204\\
0.991	0.02045\\
0.991	0.0205\\
0.991	0.02055\\
0.991	0.0206\\
0.991	0.02065\\
0.991	0.0207\\
0.991	0.02075\\
0.9911	0.0208\\
0.9911	0.02085\\
0.9911	0.0209\\
0.9911	0.02095\\
0.9911	0.021\\
0.9911	0.02105\\
0.9911	0.0211\\
0.9911	0.02115\\
0.9911	0.0212\\
0.9911	0.02125\\
0.9911	0.0213\\
0.9912	0.02135\\
0.9912	0.0214\\
0.9912	0.02145\\
0.9912	0.0215\\
0.9912	0.02155\\
0.9912	0.0216\\
0.9912	0.02165\\
0.9912	0.0217\\
0.9912	0.02175\\
0.9912	0.0218\\
0.9912	0.02185\\
0.9912	0.0219\\
0.9912	0.02195\\
0.9912	0.022\\
0.9912	0.02205\\
0.9912	0.0221\\
0.9913	0.02215\\
0.9913	0.0222\\
0.9913	0.02225\\
0.9913	0.0223\\
0.9913	0.02235\\
0.9913	0.0224\\
0.9913	0.02245\\
0.9913	0.0225\\
0.9913	0.02255\\
0.9913	0.0226\\
0.9913	0.02265\\
0.9913	0.0227\\
0.9913	0.02275\\
0.9913	0.0228\\
0.9913	0.02285\\
0.9913	0.0229\\
0.9913	0.02295\\
0.9913	0.023\\
0.9914	0.02305\\
0.9914	0.0231\\
0.9914	0.02315\\
0.9914	0.0232\\
0.9914	0.02325\\
0.9914	0.0233\\
0.9914	0.02335\\
0.9914	0.0234\\
0.9914	0.02345\\
0.9914	0.0235\\
0.9914	0.02355\\
0.9914	0.02365\\
0.9915	0.0237\\
0.9915	0.02375\\
0.9915	0.0238\\
0.9915	0.02385\\
0.9915	0.0239\\
0.9915	0.02395\\
0.9915	0.024\\
0.9915	0.02405\\
0.9915	0.0241\\
0.9915	0.02415\\
0.9915	0.0242\\
0.9915	0.02425\\
0.9915	0.0243\\
0.9915	0.02435\\
0.9915	0.0244\\
0.9915	0.02445\\
0.9916	0.0245\\
0.9916	0.02455\\
0.9916	0.0246\\
0.9916	0.02465\\
0.9916	0.0247\\
0.9916	0.0248\\
0.9916	0.02485\\
0.9916	0.0249\\
0.9916	0.02495\\
0.9916	0.025\\
0.9916	0.02505\\
0.9916	0.0251\\
0.9917	0.02515\\
0.9917	0.0252\\
0.9917	0.02525\\
0.9917	0.0253\\
0.9917	0.02535\\
0.9917	0.0254\\
0.9917	0.02545\\
0.9917	0.0255\\
0.9917	0.02555\\
0.9917	0.0256\\
0.9917	0.02565\\
0.9917	0.0257\\
0.9917	0.02575\\
0.9917	0.0258\\
0.9917	0.02585\\
0.9917	0.0259\\
0.9917	0.02595\\
0.9917	0.026\\
0.9918	0.02605\\
0.9918	0.0261\\
0.9918	0.02615\\
0.9918	0.0262\\
0.9918	0.02625\\
0.9918	0.0263\\
0.9918	0.02635\\
0.9918	0.0264\\
0.9918	0.02645\\
0.9918	0.0265\\
0.9918	0.02655\\
0.9918	0.0266\\
0.9919	0.02665\\
0.9919	0.0267\\
0.9919	0.02675\\
0.9919	0.0268\\
0.9919	0.02685\\
0.9919	0.02695\\
0.9919	0.027\\
0.9919	0.02705\\
0.9919	0.0271\\
0.9919	0.02715\\
0.9919	0.0272\\
0.9919	0.02725\\
0.9919	0.0273\\
0.9919	0.02735\\
0.9919	0.0274\\
0.9919	0.02745\\
0.9919	0.0275\\
0.9919	0.02755\\
0.992	0.0276\\
0.992	0.02765\\
0.992	0.0277\\
0.992	0.02775\\
0.992	0.0278\\
0.992	0.02785\\
0.992	0.0279\\
0.992	0.02795\\
0.992	0.028\\
0.992	0.02805\\
0.992	0.0281\\
0.992	0.02815\\
0.992	0.0282\\
0.992	0.02825\\
0.992	0.0283\\
0.9921	0.02835\\
0.9921	0.0284\\
0.9921	0.02845\\
0.9921	0.0285\\
0.9921	0.02855\\
0.9921	0.0286\\
0.9921	0.02865\\
0.9921	0.0287\\
0.9921	0.02875\\
0.9921	0.0288\\
0.9921	0.02885\\
0.9921	0.0289\\
0.9921	0.02895\\
0.9922	0.029\\
0.9922	0.02905\\
0.9922	0.0291\\
0.9922	0.02915\\
0.9922	0.0292\\
0.9922	0.02925\\
0.9922	0.0293\\
0.9922	0.02935\\
0.9922	0.0294\\
0.9922	0.02945\\
0.9922	0.0295\\
0.9922	0.02955\\
0.9922	0.0296\\
0.9923	0.02965\\
0.9923	0.02975\\
0.9923	0.0298\\
0.9923	0.02985\\
0.9923	0.02995\\
0.9923	0.03\\
0.9923	0.03005\\
0.9923	0.0301\\
0.9923	0.03015\\
0.9923	0.0302\\
0.9923	0.03025\\
0.9923	0.0303\\
0.9923	0.03035\\
0.9924	0.0304\\
0.9924	0.03045\\
0.9924	0.0305\\
0.9924	0.03055\\
0.9924	0.0306\\
0.9924	0.03065\\
0.9924	0.0307\\
0.9924	0.03075\\
0.9924	0.0308\\
0.9924	0.03085\\
0.9924	0.03095\\
0.9924	0.031\\
0.9924	0.03105\\
0.9924	0.0311\\
0.9924	0.03115\\
0.9924	0.0312\\
0.9924	0.03125\\
0.9924	0.0313\\
0.9924	0.03135\\
0.9924	0.0314\\
0.9924	0.03145\\
0.9925	0.0315\\
0.9925	0.03155\\
0.9925	0.0316\\
0.9925	0.03165\\
0.9925	0.0317\\
0.9925	0.03175\\
0.9925	0.0318\\
0.9925	0.03185\\
0.9925	0.0319\\
0.9925	0.03195\\
0.9925	0.032\\
0.9925	0.03205\\
0.9926	0.0321\\
0.9926	0.03215\\
0.9926	0.0322\\
0.9926	0.03225\\
0.9926	0.0323\\
0.9926	0.03235\\
0.9926	0.0324\\
0.9926	0.03245\\
0.9926	0.0325\\
0.9926	0.03255\\
0.9926	0.0326\\
0.9927	0.03265\\
0.9927	0.0327\\
0.9927	0.03275\\
0.9927	0.03285\\
0.9927	0.0329\\
0.9927	0.03295\\
0.9927	0.033\\
0.9927	0.03305\\
0.9927	0.0331\\
0.9927	0.03315\\
0.9927	0.0332\\
0.9927	0.03325\\
0.9927	0.0333\\
0.9927	0.03335\\
0.9927	0.0334\\
0.9927	0.03345\\
0.9927	0.0335\\
0.9927	0.03355\\
0.9928	0.0336\\
0.9928	0.03365\\
0.9928	0.0337\\
0.9928	0.03375\\
0.9928	0.0338\\
0.9928	0.03385\\
0.9928	0.0339\\
0.9928	0.034\\
0.9928	0.03405\\
0.9928	0.0341\\
0.9928	0.03415\\
0.9928	0.03425\\
0.9928	0.0343\\
0.9928	0.03435\\
0.9928	0.0344\\
0.9928	0.03445\\
0.9928	0.0345\\
0.9928	0.03455\\
0.9929	0.0346\\
0.9929	0.03465\\
0.9929	0.0347\\
0.9929	0.03475\\
0.9929	0.0348\\
0.9929	0.03485\\
0.9929	0.0349\\
0.9929	0.03495\\
0.9929	0.035\\
0.9929	0.03505\\
0.9929	0.0351\\
0.9929	0.03515\\
0.9929	0.0352\\
0.9929	0.03525\\
0.9929	0.0353\\
0.9929	0.03535\\
0.9929	0.0354\\
0.9929	0.03545\\
0.9929	0.0355\\
0.993	0.03555\\
0.993	0.0356\\
0.993	0.03565\\
0.993	0.0357\\
0.993	0.03575\\
0.993	0.0358\\
0.993	0.03585\\
0.993	0.0359\\
0.993	0.03595\\
0.993	0.036\\
0.993	0.03605\\
0.993	0.0361\\
0.993	0.03615\\
0.993	0.0362\\
0.993	0.03625\\
0.993	0.0363\\
0.993	0.03635\\
0.993	0.0364\\
0.993	0.03645\\
0.993	0.0365\\
0.993	0.03655\\
0.993	0.0366\\
0.993	0.03665\\
0.993	0.0367\\
0.9931	0.03675\\
0.9931	0.0368\\
0.9931	0.03685\\
0.9931	0.0369\\
0.9931	0.03695\\
0.9931	0.037\\
0.9931	0.03705\\
0.9931	0.0371\\
0.9931	0.03715\\
0.9931	0.0372\\
0.9931	0.03725\\
0.9931	0.0373\\
0.9931	0.03735\\
0.9931	0.03745\\
0.9931	0.0375\\
0.9931	0.03755\\
0.9931	0.0376\\
0.9931	0.03765\\
0.9931	0.0377\\
0.9931	0.03775\\
0.9931	0.0378\\
0.9931	0.03785\\
0.9931	0.0379\\
0.9932	0.03795\\
0.9932	0.038\\
0.9932	0.03805\\
0.9932	0.0381\\
0.9932	0.03815\\
0.9932	0.0382\\
0.9932	0.03825\\
0.9932	0.0383\\
0.9932	0.03835\\
0.9932	0.0384\\
0.9932	0.03845\\
0.9932	0.0385\\
0.9932	0.03855\\
0.9932	0.0386\\
0.9932	0.03865\\
0.9932	0.0387\\
0.9932	0.03875\\
0.9932	0.0388\\
0.9932	0.03885\\
0.9932	0.0389\\
0.9932	0.03895\\
0.9932	0.039\\
0.9932	0.03905\\
0.9932	0.0391\\
0.9932	0.03915\\
0.9933	0.0392\\
0.9933	0.03925\\
0.9933	0.0393\\
0.9933	0.03935\\
0.9933	0.0394\\
0.9933	0.03945\\
0.9933	0.0395\\
0.9933	0.03955\\
0.9933	0.0396\\
0.9933	0.03965\\
0.9933	0.0397\\
0.9933	0.03975\\
0.9933	0.0398\\
0.9933	0.03985\\
0.9933	0.0399\\
0.9933	0.03995\\
0.9933	0.04\\
0.9933	0.04005\\
0.9933	0.0401\\
0.9933	0.04015\\
0.9933	0.0402\\
0.9933	0.04025\\
0.9933	0.0403\\
0.9933	0.04035\\
0.9933	0.0404\\
0.9934	0.04045\\
0.9934	0.0405\\
0.9934	0.04055\\
0.9934	0.0406\\
0.9934	0.04065\\
0.9934	0.0407\\
0.9934	0.04075\\
0.9934	0.0408\\
0.9934	0.04085\\
0.9934	0.0409\\
0.9934	0.04095\\
0.9934	0.041\\
0.9934	0.04105\\
0.9934	0.0411\\
0.9934	0.04115\\
0.9934	0.0412\\
0.9934	0.04125\\
0.9934	0.0413\\
0.9934	0.04135\\
0.9934	0.0414\\
0.9935	0.04145\\
0.9935	0.0415\\
0.9935	0.04155\\
0.9935	0.0416\\
0.9935	0.04165\\
0.9935	0.0417\\
0.9935	0.04175\\
0.9935	0.0418\\
0.9935	0.04185\\
0.9935	0.0419\\
0.9935	0.04195\\
0.9935	0.042\\
0.9935	0.04205\\
0.9935	0.0421\\
0.9935	0.04215\\
0.9935	0.0422\\
0.9935	0.04225\\
0.9935	0.0423\\
0.9935	0.04235\\
0.9935	0.0424\\
0.9935	0.04245\\
0.9935	0.0425\\
0.9935	0.04255\\
0.9935	0.0426\\
0.9936	0.04265\\
0.9936	0.0427\\
0.9936	0.04275\\
0.9936	0.0428\\
0.9936	0.04285\\
0.9936	0.0429\\
0.9936	0.04295\\
0.9936	0.043\\
0.9936	0.04305\\
0.9936	0.0431\\
0.9936	0.04315\\
0.9936	0.0432\\
0.9936	0.04325\\
0.9936	0.0433\\
0.9936	0.04335\\
0.9936	0.0434\\
0.9937	0.04345\\
0.9937	0.0435\\
0.9937	0.04355\\
0.9937	0.0436\\
0.9937	0.04365\\
0.9937	0.0437\\
0.9937	0.04375\\
0.9937	0.0438\\
0.9937	0.04385\\
0.9937	0.0439\\
0.9937	0.04395\\
0.9937	0.044\\
0.9937	0.04405\\
0.9937	0.0441\\
0.9937	0.04415\\
0.9937	0.0442\\
0.9937	0.04425\\
0.9937	0.0443\\
0.9937	0.04435\\
0.9938	0.0444\\
0.9938	0.04445\\
0.9938	0.0445\\
0.9938	0.04455\\
0.9938	0.0446\\
0.9938	0.04465\\
0.9938	0.0447\\
0.9938	0.04475\\
0.9938	0.0448\\
0.9938	0.04485\\
0.9938	0.0449\\
0.9938	0.04495\\
0.9938	0.045\\
0.9938	0.04505\\
0.9938	0.0451\\
0.9938	0.04515\\
0.9938	0.0452\\
0.9938	0.04525\\
0.9938	0.0453\\
0.9938	0.04535\\
0.9938	0.0454\\
0.9938	0.04545\\
0.9938	0.0455\\
0.9938	0.04555\\
0.9939	0.0456\\
0.9939	0.04565\\
0.9939	0.0457\\
0.9939	0.04575\\
0.9939	0.04585\\
0.9939	0.046\\
0.9939	0.04605\\
0.9939	0.04615\\
0.9939	0.0462\\
0.9939	0.04625\\
0.9939	0.0463\\
0.9939	0.04635\\
0.9939	0.0464\\
0.9939	0.04645\\
0.9939	0.0465\\
0.9939	0.04655\\
0.9939	0.0466\\
0.9939	0.04665\\
0.9939	0.0467\\
0.9939	0.04675\\
0.9939	0.0468\\
0.9939	0.04685\\
0.9939	0.0469\\
0.994	0.04695\\
0.994	0.047\\
0.994	0.04705\\
0.994	0.0471\\
0.994	0.04715\\
0.994	0.0472\\
0.994	0.04725\\
0.994	0.0473\\
0.994	0.0474\\
0.994	0.04745\\
0.994	0.0475\\
0.994	0.04755\\
0.994	0.0476\\
0.994	0.04765\\
0.994	0.0477\\
0.994	0.04775\\
0.994	0.0478\\
0.994	0.04785\\
0.994	0.0479\\
0.994	0.04795\\
0.994	0.048\\
0.994	0.04805\\
0.994	0.0481\\
0.994	0.04815\\
0.994	0.0482\\
0.994	0.04825\\
0.994	0.0483\\
0.994	0.04835\\
0.994	0.0484\\
0.9941	0.04845\\
0.9941	0.0485\\
0.9941	0.04855\\
0.9941	0.0486\\
0.9941	0.04865\\
0.9941	0.0487\\
0.9941	0.04875\\
0.9941	0.0488\\
0.9941	0.04885\\
0.9941	0.0489\\
0.9941	0.04895\\
0.9941	0.049\\
0.9941	0.04905\\
0.9941	0.0491\\
0.9941	0.04915\\
0.9941	0.0492\\
0.9941	0.04925\\
0.9941	0.0493\\
0.9941	0.04935\\
0.9941	0.0494\\
0.9941	0.04945\\
0.9941	0.0495\\
0.9941	0.04955\\
0.9942	0.0496\\
0.9942	0.04965\\
0.9942	0.0497\\
0.9942	0.04975\\
0.9942	0.04985\\
0.9942	0.0499\\
0.9942	0.04995\\
0.9942	0.05\\
0.9942	0.05005\\
0.9942	0.0501\\
0.9942	0.05015\\
0.9942	0.0502\\
0.9942	0.05025\\
0.9942	0.0503\\
0.9942	0.05035\\
0.9942	0.0504\\
0.9942	0.05045\\
0.9942	0.0505\\
0.9942	0.05055\\
0.9942	0.0506\\
0.9942	0.05065\\
0.9942	0.0507\\
0.9942	0.05075\\
0.9942	0.0508\\
0.9942	0.05085\\
0.9942	0.0509\\
0.9942	0.05095\\
0.9942	0.051\\
0.9942	0.05105\\
0.9943	0.0511\\
0.9943	0.05115\\
0.9943	0.0512\\
0.9943	0.05125\\
0.9943	0.0513\\
0.9943	0.05135\\
0.9943	0.0514\\
0.9943	0.05145\\
0.9943	0.0515\\
0.9943	0.05155\\
0.9943	0.0516\\
0.9943	0.05165\\
0.9943	0.0517\\
0.9943	0.05175\\
0.9943	0.0518\\
0.9943	0.05185\\
0.9943	0.0519\\
0.9943	0.05195\\
0.9943	0.052\\
0.9943	0.05205\\
0.9943	0.0521\\
0.9943	0.05215\\
0.9943	0.0522\\
0.9943	0.05225\\
0.9943	0.0523\\
0.9943	0.05235\\
0.9943	0.0524\\
0.9944	0.05245\\
0.9944	0.0525\\
0.9944	0.05255\\
0.9944	0.0526\\
0.9944	0.05265\\
0.9944	0.0527\\
0.9944	0.05275\\
0.9944	0.0528\\
0.9944	0.05285\\
0.9944	0.0529\\
0.9944	0.05295\\
0.9944	0.053\\
0.9944	0.05305\\
0.9944	0.0531\\
0.9944	0.05315\\
0.9944	0.0532\\
0.9944	0.0533\\
0.9944	0.05335\\
0.9944	0.0534\\
0.9944	0.05345\\
0.9944	0.0535\\
0.9944	0.05355\\
0.9944	0.0536\\
0.9944	0.05365\\
0.9944	0.0537\\
0.9944	0.05375\\
0.9944	0.0538\\
0.9944	0.05385\\
0.9944	0.0539\\
0.9944	0.05395\\
0.9944	0.054\\
0.9944	0.05405\\
0.9944	0.0541\\
0.9944	0.05415\\
0.9945	0.0542\\
0.9945	0.05425\\
0.9945	0.0543\\
0.9945	0.05435\\
0.9945	0.0544\\
0.9945	0.05445\\
0.9945	0.0545\\
0.9945	0.05455\\
0.9945	0.0546\\
0.9945	0.05465\\
0.9945	0.0547\\
0.9945	0.05475\\
0.9945	0.05485\\
0.9945	0.0549\\
0.9945	0.05495\\
0.9945	0.055\\
0.9945	0.0551\\
0.9945	0.05515\\
0.9945	0.0552\\
0.9945	0.05525\\
0.9945	0.0553\\
0.9945	0.05535\\
0.9945	0.0554\\
0.9945	0.05545\\
0.9945	0.0555\\
0.9945	0.05555\\
0.9945	0.0556\\
0.9945	0.0557\\
0.9945	0.05575\\
0.9945	0.0558\\
0.9945	0.05585\\
0.9945	0.0559\\
0.9945	0.05595\\
0.9945	0.056\\
0.9946	0.05605\\
0.9946	0.0561\\
0.9946	0.05615\\
0.9946	0.0562\\
0.9946	0.05625\\
0.9946	0.0563\\
0.9946	0.05635\\
0.9946	0.0564\\
0.9946	0.05645\\
0.9946	0.0565\\
0.9946	0.05655\\
0.9946	0.0566\\
0.9946	0.05665\\
0.9946	0.0567\\
0.9946	0.05675\\
0.9946	0.0568\\
0.9946	0.05685\\
0.9946	0.0569\\
0.9946	0.05695\\
0.9946	0.057\\
0.9946	0.05705\\
0.9946	0.0571\\
0.9946	0.05715\\
0.9946	0.0572\\
0.9946	0.05725\\
0.9947	0.0573\\
0.9947	0.05735\\
0.9947	0.0574\\
0.9947	0.0575\\
0.9947	0.05755\\
0.9947	0.0576\\
0.9947	0.05765\\
0.9947	0.0577\\
0.9947	0.05775\\
0.9947	0.0578\\
0.9947	0.05785\\
0.9947	0.0579\\
0.9947	0.05795\\
0.9947	0.058\\
0.9947	0.05805\\
0.9947	0.0581\\
0.9947	0.05815\\
0.9947	0.0582\\
0.9947	0.05825\\
0.9947	0.0583\\
0.9947	0.05835\\
0.9947	0.0584\\
0.9947	0.05845\\
0.9947	0.0585\\
0.9947	0.05855\\
0.9947	0.0586\\
0.9947	0.05865\\
0.9947	0.05875\\
0.9947	0.05885\\
0.9947	0.05895\\
0.9947	0.059\\
0.9947	0.05905\\
0.9947	0.0591\\
0.9947	0.05915\\
0.9947	0.0592\\
0.9948	0.05925\\
0.9948	0.0593\\
0.9948	0.05935\\
0.9948	0.0594\\
0.9948	0.05945\\
0.9948	0.0595\\
0.9948	0.05955\\
0.9948	0.0596\\
0.9948	0.05965\\
0.9948	0.0597\\
0.9948	0.05975\\
0.9948	0.0598\\
0.9948	0.05985\\
0.9948	0.0599\\
0.9948	0.05995\\
0.9948	0.06\\
0.9948	0.06005\\
0.9948	0.0601\\
0.9948	0.06015\\
0.9948	0.0602\\
0.9948	0.06025\\
0.9948	0.0603\\
0.9948	0.06035\\
0.9948	0.0604\\
0.9948	0.06045\\
0.9948	0.0605\\
0.9948	0.06055\\
0.9948	0.0606\\
0.9948	0.06065\\
0.9948	0.0607\\
0.9948	0.0608\\
0.9948	0.06085\\
0.9948	0.0609\\
0.9948	0.06095\\
0.9948	0.061\\
0.9948	0.06105\\
0.9949	0.0611\\
0.9949	0.06115\\
0.9949	0.0612\\
0.9949	0.06125\\
0.9949	0.0613\\
0.9949	0.06135\\
0.9949	0.0614\\
0.9949	0.06145\\
0.9949	0.0615\\
0.9949	0.06155\\
0.9949	0.0616\\
0.9949	0.06165\\
0.9949	0.0617\\
0.9949	0.06175\\
0.9949	0.0618\\
0.9949	0.06185\\
0.9949	0.0619\\
0.9949	0.06195\\
0.9949	0.062\\
0.9949	0.06205\\
0.9949	0.0621\\
0.9949	0.06215\\
0.9949	0.0622\\
0.9949	0.06225\\
0.9949	0.0623\\
0.9949	0.06235\\
0.9949	0.0624\\
0.9949	0.06245\\
0.9949	0.0625\\
0.9949	0.06255\\
0.9949	0.0626\\
0.9949	0.06265\\
0.9949	0.0627\\
0.9949	0.06275\\
0.9949	0.0628\\
0.9949	0.06285\\
0.9949	0.0629\\
0.9949	0.06295\\
0.9949	0.063\\
0.9949	0.06305\\
0.9949	0.0631\\
0.9949	0.06315\\
0.9949	0.06325\\
0.9949	0.0633\\
0.9949	0.06335\\
0.995	0.0634\\
0.995	0.06345\\
0.995	0.0635\\
0.995	0.06355\\
0.995	0.0636\\
0.995	0.06365\\
0.995	0.0637\\
0.995	0.06375\\
0.995	0.0638\\
0.995	0.06385\\
0.995	0.0639\\
0.995	0.06395\\
0.995	0.064\\
0.995	0.06405\\
0.995	0.0641\\
0.995	0.06415\\
0.995	0.0642\\
0.995	0.06425\\
0.995	0.0643\\
0.995	0.06435\\
0.995	0.0644\\
0.995	0.06445\\
0.995	0.0645\\
0.995	0.06455\\
0.995	0.0646\\
0.995	0.06465\\
0.995	0.0647\\
0.995	0.0648\\
0.995	0.06485\\
0.995	0.0649\\
0.995	0.06495\\
0.995	0.06505\\
0.995	0.0651\\
0.995	0.06515\\
0.995	0.0652\\
0.995	0.06525\\
0.995	0.0653\\
0.9951	0.06535\\
0.9951	0.0654\\
0.9951	0.06545\\
0.9951	0.0655\\
0.9951	0.06555\\
0.9951	0.0656\\
0.9951	0.06565\\
0.9951	0.0657\\
0.9951	0.06575\\
0.9951	0.0658\\
0.9951	0.06585\\
0.9951	0.0659\\
0.9951	0.06595\\
0.9951	0.066\\
0.9951	0.06605\\
0.9951	0.0661\\
0.9951	0.06615\\
0.9951	0.0662\\
0.9951	0.06625\\
0.9951	0.0663\\
0.9951	0.06635\\
0.9951	0.0664\\
0.9951	0.06645\\
0.9951	0.0665\\
0.9951	0.06655\\
0.9951	0.0666\\
0.9951	0.06665\\
0.9951	0.0667\\
0.9951	0.06675\\
0.9951	0.0668\\
0.9951	0.06685\\
0.9951	0.0669\\
0.9951	0.06695\\
0.9951	0.067\\
0.9951	0.06705\\
0.9951	0.0671\\
0.9951	0.06715\\
0.9951	0.0672\\
0.9951	0.06725\\
0.9951	0.0673\\
0.9951	0.06735\\
0.9951	0.0674\\
0.9951	0.06745\\
0.9951	0.0675\\
0.9951	0.0676\\
0.9951	0.06765\\
0.9951	0.0677\\
0.9952	0.06775\\
0.9952	0.0678\\
0.9952	0.06785\\
0.9952	0.0679\\
0.9952	0.06795\\
0.9952	0.068\\
0.9952	0.06805\\
0.9952	0.0681\\
0.9952	0.06815\\
0.9952	0.0682\\
0.9952	0.06825\\
0.9952	0.0683\\
0.9952	0.06835\\
0.9952	0.0684\\
0.9952	0.06845\\
0.9952	0.0685\\
0.9952	0.06855\\
0.9952	0.0686\\
0.9952	0.06865\\
0.9952	0.0687\\
0.9952	0.06875\\
0.9952	0.0688\\
0.9952	0.06885\\
0.9952	0.0689\\
0.9952	0.06895\\
0.9952	0.069\\
0.9952	0.06905\\
0.9952	0.0691\\
0.9952	0.06915\\
0.9952	0.0692\\
0.9952	0.0693\\
0.9952	0.06935\\
0.9952	0.0694\\
0.9952	0.06945\\
0.9952	0.0695\\
0.9952	0.06955\\
0.9952	0.0696\\
0.9952	0.06965\\
0.9952	0.0697\\
0.9952	0.06975\\
0.9952	0.0698\\
0.9952	0.06985\\
0.9952	0.06995\\
0.9953	0.07\\
0.9953	0.07005\\
0.9953	0.0701\\
0.9953	0.07015\\
0.9953	0.0702\\
0.9953	0.07025\\
0.9953	0.0703\\
0.9953	0.0704\\
0.9953	0.07045\\
0.9953	0.0705\\
0.9953	0.07055\\
0.9953	0.0706\\
0.9953	0.07065\\
0.9953	0.0707\\
0.9953	0.07075\\
0.9953	0.0708\\
0.9953	0.07085\\
0.9953	0.0709\\
0.9953	0.07095\\
0.9953	0.071\\
0.9953	0.07105\\
0.9953	0.0711\\
0.9953	0.07115\\
0.9953	0.0712\\
0.9953	0.07125\\
0.9953	0.0713\\
0.9953	0.07135\\
0.9953	0.0714\\
0.9953	0.07145\\
0.9953	0.0715\\
0.9953	0.07155\\
0.9953	0.0716\\
0.9953	0.07165\\
0.9953	0.0717\\
0.9953	0.07175\\
0.9953	0.0718\\
0.9953	0.07185\\
0.9953	0.0719\\
0.9953	0.07195\\
0.9953	0.072\\
0.9953	0.07205\\
0.9953	0.0721\\
0.9953	0.07215\\
0.9953	0.0722\\
0.9953	0.07225\\
0.9953	0.0723\\
0.9953	0.07235\\
0.9953	0.0724\\
0.9954	0.0725\\
0.9954	0.07255\\
0.9954	0.07265\\
0.9954	0.0727\\
0.9954	0.07275\\
0.9954	0.0728\\
0.9954	0.07285\\
0.9954	0.0729\\
0.9954	0.07295\\
0.9954	0.073\\
0.9954	0.07305\\
0.9954	0.07315\\
0.9954	0.0732\\
0.9954	0.07325\\
0.9954	0.0733\\
0.9954	0.07335\\
0.9954	0.0734\\
0.9954	0.07345\\
0.9954	0.0735\\
0.9954	0.07355\\
0.9954	0.0736\\
0.9954	0.07365\\
0.9954	0.0737\\
0.9954	0.07375\\
0.9954	0.0738\\
0.9954	0.07385\\
0.9954	0.0739\\
0.9954	0.074\\
0.9954	0.07405\\
0.9954	0.0741\\
0.9954	0.07415\\
0.9954	0.0742\\
0.9954	0.07425\\
0.9954	0.0743\\
0.9954	0.07435\\
0.9954	0.0744\\
0.9954	0.07445\\
0.9954	0.0745\\
0.9954	0.07455\\
0.9954	0.0746\\
0.9954	0.07465\\
0.9954	0.07475\\
0.9954	0.0748\\
0.9954	0.07485\\
0.9954	0.075\\
0.9954	0.07505\\
0.9954	0.0751\\
0.9954	0.07525\\
0.9954	0.0753\\
0.9954	0.07535\\
0.9954	0.0754\\
0.9954	0.07545\\
0.9954	0.0755\\
0.9954	0.07555\\
0.9955	0.0756\\
0.9955	0.07565\\
0.9955	0.0757\\
0.9955	0.07575\\
0.9955	0.0758\\
0.9955	0.0759\\
0.9955	0.07595\\
0.9955	0.076\\
0.9955	0.07605\\
0.9955	0.0761\\
0.9955	0.07615\\
0.9955	0.0762\\
0.9955	0.07625\\
0.9955	0.0763\\
0.9955	0.07635\\
0.9955	0.0764\\
0.9955	0.07645\\
0.9955	0.0765\\
0.9955	0.07655\\
0.9955	0.0766\\
0.9955	0.07665\\
0.9955	0.0767\\
0.9955	0.07675\\
0.9955	0.0768\\
0.9955	0.07685\\
0.9955	0.0769\\
0.9955	0.07695\\
0.9955	0.077\\
0.9955	0.0771\\
0.9955	0.07715\\
0.9955	0.0772\\
0.9955	0.07725\\
0.9955	0.0773\\
0.9955	0.07735\\
0.9955	0.0774\\
0.9955	0.07745\\
0.9955	0.07755\\
0.9955	0.07765\\
0.9955	0.0777\\
0.9955	0.07775\\
0.9955	0.0778\\
0.9955	0.07785\\
0.9955	0.0779\\
0.9956	0.07795\\
0.9956	0.078\\
0.9956	0.07805\\
0.9956	0.0781\\
0.9956	0.07815\\
0.9956	0.0782\\
0.9956	0.07825\\
0.9956	0.0783\\
0.9956	0.07835\\
0.9956	0.0784\\
0.9956	0.07845\\
0.9956	0.0785\\
0.9956	0.07855\\
0.9956	0.0786\\
0.9956	0.07865\\
0.9956	0.07875\\
0.9956	0.0788\\
0.9956	0.07885\\
0.9956	0.0789\\
0.9956	0.07895\\
0.9956	0.079\\
0.9956	0.07905\\
0.9956	0.0791\\
0.9956	0.07915\\
0.9956	0.0792\\
0.9956	0.07925\\
0.9956	0.0793\\
0.9956	0.07935\\
0.9956	0.0794\\
0.9956	0.07945\\
0.9956	0.0795\\
0.9956	0.07955\\
0.9956	0.0796\\
0.9956	0.07965\\
0.9956	0.0797\\
0.9956	0.07975\\
0.9956	0.0798\\
0.9956	0.07985\\
0.9956	0.0799\\
0.9956	0.07995\\
0.9957	0.08\\
0.9957	0.08005\\
0.9957	0.0801\\
0.9957	0.08015\\
0.9957	0.0802\\
0.9957	0.08025\\
0.9957	0.0803\\
0.9957	0.08035\\
0.9957	0.0804\\
0.9957	0.08045\\
0.9957	0.0805\\
0.9957	0.08055\\
0.9957	0.0806\\
0.9957	0.08065\\
0.9957	0.0807\\
0.9957	0.08075\\
0.9957	0.08085\\
0.9957	0.0809\\
0.9957	0.08095\\
0.9957	0.081\\
0.9957	0.08105\\
0.9957	0.0811\\
0.9957	0.08115\\
0.9957	0.0812\\
0.9957	0.0813\\
0.9957	0.08135\\
0.9957	0.0814\\
0.9957	0.08145\\
0.9957	0.0815\\
0.9957	0.0816\\
0.9957	0.08165\\
0.9957	0.0817\\
0.9957	0.08175\\
0.9957	0.0818\\
0.9957	0.08185\\
0.9957	0.0819\\
0.9957	0.08195\\
0.9957	0.082\\
0.9957	0.08205\\
0.9957	0.0821\\
0.9957	0.08215\\
0.9957	0.0822\\
0.9957	0.08225\\
0.9957	0.0823\\
0.9957	0.08235\\
0.9957	0.0824\\
0.9957	0.08245\\
0.9957	0.0825\\
0.9957	0.08255\\
0.9957	0.0826\\
0.9957	0.08265\\
0.9957	0.0827\\
0.9957	0.08275\\
0.9958	0.0828\\
0.9958	0.08285\\
0.9958	0.0829\\
0.9958	0.08295\\
0.9958	0.083\\
0.9958	0.08305\\
0.9958	0.0831\\
0.9958	0.0832\\
0.9958	0.08325\\
0.9958	0.0833\\
0.9958	0.08335\\
0.9958	0.0834\\
0.9958	0.08345\\
0.9958	0.0835\\
0.9958	0.08355\\
0.9958	0.0836\\
0.9958	0.08365\\
0.9958	0.0837\\
0.9958	0.08375\\
0.9958	0.0838\\
0.9958	0.08385\\
0.9958	0.0839\\
0.9958	0.08395\\
0.9958	0.084\\
0.9958	0.08405\\
0.9958	0.0841\\
0.9958	0.08415\\
0.9958	0.0842\\
0.9958	0.08425\\
0.9958	0.0843\\
0.9958	0.08435\\
0.9958	0.0844\\
0.9958	0.08445\\
0.9958	0.0845\\
0.9958	0.08455\\
0.9958	0.0846\\
0.9958	0.08465\\
0.9958	0.0847\\
0.9958	0.08475\\
0.9958	0.0848\\
0.9958	0.08485\\
0.9958	0.0849\\
0.9958	0.08495\\
0.9958	0.08505\\
0.9958	0.0851\\
0.9958	0.08515\\
0.9958	0.0852\\
0.9958	0.08525\\
0.9958	0.0853\\
0.9958	0.08535\\
0.9958	0.0854\\
0.9959	0.08545\\
0.9959	0.0855\\
0.9959	0.08555\\
0.9959	0.0856\\
0.9959	0.08565\\
0.9959	0.0857\\
0.9959	0.08575\\
0.9959	0.0858\\
0.9959	0.08585\\
0.9959	0.0859\\
0.9959	0.08595\\
0.9959	0.08605\\
0.9959	0.0861\\
0.9959	0.08615\\
0.9959	0.0862\\
0.9959	0.08625\\
0.9959	0.0863\\
0.9959	0.08635\\
0.9959	0.0864\\
0.9959	0.08645\\
0.9959	0.0865\\
0.9959	0.0866\\
0.9959	0.08665\\
0.9959	0.0867\\
0.9959	0.08675\\
0.9959	0.08685\\
0.9959	0.0869\\
0.9959	0.08695\\
0.9959	0.087\\
0.9959	0.08705\\
0.9959	0.0871\\
0.9959	0.08715\\
0.9959	0.0872\\
0.9959	0.08725\\
0.9959	0.0873\\
0.9959	0.08735\\
0.9959	0.0874\\
0.9959	0.08745\\
0.9959	0.0875\\
0.9959	0.08755\\
0.9959	0.0876\\
0.9959	0.08765\\
0.996	0.0877\\
0.996	0.08775\\
0.996	0.0878\\
0.996	0.08785\\
0.996	0.0879\\
0.996	0.08795\\
0.996	0.08805\\
0.996	0.0881\\
0.996	0.08815\\
0.996	0.08825\\
0.996	0.0883\\
0.996	0.08835\\
0.996	0.0884\\
0.996	0.08845\\
0.996	0.0885\\
0.996	0.0886\\
0.996	0.08865\\
0.996	0.0887\\
0.996	0.08875\\
0.996	0.0888\\
0.996	0.08885\\
0.996	0.0889\\
0.996	0.08895\\
0.996	0.089\\
0.996	0.08905\\
0.996	0.0891\\
0.996	0.08915\\
0.996	0.0892\\
0.996	0.0893\\
0.996	0.08935\\
0.996	0.0894\\
0.996	0.08945\\
0.996	0.0895\\
0.996	0.08955\\
0.996	0.0896\\
0.996	0.08965\\
0.996	0.0897\\
0.996	0.08975\\
0.996	0.0898\\
0.996	0.08985\\
0.996	0.0899\\
0.996	0.08995\\
0.996	0.09\\
0.996	0.09005\\
0.996	0.09015\\
0.996	0.0902\\
0.996	0.09025\\
0.996	0.0903\\
0.996	0.09035\\
0.996	0.0904\\
0.996	0.09045\\
0.996	0.0905\\
0.996	0.09055\\
0.996	0.09065\\
0.9961	0.0907\\
0.9961	0.09075\\
0.9961	0.0908\\
0.9961	0.09085\\
0.9961	0.0909\\
0.9961	0.09095\\
0.9961	0.091\\
0.9961	0.09105\\
0.9961	0.0911\\
0.9961	0.09115\\
0.9961	0.0912\\
0.9961	0.09125\\
0.9961	0.0913\\
0.9961	0.09135\\
0.9961	0.0914\\
0.9961	0.09145\\
0.9961	0.09155\\
0.9961	0.0916\\
0.9961	0.0917\\
0.9961	0.09175\\
0.9961	0.09185\\
0.9961	0.0919\\
0.9961	0.09195\\
0.9961	0.092\\
0.9961	0.09205\\
0.9961	0.0921\\
0.9961	0.09215\\
0.9961	0.0922\\
0.9961	0.09225\\
0.9961	0.0923\\
0.9961	0.0924\\
0.9961	0.09245\\
0.9961	0.0925\\
0.9961	0.09255\\
0.9961	0.0926\\
0.9961	0.09265\\
0.9961	0.0927\\
0.9961	0.09275\\
0.9961	0.0928\\
0.9961	0.09285\\
0.9961	0.0929\\
0.9961	0.09295\\
0.9961	0.093\\
0.9961	0.09305\\
0.9961	0.09315\\
0.9961	0.0932\\
0.9961	0.09325\\
0.9961	0.0933\\
0.9961	0.09335\\
0.9961	0.0934\\
0.9961	0.09345\\
0.9961	0.0935\\
0.9961	0.09355\\
0.9961	0.0936\\
0.9961	0.09365\\
0.9961	0.0937\\
0.9961	0.09375\\
0.9961	0.0938\\
0.9961	0.09385\\
0.9961	0.0939\\
0.9961	0.09395\\
0.9961	0.094\\
0.9961	0.09405\\
0.9961	0.0941\\
0.9961	0.09415\\
0.9961	0.0942\\
0.9961	0.09425\\
0.9961	0.0943\\
0.9961	0.09435\\
0.9961	0.0944\\
0.9961	0.09445\\
0.9962	0.0945\\
0.9962	0.09455\\
0.9962	0.09465\\
0.9962	0.0947\\
0.9962	0.09475\\
0.9962	0.0948\\
0.9962	0.09485\\
0.9962	0.0949\\
0.9962	0.09495\\
0.9962	0.095\\
0.9962	0.09505\\
0.9962	0.0951\\
0.9962	0.09515\\
0.9962	0.0952\\
0.9962	0.09525\\
0.9962	0.0953\\
0.9962	0.0954\\
0.9962	0.09545\\
0.9962	0.0955\\
0.9962	0.0956\\
0.9962	0.0957\\
0.9962	0.09575\\
0.9962	0.0958\\
0.9962	0.09585\\
0.9962	0.0959\\
0.9962	0.096\\
0.9962	0.09605\\
0.9962	0.0961\\
0.9962	0.09615\\
0.9962	0.0962\\
0.9962	0.09625\\
0.9962	0.0963\\
0.9962	0.09635\\
0.9962	0.0964\\
0.9962	0.09645\\
0.9962	0.0965\\
0.9962	0.09655\\
0.9962	0.09665\\
0.9962	0.09675\\
0.9962	0.0968\\
0.9962	0.09685\\
0.9962	0.0969\\
0.9962	0.097\\
0.9962	0.09705\\
0.9962	0.0971\\
0.9962	0.09715\\
0.9963	0.0972\\
0.9963	0.09725\\
0.9963	0.0973\\
0.9963	0.09735\\
0.9963	0.0974\\
0.9963	0.09745\\
0.9963	0.0975\\
0.9963	0.09755\\
0.9963	0.0976\\
0.9963	0.09765\\
0.9963	0.0977\\
0.9963	0.09775\\
0.9963	0.0978\\
0.9963	0.09785\\
0.9963	0.0979\\
0.9963	0.09795\\
0.9963	0.098\\
0.9963	0.09805\\
0.9963	0.0981\\
0.9963	0.09815\\
0.9963	0.09825\\
0.9963	0.0983\\
0.9963	0.09835\\
0.9963	0.0984\\
0.9963	0.09845\\
0.9963	0.0985\\
0.9963	0.09855\\
0.9963	0.0986\\
0.9963	0.09865\\
0.9963	0.0987\\
0.9963	0.09875\\
0.9963	0.0988\\
0.9963	0.09885\\
0.9963	0.0989\\
0.9963	0.09895\\
0.9963	0.099\\
0.9963	0.09905\\
0.9963	0.0991\\
0.9963	0.0992\\
0.9963	0.09925\\
0.9963	0.0993\\
0.9963	0.09935\\
0.9963	0.0994\\
0.9963	0.09945\\
0.9963	0.0995\\
0.9963	0.09955\\
0.9963	0.0996\\
0.9963	0.09965\\
0.9963	0.0997\\
0.9963	0.09975\\
0.9963	0.0998\\
0.9963	0.09985\\
0.9963	0.0999\\
0.9963	0.1\\
0.9963	0.1\\
0.9963	0.1001\\
0.9963	0.1001\\
0.9963	0.1002\\
0.9963	0.1002\\
0.9963	0.1003\\
0.9963	0.1003\\
0.9963	0.1004\\
0.9963	0.1004\\
0.9963	0.1005\\
0.9963	0.1006\\
0.9963	0.1007\\
0.9963	0.1007\\
0.9963	0.1008\\
0.9963	0.1008\\
0.9963	0.1009\\
0.9963	0.1009\\
0.9964	0.101\\
0.9964	0.101\\
0.9964	0.1011\\
0.9964	0.1011\\
0.9964	0.1012\\
0.9964	0.1013\\
0.9964	0.1013\\
0.9964	0.1014\\
0.9964	0.1014\\
0.9964	0.1015\\
0.9964	0.1016\\
0.9964	0.1016\\
0.9964	0.1017\\
0.9964	0.1018\\
0.9964	0.1018\\
0.9964	0.1019\\
0.9964	0.1019\\
0.9964	0.102\\
0.9964	0.102\\
0.9964	0.1021\\
0.9964	0.1021\\
0.9964	0.1022\\
0.9964	0.1022\\
0.9964	0.1023\\
0.9964	0.1023\\
0.9964	0.1024\\
0.9964	0.1024\\
0.9964	0.1025\\
0.9964	0.1025\\
0.9964	0.1026\\
0.9964	0.1027\\
0.9964	0.1027\\
0.9964	0.1028\\
0.9964	0.1028\\
0.9964	0.1029\\
0.9964	0.1029\\
0.9964	0.103\\
0.9964	0.103\\
0.9964	0.1031\\
0.9964	0.1031\\
0.9964	0.1032\\
0.9964	0.1032\\
0.9964	0.1033\\
0.9964	0.1034\\
0.9964	0.1034\\
0.9964	0.1035\\
0.9964	0.1035\\
0.9964	0.1036\\
0.9964	0.1036\\
0.9964	0.1037\\
0.9964	0.1037\\
0.9964	0.1038\\
0.9964	0.1038\\
0.9964	0.1039\\
0.9964	0.1039\\
0.9964	0.104\\
0.9964	0.104\\
0.9964	0.1041\\
0.9964	0.1041\\
0.9964	0.1042\\
0.9964	0.1042\\
0.9964	0.1043\\
0.9964	0.1043\\
0.9964	0.1044\\
0.9964	0.1045\\
0.9964	0.1045\\
0.9964	0.1046\\
0.9964	0.1046\\
0.9965	0.1047\\
0.9965	0.1047\\
0.9965	0.1048\\
0.9965	0.1048\\
0.9965	0.1049\\
0.9965	0.1049\\
0.9965	0.105\\
0.9965	0.105\\
0.9965	0.1051\\
0.9965	0.1051\\
0.9965	0.1052\\
0.9965	0.1053\\
0.9965	0.1053\\
0.9965	0.1054\\
0.9965	0.1054\\
0.9965	0.1055\\
0.9965	0.1056\\
0.9965	0.1056\\
0.9965	0.1057\\
0.9965	0.1057\\
0.9965	0.1058\\
0.9965	0.1058\\
0.9965	0.1059\\
0.9965	0.1059\\
0.9965	0.106\\
0.9965	0.1061\\
0.9965	0.1061\\
0.9965	0.1062\\
0.9965	0.1062\\
0.9965	0.1063\\
0.9965	0.1063\\
0.9965	0.1064\\
0.9965	0.1064\\
0.9965	0.1065\\
0.9965	0.1065\\
0.9965	0.1066\\
0.9965	0.1066\\
0.9965	0.1067\\
0.9965	0.1067\\
0.9965	0.1068\\
0.9965	0.1068\\
0.9965	0.1069\\
0.9965	0.1069\\
0.9965	0.107\\
0.9965	0.1071\\
0.9965	0.1071\\
0.9965	0.1072\\
0.9965	0.1073\\
0.9965	0.1073\\
0.9965	0.1074\\
0.9965	0.1075\\
0.9965	0.1075\\
0.9965	0.1076\\
0.9965	0.1076\\
0.9965	0.1077\\
0.9965	0.1078\\
0.9965	0.1079\\
0.9965	0.108\\
0.9965	0.108\\
0.9965	0.1081\\
0.9965	0.1081\\
0.9965	0.1082\\
0.9965	0.1082\\
0.9965	0.1083\\
0.9965	0.1083\\
0.9965	0.1084\\
0.9965	0.1084\\
0.9965	0.1085\\
0.9965	0.1085\\
0.9965	0.1086\\
0.9965	0.1087\\
0.9965	0.1087\\
0.9965	0.1088\\
0.9965	0.1089\\
0.9965	0.109\\
0.9965	0.109\\
0.9965	0.1091\\
0.9965	0.1091\\
0.9966	0.1092\\
0.9966	0.1092\\
0.9966	0.1093\\
0.9966	0.1093\\
0.9966	0.1094\\
0.9966	0.1094\\
0.9966	0.1095\\
0.9966	0.1095\\
0.9966	0.1096\\
0.9966	0.1096\\
0.9966	0.1097\\
0.9966	0.1097\\
0.9966	0.1098\\
0.9966	0.1098\\
0.9966	0.1099\\
0.9966	0.1099\\
0.9966	0.11\\
0.9966	0.11\\
0.9966	0.1101\\
0.9966	0.1101\\
0.9966	0.1102\\
0.9966	0.1102\\
0.9966	0.1103\\
0.9966	0.1103\\
0.9966	0.1104\\
0.9966	0.1104\\
0.9966	0.1105\\
0.9966	0.1106\\
0.9966	0.1106\\
0.9966	0.1107\\
0.9966	0.1107\\
0.9966	0.1108\\
0.9966	0.1108\\
0.9966	0.1109\\
0.9966	0.1109\\
0.9966	0.111\\
0.9966	0.111\\
0.9966	0.1111\\
0.9966	0.1111\\
0.9966	0.1112\\
0.9966	0.1112\\
0.9966	0.1113\\
0.9966	0.1113\\
0.9966	0.1114\\
0.9966	0.1114\\
0.9966	0.1115\\
0.9966	0.1115\\
0.9966	0.1116\\
0.9966	0.1116\\
0.9966	0.1117\\
0.9966	0.1117\\
0.9966	0.1118\\
0.9966	0.1119\\
0.9966	0.1119\\
0.9966	0.112\\
0.9966	0.112\\
0.9966	0.1121\\
0.9966	0.1122\\
0.9966	0.1122\\
0.9966	0.1123\\
0.9966	0.1123\\
0.9966	0.1124\\
0.9966	0.1124\\
0.9966	0.1125\\
0.9966	0.1125\\
0.9966	0.1126\\
0.9966	0.1126\\
0.9967	0.1127\\
0.9967	0.1128\\
0.9967	0.1128\\
0.9967	0.1129\\
0.9967	0.1129\\
0.9967	0.113\\
0.9967	0.113\\
0.9967	0.1131\\
0.9967	0.1131\\
0.9967	0.1132\\
0.9967	0.1132\\
0.9967	0.1133\\
0.9967	0.1133\\
0.9967	0.1134\\
0.9967	0.1134\\
0.9967	0.1135\\
0.9967	0.1135\\
0.9967	0.1136\\
0.9967	0.1137\\
0.9967	0.1137\\
0.9967	0.1138\\
0.9967	0.1138\\
0.9967	0.1139\\
0.9967	0.1139\\
0.9967	0.114\\
0.9967	0.114\\
0.9967	0.1141\\
0.9967	0.1141\\
0.9967	0.1142\\
0.9967	0.1142\\
0.9967	0.1143\\
0.9967	0.1143\\
0.9967	0.1144\\
0.9967	0.1144\\
0.9967	0.1145\\
0.9967	0.1146\\
0.9967	0.1146\\
0.9967	0.1147\\
0.9967	0.1147\\
0.9967	0.1148\\
0.9967	0.1149\\
0.9967	0.1149\\
0.9967	0.115\\
0.9967	0.115\\
0.9967	0.1151\\
0.9967	0.1152\\
0.9967	0.1152\\
0.9967	0.1153\\
0.9967	0.1153\\
0.9967	0.1154\\
0.9967	0.1154\\
0.9967	0.1155\\
0.9967	0.1155\\
0.9967	0.1156\\
0.9967	0.1156\\
0.9967	0.1157\\
0.9967	0.1157\\
0.9967	0.1158\\
0.9967	0.1159\\
0.9967	0.1159\\
0.9967	0.116\\
0.9967	0.116\\
0.9967	0.1161\\
0.9967	0.1161\\
0.9967	0.1162\\
0.9967	0.1162\\
0.9967	0.1163\\
0.9967	0.1163\\
0.9967	0.1164\\
0.9967	0.1164\\
0.9967	0.1165\\
0.9967	0.1166\\
0.9967	0.1166\\
0.9967	0.1167\\
0.9967	0.1168\\
0.9967	0.1169\\
0.9967	0.1169\\
0.9967	0.117\\
0.9967	0.117\\
0.9967	0.1171\\
0.9967	0.1171\\
0.9967	0.1172\\
0.9968	0.1172\\
0.9968	0.1173\\
0.9968	0.1173\\
0.9968	0.1174\\
0.9968	0.1174\\
0.9968	0.1175\\
0.9968	0.1175\\
0.9968	0.1176\\
0.9968	0.1176\\
0.9968	0.1177\\
0.9968	0.1177\\
0.9968	0.1178\\
0.9968	0.1178\\
0.9968	0.1179\\
0.9968	0.1179\\
0.9968	0.118\\
0.9968	0.118\\
0.9968	0.1181\\
0.9968	0.1182\\
0.9968	0.1182\\
0.9968	0.1183\\
0.9968	0.1184\\
0.9968	0.1184\\
0.9968	0.1185\\
0.9968	0.1185\\
0.9968	0.1186\\
0.9968	0.1186\\
0.9968	0.1187\\
0.9968	0.1188\\
0.9968	0.1189\\
0.9968	0.119\\
0.9968	0.119\\
0.9968	0.1191\\
0.9968	0.1191\\
0.9968	0.1192\\
0.9968	0.1192\\
0.9968	0.1193\\
0.9968	0.1193\\
0.9968	0.1194\\
0.9968	0.1195\\
0.9968	0.1195\\
0.9968	0.1196\\
0.9968	0.1197\\
0.9968	0.1197\\
0.9968	0.1198\\
0.9968	0.1198\\
0.9968	0.1199\\
0.9968	0.1201\\
0.9968	0.1201\\
0.9968	0.1202\\
0.9968	0.1202\\
0.9968	0.1203\\
0.9968	0.1204\\
0.9968	0.1204\\
0.9968	0.1206\\
0.9968	0.1206\\
0.9968	0.1207\\
0.9968	0.1207\\
0.9968	0.1208\\
0.9968	0.1208\\
0.9968	0.1209\\
0.9968	0.1209\\
0.9968	0.121\\
0.9968	0.121\\
0.9968	0.1211\\
0.9968	0.1212\\
0.9968	0.1212\\
0.9968	0.1213\\
0.9968	0.1213\\
0.9968	0.1214\\
0.9968	0.1214\\
0.9968	0.1215\\
0.9968	0.1216\\
0.9968	0.1216\\
0.9968	0.1217\\
0.9968	0.1217\\
0.9968	0.1218\\
0.9968	0.1218\\
0.9968	0.1219\\
0.9968	0.122\\
0.9969	0.122\\
0.9969	0.1221\\
0.9969	0.1221\\
0.9969	0.1222\\
0.9969	0.1222\\
0.9969	0.1223\\
0.9969	0.1223\\
0.9969	0.1224\\
0.9969	0.1224\\
0.9969	0.1225\\
0.9969	0.1225\\
0.9969	0.1226\\
0.9969	0.1227\\
0.9969	0.1228\\
0.9969	0.1228\\
0.9969	0.1229\\
0.9969	0.123\\
0.9969	0.123\\
0.9969	0.1231\\
0.9969	0.1232\\
0.9969	0.1232\\
0.9969	0.1233\\
0.9969	0.1233\\
0.9969	0.1234\\
0.9969	0.1234\\
0.9969	0.1235\\
0.9969	0.1236\\
0.9969	0.1236\\
0.9969	0.1237\\
0.9969	0.1237\\
0.9969	0.1238\\
0.9969	0.1238\\
0.9969	0.1239\\
0.9969	0.1239\\
0.9969	0.124\\
0.9969	0.124\\
0.9969	0.1241\\
0.9969	0.1241\\
0.9969	0.1242\\
0.9969	0.1242\\
0.9969	0.1243\\
0.9969	0.1243\\
0.9969	0.1244\\
0.9969	0.1244\\
0.9969	0.1245\\
0.9969	0.1245\\
0.9969	0.1246\\
0.9969	0.1246\\
0.9969	0.1247\\
0.9969	0.1247\\
0.9969	0.1248\\
0.9969	0.1248\\
0.9969	0.1249\\
0.9969	0.1249\\
0.9969	0.125\\
0.9969	0.125\\
0.9969	0.1251\\
0.9969	0.1251\\
0.9969	0.1252\\
0.9969	0.1253\\
0.9969	0.1254\\
0.9969	0.1255\\
0.9969	0.1255\\
0.9969	0.1256\\
0.9969	0.1256\\
0.9969	0.1257\\
0.9969	0.1258\\
0.9969	0.1258\\
0.9969	0.1259\\
0.9969	0.126\\
0.9969	0.126\\
0.9969	0.1261\\
0.9969	0.1262\\
0.9969	0.1262\\
0.9969	0.1263\\
0.9969	0.1263\\
0.9969	0.1264\\
0.9969	0.1264\\
0.9969	0.1265\\
0.9969	0.1265\\
0.9969	0.1266\\
0.9969	0.1266\\
0.9969	0.1267\\
0.9969	0.1267\\
0.9969	0.1268\\
0.9969	0.1268\\
0.9969	0.1269\\
0.9969	0.127\\
0.9969	0.127\\
0.997	0.1271\\
0.997	0.1271\\
0.997	0.1272\\
0.997	0.1272\\
0.997	0.1273\\
0.997	0.1273\\
0.997	0.1274\\
0.997	0.1274\\
0.997	0.1275\\
0.997	0.1275\\
0.997	0.1276\\
0.997	0.1276\\
0.997	0.1277\\
0.997	0.1277\\
0.997	0.1278\\
0.997	0.1278\\
0.997	0.1279\\
0.997	0.128\\
0.997	0.128\\
0.997	0.1281\\
0.997	0.1281\\
0.997	0.1282\\
0.997	0.1282\\
0.997	0.1283\\
0.997	0.1284\\
0.997	0.1284\\
0.997	0.1285\\
0.997	0.1286\\
0.997	0.1286\\
0.997	0.1287\\
0.997	0.1287\\
0.997	0.1288\\
0.997	0.1288\\
0.997	0.1289\\
0.997	0.1289\\
0.997	0.129\\
0.997	0.129\\
0.997	0.1291\\
0.997	0.1291\\
0.997	0.1292\\
0.997	0.1292\\
0.997	0.1293\\
0.997	0.1293\\
0.997	0.1294\\
0.997	0.1294\\
0.997	0.1295\\
0.997	0.1296\\
0.997	0.1297\\
0.997	0.1297\\
0.997	0.1298\\
0.997	0.1298\\
0.997	0.1299\\
0.997	0.13\\
0.997	0.13\\
0.997	0.1301\\
0.997	0.1301\\
0.997	0.1302\\
0.997	0.1302\\
0.997	0.1303\\
0.997	0.1303\\
0.997	0.1304\\
0.997	0.1305\\
0.997	0.1306\\
0.997	0.1306\\
0.997	0.1307\\
0.997	0.1309\\
0.997	0.1309\\
0.997	0.131\\
0.997	0.131\\
0.997	0.1311\\
0.997	0.1311\\
0.997	0.1312\\
0.997	0.1313\\
0.997	0.1313\\
0.997	0.1314\\
0.997	0.1314\\
0.997	0.1315\\
0.997	0.1315\\
0.997	0.1316\\
0.997	0.1317\\
0.997	0.1317\\
0.997	0.1318\\
0.997	0.1318\\
0.997	0.1319\\
0.997	0.1319\\
0.997	0.132\\
0.997	0.132\\
0.997	0.1321\\
0.997	0.1322\\
0.9971	0.1322\\
0.9971	0.1323\\
0.9971	0.1324\\
0.9971	0.1324\\
0.9971	0.1325\\
0.9971	0.1325\\
0.9971	0.1326\\
0.9971	0.1327\\
0.9971	0.1327\\
0.9971	0.1328\\
0.9971	0.1328\\
0.9971	0.1329\\
0.9971	0.1329\\
0.9971	0.133\\
0.9971	0.1331\\
0.9971	0.1332\\
0.9971	0.1332\\
0.9971	0.1333\\
0.9971	0.1333\\
0.9971	0.1334\\
0.9971	0.1334\\
0.9971	0.1335\\
0.9971	0.1336\\
0.9971	0.1336\\
0.9971	0.1337\\
0.9971	0.1337\\
0.9971	0.1338\\
0.9971	0.1338\\
0.9971	0.1339\\
0.9971	0.134\\
0.9971	0.134\\
0.9971	0.1341\\
0.9971	0.1341\\
0.9971	0.1342\\
0.9971	0.1342\\
0.9971	0.1343\\
0.9971	0.1343\\
0.9971	0.1344\\
0.9971	0.1344\\
0.9971	0.1345\\
0.9971	0.1345\\
0.9971	0.1346\\
0.9971	0.1347\\
0.9971	0.1347\\
0.9971	0.1348\\
0.9971	0.1349\\
0.9971	0.1349\\
0.9971	0.135\\
0.9971	0.1351\\
0.9971	0.1351\\
0.9971	0.1352\\
0.9971	0.1352\\
0.9971	0.1353\\
0.9971	0.1353\\
0.9971	0.1354\\
0.9971	0.1354\\
0.9971	0.1355\\
0.9971	0.1355\\
0.9971	0.1356\\
0.9971	0.1357\\
0.9971	0.1357\\
0.9971	0.1358\\
0.9971	0.1358\\
0.9971	0.1359\\
0.9971	0.136\\
0.9971	0.136\\
0.9971	0.1361\\
0.9971	0.1361\\
0.9971	0.1362\\
0.9971	0.1362\\
0.9971	0.1363\\
0.9971	0.1364\\
0.9971	0.1364\\
0.9971	0.1365\\
0.9971	0.1365\\
0.9971	0.1366\\
0.9971	0.1366\\
0.9971	0.1367\\
0.9971	0.1368\\
0.9971	0.1368\\
0.9971	0.1369\\
0.9971	0.1369\\
0.9971	0.137\\
0.9971	0.137\\
0.9971	0.1371\\
0.9971	0.1372\\
0.9971	0.1372\\
0.9971	0.1373\\
0.9971	0.1373\\
0.9971	0.1374\\
0.9971	0.1375\\
0.9971	0.1375\\
0.9971	0.1376\\
0.9971	0.1376\\
0.9971	0.1377\\
0.9971	0.1377\\
0.9971	0.1378\\
0.9971	0.1378\\
0.9971	0.1379\\
0.9971	0.1379\\
0.9972	0.138\\
0.9972	0.138\\
0.9972	0.1381\\
0.9972	0.1381\\
0.9972	0.1382\\
0.9972	0.1382\\
0.9972	0.1383\\
0.9972	0.1383\\
0.9972	0.1384\\
0.9972	0.1384\\
0.9972	0.1385\\
0.9972	0.1385\\
0.9972	0.1386\\
0.9972	0.1386\\
0.9972	0.1387\\
0.9972	0.1387\\
0.9972	0.1388\\
0.9972	0.1388\\
0.9972	0.1389\\
0.9972	0.1389\\
0.9972	0.139\\
0.9972	0.139\\
0.9972	0.1391\\
0.9972	0.1391\\
0.9972	0.1392\\
0.9972	0.1393\\
0.9972	0.1394\\
0.9972	0.1395\\
0.9972	0.1396\\
0.9972	0.1396\\
0.9972	0.1397\\
0.9972	0.1397\\
0.9972	0.1398\\
0.9972	0.1398\\
0.9972	0.1399\\
0.9972	0.1399\\
0.9972	0.14\\
0.9972	0.14\\
0.9972	0.1401\\
0.9972	0.1402\\
0.9972	0.1402\\
0.9972	0.1403\\
0.9972	0.1403\\
0.9972	0.1404\\
0.9972	0.1404\\
0.9972	0.1405\\
0.9972	0.1406\\
0.9972	0.1406\\
0.9972	0.1407\\
0.9972	0.1407\\
0.9972	0.1408\\
0.9972	0.1408\\
0.9972	0.1409\\
0.9972	0.1409\\
0.9972	0.141\\
0.9972	0.141\\
0.9972	0.1411\\
0.9972	0.1411\\
0.9972	0.1412\\
0.9972	0.1413\\
0.9972	0.1413\\
0.9972	0.1414\\
0.9972	0.1415\\
0.9972	0.1415\\
0.9972	0.1416\\
0.9972	0.1417\\
0.9972	0.1418\\
0.9972	0.1418\\
0.9972	0.1419\\
0.9972	0.1419\\
0.9972	0.142\\
0.9972	0.142\\
0.9972	0.1421\\
0.9972	0.1421\\
0.9972	0.1422\\
0.9972	0.1422\\
0.9972	0.1423\\
0.9972	0.1424\\
0.9972	0.1424\\
0.9972	0.1425\\
0.9972	0.1426\\
0.9972	0.1426\\
0.9972	0.1427\\
0.9972	0.1427\\
0.9972	0.1428\\
0.9972	0.1428\\
0.9972	0.1429\\
0.9972	0.1429\\
0.9973	0.143\\
0.9973	0.1431\\
0.9973	0.1432\\
0.9973	0.1432\\
0.9973	0.1433\\
0.9973	0.1433\\
0.9973	0.1434\\
0.9973	0.1434\\
0.9973	0.1435\\
0.9973	0.1435\\
0.9973	0.1436\\
0.9973	0.1437\\
0.9973	0.1437\\
0.9973	0.1438\\
0.9973	0.1439\\
0.9973	0.144\\
0.9973	0.144\\
0.9973	0.1441\\
0.9973	0.1441\\
0.9973	0.1442\\
0.9973	0.1442\\
0.9973	0.1443\\
0.9973	0.1443\\
0.9973	0.1444\\
0.9973	0.1444\\
0.9973	0.1445\\
0.9973	0.1445\\
0.9973	0.1446\\
0.9973	0.1446\\
0.9973	0.1447\\
0.9973	0.1447\\
0.9973	0.1448\\
0.9973	0.1448\\
0.9973	0.1449\\
0.9973	0.1449\\
0.9973	0.145\\
0.9973	0.145\\
0.9973	0.1451\\
0.9973	0.1451\\
0.9973	0.1452\\
0.9973	0.1452\\
0.9973	0.1453\\
0.9973	0.1453\\
0.9973	0.1454\\
0.9973	0.1455\\
0.9973	0.1455\\
0.9973	0.1456\\
0.9973	0.1456\\
0.9973	0.1457\\
0.9973	0.1457\\
0.9973	0.1458\\
0.9973	0.1458\\
0.9973	0.1459\\
0.9973	0.1459\\
0.9973	0.146\\
0.9973	0.146\\
0.9973	0.1461\\
0.9973	0.1461\\
0.9973	0.1462\\
0.9973	0.1462\\
0.9973	0.1463\\
0.9973	0.1464\\
0.9973	0.1464\\
0.9973	0.1465\\
0.9973	0.1466\\
0.9973	0.1466\\
0.9973	0.1467\\
0.9973	0.1467\\
0.9973	0.1468\\
0.9973	0.1468\\
0.9973	0.1469\\
0.9973	0.1469\\
0.9973	0.147\\
0.9973	0.147\\
0.9973	0.1471\\
0.9973	0.1471\\
0.9973	0.1472\\
0.9973	0.1473\\
0.9973	0.1473\\
0.9973	0.1474\\
0.9973	0.1474\\
0.9973	0.1475\\
0.9973	0.1476\\
0.9973	0.1476\\
0.9973	0.1477\\
0.9973	0.1478\\
0.9973	0.1479\\
0.9973	0.148\\
0.9973	0.1481\\
0.9973	0.1482\\
0.9973	0.1483\\
0.9973	0.1483\\
0.9973	0.1484\\
0.9973	0.1485\\
0.9973	0.1486\\
0.9973	0.1486\\
0.9973	0.1487\\
0.9973	0.1488\\
0.9973	0.1488\\
0.9974	0.1489\\
0.9974	0.1489\\
0.9974	0.149\\
0.9974	0.149\\
0.9974	0.1491\\
0.9974	0.1491\\
0.9974	0.1492\\
0.9974	0.1492\\
0.9974	0.1493\\
0.9974	0.1493\\
0.9974	0.1494\\
0.9974	0.1494\\
0.9974	0.1495\\
0.9974	0.1495\\
0.9974	0.1496\\
0.9974	0.1496\\
0.9974	0.1497\\
0.9974	0.1497\\
0.9974	0.1498\\
0.9974	0.1498\\
0.9974	0.1499\\
0.9974	0.1499\\
0.9974	0.15\\
0.9974	0.1501\\
0.9974	0.1502\\
0.9974	0.1503\\
0.9974	0.1503\\
0.9974	0.1504\\
0.9974	0.1504\\
0.9974	0.1505\\
0.9974	0.1505\\
0.9974	0.1506\\
0.9974	0.1506\\
0.9974	0.1507\\
0.9974	0.1507\\
0.9974	0.1508\\
0.9974	0.1508\\
0.9974	0.1509\\
0.9974	0.1509\\
0.9974	0.151\\
0.9974	0.151\\
0.9974	0.1511\\
0.9974	0.1511\\
0.9974	0.1512\\
0.9974	0.1513\\
0.9974	0.1513\\
0.9974	0.1514\\
0.9974	0.1514\\
0.9974	0.1515\\
0.9974	0.1515\\
0.9974	0.1516\\
0.9974	0.1516\\
0.9974	0.1517\\
0.9974	0.1517\\
0.9974	0.1518\\
0.9974	0.1518\\
0.9974	0.1519\\
0.9974	0.1519\\
0.9974	0.152\\
0.9974	0.152\\
0.9974	0.1521\\
0.9974	0.1521\\
0.9974	0.1522\\
0.9974	0.1523\\
0.9974	0.1524\\
0.9974	0.1525\\
0.9974	0.1525\\
0.9974	0.1526\\
0.9974	0.1527\\
0.9974	0.1528\\
0.9974	0.1528\\
0.9974	0.1529\\
0.9974	0.1529\\
0.9974	0.153\\
0.9974	0.153\\
0.9974	0.1531\\
0.9974	0.1531\\
0.9974	0.1532\\
0.9974	0.1532\\
0.9974	0.1533\\
0.9974	0.1533\\
0.9974	0.1534\\
0.9974	0.1534\\
0.9974	0.1535\\
0.9974	0.1535\\
0.9974	0.1536\\
0.9974	0.1536\\
0.9974	0.1537\\
0.9974	0.1538\\
0.9974	0.1538\\
0.9974	0.1539\\
0.9975	0.1539\\
0.9975	0.154\\
0.9975	0.154\\
0.9975	0.1541\\
0.9975	0.1542\\
0.9975	0.1543\\
0.9975	0.1543\\
0.9975	0.1544\\
0.9975	0.1544\\
0.9975	0.1545\\
0.9975	0.1585\\
0.9975	0.1586\\
0.9975	0.1587\\
0.9975	0.1588\\
0.9975	0.1588\\
0.9975	0.1589\\
0.9975	0.159\\
0.9975	0.159\\
0.9975	0.1591\\
0.9975	0.1591\\
0.9975	0.1592\\
0.9975	0.1592\\
0.9975	0.1593\\
0.9975	0.1593\\
0.9975	0.1594\\
0.9975	0.1595\\
0.9975	0.1595\\
0.9975	0.1596\\
0.9975	0.1596\\
0.9975	0.1597\\
0.9975	0.1597\\
0.9975	0.1598\\
0.9975	0.1598\\
0.9975	0.1599\\
0.9975	0.1599\\
0.9975	0.16\\
0.9975	0.16\\
0.9976	0.1601\\
0.9976	0.1601\\
0.9976	0.1667\\
0.9976	0.1668\\
0.9976	0.1668\\
0.9976	0.1669\\
0.9977	0.1669\\
0.9977	0.1741\\
0.9977	0.1741\\
0.9977	0.1742\\
0.9977	0.1742\\
0.9977	0.1743\\
0.9978	0.1743\\
0.9978	0.1744\\
0.9978	0.1744\\
0.9978	0.1745\\
0.9978	0.1745\\
0.9978	0.1746\\
0.9978	0.1746\\
0.9978	0.1747\\
0.9978	0.1747\\
0.9978	0.1748\\
0.9978	0.1749\\
0.9978	0.1815\\
0.9978	0.1816\\
0.9978	0.1816\\
0.9978	0.1817\\
0.9978	0.1817\\
0.9978	0.1818\\
0.9978	0.1818\\
0.9978	0.1819\\
0.9979	0.1819\\
0.9979	0.182\\
0.9979	0.1821\\
0.9979	0.1821\\
0.9979	0.1822\\
0.9979	0.1893\\
0.9979	0.1894\\
0.9979	0.1894\\
0.9979	0.1895\\
0.9979	0.1895\\
0.9979	0.1896\\
0.9979	0.1896\\
0.9979	0.1897\\
0.9979	0.1897\\
0.9979	0.1898\\
0.9979	0.1899\\
0.9979	0.1899\\
0.9979	0.19\\
0.9979	0.1909\\
0.9979	0.191\\
0.9979	0.191\\
0.9979	0.1911\\
0.9979	0.1911\\
0.9979	0.1912\\
0.9979	0.1912\\
0.9979	0.1913\\
0.9979	0.1913\\
0.998	0.1914\\
0.998	0.1915\\
0.998	0.1916\\
0.998	0.1916\\
0.998	0.2005\\
0.998	0.2005\\
0.998	0.2006\\
0.998	0.2007\\
0.998	0.2007\\
0.998	0.2008\\
0.998	0.2008\\
0.998	0.2009\\
0.998	0.2009\\
0.998	0.201\\
0.998	0.201\\
0.998	0.2011\\
0.9981	0.2011\\
0.9981	0.2012\\
0.9981	0.2012\\
0.9981	0.2013\\
0.9981	0.2014\\
0.9981	0.2014\\
0.9981	0.2015\\
0.9981	0.2016\\
0.9981	0.2016\\
0.9981	0.2017\\
0.9981	0.2017\\
0.9981	0.2083\\
0.9981	0.2083\\
0.9981	0.2084\\
0.9982	0.2084\\
0.9982	0.2177\\
0.9982	0.2178\\
0.9982	0.2178\\
0.9982	0.2179\\
0.9982	0.2179\\
0.9982	0.218\\
0.9982	0.218\\
0.9982	0.2181\\
0.9982	0.2182\\
0.9982	0.2182\\
0.9982	0.2183\\
0.9982	0.2183\\
0.9983	0.2185\\
0.9983	0.2185\\
0.9983	0.2186\\
0.9983	0.2186\\
0.9983	0.2187\\
0.9983	0.2187\\
0.9983	0.2283\\
0.9983	0.2283\\
0.9983	0.2284\\
0.9983	0.2284\\
0.9983	0.2285\\
0.9983	0.2285\\
0.9984	0.2286\\
0.9984	0.2286\\
0.9984	0.2287\\
0.9984	0.2288\\
0.9984	0.2288\\
0.9984	0.2289\\
0.9984	0.2289\\
0.9984	0.229\\
0.9984	0.2291\\
0.9984	0.2291\\
0.9984	0.2292\\
0.9984	0.239\\
0.9984	0.239\\
0.9984	0.2391\\
0.9984	0.2392\\
0.9984	0.2393\\
0.9984	0.2393\\
0.9984	0.2394\\
0.9984	0.2394\\
0.9984	0.2395\\
0.9984	0.2395\\
0.9984	0.2396\\
0.9985	0.2397\\
0.9985	0.2398\\
0.9985	0.2398\\
0.9985	0.2399\\
0.9985	0.2399\\
0.9985	0.2516\\
0.9985	0.2516\\
0.9985	0.2517\\
0.9986	0.2517\\
0.9986	0.2518\\
0.9986	0.2518\\
0.9986	0.2519\\
0.9986	0.2519\\
0.9986	0.2627\\
0.9986	0.2628\\
0.9986	0.2629\\
0.9986	0.263\\
0.9986	0.263\\
0.9986	0.2632\\
0.9986	0.2632\\
0.9986	0.2633\\
0.9986	0.2633\\
0.9986	0.2634\\
0.9986	0.2635\\
0.9986	0.2635\\
0.9986	0.2636\\
0.9986	0.2636\\
0.9986	0.2638\\
0.9986	0.2638\\
0.9987	0.2639\\
0.9987	0.2639\\
0.9987	0.264\\
0.9987	0.2641\\
0.9987	0.2642\\
0.9987	0.2643\\
0.9987	0.2643\\
0.9987	0.2644\\
0.9987	0.2644\\
0.9987	0.2645\\
0.9987	0.2645\\
0.9987	0.2646\\
0.9987	0.2646\\
0.9987	0.2647\\
0.9987	0.2647\\
0.9987	0.2648\\
0.9987	0.2648\\
0.9987	0.2649\\
0.9987	0.2649\\
0.9987	0.265\\
0.9987	0.2651\\
0.9987	0.2651\\
0.9987	0.2792\\
0.9987	0.2792\\
0.9987	0.2793\\
0.9987	0.2795\\
0.9988	0.2796\\
0.9988	0.2796\\
0.9988	0.2797\\
0.9988	0.2943\\
0.9989	0.2944\\
0.9989	0.2999\\
0.9989	0.3\\
0.9989	0.3\\
};
\addlegendentry{\texttt{dlsOptCoex}}

% \addplot[const plot, color=mixedRandColor1, mark repeat=100, line width=1.0pt, mark size=1.0pt, mark=o, mark options={solid, fill=mixedRandColor1, mixedRandColor1}] table[row sep=crcr] {%
% 0.97	0.008667\\
% 0.9701	0.00875\\
% 0.9702	0.008833\\
% 0.9705	0.008917\\
% 0.9716	0.009\\
% 0.9719	0.009083\\
% 0.9723	0.009167\\
% 0.9733	0.00925\\
% 0.9735	0.009333\\
% 0.9739	0.009417\\
% 0.9743	0.0095\\
% 0.9744	0.009583\\
% 0.9747	0.009667\\
% 0.9748	0.00975\\
% 0.9753	0.009833\\
% 0.9755	0.009917\\
% 0.9758	0.01\\
% 0.9768	0.01008\\
% 0.9768	0.01017\\
% 0.9769	0.01025\\
% 0.9771	0.01033\\
% 0.9771	0.01042\\
% 0.9781	0.0105\\
% 0.9784	0.01058\\
% 0.9786	0.01067\\
% 0.9788	0.01075\\
% 0.9791	0.01083\\
% 0.9791	0.01092\\
% 0.9795	0.011\\
% 0.9796	0.01108\\
% 0.9797	0.01117\\
% 0.9802	0.01125\\
% 0.9804	0.01133\\
% 0.9804	0.01142\\
% 0.9806	0.0115\\
% 0.9807	0.01158\\
% 0.9808	0.01167\\
% 0.9809	0.01175\\
% 0.9809	0.01183\\
% 0.9809	0.01192\\
% 0.9809	0.012\\
% 0.9809	0.01208\\
% 0.9809	0.01217\\
% 0.981	0.01225\\
% 0.9811	0.01233\\
% 0.9812	0.01242\\
% 0.9814	0.0125\\
% 0.9814	0.01258\\
% 0.9815	0.01267\\
% 0.9817	0.01275\\
% 0.9817	0.01283\\
% 0.982	0.01292\\
% 0.982	0.013\\
% 0.982	0.01308\\
% 0.9821	0.01317\\
% 0.9821	0.01325\\
% 0.9824	0.01333\\
% 0.9824	0.01342\\
% 0.9824	0.0135\\
% 0.9826	0.01358\\
% 0.9827	0.01367\\
% 0.9827	0.01375\\
% 0.9828	0.01383\\
% 0.9829	0.01392\\
% 0.9829	0.014\\
% 0.9831	0.01408\\
% 0.9832	0.01417\\
% 0.9832	0.01425\\
% 0.9833	0.01433\\
% 0.9833	0.01442\\
% 0.9833	0.0145\\
% 0.9833	0.01458\\
% 0.9833	0.01467\\
% 0.9835	0.01475\\
% 0.9836	0.01483\\
% 0.9836	0.01492\\
% 0.9837	0.015\\
% 0.9837	0.01508\\
% 0.9839	0.01517\\
% 0.9839	0.01525\\
% 0.9839	0.01533\\
% 0.9839	0.01542\\
% 0.9841	0.0155\\
% 0.9841	0.01558\\
% 0.9841	0.01567\\
% 0.9842	0.01575\\
% 0.9843	0.01583\\
% 0.9844	0.01592\\
% 0.9844	0.016\\
% 0.9844	0.01608\\
% 0.9844	0.01617\\
% 0.9845	0.01625\\
% 0.9847	0.01633\\
% 0.9847	0.01642\\
% 0.9847	0.0165\\
% 0.9847	0.01658\\
% 0.9848	0.01667\\
% 0.9848	0.01675\\
% 0.9848	0.01683\\
% 0.9848	0.01692\\
% 0.9848	0.017\\
% 0.9849	0.01708\\
% 0.9849	0.01717\\
% 0.9849	0.01725\\
% 0.9849	0.01733\\
% 0.985	0.01742\\
% 0.985	0.0175\\
% 0.985	0.01758\\
% 0.9851	0.01767\\
% 0.9851	0.01775\\
% 0.9851	0.01783\\
% 0.9852	0.01792\\
% 0.9852	0.018\\
% 0.9852	0.01808\\
% 0.9853	0.01817\\
% 0.9854	0.01825\\
% 0.9855	0.01833\\
% 0.9856	0.01842\\
% 0.9856	0.0185\\
% 0.9856	0.01858\\
% 0.9856	0.01867\\
% 0.9856	0.01875\\
% 0.9858	0.01883\\
% 0.9858	0.01892\\
% 0.9859	0.019\\
% 0.986	0.01908\\
% 0.9861	0.01917\\
% 0.9861	0.01925\\
% 0.9861	0.01933\\
% 0.9861	0.01942\\
% 0.9861	0.0195\\
% 0.9861	0.01958\\
% 0.9861	0.01967\\
% 0.9862	0.01975\\
% 0.9862	0.01983\\
% 0.9863	0.01992\\
% 0.9863	0.02\\
% 0.9864	0.02008\\
% 0.9864	0.02017\\
% 0.9864	0.02025\\
% 0.9865	0.02033\\
% 0.9865	0.02042\\
% 0.9865	0.0205\\
% 0.9865	0.02058\\
% 0.9867	0.02067\\
% 0.9867	0.02075\\
% 0.9867	0.02083\\
% 0.9868	0.02092\\
% 0.9868	0.021\\
% 0.9868	0.02108\\
% 0.9869	0.02117\\
% 0.9869	0.02125\\
% 0.9869	0.02133\\
% 0.9869	0.02142\\
% 0.9869	0.0215\\
% 0.9869	0.02158\\
% 0.9871	0.02167\\
% 0.9871	0.02175\\
% 0.9871	0.02183\\
% 0.9872	0.02192\\
% 0.9872	0.022\\
% 0.9872	0.02208\\
% 0.9873	0.02217\\
% 0.9874	0.02225\\
% 0.9874	0.02233\\
% 0.9874	0.02242\\
% 0.9875	0.0225\\
% 0.9875	0.02258\\
% 0.9875	0.02267\\
% 0.9876	0.02275\\
% 0.9876	0.02283\\
% 0.9876	0.02292\\
% 0.9876	0.023\\
% 0.9876	0.02308\\
% 0.9877	0.02317\\
% 0.9877	0.02325\\
% 0.9877	0.02333\\
% 0.9878	0.02342\\
% 0.9878	0.0235\\
% 0.9879	0.02358\\
% 0.9879	0.02367\\
% 0.9879	0.02375\\
% 0.988	0.02383\\
% 0.988	0.02392\\
% 0.988	0.024\\
% 0.988	0.02408\\
% 0.9881	0.02417\\
% 0.9881	0.02425\\
% 0.9881	0.02433\\
% 0.9881	0.02442\\
% 0.9882	0.0245\\
% 0.9882	0.02458\\
% 0.9882	0.02467\\
% 0.9882	0.02475\\
% 0.9883	0.02483\\
% 0.9883	0.02492\\
% 0.9883	0.025\\
% 0.9884	0.02508\\
% 0.9885	0.02517\\
% 0.9885	0.02525\\
% 0.9886	0.02533\\
% 0.9887	0.02542\\
% 0.9887	0.0255\\
% 0.9887	0.02558\\
% 0.9887	0.02567\\
% 0.9888	0.02575\\
% 0.9888	0.02583\\
% 0.9888	0.02592\\
% 0.9888	0.026\\
% 0.9888	0.02608\\
% 0.9888	0.02617\\
% 0.9888	0.02625\\
% 0.9888	0.02633\\
% 0.9888	0.02642\\
% 0.9889	0.0265\\
% 0.9889	0.02658\\
% 0.9889	0.02667\\
% 0.9889	0.02675\\
% 0.9889	0.02683\\
% 0.9889	0.02692\\
% 0.989	0.027\\
% 0.989	0.02708\\
% 0.989	0.02717\\
% 0.989	0.02725\\
% 0.989	0.02733\\
% 0.989	0.02742\\
% 0.989	0.0275\\
% 0.9891	0.02758\\
% 0.9891	0.02767\\
% 0.9891	0.02775\\
% 0.9892	0.02783\\
% 0.9892	0.02792\\
% 0.9893	0.028\\
% 0.9893	0.02808\\
% 0.9893	0.02817\\
% 0.9893	0.02825\\
% 0.9893	0.02833\\
% 0.9893	0.02842\\
% 0.9893	0.0285\\
% 0.9894	0.02858\\
% 0.9895	0.02867\\
% 0.9895	0.02875\\
% 0.9895	0.02883\\
% 0.9895	0.02892\\
% 0.9895	0.029\\
% 0.9895	0.02908\\
% 0.9895	0.02917\\
% 0.9895	0.02925\\
% 0.9895	0.02933\\
% 0.9895	0.02942\\
% 0.9895	0.0295\\
% 0.9895	0.02958\\
% 0.9896	0.02967\\
% 0.9896	0.02975\\
% 0.9896	0.02983\\
% 0.9896	0.02992\\
% 0.9896	0.03\\
% 0.9896	0.03008\\
% 0.9896	0.03017\\
% 0.9896	0.03025\\
% 0.9896	0.03033\\
% 0.9896	0.03042\\
% 0.9896	0.0305\\
% 0.9897	0.03058\\
% 0.9897	0.03067\\
% 0.9897	0.03075\\
% 0.9897	0.03083\\
% 0.9897	0.03092\\
% 0.9897	0.031\\
% 0.9897	0.03108\\
% 0.9897	0.03117\\
% 0.9898	0.03125\\
% 0.9898	0.03133\\
% 0.9898	0.03142\\
% 0.9899	0.0315\\
% 0.9899	0.03158\\
% 0.9899	0.03167\\
% 0.9899	0.03175\\
% 0.99	0.03183\\
% 0.99	0.03192\\
% 0.99	0.032\\
% 0.99	0.03208\\
% 0.99	0.03217\\
% 0.99	0.03225\\
% 0.99	0.03233\\
% 0.9901	0.03242\\
% 0.9901	0.0325\\
% 0.9901	0.03258\\
% 0.9901	0.03267\\
% 0.9901	0.03275\\
% 0.9901	0.03283\\
% 0.9901	0.03292\\
% 0.9901	0.033\\
% 0.9901	0.03308\\
% 0.9901	0.03317\\
% 0.9902	0.03325\\
% 0.9902	0.03333\\
% 0.9902	0.03342\\
% 0.9902	0.0335\\
% 0.9902	0.03358\\
% 0.9902	0.03367\\
% 0.9902	0.03375\\
% 0.9903	0.03383\\
% 0.9903	0.03392\\
% 0.9903	0.034\\
% 0.9903	0.03408\\
% 0.9903	0.03417\\
% 0.9903	0.03425\\
% 0.9904	0.03433\\
% 0.9904	0.03442\\
% 0.9904	0.0345\\
% 0.9904	0.03458\\
% 0.9904	0.03467\\
% 0.9904	0.03475\\
% 0.9904	0.03483\\
% 0.9904	0.03492\\
% 0.9904	0.035\\
% 0.9904	0.03508\\
% 0.9905	0.03517\\
% 0.9905	0.03525\\
% 0.9905	0.03533\\
% 0.9905	0.03542\\
% 0.9905	0.0355\\
% 0.9905	0.03558\\
% 0.9905	0.03567\\
% 0.9905	0.03575\\
% 0.9905	0.03583\\
% 0.9905	0.03592\\
% 0.9905	0.036\\
% 0.9906	0.03608\\
% 0.9906	0.03617\\
% 0.9906	0.03625\\
% 0.9906	0.03633\\
% 0.9906	0.03642\\
% 0.9906	0.0365\\
% 0.9906	0.03658\\
% 0.9906	0.03667\\
% 0.9907	0.03675\\
% 0.9907	0.03683\\
% 0.9907	0.03692\\
% 0.9907	0.037\\
% 0.9907	0.03708\\
% 0.9907	0.03717\\
% 0.9907	0.03725\\
% 0.9907	0.03733\\
% 0.9908	0.03742\\
% 0.9908	0.0375\\
% 0.9908	0.03758\\
% 0.9908	0.03767\\
% 0.9909	0.03775\\
% 0.9909	0.03783\\
% 0.9909	0.03792\\
% 0.9909	0.038\\
% 0.9909	0.03808\\
% 0.9909	0.03817\\
% 0.9909	0.03825\\
% 0.9909	0.03833\\
% 0.991	0.03842\\
% 0.991	0.0385\\
% 0.991	0.03858\\
% 0.991	0.03867\\
% 0.991	0.03875\\
% 0.991	0.03883\\
% 0.991	0.03892\\
% 0.991	0.039\\
% 0.991	0.03908\\
% 0.991	0.03917\\
% 0.991	0.03925\\
% 0.9911	0.03933\\
% 0.9911	0.03942\\
% 0.9911	0.0395\\
% 0.9911	0.03958\\
% 0.9911	0.03967\\
% 0.9911	0.03975\\
% 0.9911	0.03983\\
% 0.9911	0.03992\\
% 0.9911	0.04\\
% 0.9911	0.04008\\
% 0.9911	0.04017\\
% 0.9912	0.04025\\
% 0.9912	0.04033\\
% 0.9912	0.04042\\
% 0.9912	0.0405\\
% 0.9912	0.04058\\
% 0.9912	0.04067\\
% 0.9912	0.04075\\
% 0.9912	0.04083\\
% 0.9912	0.04092\\
% 0.9912	0.041\\
% 0.9912	0.04108\\
% 0.9912	0.04117\\
% 0.9913	0.04125\\
% 0.9913	0.04133\\
% 0.9913	0.04142\\
% 0.9913	0.0415\\
% 0.9913	0.04158\\
% 0.9913	0.04167\\
% 0.9913	0.04175\\
% 0.9913	0.04183\\
% 0.9913	0.04192\\
% 0.9913	0.042\\
% 0.9913	0.04208\\
% 0.9914	0.04217\\
% 0.9914	0.04225\\
% 0.9914	0.04233\\
% 0.9914	0.04242\\
% 0.9914	0.0425\\
% 0.9914	0.04258\\
% 0.9914	0.04267\\
% 0.9914	0.04275\\
% 0.9914	0.04283\\
% 0.9914	0.04292\\
% 0.9914	0.043\\
% 0.9914	0.04308\\
% 0.9915	0.04317\\
% 0.9915	0.04325\\
% 0.9915	0.04333\\
% 0.9915	0.04342\\
% 0.9915	0.0435\\
% 0.9916	0.04358\\
% 0.9916	0.04367\\
% 0.9916	0.04375\\
% 0.9916	0.04383\\
% 0.9916	0.04392\\
% 0.9916	0.044\\
% 0.9916	0.04408\\
% 0.9916	0.04417\\
% 0.9916	0.04433\\
% 0.9917	0.04442\\
% 0.9917	0.0445\\
% 0.9917	0.04458\\
% 0.9917	0.04467\\
% 0.9917	0.04475\\
% 0.9917	0.04483\\
% 0.9917	0.04492\\
% 0.9917	0.045\\
% 0.9917	0.04508\\
% 0.9917	0.04517\\
% 0.9917	0.04525\\
% 0.9917	0.04533\\
% 0.9917	0.04542\\
% 0.9917	0.0455\\
% 0.9917	0.04558\\
% 0.9917	0.04567\\
% 0.9918	0.04575\\
% 0.9918	0.04583\\
% 0.9918	0.04592\\
% 0.9918	0.046\\
% 0.9918	0.04608\\
% 0.9918	0.04617\\
% 0.9918	0.04625\\
% 0.9918	0.04633\\
% 0.9918	0.04642\\
% 0.9918	0.0465\\
% 0.9918	0.04658\\
% 0.9918	0.04667\\
% 0.9918	0.04675\\
% 0.9918	0.04683\\
% 0.9918	0.04692\\
% 0.9918	0.047\\
% 0.9918	0.04708\\
% 0.9918	0.04717\\
% 0.9919	0.04725\\
% 0.9919	0.04733\\
% 0.9919	0.04742\\
% 0.9919	0.0475\\
% 0.9919	0.04758\\
% 0.9919	0.04767\\
% 0.9919	0.04775\\
% 0.9919	0.04783\\
% 0.9919	0.04792\\
% 0.9919	0.048\\
% 0.9919	0.04808\\
% 0.9919	0.04817\\
% 0.9919	0.04825\\
% 0.9919	0.04833\\
% 0.9919	0.04842\\
% 0.992	0.0485\\
% 0.992	0.04858\\
% 0.992	0.04867\\
% 0.992	0.04875\\
% 0.992	0.04883\\
% 0.992	0.04892\\
% 0.992	0.049\\
% 0.992	0.04908\\
% 0.992	0.04917\\
% 0.992	0.04925\\
% 0.992	0.04933\\
% 0.9921	0.04942\\
% 0.9921	0.0495\\
% 0.9921	0.04958\\
% 0.9921	0.04967\\
% 0.9921	0.04975\\
% 0.9921	0.04983\\
% 0.9921	0.04992\\
% 0.9921	0.05\\
% 0.9921	0.05008\\
% 0.9921	0.05017\\
% 0.9921	0.05025\\
% 0.9922	0.05033\\
% 0.9922	0.05042\\
% 0.9922	0.0505\\
% 0.9922	0.05058\\
% 0.9922	0.05067\\
% 0.9922	0.05075\\
% 0.9922	0.05083\\
% 0.9922	0.05092\\
% 0.9922	0.051\\
% 0.9922	0.05108\\
% 0.9923	0.05117\\
% 0.9923	0.05125\\
% 0.9923	0.05133\\
% 0.9923	0.05142\\
% 0.9923	0.0515\\
% 0.9923	0.05158\\
% 0.9923	0.05167\\
% 0.9923	0.05175\\
% 0.9923	0.05183\\
% 0.9923	0.05192\\
% 0.9924	0.052\\
% 0.9924	0.05208\\
% 0.9924	0.05217\\
% 0.9924	0.05225\\
% 0.9924	0.05233\\
% 0.9924	0.05242\\
% 0.9924	0.0525\\
% 0.9924	0.05258\\
% 0.9924	0.05267\\
% 0.9924	0.05275\\
% 0.9924	0.05292\\
% 0.9924	0.053\\
% 0.9925	0.05308\\
% 0.9925	0.05317\\
% 0.9925	0.05325\\
% 0.9925	0.05333\\
% 0.9925	0.05342\\
% 0.9925	0.0535\\
% 0.9925	0.05358\\
% 0.9925	0.05367\\
% 0.9926	0.05375\\
% 0.9926	0.05383\\
% 0.9926	0.05392\\
% 0.9926	0.054\\
% 0.9926	0.05408\\
% 0.9926	0.05417\\
% 0.9926	0.05425\\
% 0.9926	0.05433\\
% 0.9926	0.05442\\
% 0.9926	0.0545\\
% 0.9926	0.05458\\
% 0.9926	0.05467\\
% 0.9926	0.05475\\
% 0.9926	0.05483\\
% 0.9926	0.05492\\
% 0.9926	0.055\\
% 0.9926	0.05508\\
% 0.9926	0.05517\\
% 0.9927	0.05525\\
% 0.9927	0.05533\\
% 0.9927	0.05542\\
% 0.9927	0.0555\\
% 0.9927	0.05558\\
% 0.9927	0.05567\\
% 0.9927	0.05575\\
% 0.9927	0.05583\\
% 0.9927	0.05592\\
% 0.9927	0.056\\
% 0.9927	0.05608\\
% 0.9927	0.05617\\
% 0.9927	0.05625\\
% 0.9927	0.05633\\
% 0.9927	0.05642\\
% 0.9927	0.0565\\
% 0.9927	0.05658\\
% 0.9928	0.05667\\
% 0.9928	0.05675\\
% 0.9928	0.05683\\
% 0.9928	0.05692\\
% 0.9928	0.057\\
% 0.9928	0.05708\\
% 0.9928	0.05717\\
% 0.9928	0.05725\\
% 0.9928	0.05733\\
% 0.9928	0.05742\\
% 0.9928	0.0575\\
% 0.9928	0.05758\\
% 0.9928	0.05767\\
% 0.9928	0.05775\\
% 0.9928	0.05783\\
% 0.9928	0.05792\\
% 0.9928	0.058\\
% 0.9928	0.05808\\
% 0.9928	0.05817\\
% 0.9928	0.05825\\
% 0.9929	0.05833\\
% 0.9929	0.05842\\
% 0.9929	0.0585\\
% 0.9929	0.05858\\
% 0.9929	0.05867\\
% 0.9929	0.05875\\
% 0.9929	0.05883\\
% 0.9929	0.05892\\
% 0.9929	0.059\\
% 0.9929	0.05908\\
% 0.9929	0.05917\\
% 0.993	0.05925\\
% 0.993	0.05933\\
% 0.993	0.05942\\
% 0.993	0.0595\\
% 0.993	0.05958\\
% 0.993	0.05967\\
% 0.993	0.05975\\
% 0.993	0.05983\\
% 0.993	0.05992\\
% 0.993	0.06\\
% 0.993	0.06008\\
% 0.993	0.06017\\
% 0.993	0.06025\\
% 0.993	0.06033\\
% 0.993	0.06042\\
% 0.993	0.0605\\
% 0.993	0.06058\\
% 0.993	0.06067\\
% 0.993	0.06075\\
% 0.993	0.06083\\
% 0.9931	0.061\\
% 0.9931	0.06108\\
% 0.9931	0.06117\\
% 0.9931	0.06125\\
% 0.9931	0.06133\\
% 0.9931	0.06142\\
% 0.9931	0.0615\\
% 0.9931	0.06158\\
% 0.9931	0.06167\\
% 0.9931	0.06175\\
% 0.9931	0.06183\\
% 0.9931	0.06192\\
% 0.9931	0.062\\
% 0.9931	0.06208\\
% 0.9931	0.06217\\
% 0.9931	0.06225\\
% 0.9931	0.06233\\
% 0.9931	0.06242\\
% 0.9931	0.0625\\
% 0.9931	0.06258\\
% 0.9931	0.06267\\
% 0.9931	0.06275\\
% 0.9931	0.06292\\
% 0.9931	0.063\\
% 0.9931	0.06308\\
% 0.9932	0.06317\\
% 0.9932	0.06325\\
% 0.9932	0.06333\\
% 0.9932	0.06342\\
% 0.9932	0.0635\\
% 0.9932	0.06358\\
% 0.9932	0.06367\\
% 0.9932	0.06375\\
% 0.9932	0.06383\\
% 0.9932	0.06392\\
% 0.9932	0.064\\
% 0.9932	0.06408\\
% 0.9932	0.06417\\
% 0.9932	0.06425\\
% 0.9932	0.06433\\
% 0.9932	0.06442\\
% 0.9932	0.0645\\
% 0.9932	0.06458\\
% 0.9932	0.06467\\
% 0.9932	0.06475\\
% 0.9932	0.06483\\
% 0.9932	0.06492\\
% 0.9932	0.065\\
% 0.9933	0.06508\\
% 0.9933	0.06517\\
% 0.9933	0.06525\\
% 0.9933	0.06533\\
% 0.9933	0.06542\\
% 0.9933	0.0655\\
% 0.9933	0.06558\\
% 0.9933	0.06567\\
% 0.9933	0.06575\\
% 0.9933	0.06583\\
% 0.9933	0.06592\\
% 0.9933	0.066\\
% 0.9933	0.06608\\
% 0.9933	0.06617\\
% 0.9933	0.06633\\
% 0.9933	0.06642\\
% 0.9933	0.0665\\
% 0.9933	0.06658\\
% 0.9933	0.06667\\
% 0.9933	0.06675\\
% 0.9933	0.06683\\
% 0.9933	0.06692\\
% 0.9933	0.067\\
% 0.9933	0.06708\\
% 0.9933	0.06717\\
% 0.9934	0.06725\\
% 0.9934	0.06733\\
% 0.9934	0.06742\\
% 0.9934	0.0675\\
% 0.9934	0.06758\\
% 0.9934	0.06767\\
% 0.9934	0.06775\\
% 0.9934	0.06783\\
% 0.9934	0.06792\\
% 0.9934	0.068\\
% 0.9934	0.06808\\
% 0.9934	0.06817\\
% 0.9934	0.06825\\
% 0.9934	0.06833\\
% 0.9934	0.06842\\
% 0.9934	0.0685\\
% 0.9934	0.06858\\
% 0.9934	0.06867\\
% 0.9934	0.06875\\
% 0.9934	0.06883\\
% 0.9934	0.06892\\
% 0.9935	0.069\\
% 0.9935	0.06908\\
% 0.9935	0.06917\\
% 0.9935	0.06925\\
% 0.9935	0.06933\\
% 0.9935	0.06942\\
% 0.9935	0.0695\\
% 0.9935	0.06958\\
% 0.9935	0.06967\\
% 0.9935	0.06975\\
% 0.9935	0.06983\\
% 0.9935	0.06992\\
% 0.9935	0.07\\
% 0.9935	0.07008\\
% 0.9935	0.07017\\
% 0.9935	0.07025\\
% 0.9935	0.07033\\
% 0.9935	0.07042\\
% 0.9935	0.0705\\
% 0.9935	0.07058\\
% 0.9936	0.07067\\
% 0.9936	0.07075\\
% 0.9936	0.07083\\
% 0.9936	0.07092\\
% 0.9936	0.071\\
% 0.9936	0.07108\\
% 0.9936	0.07117\\
% 0.9936	0.07125\\
% 0.9936	0.07133\\
% 0.9936	0.07142\\
% 0.9936	0.0715\\
% 0.9936	0.07158\\
% 0.9936	0.07167\\
% 0.9936	0.07175\\
% 0.9936	0.07183\\
% 0.9936	0.07192\\
% 0.9936	0.072\\
% 0.9936	0.07208\\
% 0.9936	0.07217\\
% 0.9936	0.07225\\
% 0.9936	0.07233\\
% 0.9936	0.07242\\
% 0.9936	0.0725\\
% 0.9936	0.07258\\
% 0.9937	0.07267\\
% 0.9937	0.07275\\
% 0.9937	0.07283\\
% 0.9937	0.07292\\
% 0.9937	0.073\\
% 0.9937	0.07308\\
% 0.9937	0.07317\\
% 0.9937	0.07325\\
% 0.9937	0.07333\\
% 0.9937	0.07342\\
% 0.9937	0.0735\\
% 0.9937	0.07358\\
% 0.9937	0.07367\\
% 0.9937	0.07375\\
% 0.9937	0.07383\\
% 0.9937	0.07392\\
% 0.9937	0.074\\
% 0.9937	0.07408\\
% 0.9937	0.07417\\
% 0.9937	0.07425\\
% 0.9937	0.07433\\
% 0.9937	0.07442\\
% 0.9937	0.0745\\
% 0.9937	0.07458\\
% 0.9937	0.07467\\
% 0.9937	0.07475\\
% 0.9937	0.07483\\
% 0.9937	0.07492\\
% 0.9938	0.075\\
% 0.9938	0.07508\\
% 0.9938	0.07517\\
% 0.9938	0.07525\\
% 0.9938	0.07533\\
% 0.9938	0.07542\\
% 0.9938	0.0755\\
% 0.9938	0.07558\\
% 0.9938	0.07567\\
% 0.9938	0.07575\\
% 0.9938	0.07583\\
% 0.9938	0.07592\\
% 0.9938	0.076\\
% 0.9938	0.07608\\
% 0.9938	0.07617\\
% 0.9938	0.07625\\
% 0.9938	0.07633\\
% 0.9938	0.07642\\
% 0.9938	0.0765\\
% 0.9938	0.07658\\
% 0.9938	0.07667\\
% 0.9938	0.07675\\
% 0.9939	0.07692\\
% 0.9939	0.077\\
% 0.9939	0.07708\\
% 0.9939	0.07717\\
% 0.9939	0.07725\\
% 0.9939	0.07733\\
% 0.9939	0.07742\\
% 0.9939	0.0775\\
% 0.9939	0.07758\\
% 0.9939	0.07767\\
% 0.9939	0.07775\\
% 0.9939	0.07783\\
% 0.9939	0.07792\\
% 0.9939	0.078\\
% 0.9939	0.07808\\
% 0.9939	0.07817\\
% 0.9939	0.07825\\
% 0.9939	0.07833\\
% 0.9939	0.07842\\
% 0.9939	0.0785\\
% 0.9939	0.07858\\
% 0.9939	0.07867\\
% 0.9939	0.07875\\
% 0.9939	0.07883\\
% 0.9939	0.07892\\
% 0.9939	0.079\\
% 0.9939	0.07908\\
% 0.9939	0.07917\\
% 0.994	0.07925\\
% 0.994	0.07933\\
% 0.994	0.07942\\
% 0.994	0.0795\\
% 0.994	0.07958\\
% 0.994	0.07967\\
% 0.994	0.07975\\
% 0.994	0.07983\\
% 0.994	0.08\\
% 0.994	0.08008\\
% 0.994	0.08017\\
% 0.994	0.08025\\
% 0.994	0.08033\\
% 0.9941	0.08042\\
% 0.9941	0.0805\\
% 0.9941	0.08058\\
% 0.9941	0.08067\\
% 0.9941	0.08075\\
% 0.9941	0.08083\\
% 0.9941	0.08092\\
% 0.9941	0.081\\
% 0.9941	0.08108\\
% 0.9941	0.08117\\
% 0.9941	0.08125\\
% 0.9941	0.08133\\
% 0.9941	0.08142\\
% 0.9941	0.0815\\
% 0.9941	0.08158\\
% 0.9942	0.08167\\
% 0.9942	0.08175\\
% 0.9942	0.08183\\
% 0.9942	0.08192\\
% 0.9942	0.08208\\
% 0.9942	0.08217\\
% 0.9942	0.08225\\
% 0.9942	0.08233\\
% 0.9942	0.08242\\
% 0.9942	0.0825\\
% 0.9942	0.08258\\
% 0.9942	0.08267\\
% 0.9942	0.08275\\
% 0.9942	0.08283\\
% 0.9942	0.08292\\
% 0.9942	0.083\\
% 0.9942	0.08308\\
% 0.9942	0.08317\\
% 0.9942	0.08325\\
% 0.9942	0.08333\\
% 0.9942	0.08342\\
% 0.9942	0.08358\\
% 0.9942	0.08367\\
% 0.9943	0.08375\\
% 0.9943	0.08383\\
% 0.9943	0.08392\\
% 0.9943	0.084\\
% 0.9943	0.08408\\
% 0.9943	0.08417\\
% 0.9943	0.08425\\
% 0.9943	0.08433\\
% 0.9943	0.08442\\
% 0.9943	0.0845\\
% 0.9943	0.08467\\
% 0.9943	0.08475\\
% 0.9943	0.08483\\
% 0.9943	0.08492\\
% 0.9943	0.085\\
% 0.9943	0.08508\\
% 0.9943	0.08517\\
% 0.9943	0.08525\\
% 0.9943	0.08533\\
% 0.9943	0.08542\\
% 0.9944	0.0855\\
% 0.9944	0.08558\\
% 0.9944	0.08567\\
% 0.9944	0.08575\\
% 0.9944	0.08583\\
% 0.9944	0.08592\\
% 0.9944	0.086\\
% 0.9944	0.08608\\
% 0.9944	0.08617\\
% 0.9944	0.08625\\
% 0.9944	0.08633\\
% 0.9944	0.08642\\
% 0.9944	0.0865\\
% 0.9944	0.08658\\
% 0.9944	0.08675\\
% 0.9944	0.08683\\
% 0.9944	0.08692\\
% 0.9944	0.087\\
% 0.9944	0.08708\\
% 0.9944	0.08717\\
% 0.9944	0.08725\\
% 0.9945	0.08733\\
% 0.9945	0.08742\\
% 0.9945	0.08758\\
% 0.9945	0.08767\\
% 0.9945	0.08775\\
% 0.9945	0.08783\\
% 0.9945	0.08792\\
% 0.9945	0.088\\
% 0.9945	0.08808\\
% 0.9945	0.08817\\
% 0.9945	0.08825\\
% 0.9945	0.08833\\
% 0.9945	0.08842\\
% 0.9945	0.0885\\
% 0.9945	0.08858\\
% 0.9945	0.08867\\
% 0.9945	0.08875\\
% 0.9945	0.08883\\
% 0.9945	0.08892\\
% 0.9945	0.089\\
% 0.9945	0.08908\\
% 0.9945	0.08917\\
% 0.9945	0.08925\\
% 0.9945	0.08933\\
% 0.9945	0.08942\\
% 0.9946	0.0895\\
% 0.9946	0.08958\\
% 0.9946	0.08967\\
% 0.9946	0.08975\\
% 0.9946	0.08983\\
% 0.9946	0.08992\\
% 0.9946	0.09\\
% 0.9946	0.09008\\
% 0.9946	0.09017\\
% 0.9946	0.09025\\
% 0.9946	0.09033\\
% 0.9946	0.09042\\
% 0.9946	0.0905\\
% 0.9946	0.09058\\
% 0.9946	0.09067\\
% 0.9946	0.09075\\
% 0.9946	0.09083\\
% 0.9946	0.09092\\
% 0.9946	0.091\\
% 0.9946	0.09108\\
% 0.9946	0.09117\\
% 0.9946	0.09125\\
% 0.9946	0.09133\\
% 0.9946	0.09142\\
% 0.9946	0.0915\\
% 0.9946	0.09158\\
% 0.9946	0.09167\\
% 0.9946	0.09175\\
% 0.9946	0.09183\\
% 0.9946	0.092\\
% 0.9946	0.09208\\
% 0.9946	0.09217\\
% 0.9947	0.09225\\
% 0.9947	0.09233\\
% 0.9947	0.09242\\
% 0.9947	0.0925\\
% 0.9947	0.09258\\
% 0.9947	0.09267\\
% 0.9947	0.09275\\
% 0.9947	0.09283\\
% 0.9947	0.09292\\
% 0.9947	0.093\\
% 0.9947	0.09308\\
% 0.9947	0.09317\\
% 0.9947	0.09325\\
% 0.9947	0.09333\\
% 0.9947	0.09342\\
% 0.9947	0.0935\\
% 0.9947	0.09358\\
% 0.9947	0.09367\\
% 0.9948	0.09375\\
% 0.9948	0.09383\\
% 0.9948	0.09392\\
% 0.9948	0.094\\
% 0.9948	0.09408\\
% 0.9948	0.09417\\
% 0.9948	0.09425\\
% 0.9948	0.09433\\
% 0.9948	0.09442\\
% 0.9948	0.0945\\
% 0.9948	0.09458\\
% 0.9948	0.09467\\
% 0.9948	0.09475\\
% 0.9948	0.09483\\
% 0.9948	0.09492\\
% 0.9948	0.095\\
% 0.9948	0.09508\\
% 0.9948	0.09517\\
% 0.9948	0.09525\\
% 0.9948	0.09533\\
% 0.9948	0.09542\\
% 0.9948	0.0955\\
% 0.9948	0.09558\\
% 0.9948	0.09567\\
% 0.9948	0.09575\\
% 0.9948	0.09583\\
% 0.9948	0.09592\\
% 0.9948	0.09608\\
% 0.9948	0.09617\\
% 0.9948	0.09625\\
% 0.9948	0.09633\\
% 0.9948	0.09642\\
% 0.9948	0.0965\\
% 0.9948	0.09658\\
% 0.9949	0.09667\\
% 0.9949	0.09675\\
% 0.9949	0.09683\\
% 0.9949	0.09692\\
% 0.9949	0.097\\
% 0.9949	0.09708\\
% 0.9949	0.09717\\
% 0.9949	0.09725\\
% 0.9949	0.09733\\
% 0.9949	0.09742\\
% 0.9949	0.0975\\
% 0.9949	0.09758\\
% 0.9949	0.09767\\
% 0.9949	0.09775\\
% 0.9949	0.09783\\
% 0.9949	0.09792\\
% 0.9949	0.098\\
% 0.9949	0.09808\\
% 0.9949	0.09817\\
% 0.9949	0.09825\\
% 0.9949	0.09833\\
% 0.9949	0.09842\\
% 0.9949	0.09858\\
% 0.9949	0.09867\\
% 0.9949	0.09875\\
% 0.9949	0.09883\\
% 0.9949	0.09892\\
% 0.9949	0.099\\
% 0.9949	0.09908\\
% 0.995	0.09917\\
% 0.995	0.09925\\
% 0.995	0.09933\\
% 0.995	0.09942\\
% 0.995	0.0995\\
% 0.995	0.09958\\
% 0.995	0.09967\\
% 0.995	0.09975\\
% 0.995	0.09983\\
% 0.995	0.09992\\
% 0.995	0.1\\
% 0.995	0.1001\\
% 0.995	0.1002\\
% 0.995	0.1002\\
% 0.995	0.1003\\
% 0.995	0.1004\\
% 0.995	0.1005\\
% 0.995	0.1006\\
% 0.995	0.1007\\
% 0.995	0.1007\\
% 0.995	0.1008\\
% 0.995	0.1009\\
% 0.995	0.101\\
% 0.995	0.1011\\
% 0.995	0.1012\\
% 0.995	0.1012\\
% 0.995	0.1013\\
% 0.995	0.1014\\
% 0.995	0.1015\\
% 0.995	0.1016\\
% 0.995	0.1017\\
% 0.995	0.1017\\
% 0.995	0.1018\\
% 0.9951	0.1019\\
% 0.9951	0.102\\
% 0.9951	0.1021\\
% 0.9951	0.1022\\
% 0.9951	0.1022\\
% 0.9951	0.1023\\
% 0.9951	0.1024\\
% 0.9951	0.1025\\
% 0.9951	0.1026\\
% 0.9951	0.1027\\
% 0.9951	0.1027\\
% 0.9951	0.1028\\
% 0.9951	0.1029\\
% 0.9951	0.103\\
% 0.9951	0.1031\\
% 0.9951	0.1032\\
% 0.9951	0.1032\\
% 0.9951	0.1033\\
% 0.9951	0.1034\\
% 0.9951	0.1035\\
% 0.9951	0.1036\\
% 0.9951	0.1037\\
% 0.9951	0.1037\\
% 0.9951	0.1038\\
% 0.9951	0.1039\\
% 0.9951	0.104\\
% 0.9951	0.1041\\
% 0.9951	0.1042\\
% 0.9951	0.1043\\
% 0.9951	0.1044\\
% 0.9951	0.1045\\
% 0.9951	0.1047\\
% 0.9951	0.1047\\
% 0.9951	0.1048\\
% 0.9951	0.1049\\
% 0.9951	0.105\\
% 0.9951	0.1051\\
% 0.9951	0.1052\\
% 0.9951	0.1052\\
% 0.9951	0.1053\\
% 0.9952	0.1054\\
% 0.9952	0.1055\\
% 0.9952	0.1056\\
% 0.9952	0.1057\\
% 0.9952	0.1057\\
% 0.9952	0.1058\\
% 0.9952	0.1059\\
% 0.9952	0.106\\
% 0.9952	0.1061\\
% 0.9952	0.1062\\
% 0.9952	0.1062\\
% 0.9952	0.1063\\
% 0.9952	0.1064\\
% 0.9952	0.1065\\
% 0.9952	0.1066\\
% 0.9952	0.1067\\
% 0.9952	0.1067\\
% 0.9952	0.1068\\
% 0.9952	0.1069\\
% 0.9952	0.107\\
% 0.9952	0.1071\\
% 0.9952	0.1072\\
% 0.9952	0.1072\\
% 0.9952	0.1073\\
% 0.9952	0.1074\\
% 0.9953	0.1075\\
% 0.9953	0.1076\\
% 0.9953	0.1077\\
% 0.9953	0.1077\\
% 0.9953	0.1078\\
% 0.9953	0.1079\\
% 0.9953	0.108\\
% 0.9953	0.1081\\
% 0.9953	0.1082\\
% 0.9953	0.1082\\
% 0.9953	0.1083\\
% 0.9953	0.1084\\
% 0.9953	0.1085\\
% 0.9953	0.1086\\
% 0.9953	0.1087\\
% 0.9953	0.1087\\
% 0.9953	0.1088\\
% 0.9953	0.1089\\
% 0.9953	0.109\\
% 0.9953	0.1091\\
% 0.9953	0.1092\\
% 0.9953	0.1092\\
% 0.9953	0.1094\\
% 0.9953	0.1095\\
% 0.9953	0.1096\\
% 0.9953	0.1097\\
% 0.9953	0.1098\\
% 0.9953	0.1099\\
% 0.9953	0.11\\
% 0.9953	0.1101\\
% 0.9953	0.1102\\
% 0.9953	0.1102\\
% 0.9953	0.1103\\
% 0.9953	0.1104\\
% 0.9954	0.1105\\
% 0.9954	0.1106\\
% 0.9954	0.1107\\
% 0.9954	0.1107\\
% 0.9954	0.1109\\
% 0.9954	0.111\\
% 0.9954	0.1111\\
% 0.9954	0.1112\\
% 0.9954	0.1112\\
% 0.9954	0.1113\\
% 0.9954	0.1114\\
% 0.9954	0.1116\\
% 0.9954	0.1117\\
% 0.9954	0.1117\\
% 0.9954	0.1118\\
% 0.9954	0.1119\\
% 0.9954	0.1121\\
% 0.9954	0.1122\\
% 0.9954	0.1122\\
% 0.9954	0.1123\\
% 0.9954	0.1124\\
% 0.9954	0.1125\\
% 0.9954	0.1126\\
% 0.9954	0.1127\\
% 0.9954	0.1127\\
% 0.9954	0.1128\\
% 0.9954	0.1129\\
% 0.9954	0.113\\
% 0.9954	0.1131\\
% 0.9954	0.1132\\
% 0.9954	0.1132\\
% 0.9954	0.1133\\
% 0.9954	0.1134\\
% 0.9954	0.1135\\
% 0.9954	0.1136\\
% 0.9954	0.1137\\
% 0.9954	0.1137\\
% 0.9954	0.1139\\
% 0.9954	0.114\\
% 0.9954	0.1141\\
% 0.9955	0.1142\\
% 0.9955	0.1142\\
% 0.9955	0.1143\\
% 0.9955	0.1144\\
% 0.9955	0.1145\\
% 0.9955	0.1146\\
% 0.9955	0.1147\\
% 0.9955	0.1147\\
% 0.9955	0.1148\\
% 0.9955	0.1149\\
% 0.9955	0.115\\
% 0.9955	0.1151\\
% 0.9955	0.1152\\
% 0.9955	0.1152\\
% 0.9955	0.1153\\
% 0.9955	0.1154\\
% 0.9955	0.1155\\
% 0.9955	0.1156\\
% 0.9955	0.1157\\
% 0.9955	0.1157\\
% 0.9955	0.1158\\
% 0.9955	0.1159\\
% 0.9955	0.116\\
% 0.9955	0.1161\\
% 0.9955	0.1162\\
% 0.9955	0.1162\\
% 0.9955	0.1163\\
% 0.9955	0.1164\\
% 0.9955	0.1165\\
% 0.9955	0.1166\\
% 0.9955	0.1167\\
% 0.9955	0.1168\\
% 0.9955	0.1169\\
% 0.9955	0.117\\
% 0.9955	0.1172\\
% 0.9955	0.1172\\
% 0.9955	0.1173\\
% 0.9955	0.1174\\
% 0.9956	0.1175\\
% 0.9956	0.1176\\
% 0.9956	0.1177\\
% 0.9956	0.1177\\
% 0.9956	0.1178\\
% 0.9956	0.1179\\
% 0.9956	0.118\\
% 0.9956	0.1181\\
% 0.9956	0.1182\\
% 0.9956	0.1182\\
% 0.9956	0.1183\\
% 0.9956	0.1184\\
% 0.9956	0.1185\\
% 0.9956	0.1186\\
% 0.9956	0.1187\\
% 0.9956	0.1187\\
% 0.9956	0.1188\\
% 0.9956	0.1189\\
% 0.9956	0.119\\
% 0.9956	0.1191\\
% 0.9956	0.1192\\
% 0.9956	0.1192\\
% 0.9956	0.1193\\
% 0.9956	0.1194\\
% 0.9956	0.1195\\
% 0.9956	0.1196\\
% 0.9956	0.1197\\
% 0.9956	0.1197\\
% 0.9956	0.1198\\
% 0.9956	0.1199\\
% 0.9956	0.12\\
% 0.9956	0.1201\\
% 0.9956	0.1202\\
% 0.9956	0.1202\\
% 0.9956	0.1203\\
% 0.9956	0.1204\\
% 0.9956	0.1205\\
% 0.9956	0.1206\\
% 0.9956	0.1207\\
% 0.9956	0.1207\\
% 0.9956	0.1208\\
% 0.9957	0.1209\\
% 0.9957	0.121\\
% 0.9957	0.1211\\
% 0.9957	0.1212\\
% 0.9957	0.1212\\
% 0.9957	0.1213\\
% 0.9957	0.1214\\
% 0.9957	0.1215\\
% 0.9957	0.1216\\
% 0.9957	0.1217\\
% 0.9957	0.1218\\
% 0.9957	0.1219\\
% 0.9957	0.122\\
% 0.9957	0.1221\\
% 0.9957	0.1222\\
% 0.9957	0.1222\\
% 0.9957	0.1223\\
% 0.9957	0.1224\\
% 0.9957	0.1225\\
% 0.9957	0.1226\\
% 0.9957	0.1227\\
% 0.9957	0.1227\\
% 0.9957	0.1228\\
% 0.9957	0.1229\\
% 0.9957	0.123\\
% 0.9957	0.1231\\
% 0.9957	0.1232\\
% 0.9957	0.1232\\
% 0.9957	0.1233\\
% 0.9957	0.1234\\
% 0.9957	0.1235\\
% 0.9957	0.1236\\
% 0.9957	0.1237\\
% 0.9957	0.1237\\
% 0.9957	0.1238\\
% 0.9957	0.1239\\
% 0.9957	0.124\\
% 0.9957	0.1241\\
% 0.9957	0.1242\\
% 0.9957	0.1242\\
% 0.9957	0.1243\\
% 0.9957	0.1244\\
% 0.9958	0.1245\\
% 0.9958	0.1246\\
% 0.9958	0.1247\\
% 0.9958	0.1247\\
% 0.9958	0.1248\\
% 0.9958	0.1249\\
% 0.9958	0.125\\
% 0.9958	0.1251\\
% 0.9958	0.1252\\
% 0.9958	0.1252\\
% 0.9958	0.1253\\
% 0.9958	0.1254\\
% 0.9958	0.1255\\
% 0.9958	0.1256\\
% 0.9958	0.1257\\
% 0.9958	0.1257\\
% 0.9958	0.1258\\
% 0.9958	0.1259\\
% 0.9958	0.126\\
% 0.9958	0.1261\\
% 0.9958	0.1262\\
% 0.9958	0.1262\\
% 0.9958	0.1263\\
% 0.9958	0.1264\\
% 0.9958	0.1265\\
% 0.9958	0.1266\\
% 0.9958	0.1267\\
% 0.9958	0.1267\\
% 0.9958	0.1268\\
% 0.9958	0.1269\\
% 0.9958	0.127\\
% 0.9958	0.1271\\
% 0.9958	0.1272\\
% 0.9958	0.1272\\
% 0.9958	0.1273\\
% 0.9958	0.1274\\
% 0.9958	0.1275\\
% 0.9959	0.1276\\
% 0.9959	0.1277\\
% 0.9959	0.1277\\
% 0.9959	0.1278\\
% 0.9959	0.1279\\
% 0.9959	0.128\\
% 0.9959	0.1281\\
% 0.9959	0.1282\\
% 0.9959	0.1282\\
% 0.9959	0.1283\\
% 0.9959	0.1284\\
% 0.9959	0.1285\\
% 0.9959	0.1286\\
% 0.9959	0.1287\\
% 0.9959	0.1287\\
% 0.9959	0.1288\\
% 0.9959	0.1289\\
% 0.9959	0.129\\
% 0.9959	0.1291\\
% 0.9959	0.1292\\
% 0.9959	0.1292\\
% 0.9959	0.1293\\
% 0.9959	0.1294\\
% 0.9959	0.1295\\
% 0.9959	0.1296\\
% 0.9959	0.1297\\
% 0.9959	0.1299\\
% 0.9959	0.13\\
% 0.9959	0.1301\\
% 0.9959	0.1302\\
% 0.9959	0.1302\\
% 0.9959	0.1303\\
% 0.9959	0.1304\\
% 0.9959	0.1305\\
% 0.9959	0.1306\\
% 0.9959	0.1307\\
% 0.9959	0.1307\\
% 0.9959	0.1308\\
% 0.9959	0.1309\\
% 0.9959	0.131\\
% 0.9959	0.1311\\
% 0.9959	0.1312\\
% 0.9959	0.1312\\
% 0.9959	0.1313\\
% 0.9959	0.1314\\
% 0.9959	0.1315\\
% 0.996	0.1316\\
% 0.996	0.1317\\
% 0.996	0.1317\\
% 0.996	0.1318\\
% 0.996	0.1319\\
% 0.996	0.132\\
% 0.996	0.1321\\
% 0.996	0.1322\\
% 0.996	0.1322\\
% 0.996	0.1323\\
% 0.996	0.1324\\
% 0.996	0.1325\\
% 0.996	0.1326\\
% 0.996	0.1327\\
% 0.996	0.1327\\
% 0.996	0.1328\\
% 0.996	0.1329\\
% 0.996	0.133\\
% 0.996	0.1331\\
% 0.996	0.1332\\
% 0.996	0.1332\\
% 0.996	0.1333\\
% 0.996	0.1334\\
% 0.996	0.1335\\
% 0.996	0.1336\\
% 0.996	0.1337\\
% 0.996	0.1337\\
% 0.996	0.1338\\
% 0.996	0.1339\\
% 0.996	0.134\\
% 0.996	0.1341\\
% 0.996	0.1342\\
% 0.996	0.1342\\
% 0.996	0.1343\\
% 0.996	0.1344\\
% 0.996	0.1345\\
% 0.996	0.1346\\
% 0.996	0.1347\\
% 0.996	0.1347\\
% 0.996	0.1348\\
% 0.996	0.1349\\
% 0.9961	0.135\\
% 0.9961	0.1351\\
% 0.9961	0.1352\\
% 0.9961	0.1352\\
% 0.9961	0.1353\\
% 0.9961	0.1354\\
% 0.9961	0.1355\\
% 0.9961	0.1356\\
% 0.9961	0.1357\\
% 0.9961	0.1357\\
% 0.9961	0.1358\\
% 0.9961	0.1359\\
% 0.9961	0.136\\
% 0.9961	0.1361\\
% 0.9961	0.1362\\
% 0.9961	0.1363\\
% 0.9961	0.1364\\
% 0.9961	0.1365\\
% 0.9961	0.1366\\
% 0.9961	0.1367\\
% 0.9961	0.1367\\
% 0.9961	0.1368\\
% 0.9961	0.1369\\
% 0.9961	0.137\\
% 0.9961	0.1371\\
% 0.9961	0.1372\\
% 0.9961	0.1372\\
% 0.9961	0.1373\\
% 0.9961	0.1374\\
% 0.9961	0.1375\\
% 0.9961	0.1376\\
% 0.9961	0.1377\\
% 0.9961	0.1377\\
% 0.9961	0.1378\\
% 0.9961	0.1379\\
% 0.9961	0.138\\
% 0.9961	0.1381\\
% 0.9961	0.1382\\
% 0.9961	0.1383\\
% 0.9961	0.1384\\
% 0.9961	0.1385\\
% 0.9961	0.1386\\
% 0.9961	0.1387\\
% 0.9961	0.1387\\
% 0.9961	0.1388\\
% 0.9961	0.1389\\
% 0.9961	0.139\\
% 0.9961	0.1391\\
% 0.9961	0.1392\\
% 0.9962	0.1392\\
% 0.9962	0.1393\\
% 0.9962	0.1394\\
% 0.9962	0.1395\\
% 0.9962	0.1396\\
% 0.9962	0.1397\\
% 0.9962	0.1397\\
% 0.9962	0.1398\\
% 0.9962	0.1399\\
% 0.9962	0.14\\
% 0.9962	0.1401\\
% 0.9962	0.1402\\
% 0.9962	0.1402\\
% 0.9962	0.1403\\
% 0.9962	0.1404\\
% 0.9962	0.1405\\
% 0.9962	0.1406\\
% 0.9962	0.1407\\
% 0.9962	0.1408\\
% 0.9962	0.1409\\
% 0.9962	0.141\\
% 0.9962	0.1411\\
% 0.9962	0.1412\\
% 0.9962	0.1412\\
% 0.9962	0.1413\\
% 0.9962	0.1414\\
% 0.9962	0.1415\\
% 0.9962	0.1416\\
% 0.9962	0.1417\\
% 0.9962	0.1417\\
% 0.9962	0.1418\\
% 0.9962	0.1419\\
% 0.9962	0.142\\
% 0.9962	0.1421\\
% 0.9962	0.1422\\
% 0.9962	0.1422\\
% 0.9962	0.1423\\
% 0.9962	0.1424\\
% 0.9962	0.1425\\
% 0.9962	0.1426\\
% 0.9962	0.1427\\
% 0.9962	0.1427\\
% 0.9962	0.1428\\
% 0.9963	0.1429\\
% 0.9963	0.1431\\
% 0.9963	0.1432\\
% 0.9963	0.1432\\
% 0.9963	0.1433\\
% 0.9963	0.1434\\
% 0.9963	0.1435\\
% 0.9963	0.1436\\
% 0.9963	0.1437\\
% 0.9963	0.1437\\
% 0.9963	0.1438\\
% 0.9963	0.1439\\
% 0.9963	0.144\\
% 0.9963	0.1441\\
% 0.9963	0.1442\\
% 0.9963	0.1442\\
% 0.9963	0.1443\\
% 0.9963	0.1444\\
% 0.9963	0.1445\\
% 0.9963	0.1446\\
% 0.9963	0.1447\\
% 0.9963	0.1447\\
% 0.9963	0.1448\\
% 0.9963	0.1449\\
% 0.9963	0.145\\
% 0.9963	0.1451\\
% 0.9963	0.1452\\
% 0.9963	0.1452\\
% 0.9963	0.1453\\
% 0.9963	0.1454\\
% 0.9963	0.1455\\
% 0.9963	0.1456\\
% 0.9963	0.1457\\
% 0.9963	0.1457\\
% 0.9963	0.1458\\
% 0.9963	0.1459\\
% 0.9963	0.146\\
% 0.9963	0.1461\\
% 0.9963	0.1462\\
% 0.9963	0.1462\\
% 0.9963	0.1463\\
% 0.9963	0.1464\\
% 0.9963	0.1465\\
% 0.9963	0.1466\\
% 0.9963	0.1467\\
% 0.9964	0.1467\\
% 0.9964	0.1468\\
% 0.9964	0.1469\\
% 0.9964	0.1471\\
% 0.9964	0.1472\\
% 0.9964	0.1472\\
% 0.9964	0.1473\\
% 0.9964	0.1474\\
% 0.9964	0.1475\\
% 0.9964	0.1476\\
% 0.9964	0.1477\\
% 0.9964	0.1477\\
% 0.9964	0.1478\\
% 0.9964	0.1479\\
% 0.9964	0.148\\
% 0.9964	0.1481\\
% 0.9964	0.1482\\
% 0.9964	0.1482\\
% 0.9964	0.1483\\
% 0.9964	0.1484\\
% 0.9964	0.1485\\
% 0.9964	0.1487\\
% 0.9964	0.1487\\
% 0.9964	0.1488\\
% 0.9964	0.1489\\
% 0.9964	0.149\\
% 0.9964	0.1491\\
% 0.9964	0.1492\\
% 0.9964	0.1492\\
% 0.9964	0.1493\\
% 0.9964	0.1494\\
% 0.9964	0.1495\\
% 0.9964	0.1496\\
% 0.9964	0.1497\\
% 0.9964	0.1498\\
% 0.9964	0.15\\
% 0.9964	0.1501\\
% 0.9964	0.1502\\
% 0.9964	0.1502\\
% 0.9964	0.1503\\
% 0.9964	0.1504\\
% 0.9964	0.1505\\
% 0.9964	0.1507\\
% 0.9965	0.1507\\
% 0.9965	0.1508\\
% 0.9965	0.1509\\
% 0.9965	0.151\\
% 0.9965	0.1511\\
% 0.9965	0.1512\\
% 0.9965	0.1512\\
% 0.9965	0.1513\\
% 0.9965	0.1514\\
% 0.9965	0.1515\\
% 0.9965	0.1516\\
% 0.9965	0.1517\\
% 0.9965	0.1517\\
% 0.9965	0.1518\\
% 0.9965	0.1519\\
% 0.9965	0.152\\
% 0.9965	0.1521\\
% 0.9965	0.1522\\
% 0.9965	0.1522\\
% 0.9965	0.1524\\
% 0.9965	0.1525\\
% 0.9965	0.1526\\
% 0.9965	0.1527\\
% 0.9965	0.1527\\
% 0.9965	0.1528\\
% 0.9965	0.1529\\
% 0.9965	0.1531\\
% 0.9965	0.1532\\
% 0.9965	0.1532\\
% 0.9965	0.1533\\
% 0.9965	0.1534\\
% 0.9965	0.1535\\
% 0.9965	0.1536\\
% 0.9965	0.1537\\
% 0.9965	0.1537\\
% 0.9965	0.1538\\
% 0.9965	0.1539\\
% 0.9965	0.154\\
% 0.9965	0.1541\\
% 0.9965	0.1542\\
% 0.9965	0.1542\\
% 0.9965	0.1543\\
% 0.9965	0.1544\\
% 0.9965	0.1545\\
% 0.9965	0.1546\\
% 0.9965	0.1547\\
% 0.9965	0.1547\\
% 0.9965	0.1548\\
% 0.9965	0.155\\
% 0.9965	0.1551\\
% 0.9965	0.1552\\
% 0.9965	0.1552\\
% 0.9965	0.1553\\
% 0.9965	0.1554\\
% 0.9965	0.1555\\
% 0.9965	0.1556\\
% 0.9965	0.1557\\
% 0.9965	0.1557\\
% 0.9965	0.1558\\
% 0.9965	0.1559\\
% 0.9966	0.156\\
% 0.9966	0.1561\\
% 0.9966	0.1562\\
% 0.9966	0.1562\\
% 0.9966	0.1563\\
% 0.9966	0.1564\\
% 0.9966	0.1565\\
% 0.9966	0.1566\\
% 0.9966	0.1567\\
% 0.9966	0.1567\\
% 0.9966	0.1568\\
% 0.9966	0.1569\\
% 0.9966	0.157\\
% 0.9966	0.1571\\
% 0.9966	0.1572\\
% 0.9966	0.1572\\
% 0.9966	0.1573\\
% 0.9966	0.1574\\
% 0.9966	0.1575\\
% 0.9966	0.1576\\
% 0.9966	0.1577\\
% 0.9966	0.1578\\
% 0.9966	0.1579\\
% 0.9966	0.158\\
% 0.9966	0.1581\\
% 0.9966	0.1582\\
% 0.9966	0.1582\\
% 0.9966	0.1583\\
% 0.9966	0.1584\\
% 0.9966	0.1585\\
% 0.9966	0.1586\\
% 0.9966	0.1587\\
% 0.9966	0.1587\\
% 0.9966	0.1588\\
% 0.9966	0.1589\\
% 0.9966	0.1591\\
% 0.9966	0.1592\\
% 0.9966	0.1592\\
% 0.9966	0.1593\\
% 0.9966	0.1594\\
% 0.9966	0.1595\\
% 0.9966	0.1596\\
% 0.9966	0.1597\\
% 0.9966	0.1597\\
% 0.9966	0.1598\\
% 0.9966	0.1599\\
% 0.9966	0.16\\
% 0.9966	0.1601\\
% 0.9966	0.1602\\
% 0.9966	0.1602\\
% 0.9966	0.1603\\
% 0.9966	0.1604\\
% 0.9966	0.1605\\
% 0.9966	0.1606\\
% 0.9966	0.1607\\
% 0.9966	0.1607\\
% 0.9966	0.1608\\
% 0.9966	0.1609\\
% 0.9966	0.161\\
% 0.9966	0.1611\\
% 0.9966	0.1612\\
% 0.9966	0.1612\\
% 0.9967	0.1613\\
% 0.9967	0.1614\\
% 0.9967	0.1615\\
% 0.9967	0.1616\\
% 0.9967	0.1617\\
% 0.9967	0.1617\\
% 0.9967	0.1618\\
% 0.9967	0.1619\\
% 0.9967	0.162\\
% 0.9967	0.1621\\
% 0.9967	0.1622\\
% 0.9967	0.1622\\
% 0.9967	0.1623\\
% 0.9967	0.1624\\
% 0.9967	0.1625\\
% 0.9967	0.1626\\
% 0.9967	0.1627\\
% 0.9967	0.1627\\
% 0.9967	0.1628\\
% 0.9967	0.1629\\
% 0.9967	0.163\\
% 0.9967	0.1631\\
% 0.9967	0.1632\\
% 0.9967	0.1632\\
% 0.9967	0.1633\\
% 0.9967	0.1634\\
% 0.9967	0.1635\\
% 0.9967	0.1636\\
% 0.9967	0.1637\\
% 0.9967	0.1637\\
% 0.9967	0.1638\\
% 0.9967	0.1639\\
% 0.9967	0.164\\
% 0.9967	0.1641\\
% 0.9967	0.1642\\
% 0.9967	0.1642\\
% 0.9967	0.1643\\
% 0.9967	0.1644\\
% 0.9967	0.1645\\
% 0.9967	0.1646\\
% 0.9967	0.1647\\
% 0.9967	0.1647\\
% 0.9967	0.1648\\
% 0.9967	0.1649\\
% 0.9967	0.165\\
% 0.9967	0.1651\\
% 0.9967	0.1652\\
% 0.9967	0.1652\\
% 0.9967	0.1653\\
% 0.9967	0.1654\\
% 0.9967	0.1655\\
% 0.9967	0.1656\\
% 0.9967	0.1657\\
% 0.9967	0.1657\\
% 0.9967	0.1658\\
% 0.9967	0.1659\\
% 0.9967	0.166\\
% 0.9967	0.1661\\
% 0.9967	0.1662\\
% 0.9967	0.1662\\
% 0.9967	0.1663\\
% 0.9967	0.1664\\
% 0.9967	0.1665\\
% 0.9967	0.1666\\
% 0.9967	0.1667\\
% 0.9967	0.1667\\
% 0.9968	0.1668\\
% 0.9968	0.1669\\
% 0.9968	0.167\\
% 0.9968	0.1671\\
% 0.9968	0.1672\\
% 0.9968	0.1673\\
% 0.9968	0.1674\\
% 0.9968	0.1675\\
% 0.9968	0.1676\\
% 0.9968	0.1677\\
% 0.9968	0.1678\\
% 0.9968	0.1679\\
% 0.9968	0.168\\
% 0.9968	0.1681\\
% 0.9968	0.1682\\
% 0.9968	0.1682\\
% 0.9968	0.1683\\
% 0.9968	0.1684\\
% 0.9968	0.1685\\
% 0.9968	0.1686\\
% 0.9968	0.1687\\
% 0.9968	0.1688\\
% 0.9968	0.1689\\
% 0.9968	0.169\\
% 0.9968	0.1691\\
% 0.9968	0.1692\\
% 0.9968	0.1692\\
% 0.9968	0.1694\\
% 0.9968	0.1695\\
% 0.9968	0.1696\\
% 0.9968	0.1697\\
% 0.9968	0.1697\\
% 0.9968	0.1698\\
% 0.9968	0.1699\\
% 0.9968	0.17\\
% 0.9968	0.1701\\
% 0.9968	0.1702\\
% 0.9968	0.1702\\
% 0.9968	0.1703\\
% 0.9968	0.1704\\
% 0.9968	0.1705\\
% 0.9968	0.1706\\
% 0.9968	0.1707\\
% 0.9968	0.1707\\
% 0.9968	0.1708\\
% 0.9968	0.1709\\
% 0.9968	0.171\\
% 0.9968	0.1711\\
% 0.9968	0.1712\\
% 0.9968	0.1712\\
% 0.9968	0.1713\\
% 0.9968	0.1714\\
% 0.9968	0.1715\\
% 0.9968	0.1716\\
% 0.9968	0.1717\\
% 0.9968	0.1717\\
% 0.9968	0.1718\\
% 0.9969	0.1719\\
% 0.9969	0.172\\
% 0.9969	0.1721\\
% 0.9969	0.1722\\
% 0.9969	0.1722\\
% 0.9969	0.1723\\
% 0.9969	0.1724\\
% 0.9969	0.1726\\
% 0.9969	0.1727\\
% 0.9969	0.1728\\
% 0.9969	0.1729\\
% 0.9969	0.173\\
% 0.9969	0.1731\\
% 0.9969	0.1732\\
% 0.9969	0.1732\\
% 0.9969	0.1733\\
% 0.9969	0.1734\\
% 0.9969	0.1735\\
% 0.9969	0.1736\\
% 0.9969	0.1737\\
% 0.9969	0.1737\\
% 0.9969	0.1738\\
% 0.9969	0.1739\\
% 0.9969	0.174\\
% 0.9969	0.1741\\
% 0.9969	0.1742\\
% 0.9969	0.1742\\
% 0.9969	0.1743\\
% 0.9969	0.1744\\
% 0.9969	0.1745\\
% 0.9969	0.1746\\
% 0.9969	0.1747\\
% 0.9969	0.1747\\
% 0.9969	0.1748\\
% 0.9969	0.175\\
% 0.9969	0.1751\\
% 0.9969	0.1752\\
% 0.9969	0.1752\\
% 0.9969	0.1753\\
% 0.9969	0.1754\\
% 0.9969	0.1755\\
% 0.9969	0.1756\\
% 0.9969	0.1757\\
% 0.9969	0.1757\\
% 0.9969	0.1758\\
% 0.9969	0.1759\\
% 0.9969	0.176\\
% 0.9969	0.1761\\
% 0.9969	0.1762\\
% 0.9969	0.1762\\
% 0.9969	0.1763\\
% 0.9969	0.1764\\
% 0.9969	0.1765\\
% 0.9969	0.1766\\
% 0.9969	0.1767\\
% 0.9969	0.1767\\
% 0.997	0.1768\\
% 0.997	0.1769\\
% 0.997	0.177\\
% 0.997	0.1771\\
% 0.997	0.1772\\
% 0.997	0.1772\\
% 0.997	0.1773\\
% 0.997	0.1774\\
% 0.997	0.1775\\
% 0.997	0.1777\\
% 0.997	0.1777\\
% 0.997	0.1778\\
% 0.997	0.1779\\
% 0.997	0.178\\
% 0.997	0.1781\\
% 0.997	0.1782\\
% 0.997	0.1782\\
% 0.997	0.1783\\
% 0.997	0.1784\\
% 0.997	0.1785\\
% 0.997	0.1786\\
% 0.997	0.1787\\
% 0.997	0.1787\\
% 0.997	0.1788\\
% 0.997	0.1789\\
% 0.997	0.179\\
% 0.997	0.1791\\
% 0.997	0.1792\\
% 0.997	0.1792\\
% 0.997	0.1793\\
% 0.997	0.1794\\
% 0.997	0.1795\\
% 0.997	0.1796\\
% 0.997	0.1797\\
% 0.997	0.1797\\
% 0.997	0.1798\\
% 0.997	0.1799\\
% 0.997	0.1801\\
% 0.997	0.1802\\
% 0.997	0.1803\\
% 0.997	0.1804\\
% 0.997	0.1805\\
% 0.997	0.1806\\
% 0.997	0.1807\\
% 0.997	0.1807\\
% 0.997	0.1808\\
% 0.997	0.1809\\
% 0.997	0.181\\
% 0.997	0.1811\\
% 0.997	0.1812\\
% 0.997	0.1812\\
% 0.997	0.1813\\
% 0.997	0.1815\\
% 0.997	0.1816\\
% 0.997	0.1817\\
% 0.997	0.1817\\
% 0.997	0.1818\\
% 0.9971	0.1819\\
% 0.9971	0.182\\
% 0.9971	0.1822\\
% 0.9971	0.1822\\
% 0.9971	0.1823\\
% 0.9971	0.1824\\
% 0.9971	0.1825\\
% 0.9971	0.1826\\
% 0.9971	0.1827\\
% 0.9971	0.1827\\
% 0.9971	0.1829\\
% 0.9971	0.183\\
% 0.9971	0.1832\\
% 0.9971	0.1832\\
% 0.9971	0.1833\\
% 0.9971	0.1834\\
% 0.9971	0.1835\\
% 0.9971	0.1836\\
% 0.9971	0.1837\\
% 0.9971	0.1837\\
% 0.9971	0.1838\\
% 0.9971	0.1839\\
% 0.9971	0.184\\
% 0.9971	0.1841\\
% 0.9971	0.1842\\
% 0.9971	0.1842\\
% 0.9971	0.1843\\
% 0.9971	0.1844\\
% 0.9971	0.1845\\
% 0.9971	0.1846\\
% 0.9971	0.1847\\
% 0.9971	0.1847\\
% 0.9971	0.1848\\
% 0.9971	0.1849\\
% 0.9971	0.185\\
% 0.9971	0.1851\\
% 0.9971	0.1852\\
% 0.9971	0.1852\\
% 0.9971	0.1853\\
% 0.9971	0.1854\\
% 0.9971	0.1855\\
% 0.9971	0.1856\\
% 0.9971	0.1857\\
% 0.9971	0.1857\\
% 0.9971	0.1858\\
% 0.9971	0.1859\\
% 0.9971	0.186\\
% 0.9971	0.1861\\
% 0.9971	0.1862\\
% 0.9971	0.1862\\
% 0.9971	0.1863\\
% 0.9971	0.1864\\
% 0.9971	0.1865\\
% 0.9971	0.1866\\
% 0.9971	0.1867\\
% 0.9971	0.1867\\
% 0.9971	0.1868\\
% 0.9971	0.1869\\
% 0.9971	0.187\\
% 0.9971	0.1871\\
% 0.9971	0.1872\\
% 0.9971	0.1872\\
% 0.9971	0.1873\\
% 0.9971	0.1874\\
% 0.9971	0.1875\\
% 0.9971	0.1876\\
% 0.9971	0.1877\\
% 0.9971	0.1877\\
% 0.9971	0.1878\\
% 0.9971	0.1879\\
% 0.9971	0.188\\
% 0.9971	0.1881\\
% 0.9971	0.1882\\
% 0.9971	0.1882\\
% 0.9971	0.1883\\
% 0.9971	0.1884\\
% 0.9971	0.1885\\
% 0.9971	0.1886\\
% 0.9971	0.1887\\
% 0.9972	0.1887\\
% 0.9972	0.1888\\
% 0.9972	0.1889\\
% 0.9972	0.189\\
% 0.9972	0.1891\\
% 0.9972	0.1892\\
% 0.9972	0.1892\\
% 0.9972	0.1893\\
% 0.9972	0.1894\\
% 0.9972	0.1895\\
% 0.9972	0.1896\\
% 0.9972	0.1897\\
% 0.9972	0.1897\\
% 0.9972	0.1898\\
% 0.9972	0.1899\\
% 0.9972	0.19\\
% 0.9972	0.1901\\
% 0.9972	0.1902\\
% 0.9972	0.1902\\
% 0.9972	0.1903\\
% 0.9972	0.1904\\
% 0.9972	0.1905\\
% 0.9972	0.1906\\
% 0.9972	0.1907\\
% 0.9972	0.1907\\
% 0.9972	0.1908\\
% 0.9972	0.1909\\
% 0.9972	0.191\\
% 0.9972	0.1911\\
% 0.9972	0.1912\\
% 0.9972	0.1913\\
% 0.9972	0.1914\\
% 0.9972	0.1915\\
% 0.9972	0.1916\\
% 0.9972	0.1917\\
% 0.9972	0.1917\\
% 0.9972	0.1918\\
% 0.9972	0.1919\\
% 0.9972	0.192\\
% 0.9972	0.1921\\
% 0.9972	0.1922\\
% 0.9972	0.1922\\
% 0.9972	0.1923\\
% 0.9972	0.1924\\
% 0.9972	0.1925\\
% 0.9972	0.1926\\
% 0.9972	0.1927\\
% 0.9972	0.1928\\
% 0.9972	0.1929\\
% 0.9972	0.193\\
% 0.9972	0.1931\\
% 0.9972	0.1932\\
% 0.9972	0.1932\\
% 0.9972	0.1933\\
% 0.9972	0.1934\\
% 0.9972	0.1935\\
% 0.9972	0.1936\\
% 0.9972	0.1937\\
% 0.9972	0.1937\\
% 0.9972	0.1938\\
% 0.9972	0.1939\\
% 0.9972	0.194\\
% 0.9972	0.1941\\
% 0.9972	0.1942\\
% 0.9972	0.1942\\
% 0.9972	0.1943\\
% 0.9972	0.1944\\
% 0.9972	0.1945\\
% 0.9972	0.1946\\
% 0.9972	0.1947\\
% 0.9972	0.1947\\
% 0.9972	0.1948\\
% 0.9972	0.1949\\
% 0.9973	0.195\\
% 0.9973	0.1951\\
% 0.9973	0.1952\\
% 0.9973	0.1952\\
% 0.9973	0.1953\\
% 0.9973	0.1954\\
% 0.9973	0.1955\\
% 0.9973	0.1956\\
% 0.9973	0.1957\\
% 0.9973	0.1957\\
% 0.9973	0.1958\\
% 0.9973	0.1959\\
% 0.9973	0.196\\
% 0.9973	0.1961\\
% 0.9973	0.1962\\
% 0.9973	0.1962\\
% 0.9973	0.1963\\
% 0.9973	0.1964\\
% 0.9973	0.1965\\
% 0.9973	0.1966\\
% 0.9973	0.1967\\
% 0.9973	0.1967\\
% 0.9973	0.1968\\
% 0.9973	0.1969\\
% 0.9973	0.197\\
% 0.9973	0.1971\\
% 0.9973	0.1972\\
% 0.9973	0.1972\\
% 0.9973	0.1973\\
% 0.9973	0.1974\\
% 0.9973	0.1975\\
% 0.9973	0.1976\\
% 0.9973	0.1977\\
% 0.9973	0.1977\\
% 0.9973	0.1978\\
% 0.9973	0.1979\\
% 0.9973	0.198\\
% 0.9973	0.1981\\
% 0.9973	0.1982\\
% 0.9973	0.1982\\
% 0.9973	0.1983\\
% 0.9973	0.1984\\
% 0.9973	0.1985\\
% 0.9973	0.1986\\
% 0.9973	0.1987\\
% 0.9973	0.1987\\
% 0.9973	0.1988\\
% 0.9973	0.1989\\
% 0.9973	0.199\\
% 0.9973	0.1991\\
% 0.9973	0.1992\\
% 0.9973	0.1992\\
% 0.9973	0.1993\\
% 0.9973	0.1994\\
% 0.9973	0.1995\\
% 0.9973	0.1996\\
% 0.9973	0.1997\\
% 0.9973	0.1997\\
% 0.9973	0.1998\\
% 0.9973	0.1999\\
% 0.9973	0.2\\
% 0.9973	0.2001\\
% 0.9973	0.2002\\
% 0.9973	0.2002\\
% 0.9973	0.2003\\
% 0.9973	0.2004\\
% 0.9973	0.2005\\
% 0.9973	0.2006\\
% 0.9973	0.2007\\
% 0.9973	0.2007\\
% 0.9973	0.2008\\
% 0.9973	0.2009\\
% 0.9973	0.2011\\
% 0.9974	0.2012\\
% 0.9974	0.2012\\
% 0.9974	0.2013\\
% 0.9974	0.2014\\
% 0.9974	0.2015\\
% 0.9974	0.2017\\
% 0.9974	0.2017\\
% 0.9974	0.2018\\
% 0.9974	0.202\\
% 0.9974	0.2021\\
% 0.9974	0.2022\\
% 0.9974	0.2022\\
% 0.9974	0.2023\\
% 0.9974	0.2024\\
% 0.9974	0.2025\\
% 0.9974	0.2026\\
% 0.9974	0.2027\\
% 0.9974	0.2027\\
% 0.9974	0.2028\\
% 0.9974	0.2029\\
% 0.9974	0.203\\
% 0.9974	0.2031\\
% 0.9974	0.2032\\
% 0.9974	0.2032\\
% 0.9974	0.2033\\
% 0.9974	0.2034\\
% 0.9974	0.2035\\
% 0.9974	0.2036\\
% 0.9974	0.2037\\
% 0.9974	0.2037\\
% 0.9974	0.2038\\
% 0.9974	0.2039\\
% 0.9974	0.204\\
% 0.9974	0.2041\\
% 0.9974	0.2042\\
% 0.9974	0.2042\\
% 0.9974	0.2043\\
% 0.9974	0.2044\\
% 0.9974	0.2045\\
% 0.9974	0.2046\\
% 0.9974	0.2047\\
% 0.9974	0.2048\\
% 0.9974	0.2049\\
% 0.9974	0.205\\
% 0.9974	0.2051\\
% 0.9974	0.2052\\
% 0.9974	0.2052\\
% 0.9974	0.2053\\
% 0.9974	0.2054\\
% 0.9974	0.2055\\
% 0.9974	0.2056\\
% 0.9974	0.2057\\
% 0.9974	0.2057\\
% 0.9974	0.2058\\
% 0.9974	0.2059\\
% 0.9974	0.206\\
% 0.9974	0.2061\\
% 0.9974	0.2062\\
% 0.9974	0.2062\\
% 0.9974	0.2063\\
% 0.9974	0.2064\\
% 0.9974	0.2065\\
% 0.9974	0.2066\\
% 0.9974	0.2067\\
% 0.9974	0.2067\\
% 0.9974	0.2068\\
% 0.9974	0.2069\\
% 0.9974	0.207\\
% 0.9974	0.2071\\
% 0.9974	0.2072\\
% 0.9974	0.2072\\
% 0.9974	0.2073\\
% 0.9974	0.2074\\
% 0.9974	0.2075\\
% 0.9974	0.2076\\
% 0.9974	0.2077\\
% 0.9974	0.2077\\
% 0.9974	0.2078\\
% 0.9974	0.208\\
% 0.9974	0.2081\\
% 0.9974	0.2082\\
% 0.9975	0.2082\\
% 0.9975	0.2083\\
% 0.9975	0.2084\\
% 0.9975	0.2085\\
% 0.9975	0.2086\\
% 0.9975	0.2087\\
% 0.9975	0.2087\\
% 0.9975	0.2088\\
% 0.9975	0.2089\\
% 0.9975	0.209\\
% 0.9975	0.2091\\
% 0.9975	0.2092\\
% 0.9975	0.2093\\
% 0.9975	0.2094\\
% 0.9975	0.2095\\
% 0.9975	0.2096\\
% 0.9975	0.2097\\
% 0.9975	0.2097\\
% 0.9975	0.2098\\
% 0.9975	0.2099\\
% 0.9975	0.21\\
% 0.9975	0.2101\\
% 0.9975	0.2102\\
% 0.9975	0.2102\\
% 0.9975	0.2103\\
% 0.9975	0.2105\\
% 0.9975	0.2106\\
% 0.9975	0.2107\\
% 0.9975	0.2107\\
% 0.9975	0.2108\\
% 0.9975	0.2109\\
% 0.9975	0.211\\
% 0.9975	0.2111\\
% 0.9975	0.2112\\
% 0.9975	0.2112\\
% 0.9975	0.2113\\
% 0.9975	0.2114\\
% 0.9975	0.2115\\
% 0.9975	0.2116\\
% 0.9975	0.2117\\
% 0.9975	0.2117\\
% 0.9975	0.2118\\
% 0.9975	0.2119\\
% 0.9975	0.212\\
% 0.9975	0.2121\\
% 0.9975	0.2122\\
% 0.9975	0.2123\\
% 0.9975	0.2124\\
% 0.9975	0.2125\\
% 0.9975	0.2126\\
% 0.9975	0.2127\\
% 0.9975	0.2127\\
% 0.9975	0.2128\\
% 0.9975	0.2129\\
% 0.9975	0.213\\
% 0.9975	0.2131\\
% 0.9975	0.2132\\
% 0.9975	0.2133\\
% 0.9975	0.2134\\
% 0.9975	0.2135\\
% 0.9975	0.2136\\
% 0.9975	0.2137\\
% 0.9975	0.2137\\
% 0.9975	0.2138\\
% 0.9975	0.2139\\
% 0.9975	0.214\\
% 0.9975	0.2141\\
% 0.9975	0.2142\\
% 0.9975	0.2142\\
% 0.9975	0.2143\\
% 0.9975	0.2144\\
% 0.9975	0.2145\\
% 0.9975	0.2146\\
% 0.9975	0.2147\\
% 0.9975	0.2147\\
% 0.9975	0.2148\\
% 0.9975	0.2149\\
% 0.9975	0.215\\
% 0.9975	0.2151\\
% 0.9975	0.2152\\
% 0.9975	0.2152\\
% 0.9975	0.2153\\
% 0.9975	0.2154\\
% 0.9975	0.2155\\
% 0.9975	0.2156\\
% 0.9975	0.2157\\
% 0.9976	0.2157\\
% 0.9976	0.2158\\
% 0.9976	0.2159\\
% 0.9976	0.216\\
% 0.9976	0.2161\\
% 0.9976	0.2162\\
% 0.9976	0.2162\\
% 0.9976	0.2163\\
% 0.9976	0.2164\\
% 0.9976	0.2165\\
% 0.9976	0.2166\\
% 0.9976	0.2167\\
% 0.9976	0.2167\\
% 0.9976	0.2168\\
% 0.9976	0.2169\\
% 0.9976	0.217\\
% 0.9976	0.2171\\
% 0.9976	0.2172\\
% 0.9976	0.2172\\
% 0.9976	0.2173\\
% 0.9976	0.2174\\
% 0.9976	0.2175\\
% 0.9976	0.2176\\
% 0.9976	0.2177\\
% 0.9976	0.2177\\
% 0.9976	0.2178\\
% 0.9976	0.2179\\
% 0.9976	0.218\\
% 0.9976	0.2181\\
% 0.9976	0.2182\\
% 0.9976	0.2183\\
% 0.9976	0.2184\\
% 0.9976	0.2185\\
% 0.9976	0.2186\\
% 0.9976	0.2187\\
% 0.9976	0.2187\\
% 0.9976	0.2188\\
% 0.9976	0.2189\\
% 0.9976	0.219\\
% 0.9976	0.2191\\
% 0.9976	0.2192\\
% 0.9976	0.2192\\
% 0.9976	0.2193\\
% 0.9976	0.2194\\
% 0.9976	0.2195\\
% 0.9976	0.2196\\
% 0.9976	0.2197\\
% 0.9976	0.2197\\
% 0.9976	0.2198\\
% 0.9976	0.22\\
% 0.9976	0.2201\\
% 0.9976	0.2202\\
% 0.9976	0.2202\\
% 0.9976	0.2203\\
% 0.9976	0.2204\\
% 0.9976	0.2205\\
% 0.9976	0.2207\\
% 0.9976	0.2207\\
% 0.9976	0.2208\\
% 0.9976	0.2209\\
% 0.9976	0.221\\
% 0.9976	0.2211\\
% 0.9976	0.2212\\
% 0.9976	0.2212\\
% 0.9976	0.2213\\
% 0.9976	0.2214\\
% 0.9976	0.2215\\
% 0.9976	0.2216\\
% 0.9976	0.2217\\
% 0.9976	0.2217\\
% 0.9976	0.2218\\
% 0.9976	0.2219\\
% 0.9976	0.222\\
% 0.9976	0.2221\\
% 0.9976	0.2222\\
% 0.9977	0.2222\\
% 0.9977	0.2223\\
% 0.9977	0.2225\\
% 0.9977	0.2226\\
% 0.9977	0.2227\\
% 0.9977	0.2228\\
% 0.9977	0.2229\\
% 0.9977	0.223\\
% 0.9977	0.2231\\
% 0.9977	0.2232\\
% 0.9977	0.2232\\
% 0.9977	0.2233\\
% 0.9977	0.2234\\
% 0.9977	0.2236\\
% 0.9977	0.2237\\
% 0.9977	0.2237\\
% 0.9977	0.2238\\
% 0.9977	0.2239\\
% 0.9977	0.224\\
% 0.9977	0.2241\\
% 0.9977	0.2242\\
% 0.9977	0.2242\\
% 0.9977	0.2243\\
% 0.9977	0.2244\\
% 0.9977	0.2245\\
% 0.9977	0.2246\\
% 0.9977	0.2247\\
% 0.9977	0.2247\\
% 0.9977	0.2248\\
% 0.9977	0.2249\\
% 0.9977	0.225\\
% 0.9977	0.2251\\
% 0.9977	0.2252\\
% 0.9977	0.2252\\
% 0.9977	0.2253\\
% 0.9977	0.2254\\
% 0.9977	0.2255\\
% 0.9977	0.2256\\
% 0.9977	0.2257\\
% 0.9977	0.2257\\
% 0.9977	0.2258\\
% 0.9977	0.2259\\
% 0.9977	0.226\\
% 0.9977	0.2261\\
% 0.9977	0.2262\\
% 0.9977	0.2262\\
% 0.9977	0.2263\\
% 0.9977	0.2264\\
% 0.9977	0.2265\\
% 0.9977	0.2266\\
% 0.9977	0.2267\\
% 0.9977	0.2267\\
% 0.9977	0.2268\\
% 0.9977	0.2269\\
% 0.9977	0.2271\\
% 0.9977	0.2272\\
% 0.9977	0.2272\\
% 0.9977	0.2273\\
% 0.9977	0.2274\\
% 0.9977	0.2275\\
% 0.9977	0.2276\\
% 0.9977	0.2277\\
% 0.9977	0.2277\\
% 0.9977	0.2278\\
% 0.9977	0.2279\\
% 0.9977	0.228\\
% 0.9977	0.2282\\
% 0.9977	0.2282\\
% 0.9977	0.2283\\
% 0.9977	0.2284\\
% 0.9977	0.2285\\
% 0.9977	0.2286\\
% 0.9977	0.2287\\
% 0.9977	0.2287\\
% 0.9977	0.2288\\
% 0.9977	0.2289\\
% 0.9977	0.229\\
% 0.9977	0.2291\\
% 0.9977	0.2292\\
% 0.9977	0.2292\\
% 0.9977	0.2293\\
% 0.9977	0.2294\\
% 0.9977	0.2295\\
% 0.9977	0.2296\\
% 0.9977	0.2297\\
% 0.9977	0.2297\\
% 0.9977	0.2298\\
% 0.9977	0.2299\\
% 0.9977	0.23\\
% 0.9977	0.2301\\
% 0.9977	0.2302\\
% 0.9977	0.2302\\
% 0.9977	0.2303\\
% 0.9977	0.2304\\
% 0.9977	0.2305\\
% 0.9977	0.2306\\
% 0.9977	0.2307\\
% 0.9977	0.2307\\
% 0.9977	0.2308\\
% 0.9977	0.2309\\
% 0.9977	0.231\\
% 0.9977	0.2311\\
% 0.9977	0.2312\\
% 0.9977	0.2312\\
% 0.9977	0.2313\\
% 0.9978	0.2314\\
% 0.9978	0.2315\\
% 0.9978	0.2316\\
% 0.9978	0.2317\\
% 0.9978	0.2317\\
% 0.9978	0.2318\\
% 0.9978	0.2319\\
% 0.9978	0.232\\
% 0.9978	0.2321\\
% 0.9978	0.2322\\
% 0.9978	0.2322\\
% 0.9978	0.2323\\
% 0.9978	0.2325\\
% 0.9978	0.2326\\
% 0.9978	0.2327\\
% 0.9978	0.2328\\
% 0.9978	0.2329\\
% 0.9978	0.233\\
% 0.9978	0.2331\\
% 0.9978	0.2332\\
% 0.9978	0.2333\\
% 0.9978	0.2334\\
% 0.9978	0.2335\\
% 0.9978	0.2336\\
% 0.9978	0.2337\\
% 0.9978	0.2337\\
% 0.9978	0.2338\\
% 0.9978	0.2339\\
% 0.9978	0.234\\
% 0.9978	0.2341\\
% 0.9978	0.2342\\
% 0.9978	0.2342\\
% 0.9978	0.2343\\
% 0.9978	0.2344\\
% 0.9978	0.2345\\
% 0.9978	0.2346\\
% 0.9978	0.2347\\
% 0.9978	0.2347\\
% 0.9978	0.2348\\
% 0.9978	0.2349\\
% 0.9978	0.235\\
% 0.9978	0.2351\\
% 0.9978	0.2352\\
% 0.9978	0.2352\\
% 0.9978	0.2353\\
% 0.9978	0.2354\\
% 0.9978	0.2355\\
% 0.9978	0.2356\\
% 0.9978	0.2357\\
% 0.9978	0.2358\\
% 0.9978	0.2359\\
% 0.9978	0.236\\
% 0.9978	0.2361\\
% 0.9978	0.2362\\
% 0.9978	0.2362\\
% 0.9978	0.2363\\
% 0.9978	0.2365\\
% 0.9978	0.2366\\
% 0.9978	0.2367\\
% 0.9978	0.2367\\
% 0.9978	0.2368\\
% 0.9978	0.2369\\
% 0.9978	0.237\\
% 0.9978	0.2371\\
% 0.9978	0.2372\\
% 0.9978	0.2372\\
% 0.9978	0.2373\\
% 0.9978	0.2374\\
% 0.9978	0.2375\\
% 0.9978	0.2376\\
% 0.9978	0.2377\\
% 0.9978	0.2377\\
% 0.9978	0.2378\\
% 0.9978	0.2379\\
% 0.9978	0.238\\
% 0.9978	0.2381\\
% 0.9978	0.2382\\
% 0.9978	0.2382\\
% 0.9978	0.2384\\
% 0.9978	0.2385\\
% 0.9978	0.2386\\
% 0.9978	0.2387\\
% 0.9978	0.2387\\
% 0.9978	0.2388\\
% 0.9978	0.2389\\
% 0.9978	0.239\\
% 0.9978	0.2391\\
% 0.9979	0.2392\\
% 0.9979	0.2392\\
% 0.9979	0.2393\\
% 0.9979	0.2394\\
% 0.9979	0.2396\\
% 0.9979	0.2397\\
% 0.9979	0.2397\\
% 0.9979	0.2398\\
% 0.9979	0.2399\\
% 0.9979	0.24\\
% 0.9979	0.2401\\
% 0.9979	0.2402\\
% 0.9979	0.2402\\
% 0.9979	0.2403\\
% 0.9979	0.2404\\
% 0.9979	0.2407\\
% 0.9979	0.2408\\
% 0.9979	0.2409\\
% 0.9979	0.2411\\
% 0.9979	0.2412\\
% 0.9979	0.2413\\
% 0.9979	0.2414\\
% 0.9979	0.2415\\
% 0.9979	0.2416\\
% 0.9979	0.2417\\
% 0.9979	0.2417\\
% 0.9979	0.2418\\
% 0.9979	0.2419\\
% 0.9979	0.242\\
% 0.9979	0.2421\\
% 0.9979	0.2422\\
% 0.9979	0.2422\\
% 0.9979	0.2423\\
% 0.9979	0.2424\\
% 0.9979	0.2425\\
% 0.9979	0.2426\\
% 0.9979	0.2427\\
% 0.9979	0.2427\\
% 0.9979	0.2428\\
% 0.9979	0.2429\\
% 0.9979	0.243\\
% 0.9979	0.2431\\
% 0.9979	0.2432\\
% 0.9979	0.2433\\
% 0.9979	0.2434\\
% 0.9979	0.2436\\
% 0.9979	0.2437\\
% 0.9979	0.2438\\
% 0.9979	0.2439\\
% 0.9979	0.244\\
% 0.9979	0.2441\\
% 0.9979	0.2442\\
% 0.9979	0.2442\\
% 0.9979	0.2443\\
% 0.9979	0.2444\\
% 0.9979	0.2445\\
% 0.9979	0.2446\\
% 0.9979	0.2447\\
% 0.9979	0.2448\\
% 0.9979	0.2449\\
% 0.9979	0.245\\
% 0.9979	0.2451\\
% 0.9979	0.2452\\
% 0.9979	0.2452\\
% 0.9979	0.2453\\
% 0.9979	0.2454\\
% 0.9979	0.2455\\
% 0.9979	0.2456\\
% 0.9979	0.2457\\
% 0.9979	0.2457\\
% 0.9979	0.2458\\
% 0.9979	0.2459\\
% 0.9979	0.2461\\
% 0.9979	0.2462\\
% 0.9979	0.2462\\
% 0.9979	0.2463\\
% 0.9979	0.2464\\
% 0.9979	0.2465\\
% 0.9979	0.2466\\
% 0.9979	0.2467\\
% 0.9979	0.2467\\
% 0.9979	0.2468\\
% 0.9979	0.2469\\
% 0.9979	0.247\\
% 0.9979	0.2471\\
% 0.9979	0.2472\\
% 0.9979	0.2472\\
% 0.9979	0.2473\\
% 0.9979	0.2474\\
% 0.9979	0.2475\\
% 0.9979	0.2476\\
% 0.9979	0.2477\\
% 0.9979	0.2477\\
% 0.9979	0.2478\\
% 0.9979	0.2479\\
% 0.9979	0.248\\
% 0.998	0.2481\\
% 0.998	0.2482\\
% 0.998	0.2482\\
% 0.998	0.2483\\
% 0.998	0.2484\\
% 0.998	0.2485\\
% 0.998	0.2486\\
% 0.998	0.2487\\
% 0.998	0.2487\\
% 0.998	0.2488\\
% 0.998	0.2489\\
% 0.998	0.249\\
% 0.998	0.2491\\
% 0.998	0.2492\\
% 0.998	0.2492\\
% 0.998	0.2493\\
% 0.998	0.2494\\
% 0.998	0.2495\\
% 0.998	0.2496\\
% 0.998	0.2497\\
% 0.998	0.2497\\
% 0.998	0.2498\\
% 0.998	0.2499\\
% 0.998	0.25\\
% 0.998	0.2502\\
% 0.998	0.2502\\
% 0.998	0.2503\\
% 0.998	0.2504\\
% 0.998	0.2505\\
% 0.998	0.2506\\
% 0.998	0.2507\\
% 0.998	0.2507\\
% 0.998	0.2508\\
% 0.998	0.2509\\
% 0.998	0.251\\
% 0.998	0.2511\\
% 0.998	0.2512\\
% 0.998	0.2512\\
% 0.998	0.2513\\
% 0.998	0.2514\\
% 0.998	0.2515\\
% 0.998	0.2516\\
% 0.998	0.2517\\
% 0.998	0.2517\\
% 0.998	0.2518\\
% 0.998	0.2519\\
% 0.998	0.252\\
% 0.998	0.2521\\
% 0.998	0.2522\\
% 0.998	0.2522\\
% 0.998	0.2523\\
% 0.998	0.2524\\
% 0.998	0.2525\\
% 0.998	0.2526\\
% 0.998	0.2527\\
% 0.998	0.2527\\
% 0.998	0.2529\\
% 0.998	0.253\\
% 0.998	0.2531\\
% 0.998	0.2532\\
% 0.998	0.2533\\
% 0.998	0.2534\\
% 0.998	0.2535\\
% 0.998	0.2536\\
% 0.998	0.2537\\
% 0.998	0.2537\\
% 0.998	0.2539\\
% 0.998	0.254\\
% 0.998	0.2541\\
% 0.998	0.2542\\
% 0.998	0.2542\\
% 0.998	0.2543\\
% 0.998	0.2545\\
% 0.998	0.2546\\
% 0.998	0.2547\\
% 0.998	0.2548\\
% 0.998	0.2549\\
% 0.998	0.255\\
% 0.998	0.2551\\
% 0.998	0.2552\\
% 0.998	0.2553\\
% 0.998	0.2554\\
% 0.998	0.2555\\
% 0.998	0.2556\\
% 0.998	0.2557\\
% 0.998	0.2557\\
% 0.998	0.2558\\
% 0.998	0.2559\\
% 0.998	0.256\\
% 0.998	0.2562\\
% 0.998	0.2563\\
% 0.998	0.2565\\
% 0.998	0.2566\\
% 0.998	0.2567\\
% 0.998	0.2567\\
% 0.998	0.2568\\
% 0.998	0.2569\\
% 0.998	0.257\\
% 0.998	0.2571\\
% 0.998	0.2572\\
% 0.998	0.2572\\
% 0.998	0.2573\\
% 0.998	0.2574\\
% 0.998	0.2575\\
% 0.998	0.2576\\
% 0.9981	0.2577\\
% 0.9981	0.2577\\
% 0.9981	0.2578\\
% 0.9981	0.2579\\
% 0.9981	0.258\\
% 0.9981	0.2581\\
% 0.9981	0.2582\\
% 0.9981	0.2582\\
% 0.9981	0.2583\\
% 0.9981	0.2584\\
% 0.9981	0.2585\\
% 0.9981	0.2586\\
% 0.9981	0.2587\\
% 0.9981	0.2587\\
% 0.9981	0.2588\\
% 0.9981	0.2589\\
% 0.9981	0.259\\
% 0.9981	0.2591\\
% 0.9981	0.2592\\
% 0.9981	0.2593\\
% 0.9981	0.2594\\
% 0.9981	0.2595\\
% 0.9981	0.2596\\
% 0.9981	0.2597\\
% 0.9981	0.2597\\
% 0.9981	0.2598\\
% 0.9981	0.2599\\
% 0.9981	0.26\\
% 0.9981	0.2601\\
% 0.9981	0.2602\\
% 0.9981	0.2602\\
% 0.9981	0.2604\\
% 0.9981	0.2605\\
% 0.9981	0.2606\\
% 0.9981	0.2607\\
% 0.9981	0.2607\\
% 0.9981	0.2609\\
% 0.9981	0.261\\
% 0.9981	0.2611\\
% 0.9981	0.2612\\
% 0.9981	0.2613\\
% 0.9981	0.2614\\
% 0.9981	0.2615\\
% 0.9981	0.2616\\
% 0.9981	0.2617\\
% 0.9981	0.2617\\
% 0.9981	0.2618\\
% 0.9981	0.2619\\
% 0.9981	0.262\\
% 0.9981	0.2621\\
% 0.9981	0.2622\\
% 0.9981	0.2622\\
% 0.9981	0.2623\\
% 0.9981	0.2625\\
% 0.9981	0.2626\\
% 0.9981	0.2627\\
% 0.9981	0.2627\\
% 0.9981	0.2628\\
% 0.9981	0.2629\\
% 0.9981	0.263\\
% 0.9981	0.2631\\
% 0.9981	0.2632\\
% 0.9981	0.2632\\
% 0.9981	0.2633\\
% 0.9981	0.2634\\
% 0.9981	0.2635\\
% 0.9981	0.2636\\
% 0.9981	0.2637\\
% 0.9981	0.2637\\
% 0.9981	0.2639\\
% 0.9981	0.264\\
% 0.9981	0.2641\\
% 0.9981	0.2642\\
% 0.9981	0.2642\\
% 0.9981	0.2643\\
% 0.9981	0.2644\\
% 0.9981	0.2645\\
% 0.9981	0.2646\\
% 0.9981	0.2647\\
% 0.9981	0.2647\\
% 0.9981	0.2648\\
% 0.9981	0.2649\\
% 0.9981	0.265\\
% 0.9981	0.2651\\
% 0.9981	0.2652\\
% 0.9981	0.2652\\
% 0.9982	0.2653\\
% 0.9982	0.2654\\
% 0.9982	0.2655\\
% 0.9982	0.2656\\
% 0.9982	0.2657\\
% 0.9982	0.2657\\
% 0.9982	0.2658\\
% 0.9982	0.2659\\
% 0.9982	0.266\\
% 0.9982	0.2661\\
% 0.9982	0.2662\\
% 0.9982	0.2662\\
% 0.9982	0.2663\\
% 0.9982	0.2664\\
% 0.9982	0.2666\\
% 0.9982	0.2667\\
% 0.9982	0.2667\\
% 0.9982	0.2668\\
% 0.9982	0.2669\\
% 0.9982	0.267\\
% 0.9982	0.2671\\
% 0.9982	0.2672\\
% 0.9982	0.2672\\
% 0.9982	0.2673\\
% 0.9982	0.2674\\
% 0.9982	0.2676\\
% 0.9982	0.2677\\
% 0.9982	0.2677\\
% 0.9982	0.2679\\
% 0.9982	0.268\\
% 0.9982	0.2681\\
% 0.9982	0.2682\\
% 0.9982	0.2682\\
% 0.9982	0.2683\\
% 0.9982	0.2684\\
% 0.9982	0.2685\\
% 0.9982	0.2686\\
% 0.9982	0.2687\\
% 0.9982	0.2687\\
% 0.9982	0.2688\\
% 0.9982	0.2689\\
% 0.9982	0.269\\
% 0.9982	0.2691\\
% 0.9982	0.2692\\
% 0.9982	0.2692\\
% 0.9982	0.2693\\
% 0.9982	0.2694\\
% 0.9982	0.2695\\
% 0.9982	0.2696\\
% 0.9982	0.2697\\
% 0.9982	0.2697\\
% 0.9982	0.2698\\
% 0.9982	0.2699\\
% 0.9982	0.27\\
% 0.9982	0.2701\\
% 0.9982	0.2702\\
% 0.9982	0.2702\\
% 0.9982	0.2703\\
% 0.9982	0.2704\\
% 0.9982	0.2705\\
% 0.9982	0.2706\\
% 0.9982	0.2707\\
% 0.9982	0.2707\\
% 0.9982	0.2708\\
% 0.9982	0.2709\\
% 0.9982	0.271\\
% 0.9982	0.2711\\
% 0.9982	0.2712\\
% 0.9982	0.2712\\
% 0.9982	0.2713\\
% 0.9982	0.2714\\
% 0.9982	0.2715\\
% 0.9982	0.2716\\
% 0.9982	0.2717\\
% 0.9982	0.2717\\
% 0.9982	0.2718\\
% 0.9982	0.272\\
% 0.9982	0.2721\\
% 0.9982	0.2722\\
% 0.9982	0.2722\\
% 0.9982	0.2723\\
% 0.9982	0.2724\\
% 0.9982	0.2725\\
% 0.9982	0.2726\\
% 0.9982	0.2727\\
% 0.9982	0.2727\\
% 0.9982	0.2728\\
% 0.9982	0.2729\\
% 0.9982	0.273\\
% 0.9982	0.2731\\
% 0.9982	0.2732\\
% 0.9982	0.2732\\
% 0.9982	0.2733\\
% 0.9982	0.2734\\
% 0.9982	0.2735\\
% 0.9982	0.2736\\
% 0.9982	0.2737\\
% 0.9982	0.2737\\
% 0.9982	0.2738\\
% 0.9982	0.274\\
% 0.9982	0.2742\\
% 0.9982	0.2742\\
% 0.9982	0.2743\\
% 0.9982	0.2744\\
% 0.9982	0.2745\\
% 0.9982	0.2746\\
% 0.9982	0.2747\\
% 0.9982	0.2747\\
% 0.9982	0.2748\\
% 0.9983	0.2749\\
% 0.9983	0.2751\\
% 0.9983	0.2752\\
% 0.9983	0.2752\\
% 0.9983	0.2753\\
% 0.9983	0.2754\\
% 0.9983	0.2756\\
% 0.9983	0.2757\\
% 0.9983	0.2757\\
% 0.9983	0.2758\\
% 0.9983	0.2759\\
% 0.9983	0.2761\\
% 0.9983	0.2762\\
% 0.9983	0.2762\\
% 0.9983	0.2763\\
% 0.9983	0.2764\\
% 0.9983	0.2766\\
% 0.9983	0.2767\\
% 0.9983	0.2767\\
% 0.9983	0.2768\\
% 0.9983	0.2769\\
% 0.9983	0.277\\
% 0.9983	0.2772\\
% 0.9983	0.2772\\
% 0.9983	0.2773\\
% 0.9983	0.2774\\
% 0.9983	0.2775\\
% 0.9983	0.2776\\
% 0.9983	0.2777\\
% 0.9983	0.2777\\
% 0.9983	0.2778\\
% 0.9983	0.2779\\
% 0.9983	0.278\\
% 0.9983	0.2781\\
% 0.9983	0.2782\\
% 0.9983	0.2782\\
% 0.9983	0.2783\\
% 0.9983	0.2784\\
% 0.9983	0.2785\\
% 0.9983	0.2786\\
% 0.9983	0.2787\\
% 0.9983	0.2787\\
% 0.9983	0.2788\\
% 0.9983	0.2789\\
% 0.9983	0.279\\
% 0.9983	0.2791\\
% 0.9983	0.2792\\
% 0.9983	0.2792\\
% 0.9983	0.2793\\
% 0.9983	0.2794\\
% 0.9983	0.2795\\
% 0.9983	0.2796\\
% 0.9983	0.2797\\
% 0.9983	0.2797\\
% 0.9983	0.2798\\
% 0.9983	0.2799\\
% 0.9983	0.28\\
% 0.9983	0.2801\\
% 0.9983	0.2802\\
% 0.9983	0.2803\\
% 0.9983	0.2804\\
% 0.9983	0.2805\\
% 0.9983	0.2806\\
% 0.9983	0.2807\\
% 0.9983	0.2807\\
% 0.9983	0.2808\\
% 0.9983	0.2809\\
% 0.9983	0.281\\
% 0.9983	0.2811\\
% 0.9983	0.2812\\
% 0.9983	0.2812\\
% 0.9983	0.2813\\
% 0.9983	0.2814\\
% 0.9983	0.2815\\
% 0.9983	0.2816\\
% 0.9983	0.2817\\
% 0.9983	0.2817\\
% 0.9983	0.2819\\
% 0.9983	0.282\\
% 0.9983	0.2821\\
% 0.9983	0.2822\\
% 0.9983	0.2822\\
% 0.9983	0.2823\\
% 0.9983	0.2824\\
% 0.9983	0.2825\\
% 0.9983	0.2826\\
% 0.9983	0.2827\\
% 0.9983	0.2827\\
% 0.9983	0.2829\\
% 0.9983	0.283\\
% 0.9983	0.2831\\
% 0.9983	0.2832\\
% 0.9983	0.2833\\
% 0.9983	0.2834\\
% 0.9983	0.2836\\
% 0.9983	0.2837\\
% 0.9983	0.2837\\
% 0.9983	0.2838\\
% 0.9983	0.2839\\
% 0.9983	0.2841\\
% 0.9983	0.2842\\
% 0.9983	0.2842\\
% 0.9983	0.2843\\
% 0.9983	0.2844\\
% 0.9984	0.2845\\
% 0.9984	0.2846\\
% 0.9984	0.2847\\
% 0.9984	0.2847\\
% 0.9984	0.2848\\
% 0.9984	0.285\\
% 0.9984	0.2851\\
% 0.9984	0.2852\\
% 0.9984	0.2853\\
% 0.9984	0.2855\\
% 0.9984	0.2856\\
% 0.9984	0.2857\\
% 0.9984	0.2857\\
% 0.9984	0.2858\\
% 0.9984	0.2859\\
% 0.9984	0.286\\
% 0.9984	0.2861\\
% 0.9984	0.2862\\
% 0.9984	0.2862\\
% 0.9984	0.2863\\
% 0.9984	0.2864\\
% 0.9984	0.2865\\
% 0.9984	0.2866\\
% 0.9984	0.2867\\
% 0.9984	0.2867\\
% 0.9984	0.2868\\
% 0.9984	0.2869\\
% 0.9984	0.287\\
% 0.9984	0.2871\\
% 0.9984	0.2872\\
% 0.9984	0.2873\\
% 0.9984	0.2874\\
% 0.9984	0.2875\\
% 0.9984	0.2876\\
% 0.9984	0.2877\\
% 0.9984	0.2877\\
% 0.9984	0.2878\\
% 0.9984	0.2879\\
% 0.9984	0.288\\
% 0.9984	0.2881\\
% 0.9984	0.2882\\
% 0.9984	0.2882\\
% 0.9984	0.2884\\
% 0.9984	0.2885\\
% 0.9984	0.2887\\
% 0.9984	0.2887\\
% 0.9984	0.2888\\
% 0.9984	0.2889\\
% 0.9984	0.289\\
% 0.9984	0.2891\\
% 0.9984	0.2892\\
% 0.9984	0.2892\\
% 0.9984	0.2893\\
% 0.9984	0.2894\\
% 0.9984	0.2896\\
% 0.9984	0.2897\\
% 0.9984	0.2897\\
% 0.9984	0.2898\\
% 0.9984	0.2899\\
% 0.9984	0.2901\\
% 0.9984	0.2902\\
% 0.9984	0.2902\\
% 0.9984	0.2903\\
% 0.9984	0.2904\\
% 0.9984	0.2905\\
% 0.9984	0.2906\\
% 0.9984	0.2907\\
% 0.9984	0.2907\\
% 0.9984	0.2908\\
% 0.9984	0.291\\
% 0.9984	0.2911\\
% 0.9984	0.2912\\
% 0.9984	0.2912\\
% 0.9984	0.2913\\
% 0.9984	0.2914\\
% 0.9984	0.2915\\
% 0.9984	0.2916\\
% 0.9984	0.2917\\
% 0.9984	0.2917\\
% 0.9984	0.2918\\
% 0.9984	0.2919\\
% 0.9984	0.292\\
% 0.9984	0.2921\\
% 0.9984	0.2922\\
% 0.9984	0.2922\\
% 0.9984	0.2923\\
% 0.9984	0.2924\\
% 0.9984	0.2925\\
% 0.9984	0.2926\\
% 0.9984	0.2927\\
% 0.9984	0.2928\\
% 0.9984	0.2929\\
% 0.9984	0.293\\
% 0.9984	0.2931\\
% 0.9984	0.2932\\
% 0.9984	0.2932\\
% 0.9984	0.2933\\
% 0.9984	0.2934\\
% 0.9984	0.2935\\
% 0.9984	0.2936\\
% 0.9984	0.2937\\
% 0.9984	0.2937\\
% 0.9984	0.2938\\
% 0.9984	0.294\\
% 0.9984	0.2941\\
% 0.9984	0.2942\\
% 0.9984	0.2942\\
% 0.9984	0.2943\\
% 0.9984	0.2944\\
% 0.9984	0.2946\\
% 0.9984	0.2947\\
% 0.9984	0.2947\\
% 0.9984	0.2948\\
% 0.9984	0.2949\\
% 0.9984	0.295\\
% 0.9984	0.2951\\
% 0.9984	0.2952\\
% 0.9984	0.2952\\
% 0.9984	0.2953\\
% 0.9984	0.2954\\
% 0.9984	0.2955\\
% 0.9984	0.2956\\
% 0.9984	0.2957\\
% 0.9985	0.2958\\
% 0.9985	0.2959\\
% 0.9985	0.296\\
% 0.9985	0.2961\\
% 0.9985	0.2962\\
% 0.9985	0.2962\\
% 0.9985	0.2963\\
% 0.9985	0.2964\\
% 0.9985	0.2965\\
% 0.9985	0.2966\\
% 0.9985	0.2967\\
% 0.9985	0.2967\\
% 0.9985	0.2968\\
% 0.9985	0.2969\\
% 0.9985	0.297\\
% 0.9985	0.2972\\
% 0.9985	0.2972\\
% 0.9985	0.2973\\
% 0.9985	0.2974\\
% 0.9985	0.2975\\
% 0.9985	0.2977\\
% 0.9985	0.2977\\
% 0.9985	0.2979\\
% 0.9985	0.298\\
% 0.9985	0.2981\\
% 0.9985	0.2982\\
% 0.9985	0.2982\\
% 0.9985	0.2983\\
% 0.9985	0.2984\\
% 0.9985	0.2985\\
% 0.9985	0.2986\\
% 0.9985	0.2987\\
% 0.9985	0.2987\\
% 0.9985	0.2988\\
% 0.9985	0.2989\\
% 0.9985	0.299\\
% 0.9985	0.2991\\
% 0.9985	0.2992\\
% 0.9985	0.2992\\
% 0.9985	0.2994\\
% 0.9985	0.2995\\
% 0.9985	0.2996\\
% 0.9985	0.2997\\
% 0.9985	0.2997\\
% 0.9985	0.2998\\
% 0.9985	0.2999\\
% 0.9985	0.3\\
% 0.9985	0.3001\\
% };
% \addlegendentry{\mixs{15}}

% \addplot[dashed, const plot, color=mixedRandColor2,mark repeat=100, line width=0.75pt, mark size=2.0pt, mark=diamond, mark options={solid, fill=mixedRandColor2, mixedRandColor2}] table[row sep=crcr] {%
% 0.9695	0.008\\
% 0.9702	0.008083\\
% 0.9703	0.008167\\
% 0.9706	0.00825\\
% 0.9707	0.008333\\
% 0.9713	0.008417\\
% 0.9722	0.0085\\
% 0.9725	0.008583\\
% 0.9728	0.008667\\
% 0.9732	0.00875\\
% 0.9737	0.008833\\
% 0.9737	0.008917\\
% 0.9739	0.009\\
% 0.9744	0.009083\\
% 0.9746	0.009167\\
% 0.9746	0.00925\\
% 0.9747	0.009333\\
% 0.9749	0.009417\\
% 0.975	0.0095\\
% 0.9752	0.009583\\
% 0.9752	0.009667\\
% 0.9756	0.00975\\
% 0.976	0.009833\\
% 0.9769	0.009917\\
% 0.9771	0.01\\
% 0.9773	0.01008\\
% 0.9773	0.01017\\
% 0.9774	0.01025\\
% 0.9779	0.01033\\
% 0.9779	0.01042\\
% 0.9781	0.0105\\
% 0.9781	0.01058\\
% 0.9785	0.01067\\
% 0.979	0.01075\\
% 0.9791	0.01083\\
% 0.9792	0.01092\\
% 0.9792	0.011\\
% 0.9793	0.01108\\
% 0.9794	0.01117\\
% 0.9796	0.01125\\
% 0.9797	0.01133\\
% 0.98	0.01142\\
% 0.9801	0.0115\\
% 0.9801	0.01158\\
% 0.9802	0.01167\\
% 0.9803	0.01175\\
% 0.9804	0.01183\\
% 0.9805	0.01192\\
% 0.9814	0.012\\
% 0.9814	0.01208\\
% 0.9814	0.01217\\
% 0.9816	0.01225\\
% 0.9816	0.01233\\
% 0.9821	0.01242\\
% 0.9822	0.0125\\
% 0.9823	0.01258\\
% 0.9823	0.01267\\
% 0.9824	0.01275\\
% 0.9825	0.01283\\
% 0.9825	0.01292\\
% 0.9825	0.013\\
% 0.9825	0.01308\\
% 0.9827	0.01317\\
% 0.9828	0.01325\\
% 0.9828	0.01333\\
% 0.9828	0.01342\\
% 0.9828	0.0135\\
% 0.9829	0.01358\\
% 0.9829	0.01367\\
% 0.9832	0.01375\\
% 0.9832	0.01383\\
% 0.9832	0.01392\\
% 0.9833	0.014\\
% 0.9835	0.01408\\
% 0.9837	0.01417\\
% 0.9837	0.01425\\
% 0.9837	0.01433\\
% 0.9837	0.01442\\
% 0.9838	0.0145\\
% 0.9838	0.01458\\
% 0.9839	0.01467\\
% 0.984	0.01475\\
% 0.984	0.01483\\
% 0.984	0.01492\\
% 0.9841	0.015\\
% 0.9842	0.01508\\
% 0.9842	0.01517\\
% 0.9845	0.01525\\
% 0.9845	0.01533\\
% 0.9845	0.01542\\
% 0.9846	0.0155\\
% 0.9847	0.01558\\
% 0.9847	0.01567\\
% 0.9847	0.01575\\
% 0.9849	0.01583\\
% 0.9851	0.01592\\
% 0.9851	0.016\\
% 0.9851	0.01608\\
% 0.9851	0.01617\\
% 0.9852	0.01625\\
% 0.9852	0.01633\\
% 0.9853	0.01642\\
% 0.9853	0.0165\\
% 0.9854	0.01658\\
% 0.9854	0.01667\\
% 0.9854	0.01675\\
% 0.9854	0.01683\\
% 0.9854	0.01692\\
% 0.9854	0.017\\
% 0.9856	0.01708\\
% 0.9856	0.01717\\
% 0.9856	0.01725\\
% 0.9856	0.01733\\
% 0.9857	0.01742\\
% 0.9857	0.0175\\
% 0.9858	0.01758\\
% 0.9858	0.01767\\
% 0.9858	0.01775\\
% 0.9859	0.01783\\
% 0.9859	0.01792\\
% 0.9859	0.018\\
% 0.9859	0.01808\\
% 0.986	0.01817\\
% 0.9861	0.01825\\
% 0.9861	0.01833\\
% 0.9862	0.01842\\
% 0.9863	0.0185\\
% 0.9863	0.01858\\
% 0.9863	0.01867\\
% 0.9863	0.01875\\
% 0.9863	0.01883\\
% 0.9863	0.01892\\
% 0.9863	0.019\\
% 0.9864	0.01908\\
% 0.9864	0.01917\\
% 0.9864	0.01925\\
% 0.9864	0.01933\\
% 0.9864	0.01942\\
% 0.9865	0.0195\\
% 0.9865	0.01958\\
% 0.9865	0.01967\\
% 0.9867	0.01975\\
% 0.9867	0.01983\\
% 0.9867	0.01992\\
% 0.9867	0.02\\
% 0.9868	0.02008\\
% 0.9868	0.02017\\
% 0.9869	0.02025\\
% 0.9869	0.02033\\
% 0.9869	0.02042\\
% 0.9869	0.0205\\
% 0.987	0.02058\\
% 0.987	0.02067\\
% 0.987	0.02075\\
% 0.9871	0.02083\\
% 0.9871	0.02092\\
% 0.9871	0.021\\
% 0.9871	0.02108\\
% 0.9871	0.02117\\
% 0.9871	0.02125\\
% 0.9872	0.02133\\
% 0.9872	0.02142\\
% 0.9873	0.0215\\
% 0.9873	0.02158\\
% 0.9873	0.02167\\
% 0.9873	0.02175\\
% 0.9874	0.02183\\
% 0.9874	0.02192\\
% 0.9874	0.022\\
% 0.9874	0.02208\\
% 0.9874	0.02217\\
% 0.9874	0.02225\\
% 0.9874	0.02233\\
% 0.9875	0.02242\\
% 0.9875	0.0225\\
% 0.9875	0.02258\\
% 0.9875	0.02267\\
% 0.9875	0.02275\\
% 0.9875	0.02283\\
% 0.9875	0.02292\\
% 0.9876	0.023\\
% 0.9876	0.02308\\
% 0.9876	0.02317\\
% 0.9876	0.02325\\
% 0.9876	0.02333\\
% 0.9877	0.02342\\
% 0.9877	0.0235\\
% 0.9878	0.02358\\
% 0.9878	0.02367\\
% 0.9879	0.02375\\
% 0.9879	0.02383\\
% 0.9879	0.02392\\
% 0.9879	0.024\\
% 0.9879	0.02408\\
% 0.9879	0.02417\\
% 0.988	0.02425\\
% 0.988	0.02433\\
% 0.988	0.02442\\
% 0.988	0.0245\\
% 0.988	0.02458\\
% 0.988	0.02467\\
% 0.9881	0.02475\\
% 0.9881	0.02483\\
% 0.9881	0.02492\\
% 0.9881	0.025\\
% 0.9881	0.02508\\
% 0.9881	0.02517\\
% 0.9881	0.02525\\
% 0.9881	0.02533\\
% 0.9881	0.02542\\
% 0.9882	0.0255\\
% 0.9882	0.02558\\
% 0.9882	0.02567\\
% 0.9883	0.02575\\
% 0.9883	0.02583\\
% 0.9884	0.02592\\
% 0.9884	0.026\\
% 0.9884	0.02608\\
% 0.9884	0.02617\\
% 0.9885	0.02625\\
% 0.9885	0.02633\\
% 0.9885	0.02642\\
% 0.9885	0.0265\\
% 0.9885	0.02658\\
% 0.9885	0.02667\\
% 0.9886	0.02675\\
% 0.9886	0.02683\\
% 0.9886	0.02692\\
% 0.9887	0.027\\
% 0.9887	0.02708\\
% 0.9887	0.02717\\
% 0.9888	0.02725\\
% 0.9888	0.02733\\
% 0.9888	0.02742\\
% 0.9888	0.0275\\
% 0.9888	0.02758\\
% 0.9888	0.02767\\
% 0.9888	0.02775\\
% 0.9888	0.02783\\
% 0.9888	0.02792\\
% 0.9888	0.028\\
% 0.9889	0.02808\\
% 0.9889	0.02817\\
% 0.9889	0.02825\\
% 0.9889	0.02833\\
% 0.9889	0.02842\\
% 0.9889	0.0285\\
% 0.9889	0.02858\\
% 0.989	0.02867\\
% 0.989	0.02875\\
% 0.989	0.02883\\
% 0.989	0.02892\\
% 0.989	0.029\\
% 0.989	0.02908\\
% 0.989	0.02917\\
% 0.989	0.02925\\
% 0.989	0.02933\\
% 0.9891	0.02942\\
% 0.9891	0.0295\\
% 0.9891	0.02958\\
% 0.9891	0.02967\\
% 0.9891	0.02975\\
% 0.9891	0.02983\\
% 0.9891	0.02992\\
% 0.9892	0.03\\
% 0.9892	0.03008\\
% 0.9892	0.03017\\
% 0.9892	0.03025\\
% 0.9892	0.03033\\
% 0.9892	0.03042\\
% 0.9892	0.0305\\
% 0.9892	0.03058\\
% 0.9892	0.03067\\
% 0.9893	0.03075\\
% 0.9893	0.03083\\
% 0.9893	0.03092\\
% 0.9893	0.031\\
% 0.9893	0.03108\\
% 0.9893	0.03117\\
% 0.9893	0.03125\\
% 0.9893	0.03133\\
% 0.9893	0.03142\\
% 0.9894	0.0315\\
% 0.9894	0.03158\\
% 0.9894	0.03167\\
% 0.9894	0.03175\\
% 0.9894	0.03183\\
% 0.9894	0.03192\\
% 0.9894	0.032\\
% 0.9895	0.03208\\
% 0.9895	0.03217\\
% 0.9895	0.03225\\
% 0.9895	0.03233\\
% 0.9895	0.03242\\
% 0.9895	0.0325\\
% 0.9895	0.03258\\
% 0.9895	0.03267\\
% 0.9895	0.03275\\
% 0.9895	0.03283\\
% 0.9895	0.03292\\
% 0.9896	0.033\\
% 0.9896	0.03308\\
% 0.9896	0.03317\\
% 0.9896	0.03325\\
% 0.9896	0.03333\\
% 0.9896	0.03342\\
% 0.9897	0.0335\\
% 0.9897	0.03358\\
% 0.9897	0.03367\\
% 0.9897	0.03375\\
% 0.9897	0.03383\\
% 0.9897	0.03392\\
% 0.9897	0.034\\
% 0.9897	0.03408\\
% 0.9897	0.03417\\
% 0.9897	0.03425\\
% 0.9897	0.03433\\
% 0.9898	0.03442\\
% 0.9898	0.0345\\
% 0.9898	0.03458\\
% 0.9898	0.03467\\
% 0.9898	0.03475\\
% 0.9898	0.03483\\
% 0.9898	0.03492\\
% 0.9898	0.035\\
% 0.9899	0.03508\\
% 0.9899	0.03517\\
% 0.9899	0.03525\\
% 0.9899	0.03533\\
% 0.9899	0.03542\\
% 0.9899	0.0355\\
% 0.9899	0.03558\\
% 0.9899	0.03567\\
% 0.99	0.03575\\
% 0.99	0.03583\\
% 0.99	0.03592\\
% 0.99	0.036\\
% 0.99	0.03608\\
% 0.99	0.03617\\
% 0.99	0.03625\\
% 0.99	0.03633\\
% 0.9901	0.03642\\
% 0.9901	0.0365\\
% 0.9901	0.03658\\
% 0.9901	0.03667\\
% 0.9901	0.03675\\
% 0.9902	0.03683\\
% 0.9902	0.03692\\
% 0.9902	0.037\\
% 0.9902	0.03708\\
% 0.9902	0.03717\\
% 0.9902	0.03725\\
% 0.9902	0.03733\\
% 0.9903	0.03742\\
% 0.9903	0.0375\\
% 0.9903	0.03758\\
% 0.9903	0.03767\\
% 0.9903	0.03775\\
% 0.9903	0.03783\\
% 0.9903	0.03792\\
% 0.9903	0.038\\
% 0.9903	0.03808\\
% 0.9904	0.03817\\
% 0.9904	0.03825\\
% 0.9904	0.03833\\
% 0.9904	0.03842\\
% 0.9904	0.0385\\
% 0.9905	0.03858\\
% 0.9905	0.03867\\
% 0.9905	0.03875\\
% 0.9905	0.03883\\
% 0.9905	0.03892\\
% 0.9905	0.039\\
% 0.9905	0.03908\\
% 0.9905	0.03917\\
% 0.9906	0.03925\\
% 0.9906	0.03933\\
% 0.9906	0.0395\\
% 0.9906	0.03958\\
% 0.9906	0.03967\\
% 0.9906	0.03975\\
% 0.9906	0.03983\\
% 0.9906	0.03992\\
% 0.9906	0.04\\
% 0.9906	0.04008\\
% 0.9906	0.04017\\
% 0.9906	0.04025\\
% 0.9906	0.04033\\
% 0.9906	0.04042\\
% 0.9906	0.0405\\
% 0.9906	0.04058\\
% 0.9907	0.04067\\
% 0.9907	0.04075\\
% 0.9907	0.04083\\
% 0.9907	0.04092\\
% 0.9907	0.041\\
% 0.9907	0.04108\\
% 0.9907	0.04117\\
% 0.9907	0.04125\\
% 0.9907	0.04133\\
% 0.9908	0.04142\\
% 0.9908	0.0415\\
% 0.9908	0.04158\\
% 0.9908	0.04167\\
% 0.9908	0.04175\\
% 0.9908	0.04183\\
% 0.9908	0.04192\\
% 0.9908	0.042\\
% 0.9909	0.04208\\
% 0.9909	0.04217\\
% 0.9909	0.04225\\
% 0.9909	0.04233\\
% 0.9909	0.04242\\
% 0.9909	0.0425\\
% 0.9909	0.04258\\
% 0.9909	0.04267\\
% 0.9909	0.04275\\
% 0.991	0.04283\\
% 0.991	0.04292\\
% 0.991	0.043\\
% 0.991	0.04308\\
% 0.991	0.04317\\
% 0.991	0.04325\\
% 0.991	0.04333\\
% 0.991	0.04342\\
% 0.991	0.0435\\
% 0.991	0.04358\\
% 0.991	0.04367\\
% 0.991	0.04375\\
% 0.991	0.04383\\
% 0.9911	0.04392\\
% 0.9911	0.044\\
% 0.9911	0.04408\\
% 0.9911	0.04417\\
% 0.9911	0.04425\\
% 0.9911	0.04433\\
% 0.9911	0.04442\\
% 0.9911	0.0445\\
% 0.9911	0.04458\\
% 0.9911	0.04467\\
% 0.9911	0.04475\\
% 0.9911	0.04483\\
% 0.9912	0.04492\\
% 0.9912	0.045\\
% 0.9912	0.04508\\
% 0.9912	0.04517\\
% 0.9912	0.04525\\
% 0.9912	0.04533\\
% 0.9913	0.04542\\
% 0.9913	0.0455\\
% 0.9913	0.04558\\
% 0.9913	0.04567\\
% 0.9913	0.04575\\
% 0.9913	0.04583\\
% 0.9913	0.04592\\
% 0.9913	0.046\\
% 0.9913	0.04608\\
% 0.9914	0.04617\\
% 0.9914	0.04625\\
% 0.9914	0.04633\\
% 0.9914	0.04642\\
% 0.9914	0.0465\\
% 0.9914	0.04658\\
% 0.9914	0.04667\\
% 0.9914	0.04675\\
% 0.9914	0.04683\\
% 0.9914	0.04692\\
% 0.9914	0.047\\
% 0.9915	0.04708\\
% 0.9915	0.04717\\
% 0.9915	0.04725\\
% 0.9915	0.04733\\
% 0.9915	0.04742\\
% 0.9915	0.0475\\
% 0.9915	0.04758\\
% 0.9915	0.04767\\
% 0.9915	0.04775\\
% 0.9915	0.04783\\
% 0.9915	0.04792\\
% 0.9915	0.048\\
% 0.9916	0.04808\\
% 0.9916	0.04817\\
% 0.9916	0.04825\\
% 0.9916	0.04833\\
% 0.9916	0.04842\\
% 0.9916	0.0485\\
% 0.9916	0.04858\\
% 0.9916	0.04867\\
% 0.9916	0.04875\\
% 0.9916	0.04883\\
% 0.9916	0.04892\\
% 0.9917	0.049\\
% 0.9917	0.04908\\
% 0.9917	0.04917\\
% 0.9917	0.04925\\
% 0.9917	0.04933\\
% 0.9917	0.04942\\
% 0.9917	0.0495\\
% 0.9917	0.04958\\
% 0.9917	0.04967\\
% 0.9917	0.04975\\
% 0.9917	0.04983\\
% 0.9917	0.04992\\
% 0.9918	0.05\\
% 0.9918	0.05008\\
% 0.9918	0.05017\\
% 0.9918	0.05025\\
% 0.9918	0.05033\\
% 0.9918	0.05042\\
% 0.9918	0.0505\\
% 0.9918	0.05058\\
% 0.9918	0.05067\\
% 0.9918	0.05075\\
% 0.9919	0.05083\\
% 0.9919	0.051\\
% 0.9919	0.05108\\
% 0.9919	0.05117\\
% 0.9919	0.05125\\
% 0.9919	0.05133\\
% 0.9919	0.05142\\
% 0.9919	0.0515\\
% 0.9919	0.05158\\
% 0.9919	0.05167\\
% 0.9919	0.05175\\
% 0.9919	0.05183\\
% 0.9919	0.05192\\
% 0.9919	0.052\\
% 0.992	0.05208\\
% 0.992	0.05217\\
% 0.992	0.05225\\
% 0.992	0.05233\\
% 0.992	0.05242\\
% 0.992	0.0525\\
% 0.9921	0.05258\\
% 0.9921	0.05267\\
% 0.9921	0.05275\\
% 0.9921	0.05283\\
% 0.9921	0.05292\\
% 0.9921	0.053\\
% 0.9921	0.05308\\
% 0.9921	0.05317\\
% 0.9921	0.05325\\
% 0.9921	0.05333\\
% 0.9921	0.05342\\
% 0.9921	0.0535\\
% 0.9921	0.05358\\
% 0.9921	0.05367\\
% 0.9921	0.05375\\
% 0.9921	0.05383\\
% 0.9922	0.05392\\
% 0.9922	0.054\\
% 0.9922	0.05408\\
% 0.9922	0.05417\\
% 0.9922	0.05425\\
% 0.9922	0.05433\\
% 0.9922	0.05442\\
% 0.9922	0.0545\\
% 0.9922	0.05458\\
% 0.9923	0.05467\\
% 0.9923	0.05475\\
% 0.9923	0.05483\\
% 0.9923	0.05492\\
% 0.9923	0.055\\
% 0.9923	0.05508\\
% 0.9923	0.05517\\
% 0.9923	0.05525\\
% 0.9923	0.05533\\
% 0.9923	0.05542\\
% 0.9923	0.0555\\
% 0.9923	0.05558\\
% 0.9923	0.05567\\
% 0.9923	0.05575\\
% 0.9923	0.05583\\
% 0.9924	0.05592\\
% 0.9924	0.056\\
% 0.9924	0.05608\\
% 0.9924	0.05617\\
% 0.9924	0.05625\\
% 0.9924	0.05633\\
% 0.9924	0.05642\\
% 0.9924	0.0565\\
% 0.9924	0.05658\\
% 0.9924	0.05667\\
% 0.9924	0.05675\\
% 0.9924	0.05683\\
% 0.9924	0.05692\\
% 0.9924	0.057\\
% 0.9924	0.05708\\
% 0.9924	0.05717\\
% 0.9924	0.05725\\
% 0.9924	0.05733\\
% 0.9924	0.05742\\
% 0.9924	0.0575\\
% 0.9924	0.05758\\
% 0.9924	0.05767\\
% 0.9924	0.05775\\
% 0.9924	0.05783\\
% 0.9924	0.05792\\
% 0.9924	0.058\\
% 0.9925	0.05808\\
% 0.9925	0.05817\\
% 0.9925	0.05825\\
% 0.9925	0.05833\\
% 0.9925	0.05842\\
% 0.9925	0.0585\\
% 0.9925	0.05858\\
% 0.9925	0.05867\\
% 0.9925	0.05875\\
% 0.9925	0.05883\\
% 0.9925	0.05892\\
% 0.9925	0.059\\
% 0.9925	0.05908\\
% 0.9925	0.05917\\
% 0.9925	0.05925\\
% 0.9925	0.05933\\
% 0.9925	0.05942\\
% 0.9926	0.0595\\
% 0.9926	0.05958\\
% 0.9926	0.05967\\
% 0.9926	0.05975\\
% 0.9926	0.05983\\
% 0.9926	0.05992\\
% 0.9926	0.06\\
% 0.9926	0.06008\\
% 0.9926	0.06017\\
% 0.9926	0.06025\\
% 0.9926	0.06033\\
% 0.9926	0.06042\\
% 0.9926	0.06058\\
% 0.9926	0.06067\\
% 0.9926	0.06075\\
% 0.9926	0.06083\\
% 0.9926	0.06092\\
% 0.9926	0.061\\
% 0.9926	0.06108\\
% 0.9926	0.06117\\
% 0.9926	0.06125\\
% 0.9926	0.06133\\
% 0.9926	0.06142\\
% 0.9927	0.0615\\
% 0.9927	0.06158\\
% 0.9927	0.06167\\
% 0.9927	0.06175\\
% 0.9927	0.06183\\
% 0.9927	0.06192\\
% 0.9927	0.062\\
% 0.9927	0.06208\\
% 0.9927	0.06217\\
% 0.9927	0.06225\\
% 0.9927	0.06233\\
% 0.9927	0.06242\\
% 0.9927	0.0625\\
% 0.9927	0.06258\\
% 0.9927	0.06267\\
% 0.9927	0.06275\\
% 0.9927	0.06283\\
% 0.9928	0.06292\\
% 0.9928	0.063\\
% 0.9928	0.06308\\
% 0.9928	0.06317\\
% 0.9928	0.06325\\
% 0.9928	0.06333\\
% 0.9928	0.06342\\
% 0.9928	0.0635\\
% 0.9928	0.06358\\
% 0.9928	0.06367\\
% 0.9928	0.06375\\
% 0.9928	0.06383\\
% 0.9928	0.06392\\
% 0.9929	0.064\\
% 0.9929	0.06408\\
% 0.9929	0.06417\\
% 0.9929	0.06425\\
% 0.9929	0.06433\\
% 0.9929	0.06442\\
% 0.9929	0.0645\\
% 0.9929	0.06458\\
% 0.9929	0.06467\\
% 0.9929	0.06475\\
% 0.9929	0.06483\\
% 0.9929	0.06492\\
% 0.9929	0.065\\
% 0.9929	0.06508\\
% 0.9929	0.06517\\
% 0.9929	0.06525\\
% 0.9929	0.06533\\
% 0.9929	0.06542\\
% 0.9929	0.0655\\
% 0.9929	0.06558\\
% 0.993	0.06567\\
% 0.993	0.06575\\
% 0.993	0.06583\\
% 0.993	0.06592\\
% 0.993	0.066\\
% 0.993	0.06608\\
% 0.993	0.06617\\
% 0.993	0.06625\\
% 0.993	0.06633\\
% 0.993	0.0665\\
% 0.993	0.06658\\
% 0.993	0.06667\\
% 0.993	0.06675\\
% 0.993	0.06683\\
% 0.993	0.06692\\
% 0.993	0.067\\
% 0.993	0.06708\\
% 0.9931	0.06717\\
% 0.9931	0.06725\\
% 0.9931	0.06733\\
% 0.9931	0.06742\\
% 0.9931	0.0675\\
% 0.9931	0.06758\\
% 0.9931	0.06767\\
% 0.9931	0.06775\\
% 0.9931	0.06783\\
% 0.9931	0.06792\\
% 0.9931	0.068\\
% 0.9931	0.06808\\
% 0.9931	0.06817\\
% 0.9931	0.06825\\
% 0.9931	0.06833\\
% 0.9932	0.06842\\
% 0.9932	0.0685\\
% 0.9932	0.06858\\
% 0.9932	0.06867\\
% 0.9932	0.06875\\
% 0.9932	0.06883\\
% 0.9932	0.06892\\
% 0.9932	0.069\\
% 0.9932	0.06908\\
% 0.9932	0.06917\\
% 0.9932	0.06925\\
% 0.9932	0.06933\\
% 0.9932	0.06942\\
% 0.9932	0.0695\\
% 0.9932	0.06958\\
% 0.9932	0.06967\\
% 0.9932	0.06975\\
% 0.9932	0.06983\\
% 0.9932	0.06992\\
% 0.9932	0.07\\
% 0.9932	0.07008\\
% 0.9933	0.07017\\
% 0.9933	0.07025\\
% 0.9933	0.07033\\
% 0.9933	0.07042\\
% 0.9933	0.0705\\
% 0.9933	0.07058\\
% 0.9933	0.07067\\
% 0.9933	0.07075\\
% 0.9933	0.07083\\
% 0.9933	0.07092\\
% 0.9933	0.071\\
% 0.9933	0.07108\\
% 0.9933	0.07117\\
% 0.9933	0.07125\\
% 0.9933	0.07133\\
% 0.9933	0.07142\\
% 0.9933	0.0715\\
% 0.9933	0.07158\\
% 0.9934	0.07167\\
% 0.9934	0.07175\\
% 0.9934	0.07183\\
% 0.9934	0.07192\\
% 0.9934	0.072\\
% 0.9934	0.07208\\
% 0.9934	0.07217\\
% 0.9934	0.07225\\
% 0.9934	0.07233\\
% 0.9934	0.07242\\
% 0.9934	0.0725\\
% 0.9934	0.07258\\
% 0.9934	0.07267\\
% 0.9934	0.07275\\
% 0.9934	0.07283\\
% 0.9934	0.07292\\
% 0.9934	0.073\\
% 0.9934	0.07308\\
% 0.9934	0.07317\\
% 0.9934	0.07325\\
% 0.9935	0.07333\\
% 0.9935	0.07342\\
% 0.9935	0.0735\\
% 0.9935	0.07358\\
% 0.9935	0.07367\\
% 0.9935	0.07375\\
% 0.9935	0.07383\\
% 0.9935	0.07392\\
% 0.9935	0.074\\
% 0.9935	0.07408\\
% 0.9935	0.07417\\
% 0.9935	0.07433\\
% 0.9935	0.07442\\
% 0.9935	0.0745\\
% 0.9935	0.07458\\
% 0.9935	0.07467\\
% 0.9935	0.07475\\
% 0.9935	0.07483\\
% 0.9936	0.07492\\
% 0.9936	0.075\\
% 0.9936	0.07508\\
% 0.9936	0.07517\\
% 0.9936	0.07525\\
% 0.9936	0.07533\\
% 0.9936	0.0755\\
% 0.9936	0.07558\\
% 0.9936	0.07567\\
% 0.9936	0.07575\\
% 0.9936	0.07583\\
% 0.9936	0.07592\\
% 0.9936	0.076\\
% 0.9936	0.07608\\
% 0.9936	0.07617\\
% 0.9936	0.07625\\
% 0.9936	0.07633\\
% 0.9936	0.07642\\
% 0.9936	0.0765\\
% 0.9936	0.07658\\
% 0.9936	0.07667\\
% 0.9937	0.07675\\
% 0.9937	0.07683\\
% 0.9937	0.07692\\
% 0.9937	0.077\\
% 0.9937	0.07708\\
% 0.9937	0.07717\\
% 0.9937	0.07725\\
% 0.9937	0.07733\\
% 0.9937	0.07742\\
% 0.9937	0.0775\\
% 0.9937	0.07758\\
% 0.9937	0.07767\\
% 0.9937	0.07775\\
% 0.9937	0.07783\\
% 0.9937	0.07792\\
% 0.9937	0.078\\
% 0.9937	0.07808\\
% 0.9937	0.07817\\
% 0.9937	0.07825\\
% 0.9937	0.07833\\
% 0.9937	0.07842\\
% 0.9937	0.0785\\
% 0.9937	0.07858\\
% 0.9938	0.07867\\
% 0.9938	0.07875\\
% 0.9938	0.07883\\
% 0.9938	0.07892\\
% 0.9938	0.079\\
% 0.9938	0.07908\\
% 0.9938	0.07917\\
% 0.9938	0.07925\\
% 0.9938	0.07933\\
% 0.9938	0.07942\\
% 0.9938	0.0795\\
% 0.9938	0.07958\\
% 0.9938	0.07967\\
% 0.9938	0.07975\\
% 0.9938	0.07983\\
% 0.9938	0.07992\\
% 0.9938	0.08\\
% 0.9938	0.08008\\
% 0.9938	0.08017\\
% 0.9938	0.08025\\
% 0.9938	0.08033\\
% 0.9938	0.08042\\
% 0.9938	0.0805\\
% 0.9938	0.08058\\
% 0.9938	0.08067\\
% 0.9938	0.08075\\
% 0.9938	0.08083\\
% 0.9939	0.08092\\
% 0.9939	0.081\\
% 0.9939	0.08108\\
% 0.9939	0.08117\\
% 0.9939	0.08125\\
% 0.9939	0.08133\\
% 0.9939	0.08142\\
% 0.9939	0.0815\\
% 0.9939	0.08158\\
% 0.9939	0.08167\\
% 0.9939	0.08175\\
% 0.9939	0.08183\\
% 0.9939	0.08192\\
% 0.9939	0.082\\
% 0.9939	0.08208\\
% 0.9939	0.08217\\
% 0.9939	0.08225\\
% 0.9939	0.08233\\
% 0.9939	0.08242\\
% 0.9939	0.0825\\
% 0.9939	0.08258\\
% 0.9939	0.08267\\
% 0.9939	0.08275\\
% 0.9939	0.08283\\
% 0.9939	0.08292\\
% 0.994	0.083\\
% 0.994	0.08308\\
% 0.994	0.08317\\
% 0.994	0.08325\\
% 0.994	0.08333\\
% 0.994	0.08342\\
% 0.994	0.0835\\
% 0.994	0.08358\\
% 0.994	0.08367\\
% 0.994	0.08375\\
% 0.994	0.08383\\
% 0.994	0.08392\\
% 0.994	0.084\\
% 0.994	0.08408\\
% 0.994	0.08417\\
% 0.994	0.08425\\
% 0.994	0.08433\\
% 0.994	0.08442\\
% 0.994	0.0845\\
% 0.994	0.08458\\
% 0.994	0.08467\\
% 0.994	0.08475\\
% 0.994	0.08483\\
% 0.994	0.08492\\
% 0.994	0.085\\
% 0.9941	0.08508\\
% 0.9941	0.08517\\
% 0.9941	0.08525\\
% 0.9941	0.08533\\
% 0.9941	0.08542\\
% 0.9941	0.0855\\
% 0.9941	0.08558\\
% 0.9941	0.08567\\
% 0.9941	0.08575\\
% 0.9941	0.08583\\
% 0.9941	0.08592\\
% 0.9941	0.086\\
% 0.9941	0.08608\\
% 0.9941	0.08617\\
% 0.9941	0.08625\\
% 0.9941	0.08633\\
% 0.9941	0.08642\\
% 0.9941	0.0865\\
% 0.9941	0.08658\\
% 0.9941	0.08667\\
% 0.9941	0.08675\\
% 0.9941	0.08683\\
% 0.9941	0.08692\\
% 0.9941	0.087\\
% 0.9941	0.08708\\
% 0.9941	0.08717\\
% 0.9941	0.08725\\
% 0.9941	0.08733\\
% 0.9941	0.08742\\
% 0.9941	0.0875\\
% 0.9941	0.08758\\
% 0.9941	0.08767\\
% 0.9942	0.08775\\
% 0.9942	0.08783\\
% 0.9942	0.08792\\
% 0.9942	0.088\\
% 0.9942	0.08808\\
% 0.9942	0.08817\\
% 0.9942	0.08825\\
% 0.9942	0.08833\\
% 0.9942	0.08842\\
% 0.9942	0.0885\\
% 0.9942	0.08858\\
% 0.9942	0.08875\\
% 0.9942	0.08883\\
% 0.9942	0.08892\\
% 0.9942	0.089\\
% 0.9942	0.08908\\
% 0.9942	0.08925\\
% 0.9942	0.08933\\
% 0.9942	0.08942\\
% 0.9942	0.0895\\
% 0.9942	0.08958\\
% 0.9942	0.08967\\
% 0.9942	0.08975\\
% 0.9942	0.08983\\
% 0.9942	0.08992\\
% 0.9942	0.09\\
% 0.9943	0.09008\\
% 0.9943	0.09017\\
% 0.9943	0.09025\\
% 0.9943	0.09033\\
% 0.9943	0.09042\\
% 0.9943	0.0905\\
% 0.9943	0.09058\\
% 0.9943	0.09067\\
% 0.9943	0.09075\\
% 0.9943	0.09083\\
% 0.9943	0.09092\\
% 0.9943	0.091\\
% 0.9943	0.09108\\
% 0.9943	0.09117\\
% 0.9943	0.09125\\
% 0.9943	0.09133\\
% 0.9943	0.09142\\
% 0.9943	0.0915\\
% 0.9943	0.09158\\
% 0.9943	0.09167\\
% 0.9943	0.09175\\
% 0.9943	0.09183\\
% 0.9943	0.09192\\
% 0.9943	0.092\\
% 0.9944	0.09208\\
% 0.9944	0.09217\\
% 0.9944	0.09225\\
% 0.9944	0.09233\\
% 0.9944	0.09242\\
% 0.9944	0.0925\\
% 0.9944	0.09258\\
% 0.9944	0.09267\\
% 0.9944	0.09275\\
% 0.9944	0.09283\\
% 0.9944	0.09292\\
% 0.9944	0.093\\
% 0.9944	0.09308\\
% 0.9944	0.09317\\
% 0.9944	0.09325\\
% 0.9944	0.09333\\
% 0.9944	0.09342\\
% 0.9944	0.0935\\
% 0.9944	0.09358\\
% 0.9944	0.09367\\
% 0.9944	0.09375\\
% 0.9944	0.09383\\
% 0.9944	0.09392\\
% 0.9944	0.094\\
% 0.9944	0.09408\\
% 0.9944	0.09417\\
% 0.9944	0.09425\\
% 0.9944	0.09433\\
% 0.9945	0.09442\\
% 0.9945	0.0945\\
% 0.9945	0.09458\\
% 0.9945	0.09467\\
% 0.9945	0.09475\\
% 0.9945	0.09483\\
% 0.9945	0.09492\\
% 0.9945	0.095\\
% 0.9945	0.09508\\
% 0.9945	0.09517\\
% 0.9945	0.09525\\
% 0.9945	0.09533\\
% 0.9945	0.09542\\
% 0.9945	0.0955\\
% 0.9945	0.09558\\
% 0.9945	0.09567\\
% 0.9945	0.09575\\
% 0.9945	0.09583\\
% 0.9945	0.09592\\
% 0.9945	0.096\\
% 0.9945	0.09608\\
% 0.9945	0.09617\\
% 0.9945	0.09625\\
% 0.9945	0.09633\\
% 0.9945	0.09642\\
% 0.9945	0.0965\\
% 0.9945	0.09658\\
% 0.9945	0.09667\\
% 0.9945	0.09675\\
% 0.9946	0.09683\\
% 0.9946	0.09692\\
% 0.9946	0.097\\
% 0.9946	0.09708\\
% 0.9946	0.09717\\
% 0.9946	0.09725\\
% 0.9946	0.09733\\
% 0.9946	0.09742\\
% 0.9946	0.0975\\
% 0.9946	0.09758\\
% 0.9946	0.09767\\
% 0.9946	0.09775\\
% 0.9946	0.09783\\
% 0.9946	0.09792\\
% 0.9946	0.098\\
% 0.9946	0.09808\\
% 0.9946	0.09817\\
% 0.9946	0.09825\\
% 0.9946	0.09833\\
% 0.9946	0.09842\\
% 0.9946	0.0985\\
% 0.9946	0.09858\\
% 0.9946	0.09867\\
% 0.9946	0.09875\\
% 0.9946	0.09883\\
% 0.9946	0.09892\\
% 0.9946	0.099\\
% 0.9946	0.09908\\
% 0.9946	0.09917\\
% 0.9946	0.09925\\
% 0.9946	0.09933\\
% 0.9946	0.09942\\
% 0.9946	0.0995\\
% 0.9946	0.09958\\
% 0.9947	0.09967\\
% 0.9947	0.09975\\
% 0.9947	0.09983\\
% 0.9947	0.09992\\
% 0.9947	0.1\\
% 0.9947	0.1001\\
% 0.9947	0.1002\\
% 0.9947	0.1002\\
% 0.9947	0.1003\\
% 0.9947	0.1004\\
% 0.9947	0.1005\\
% 0.9947	0.1006\\
% 0.9947	0.1007\\
% 0.9947	0.1007\\
% 0.9947	0.1008\\
% 0.9947	0.1009\\
% 0.9947	0.101\\
% 0.9947	0.1012\\
% 0.9947	0.1012\\
% 0.9947	0.1013\\
% 0.9947	0.1014\\
% 0.9947	0.1015\\
% 0.9947	0.1016\\
% 0.9947	0.1017\\
% 0.9947	0.1017\\
% 0.9947	0.1018\\
% 0.9947	0.1019\\
% 0.9947	0.102\\
% 0.9947	0.1021\\
% 0.9947	0.1022\\
% 0.9948	0.1022\\
% 0.9948	0.1023\\
% 0.9948	0.1024\\
% 0.9948	0.1025\\
% 0.9948	0.1026\\
% 0.9948	0.1027\\
% 0.9948	0.1027\\
% 0.9948	0.1028\\
% 0.9948	0.1029\\
% 0.9948	0.103\\
% 0.9948	0.1031\\
% 0.9948	0.1032\\
% 0.9948	0.1032\\
% 0.9948	0.1033\\
% 0.9948	0.1034\\
% 0.9948	0.1035\\
% 0.9948	0.1036\\
% 0.9948	0.1037\\
% 0.9948	0.1037\\
% 0.9948	0.1038\\
% 0.9948	0.1039\\
% 0.9948	0.104\\
% 0.9948	0.1041\\
% 0.9948	0.1042\\
% 0.9949	0.1042\\
% 0.9949	0.1043\\
% 0.9949	0.1044\\
% 0.9949	0.1045\\
% 0.9949	0.1046\\
% 0.9949	0.1047\\
% 0.9949	0.1047\\
% 0.9949	0.1048\\
% 0.9949	0.1049\\
% 0.9949	0.105\\
% 0.9949	0.1051\\
% 0.9949	0.1052\\
% 0.9949	0.1052\\
% 0.9949	0.1053\\
% 0.9949	0.1054\\
% 0.9949	0.1055\\
% 0.9949	0.1056\\
% 0.9949	0.1057\\
% 0.9949	0.1057\\
% 0.9949	0.1058\\
% 0.9949	0.1059\\
% 0.9949	0.106\\
% 0.9949	0.1061\\
% 0.9949	0.1062\\
% 0.9949	0.1062\\
% 0.9949	0.1063\\
% 0.995	0.1064\\
% 0.995	0.1065\\
% 0.995	0.1066\\
% 0.995	0.1067\\
% 0.995	0.1067\\
% 0.995	0.1068\\
% 0.995	0.1069\\
% 0.995	0.107\\
% 0.995	0.1071\\
% 0.995	0.1072\\
% 0.995	0.1072\\
% 0.995	0.1073\\
% 0.995	0.1074\\
% 0.995	0.1075\\
% 0.995	0.1076\\
% 0.995	0.1077\\
% 0.995	0.1077\\
% 0.995	0.1078\\
% 0.995	0.1079\\
% 0.995	0.108\\
% 0.995	0.1081\\
% 0.995	0.1082\\
% 0.995	0.1082\\
% 0.995	0.1083\\
% 0.995	0.1084\\
% 0.995	0.1085\\
% 0.995	0.1086\\
% 0.995	0.1087\\
% 0.995	0.1087\\
% 0.995	0.1088\\
% 0.995	0.1089\\
% 0.995	0.109\\
% 0.995	0.1091\\
% 0.995	0.1092\\
% 0.9951	0.1093\\
% 0.9951	0.1094\\
% 0.9951	0.1095\\
% 0.9951	0.1096\\
% 0.9951	0.1097\\
% 0.9951	0.1097\\
% 0.9951	0.1098\\
% 0.9951	0.1099\\
% 0.9951	0.11\\
% 0.9951	0.1101\\
% 0.9951	0.1102\\
% 0.9951	0.1102\\
% 0.9951	0.1103\\
% 0.9951	0.1104\\
% 0.9951	0.1105\\
% 0.9951	0.1106\\
% 0.9951	0.1107\\
% 0.9951	0.1107\\
% 0.9951	0.1108\\
% 0.9951	0.1109\\
% 0.9951	0.111\\
% 0.9951	0.1111\\
% 0.9951	0.1112\\
% 0.9951	0.1112\\
% 0.9951	0.1113\\
% 0.9951	0.1114\\
% 0.9951	0.1115\\
% 0.9952	0.1116\\
% 0.9952	0.1117\\
% 0.9952	0.1117\\
% 0.9952	0.1118\\
% 0.9952	0.112\\
% 0.9952	0.1121\\
% 0.9952	0.1122\\
% 0.9952	0.1122\\
% 0.9952	0.1123\\
% 0.9952	0.1124\\
% 0.9952	0.1125\\
% 0.9952	0.1126\\
% 0.9952	0.1127\\
% 0.9952	0.1128\\
% 0.9952	0.1129\\
% 0.9952	0.113\\
% 0.9952	0.1131\\
% 0.9952	0.1132\\
% 0.9952	0.1132\\
% 0.9952	0.1133\\
% 0.9952	0.1134\\
% 0.9952	0.1135\\
% 0.9952	0.1136\\
% 0.9952	0.1137\\
% 0.9952	0.1137\\
% 0.9952	0.1138\\
% 0.9952	0.1139\\
% 0.9952	0.114\\
% 0.9952	0.1141\\
% 0.9952	0.1142\\
% 0.9952	0.1142\\
% 0.9953	0.1143\\
% 0.9953	0.1144\\
% 0.9953	0.1145\\
% 0.9953	0.1146\\
% 0.9953	0.1147\\
% 0.9953	0.1147\\
% 0.9953	0.1148\\
% 0.9953	0.1149\\
% 0.9953	0.115\\
% 0.9953	0.1151\\
% 0.9953	0.1152\\
% 0.9953	0.1152\\
% 0.9953	0.1153\\
% 0.9953	0.1154\\
% 0.9953	0.1155\\
% 0.9953	0.1156\\
% 0.9953	0.1157\\
% 0.9953	0.1158\\
% 0.9953	0.1159\\
% 0.9953	0.116\\
% 0.9953	0.1161\\
% 0.9953	0.1162\\
% 0.9953	0.1162\\
% 0.9953	0.1163\\
% 0.9953	0.1164\\
% 0.9953	0.1165\\
% 0.9953	0.1166\\
% 0.9953	0.1167\\
% 0.9953	0.1167\\
% 0.9953	0.1168\\
% 0.9953	0.1169\\
% 0.9953	0.117\\
% 0.9953	0.1171\\
% 0.9953	0.1172\\
% 0.9953	0.1172\\
% 0.9953	0.1173\\
% 0.9953	0.1174\\
% 0.9953	0.1175\\
% 0.9953	0.1176\\
% 0.9953	0.1177\\
% 0.9953	0.1177\\
% 0.9953	0.1178\\
% 0.9953	0.1179\\
% 0.9953	0.118\\
% 0.9953	0.1181\\
% 0.9953	0.1182\\
% 0.9953	0.1182\\
% 0.9953	0.1183\\
% 0.9953	0.1184\\
% 0.9953	0.1185\\
% 0.9953	0.1186\\
% 0.9953	0.1187\\
% 0.9953	0.1188\\
% 0.9954	0.1189\\
% 0.9954	0.119\\
% 0.9954	0.1191\\
% 0.9954	0.1192\\
% 0.9954	0.1192\\
% 0.9954	0.1193\\
% 0.9954	0.1194\\
% 0.9954	0.1195\\
% 0.9954	0.1196\\
% 0.9954	0.1197\\
% 0.9954	0.1197\\
% 0.9954	0.1198\\
% 0.9954	0.1199\\
% 0.9954	0.12\\
% 0.9954	0.1201\\
% 0.9954	0.1202\\
% 0.9954	0.1202\\
% 0.9954	0.1203\\
% 0.9954	0.1204\\
% 0.9954	0.1205\\
% 0.9954	0.1206\\
% 0.9954	0.1207\\
% 0.9954	0.1207\\
% 0.9954	0.1208\\
% 0.9954	0.1209\\
% 0.9954	0.121\\
% 0.9954	0.1211\\
% 0.9954	0.1212\\
% 0.9954	0.1212\\
% 0.9954	0.1213\\
% 0.9954	0.1214\\
% 0.9954	0.1215\\
% 0.9954	0.1216\\
% 0.9954	0.1217\\
% 0.9954	0.1217\\
% 0.9954	0.1218\\
% 0.9954	0.1219\\
% 0.9954	0.122\\
% 0.9954	0.1221\\
% 0.9954	0.1222\\
% 0.9955	0.1222\\
% 0.9955	0.1223\\
% 0.9955	0.1224\\
% 0.9955	0.1225\\
% 0.9955	0.1226\\
% 0.9955	0.1227\\
% 0.9955	0.1227\\
% 0.9955	0.1228\\
% 0.9955	0.1229\\
% 0.9955	0.123\\
% 0.9955	0.1231\\
% 0.9955	0.1232\\
% 0.9955	0.1232\\
% 0.9955	0.1233\\
% 0.9955	0.1234\\
% 0.9955	0.1235\\
% 0.9955	0.1236\\
% 0.9955	0.1237\\
% 0.9955	0.1237\\
% 0.9955	0.1238\\
% 0.9955	0.1239\\
% 0.9955	0.124\\
% 0.9955	0.1241\\
% 0.9955	0.1242\\
% 0.9955	0.1242\\
% 0.9955	0.1243\\
% 0.9955	0.1244\\
% 0.9955	0.1246\\
% 0.9955	0.1247\\
% 0.9955	0.1247\\
% 0.9955	0.1248\\
% 0.9955	0.1249\\
% 0.9955	0.125\\
% 0.9955	0.1251\\
% 0.9955	0.1252\\
% 0.9955	0.1253\\
% 0.9955	0.1254\\
% 0.9955	0.1255\\
% 0.9955	0.1256\\
% 0.9956	0.1257\\
% 0.9956	0.1257\\
% 0.9956	0.1258\\
% 0.9956	0.1259\\
% 0.9956	0.126\\
% 0.9956	0.1261\\
% 0.9956	0.1262\\
% 0.9956	0.1262\\
% 0.9956	0.1264\\
% 0.9956	0.1265\\
% 0.9956	0.1266\\
% 0.9956	0.1267\\
% 0.9956	0.1267\\
% 0.9956	0.1268\\
% 0.9956	0.1269\\
% 0.9956	0.127\\
% 0.9956	0.1271\\
% 0.9956	0.1272\\
% 0.9956	0.1272\\
% 0.9956	0.1273\\
% 0.9956	0.1274\\
% 0.9956	0.1275\\
% 0.9956	0.1276\\
% 0.9956	0.1277\\
% 0.9956	0.1277\\
% 0.9956	0.1278\\
% 0.9956	0.1279\\
% 0.9956	0.128\\
% 0.9956	0.1281\\
% 0.9956	0.1282\\
% 0.9956	0.1282\\
% 0.9956	0.1283\\
% 0.9956	0.1284\\
% 0.9956	0.1285\\
% 0.9956	0.1286\\
% 0.9956	0.1287\\
% 0.9956	0.1287\\
% 0.9956	0.1288\\
% 0.9956	0.1289\\
% 0.9956	0.129\\
% 0.9956	0.1291\\
% 0.9956	0.1292\\
% 0.9956	0.1292\\
% 0.9957	0.1293\\
% 0.9957	0.1294\\
% 0.9957	0.1295\\
% 0.9957	0.1296\\
% 0.9957	0.1297\\
% 0.9957	0.1297\\
% 0.9957	0.1298\\
% 0.9957	0.1299\\
% 0.9957	0.13\\
% 0.9957	0.1301\\
% 0.9957	0.1302\\
% 0.9957	0.1302\\
% 0.9957	0.1303\\
% 0.9957	0.1304\\
% 0.9957	0.1305\\
% 0.9957	0.1306\\
% 0.9957	0.1307\\
% 0.9957	0.1307\\
% 0.9957	0.1308\\
% 0.9957	0.1309\\
% 0.9957	0.131\\
% 0.9957	0.1311\\
% 0.9957	0.1312\\
% 0.9957	0.1312\\
% 0.9957	0.1313\\
% 0.9957	0.1314\\
% 0.9957	0.1315\\
% 0.9957	0.1316\\
% 0.9957	0.1317\\
% 0.9957	0.1317\\
% 0.9957	0.1318\\
% 0.9957	0.1319\\
% 0.9957	0.132\\
% 0.9957	0.1321\\
% 0.9957	0.1322\\
% 0.9957	0.1322\\
% 0.9957	0.1324\\
% 0.9957	0.1325\\
% 0.9957	0.1326\\
% 0.9957	0.1327\\
% 0.9957	0.1328\\
% 0.9957	0.1329\\
% 0.9958	0.133\\
% 0.9958	0.1331\\
% 0.9958	0.1332\\
% 0.9958	0.1332\\
% 0.9958	0.1333\\
% 0.9958	0.1334\\
% 0.9958	0.1335\\
% 0.9958	0.1336\\
% 0.9958	0.1337\\
% 0.9958	0.1339\\
% 0.9958	0.134\\
% 0.9958	0.1341\\
% 0.9958	0.1342\\
% 0.9958	0.1342\\
% 0.9958	0.1343\\
% 0.9958	0.1344\\
% 0.9958	0.1346\\
% 0.9958	0.1347\\
% 0.9958	0.1347\\
% 0.9958	0.1348\\
% 0.9958	0.1349\\
% 0.9958	0.135\\
% 0.9958	0.1351\\
% 0.9958	0.1352\\
% 0.9958	0.1352\\
% 0.9958	0.1353\\
% 0.9958	0.1354\\
% 0.9958	0.1355\\
% 0.9958	0.1356\\
% 0.9958	0.1357\\
% 0.9958	0.1357\\
% 0.9958	0.1358\\
% 0.9958	0.1359\\
% 0.9958	0.136\\
% 0.9958	0.1361\\
% 0.9958	0.1362\\
% 0.9959	0.1362\\
% 0.9959	0.1363\\
% 0.9959	0.1365\\
% 0.9959	0.1366\\
% 0.9959	0.1367\\
% 0.9959	0.1367\\
% 0.9959	0.1368\\
% 0.9959	0.1369\\
% 0.9959	0.137\\
% 0.9959	0.1371\\
% 0.9959	0.1372\\
% 0.9959	0.1372\\
% 0.9959	0.1373\\
% 0.9959	0.1374\\
% 0.9959	0.1375\\
% 0.9959	0.1376\\
% 0.9959	0.1377\\
% 0.9959	0.1377\\
% 0.9959	0.1378\\
% 0.9959	0.1379\\
% 0.9959	0.138\\
% 0.9959	0.1381\\
% 0.9959	0.1382\\
% 0.9959	0.1382\\
% 0.9959	0.1383\\
% 0.9959	0.1384\\
% 0.9959	0.1385\\
% 0.9959	0.1386\\
% 0.9959	0.1387\\
% 0.9959	0.1387\\
% 0.9959	0.1388\\
% 0.9959	0.1389\\
% 0.9959	0.139\\
% 0.9959	0.1391\\
% 0.9959	0.1392\\
% 0.9959	0.1392\\
% 0.9959	0.1393\\
% 0.9959	0.1394\\
% 0.9959	0.1395\\
% 0.9959	0.1396\\
% 0.9959	0.1397\\
% 0.9959	0.1397\\
% 0.9959	0.1398\\
% 0.9959	0.1399\\
% 0.9959	0.14\\
% 0.9959	0.1401\\
% 0.9959	0.1402\\
% 0.996	0.1402\\
% 0.996	0.1403\\
% 0.996	0.1404\\
% 0.996	0.1405\\
% 0.996	0.1406\\
% 0.996	0.1407\\
% 0.996	0.1407\\
% 0.996	0.1408\\
% 0.996	0.1409\\
% 0.996	0.141\\
% 0.996	0.1411\\
% 0.996	0.1412\\
% 0.996	0.1412\\
% 0.996	0.1413\\
% 0.996	0.1414\\
% 0.996	0.1415\\
% 0.996	0.1416\\
% 0.996	0.1417\\
% 0.996	0.1417\\
% 0.996	0.1418\\
% 0.996	0.1419\\
% 0.996	0.142\\
% 0.996	0.1421\\
% 0.996	0.1422\\
% 0.996	0.1422\\
% 0.996	0.1423\\
% 0.996	0.1424\\
% 0.996	0.1425\\
% 0.996	0.1426\\
% 0.996	0.1427\\
% 0.996	0.1427\\
% 0.996	0.1428\\
% 0.996	0.1429\\
% 0.996	0.143\\
% 0.996	0.1432\\
% 0.996	0.1432\\
% 0.996	0.1433\\
% 0.996	0.1434\\
% 0.996	0.1435\\
% 0.996	0.1436\\
% 0.996	0.1437\\
% 0.996	0.1437\\
% 0.996	0.1438\\
% 0.996	0.1439\\
% 0.996	0.144\\
% 0.996	0.1441\\
% 0.996	0.1442\\
% 0.996	0.1442\\
% 0.996	0.1443\\
% 0.9961	0.1444\\
% 0.9961	0.1445\\
% 0.9961	0.1446\\
% 0.9961	0.1447\\
% 0.9961	0.1447\\
% 0.9961	0.1448\\
% 0.9961	0.1449\\
% 0.9961	0.145\\
% 0.9961	0.1451\\
% 0.9961	0.1452\\
% 0.9961	0.1452\\
% 0.9961	0.1453\\
% 0.9961	0.1454\\
% 0.9961	0.1455\\
% 0.9961	0.1456\\
% 0.9961	0.1457\\
% 0.9961	0.1457\\
% 0.9961	0.1458\\
% 0.9961	0.1459\\
% 0.9961	0.146\\
% 0.9961	0.1461\\
% 0.9961	0.1462\\
% 0.9961	0.1462\\
% 0.9961	0.1463\\
% 0.9961	0.1464\\
% 0.9961	0.1465\\
% 0.9961	0.1466\\
% 0.9961	0.1467\\
% 0.9961	0.1467\\
% 0.9961	0.1468\\
% 0.9961	0.1469\\
% 0.9961	0.147\\
% 0.9961	0.1471\\
% 0.9961	0.1472\\
% 0.9961	0.1472\\
% 0.9961	0.1473\\
% 0.9961	0.1474\\
% 0.9961	0.1475\\
% 0.9961	0.1476\\
% 0.9961	0.1477\\
% 0.9961	0.1477\\
% 0.9961	0.1478\\
% 0.9961	0.1479\\
% 0.9961	0.148\\
% 0.9961	0.1481\\
% 0.9961	0.1482\\
% 0.9961	0.1482\\
% 0.9961	0.1483\\
% 0.9961	0.1484\\
% 0.9961	0.1485\\
% 0.9961	0.1486\\
% 0.9961	0.1487\\
% 0.9961	0.1487\\
% 0.9961	0.1488\\
% 0.9962	0.1489\\
% 0.9962	0.149\\
% 0.9962	0.1491\\
% 0.9962	0.1492\\
% 0.9962	0.1492\\
% 0.9962	0.1493\\
% 0.9962	0.1494\\
% 0.9962	0.1495\\
% 0.9962	0.1496\\
% 0.9962	0.1497\\
% 0.9962	0.1497\\
% 0.9962	0.1498\\
% 0.9962	0.1499\\
% 0.9962	0.15\\
% 0.9962	0.1501\\
% 0.9962	0.1502\\
% 0.9962	0.1502\\
% 0.9962	0.1503\\
% 0.9962	0.1504\\
% 0.9962	0.1505\\
% 0.9962	0.1506\\
% 0.9962	0.1507\\
% 0.9962	0.1507\\
% 0.9962	0.1508\\
% 0.9962	0.1509\\
% 0.9962	0.151\\
% 0.9962	0.1511\\
% 0.9962	0.1512\\
% 0.9962	0.1513\\
% 0.9962	0.1514\\
% 0.9962	0.1515\\
% 0.9962	0.1516\\
% 0.9962	0.1517\\
% 0.9962	0.1517\\
% 0.9962	0.1518\\
% 0.9962	0.1519\\
% 0.9962	0.152\\
% 0.9962	0.1521\\
% 0.9962	0.1522\\
% 0.9962	0.1522\\
% 0.9962	0.1523\\
% 0.9962	0.1524\\
% 0.9962	0.1525\\
% 0.9962	0.1526\\
% 0.9962	0.1527\\
% 0.9962	0.1527\\
% 0.9962	0.1528\\
% 0.9962	0.1529\\
% 0.9962	0.153\\
% 0.9962	0.1531\\
% 0.9962	0.1532\\
% 0.9962	0.1532\\
% 0.9962	0.1533\\
% 0.9962	0.1534\\
% 0.9962	0.1535\\
% 0.9962	0.1536\\
% 0.9963	0.1537\\
% 0.9963	0.1537\\
% 0.9963	0.1538\\
% 0.9963	0.1539\\
% 0.9963	0.154\\
% 0.9963	0.1541\\
% 0.9963	0.1542\\
% 0.9963	0.1542\\
% 0.9963	0.1543\\
% 0.9963	0.1544\\
% 0.9963	0.1545\\
% 0.9963	0.1546\\
% 0.9963	0.1547\\
% 0.9963	0.1547\\
% 0.9963	0.1548\\
% 0.9963	0.1549\\
% 0.9963	0.155\\
% 0.9963	0.1551\\
% 0.9963	0.1552\\
% 0.9963	0.1552\\
% 0.9963	0.1553\\
% 0.9963	0.1554\\
% 0.9963	0.1555\\
% 0.9963	0.1556\\
% 0.9963	0.1557\\
% 0.9963	0.1557\\
% 0.9963	0.1558\\
% 0.9963	0.1559\\
% 0.9963	0.156\\
% 0.9963	0.1561\\
% 0.9963	0.1562\\
% 0.9963	0.1562\\
% 0.9963	0.1563\\
% 0.9963	0.1564\\
% 0.9963	0.1565\\
% 0.9963	0.1566\\
% 0.9963	0.1567\\
% 0.9963	0.1567\\
% 0.9963	0.1568\\
% 0.9963	0.1569\\
% 0.9963	0.157\\
% 0.9963	0.1571\\
% 0.9963	0.1572\\
% 0.9963	0.1572\\
% 0.9963	0.1573\\
% 0.9963	0.1575\\
% 0.9963	0.1576\\
% 0.9963	0.1577\\
% 0.9963	0.1577\\
% 0.9963	0.1578\\
% 0.9964	0.1579\\
% 0.9964	0.1582\\
% 0.9964	0.1582\\
% 0.9964	0.1583\\
% 0.9964	0.1584\\
% 0.9964	0.1585\\
% 0.9964	0.1586\\
% 0.9964	0.1587\\
% 0.9964	0.1587\\
% 0.9964	0.1588\\
% 0.9964	0.1589\\
% 0.9964	0.159\\
% 0.9964	0.1591\\
% 0.9964	0.1592\\
% 0.9964	0.1592\\
% 0.9964	0.1593\\
% 0.9964	0.1594\\
% 0.9964	0.1595\\
% 0.9964	0.1596\\
% 0.9964	0.1597\\
% 0.9964	0.1597\\
% 0.9964	0.1598\\
% 0.9964	0.1599\\
% 0.9964	0.16\\
% 0.9964	0.1601\\
% 0.9964	0.1602\\
% 0.9964	0.1602\\
% 0.9964	0.1603\\
% 0.9964	0.1604\\
% 0.9964	0.1605\\
% 0.9964	0.1606\\
% 0.9964	0.1607\\
% 0.9964	0.1607\\
% 0.9964	0.1608\\
% 0.9964	0.1609\\
% 0.9964	0.161\\
% 0.9964	0.1611\\
% 0.9964	0.1612\\
% 0.9964	0.1612\\
% 0.9964	0.1613\\
% 0.9964	0.1614\\
% 0.9964	0.1615\\
% 0.9964	0.1616\\
% 0.9964	0.1617\\
% 0.9964	0.1617\\
% 0.9964	0.1618\\
% 0.9964	0.1619\\
% 0.9964	0.162\\
% 0.9964	0.1621\\
% 0.9964	0.1622\\
% 0.9964	0.1622\\
% 0.9964	0.1623\\
% 0.9964	0.1624\\
% 0.9964	0.1625\\
% 0.9964	0.1626\\
% 0.9964	0.1627\\
% 0.9964	0.1627\\
% 0.9964	0.1629\\
% 0.9964	0.163\\
% 0.9964	0.1631\\
% 0.9964	0.1632\\
% 0.9965	0.1632\\
% 0.9965	0.1633\\
% 0.9965	0.1635\\
% 0.9965	0.1636\\
% 0.9965	0.1637\\
% 0.9965	0.1638\\
% 0.9965	0.1639\\
% 0.9965	0.164\\
% 0.9965	0.1642\\
% 0.9965	0.1642\\
% 0.9965	0.1643\\
% 0.9965	0.1644\\
% 0.9965	0.1645\\
% 0.9965	0.1646\\
% 0.9965	0.1647\\
% 0.9965	0.1647\\
% 0.9965	0.1648\\
% 0.9965	0.1649\\
% 0.9965	0.165\\
% 0.9965	0.1651\\
% 0.9965	0.1652\\
% 0.9965	0.1652\\
% 0.9965	0.1653\\
% 0.9965	0.1654\\
% 0.9965	0.1655\\
% 0.9965	0.1656\\
% 0.9965	0.1657\\
% 0.9965	0.1657\\
% 0.9965	0.1658\\
% 0.9965	0.1659\\
% 0.9965	0.166\\
% 0.9965	0.1662\\
% 0.9965	0.1662\\
% 0.9965	0.1663\\
% 0.9965	0.1664\\
% 0.9965	0.1665\\
% 0.9965	0.1666\\
% 0.9965	0.1667\\
% 0.9965	0.1667\\
% 0.9965	0.1668\\
% 0.9965	0.1669\\
% 0.9965	0.167\\
% 0.9965	0.1671\\
% 0.9965	0.1672\\
% 0.9965	0.1672\\
% 0.9965	0.1673\\
% 0.9965	0.1674\\
% 0.9965	0.1675\\
% 0.9965	0.1676\\
% 0.9965	0.1677\\
% 0.9965	0.1677\\
% 0.9965	0.1678\\
% 0.9965	0.1679\\
% 0.9965	0.168\\
% 0.9966	0.1681\\
% 0.9966	0.1682\\
% 0.9966	0.1682\\
% 0.9966	0.1683\\
% 0.9966	0.1684\\
% 0.9966	0.1685\\
% 0.9966	0.1686\\
% 0.9966	0.1687\\
% 0.9966	0.1687\\
% 0.9966	0.1688\\
% 0.9966	0.1689\\
% 0.9966	0.169\\
% 0.9966	0.1691\\
% 0.9966	0.1692\\
% 0.9966	0.1692\\
% 0.9966	0.1693\\
% 0.9966	0.1694\\
% 0.9966	0.1695\\
% 0.9966	0.1696\\
% 0.9966	0.1697\\
% 0.9966	0.1697\\
% 0.9966	0.1698\\
% 0.9966	0.1699\\
% 0.9966	0.17\\
% 0.9966	0.1701\\
% 0.9966	0.1702\\
% 0.9966	0.1702\\
% 0.9966	0.1703\\
% 0.9966	0.1704\\
% 0.9966	0.1705\\
% 0.9966	0.1706\\
% 0.9966	0.1707\\
% 0.9966	0.1707\\
% 0.9966	0.1708\\
% 0.9966	0.1709\\
% 0.9966	0.171\\
% 0.9966	0.1711\\
% 0.9966	0.1712\\
% 0.9966	0.1712\\
% 0.9966	0.1713\\
% 0.9966	0.1714\\
% 0.9966	0.1715\\
% 0.9966	0.1716\\
% 0.9966	0.1717\\
% 0.9966	0.1717\\
% 0.9966	0.1718\\
% 0.9966	0.1719\\
% 0.9966	0.172\\
% 0.9966	0.1721\\
% 0.9966	0.1722\\
% 0.9966	0.1722\\
% 0.9966	0.1724\\
% 0.9966	0.1725\\
% 0.9966	0.1726\\
% 0.9966	0.1727\\
% 0.9966	0.1727\\
% 0.9966	0.1728\\
% 0.9966	0.1729\\
% 0.9966	0.1731\\
% 0.9966	0.1732\\
% 0.9966	0.1732\\
% 0.9966	0.1733\\
% 0.9966	0.1734\\
% 0.9966	0.1735\\
% 0.9966	0.1736\\
% 0.9966	0.1737\\
% 0.9966	0.1737\\
% 0.9966	0.1738\\
% 0.9966	0.1739\\
% 0.9966	0.174\\
% 0.9966	0.1741\\
% 0.9966	0.1742\\
% 0.9967	0.1742\\
% 0.9967	0.1743\\
% 0.9967	0.1744\\
% 0.9967	0.1745\\
% 0.9967	0.1746\\
% 0.9967	0.1747\\
% 0.9967	0.1747\\
% 0.9967	0.1748\\
% 0.9967	0.1749\\
% 0.9967	0.175\\
% 0.9967	0.1751\\
% 0.9967	0.1752\\
% 0.9967	0.1752\\
% 0.9967	0.1753\\
% 0.9967	0.1754\\
% 0.9967	0.1755\\
% 0.9967	0.1756\\
% 0.9967	0.1757\\
% 0.9967	0.1757\\
% 0.9967	0.1758\\
% 0.9967	0.1759\\
% 0.9967	0.176\\
% 0.9967	0.1761\\
% 0.9967	0.1762\\
% 0.9967	0.1762\\
% 0.9967	0.1763\\
% 0.9967	0.1764\\
% 0.9967	0.1765\\
% 0.9967	0.1766\\
% 0.9967	0.1767\\
% 0.9967	0.1767\\
% 0.9967	0.1768\\
% 0.9967	0.1769\\
% 0.9967	0.177\\
% 0.9967	0.1771\\
% 0.9967	0.1772\\
% 0.9967	0.1772\\
% 0.9967	0.1773\\
% 0.9967	0.1775\\
% 0.9967	0.1776\\
% 0.9967	0.1777\\
% 0.9967	0.1777\\
% 0.9967	0.1778\\
% 0.9967	0.1779\\
% 0.9967	0.178\\
% 0.9967	0.1781\\
% 0.9967	0.1782\\
% 0.9967	0.1782\\
% 0.9967	0.1783\\
% 0.9967	0.1785\\
% 0.9967	0.1786\\
% 0.9967	0.1787\\
% 0.9967	0.1787\\
% 0.9967	0.1788\\
% 0.9967	0.1789\\
% 0.9967	0.179\\
% 0.9967	0.1792\\
% 0.9967	0.1792\\
% 0.9967	0.1793\\
% 0.9967	0.1794\\
% 0.9967	0.1795\\
% 0.9967	0.1796\\
% 0.9967	0.1797\\
% 0.9967	0.1797\\
% 0.9967	0.1798\\
% 0.9967	0.1799\\
% 0.9967	0.18\\
% 0.9967	0.1801\\
% 0.9967	0.1802\\
% 0.9967	0.1802\\
% 0.9967	0.1803\\
% 0.9967	0.1804\\
% 0.9967	0.1805\\
% 0.9968	0.1806\\
% 0.9968	0.1807\\
% 0.9968	0.1807\\
% 0.9968	0.1808\\
% 0.9968	0.1809\\
% 0.9968	0.181\\
% 0.9968	0.1811\\
% 0.9968	0.1812\\
% 0.9968	0.1812\\
% 0.9968	0.1813\\
% 0.9968	0.1814\\
% 0.9968	0.1815\\
% 0.9968	0.1816\\
% 0.9968	0.1817\\
% 0.9968	0.1817\\
% 0.9968	0.1818\\
% 0.9968	0.1819\\
% 0.9968	0.182\\
% 0.9968	0.1821\\
% 0.9968	0.1822\\
% 0.9968	0.1822\\
% 0.9968	0.1823\\
% 0.9968	0.1824\\
% 0.9968	0.1825\\
% 0.9968	0.1826\\
% 0.9968	0.1827\\
% 0.9968	0.1827\\
% 0.9968	0.1828\\
% 0.9968	0.1829\\
% 0.9968	0.183\\
% 0.9968	0.1831\\
% 0.9968	0.1832\\
% 0.9968	0.1832\\
% 0.9968	0.1833\\
% 0.9968	0.1834\\
% 0.9968	0.1835\\
% 0.9968	0.1836\\
% 0.9968	0.1837\\
% 0.9968	0.1838\\
% 0.9968	0.1839\\
% 0.9968	0.184\\
% 0.9968	0.1841\\
% 0.9968	0.1842\\
% 0.9968	0.1842\\
% 0.9968	0.1843\\
% 0.9968	0.1844\\
% 0.9968	0.1845\\
% 0.9968	0.1846\\
% 0.9968	0.1848\\
% 0.9968	0.1849\\
% 0.9968	0.185\\
% 0.9968	0.1851\\
% 0.9968	0.1852\\
% 0.9968	0.1852\\
% 0.9968	0.1853\\
% 0.9968	0.1854\\
% 0.9968	0.1855\\
% 0.9968	0.1856\\
% 0.9968	0.1857\\
% 0.9968	0.1857\\
% 0.9968	0.1858\\
% 0.9969	0.1859\\
% 0.9969	0.186\\
% 0.9969	0.1861\\
% 0.9969	0.1862\\
% 0.9969	0.1862\\
% 0.9969	0.1863\\
% 0.9969	0.1864\\
% 0.9969	0.1865\\
% 0.9969	0.1867\\
% 0.9969	0.1867\\
% 0.9969	0.1868\\
% 0.9969	0.1869\\
% 0.9969	0.187\\
% 0.9969	0.1871\\
% 0.9969	0.1872\\
% 0.9969	0.1872\\
% 0.9969	0.1873\\
% 0.9969	0.1874\\
% 0.9969	0.1875\\
% 0.9969	0.1876\\
% 0.9969	0.1877\\
% 0.9969	0.1877\\
% 0.9969	0.1878\\
% 0.9969	0.1879\\
% 0.9969	0.188\\
% 0.9969	0.1881\\
% 0.9969	0.1882\\
% 0.9969	0.1882\\
% 0.9969	0.1883\\
% 0.9969	0.1884\\
% 0.9969	0.1885\\
% 0.9969	0.1886\\
% 0.9969	0.1887\\
% 0.9969	0.1887\\
% 0.9969	0.1888\\
% 0.9969	0.1889\\
% 0.9969	0.189\\
% 0.9969	0.1891\\
% 0.9969	0.1892\\
% 0.9969	0.1892\\
% 0.9969	0.1893\\
% 0.9969	0.1894\\
% 0.9969	0.1895\\
% 0.9969	0.1896\\
% 0.9969	0.1897\\
% 0.9969	0.1897\\
% 0.9969	0.1898\\
% 0.9969	0.1899\\
% 0.9969	0.19\\
% 0.9969	0.1901\\
% 0.9969	0.1902\\
% 0.9969	0.1902\\
% 0.9969	0.1903\\
% 0.9969	0.1904\\
% 0.9969	0.1905\\
% 0.9969	0.1906\\
% 0.9969	0.1907\\
% 0.997	0.1907\\
% 0.997	0.1908\\
% 0.997	0.1909\\
% 0.997	0.191\\
% 0.997	0.1911\\
% 0.997	0.1912\\
% 0.997	0.1912\\
% 0.997	0.1913\\
% 0.997	0.1914\\
% 0.997	0.1915\\
% 0.997	0.1917\\
% 0.997	0.1917\\
% 0.997	0.1918\\
% 0.997	0.1919\\
% 0.997	0.192\\
% 0.997	0.1921\\
% 0.997	0.1922\\
% 0.997	0.1922\\
% 0.997	0.1923\\
% 0.997	0.1924\\
% 0.997	0.1925\\
% 0.997	0.1926\\
% 0.997	0.1927\\
% 0.997	0.1927\\
% 0.997	0.1928\\
% 0.997	0.1929\\
% 0.997	0.193\\
% 0.997	0.1931\\
% 0.997	0.1932\\
% 0.997	0.1932\\
% 0.997	0.1934\\
% 0.997	0.1935\\
% 0.997	0.1936\\
% 0.997	0.1937\\
% 0.997	0.1937\\
% 0.997	0.1938\\
% 0.997	0.1939\\
% 0.997	0.194\\
% 0.997	0.1941\\
% 0.997	0.1942\\
% 0.997	0.1942\\
% 0.997	0.1943\\
% 0.997	0.1944\\
% 0.997	0.1945\\
% 0.997	0.1946\\
% 0.997	0.1947\\
% 0.997	0.1947\\
% 0.997	0.1948\\
% 0.997	0.1949\\
% 0.997	0.1951\\
% 0.997	0.1952\\
% 0.997	0.1952\\
% 0.997	0.1953\\
% 0.997	0.1954\\
% 0.997	0.1955\\
% 0.997	0.1956\\
% 0.997	0.1957\\
% 0.9971	0.1957\\
% 0.9971	0.1958\\
% 0.9971	0.1959\\
% 0.9971	0.196\\
% 0.9971	0.1962\\
% 0.9971	0.1962\\
% 0.9971	0.1963\\
% 0.9971	0.1964\\
% 0.9971	0.1965\\
% 0.9971	0.1966\\
% 0.9971	0.1967\\
% 0.9971	0.1967\\
% 0.9971	0.1968\\
% 0.9971	0.1969\\
% 0.9971	0.197\\
% 0.9971	0.1971\\
% 0.9971	0.1972\\
% 0.9971	0.1972\\
% 0.9971	0.1974\\
% 0.9971	0.1975\\
% 0.9971	0.1976\\
% 0.9971	0.1977\\
% 0.9971	0.1977\\
% 0.9971	0.1978\\
% 0.9971	0.1979\\
% 0.9971	0.198\\
% 0.9971	0.1981\\
% 0.9971	0.1982\\
% 0.9971	0.1982\\
% 0.9971	0.1983\\
% 0.9971	0.1984\\
% 0.9971	0.1985\\
% 0.9971	0.1986\\
% 0.9971	0.1987\\
% 0.9971	0.1987\\
% 0.9971	0.1988\\
% 0.9971	0.1989\\
% 0.9971	0.199\\
% 0.9971	0.1991\\
% 0.9971	0.1992\\
% 0.9971	0.1992\\
% 0.9971	0.1993\\
% 0.9971	0.1994\\
% 0.9971	0.1995\\
% 0.9971	0.1996\\
% 0.9971	0.1997\\
% 0.9971	0.1997\\
% 0.9971	0.1998\\
% 0.9971	0.1999\\
% 0.9971	0.2\\
% 0.9971	0.2001\\
% 0.9971	0.2002\\
% 0.9971	0.2002\\
% 0.9971	0.2003\\
% 0.9971	0.2004\\
% 0.9971	0.2005\\
% 0.9971	0.2006\\
% 0.9971	0.2007\\
% 0.9971	0.2007\\
% 0.9971	0.2008\\
% 0.9971	0.2009\\
% 0.9971	0.201\\
% 0.9971	0.2011\\
% 0.9971	0.2012\\
% 0.9971	0.2012\\
% 0.9971	0.2013\\
% 0.9971	0.2014\\
% 0.9971	0.2015\\
% 0.9971	0.2016\\
% 0.9971	0.2017\\
% 0.9971	0.2017\\
% 0.9972	0.2018\\
% 0.9972	0.2019\\
% 0.9972	0.2021\\
% 0.9972	0.2022\\
% 0.9972	0.2022\\
% 0.9972	0.2023\\
% 0.9972	0.2024\\
% 0.9972	0.2025\\
% 0.9972	0.2027\\
% 0.9972	0.2027\\
% 0.9972	0.2028\\
% 0.9972	0.2029\\
% 0.9972	0.203\\
% 0.9972	0.2031\\
% 0.9972	0.2032\\
% 0.9972	0.2032\\
% 0.9972	0.2033\\
% 0.9972	0.2034\\
% 0.9972	0.2035\\
% 0.9972	0.2036\\
% 0.9972	0.2037\\
% 0.9972	0.2037\\
% 0.9972	0.2038\\
% 0.9972	0.2039\\
% 0.9972	0.204\\
% 0.9972	0.2041\\
% 0.9972	0.2042\\
% 0.9972	0.2042\\
% 0.9972	0.2043\\
% 0.9972	0.2044\\
% 0.9972	0.2046\\
% 0.9972	0.2047\\
% 0.9972	0.2047\\
% 0.9972	0.2048\\
% 0.9972	0.2049\\
% 0.9972	0.205\\
% 0.9972	0.2051\\
% 0.9972	0.2052\\
% 0.9972	0.2052\\
% 0.9972	0.2054\\
% 0.9972	0.2055\\
% 0.9972	0.2056\\
% 0.9972	0.2057\\
% 0.9972	0.2057\\
% 0.9972	0.2058\\
% 0.9972	0.2059\\
% 0.9972	0.206\\
% 0.9972	0.2061\\
% 0.9972	0.2062\\
% 0.9972	0.2062\\
% 0.9972	0.2063\\
% 0.9972	0.2064\\
% 0.9972	0.2065\\
% 0.9972	0.2066\\
% 0.9972	0.2067\\
% 0.9972	0.2067\\
% 0.9972	0.2068\\
% 0.9972	0.2069\\
% 0.9972	0.207\\
% 0.9972	0.2071\\
% 0.9972	0.2072\\
% 0.9972	0.2072\\
% 0.9972	0.2073\\
% 0.9972	0.2074\\
% 0.9972	0.2075\\
% 0.9972	0.2076\\
% 0.9972	0.2077\\
% 0.9972	0.2077\\
% 0.9973	0.2078\\
% 0.9973	0.2079\\
% 0.9973	0.208\\
% 0.9973	0.2081\\
% 0.9973	0.2082\\
% 0.9973	0.2082\\
% 0.9973	0.2083\\
% 0.9973	0.2084\\
% 0.9973	0.2085\\
% 0.9973	0.2086\\
% 0.9973	0.2087\\
% 0.9973	0.2087\\
% 0.9973	0.2088\\
% 0.9973	0.2089\\
% 0.9973	0.209\\
% 0.9973	0.2091\\
% 0.9973	0.2092\\
% 0.9973	0.2092\\
% 0.9973	0.2094\\
% 0.9973	0.2095\\
% 0.9973	0.2096\\
% 0.9973	0.2097\\
% 0.9973	0.2097\\
% 0.9973	0.2098\\
% 0.9973	0.2099\\
% 0.9973	0.21\\
% 0.9973	0.2101\\
% 0.9973	0.2102\\
% 0.9973	0.2102\\
% 0.9973	0.2103\\
% 0.9973	0.2104\\
% 0.9973	0.2105\\
% 0.9973	0.2106\\
% 0.9973	0.2107\\
% 0.9973	0.2107\\
% 0.9973	0.2108\\
% 0.9973	0.2109\\
% 0.9973	0.211\\
% 0.9973	0.2111\\
% 0.9973	0.2112\\
% 0.9973	0.2112\\
% 0.9973	0.2113\\
% 0.9973	0.2114\\
% 0.9973	0.2115\\
% 0.9973	0.2116\\
% 0.9973	0.2117\\
% 0.9973	0.2117\\
% 0.9973	0.2118\\
% 0.9973	0.2119\\
% 0.9973	0.212\\
% 0.9973	0.2121\\
% 0.9973	0.2122\\
% 0.9973	0.2122\\
% 0.9973	0.2123\\
% 0.9973	0.2124\\
% 0.9973	0.2125\\
% 0.9973	0.2126\\
% 0.9973	0.2127\\
% 0.9973	0.2127\\
% 0.9973	0.2128\\
% 0.9973	0.2129\\
% 0.9973	0.213\\
% 0.9973	0.2131\\
% 0.9973	0.2132\\
% 0.9973	0.2132\\
% 0.9973	0.2133\\
% 0.9973	0.2134\\
% 0.9973	0.2135\\
% 0.9973	0.2136\\
% 0.9973	0.2137\\
% 0.9973	0.2137\\
% 0.9973	0.2138\\
% 0.9973	0.2139\\
% 0.9973	0.214\\
% 0.9974	0.2141\\
% 0.9974	0.2142\\
% 0.9974	0.2142\\
% 0.9974	0.2143\\
% 0.9974	0.2144\\
% 0.9974	0.2145\\
% 0.9974	0.2146\\
% 0.9974	0.2147\\
% 0.9974	0.2147\\
% 0.9974	0.2148\\
% 0.9974	0.2149\\
% 0.9974	0.215\\
% 0.9974	0.2151\\
% 0.9974	0.2152\\
% 0.9974	0.2152\\
% 0.9974	0.2154\\
% 0.9974	0.2155\\
% 0.9974	0.2157\\
% 0.9974	0.2157\\
% 0.9974	0.2158\\
% 0.9974	0.2159\\
% 0.9974	0.216\\
% 0.9974	0.2161\\
% 0.9974	0.2162\\
% 0.9974	0.2162\\
% 0.9974	0.2163\\
% 0.9974	0.2164\\
% 0.9974	0.2165\\
% 0.9974	0.2166\\
% 0.9974	0.2167\\
% 0.9974	0.2168\\
% 0.9974	0.2169\\
% 0.9974	0.217\\
% 0.9974	0.2171\\
% 0.9974	0.2172\\
% 0.9974	0.2172\\
% 0.9974	0.2173\\
% 0.9974	0.2174\\
% 0.9974	0.2175\\
% 0.9974	0.2176\\
% 0.9974	0.2177\\
% 0.9974	0.2177\\
% 0.9974	0.2178\\
% 0.9974	0.2179\\
% 0.9974	0.2181\\
% 0.9974	0.2182\\
% 0.9974	0.2182\\
% 0.9974	0.2183\\
% 0.9974	0.2184\\
% 0.9974	0.2185\\
% 0.9974	0.2186\\
% 0.9974	0.2187\\
% 0.9974	0.2187\\
% 0.9974	0.2188\\
% 0.9974	0.2189\\
% 0.9974	0.219\\
% 0.9974	0.2191\\
% 0.9974	0.2192\\
% 0.9974	0.2192\\
% 0.9974	0.2193\\
% 0.9974	0.2195\\
% 0.9974	0.2196\\
% 0.9974	0.2197\\
% 0.9974	0.2197\\
% 0.9974	0.2198\\
% 0.9974	0.2199\\
% 0.9974	0.22\\
% 0.9974	0.2201\\
% 0.9974	0.2202\\
% 0.9974	0.2202\\
% 0.9974	0.2203\\
% 0.9974	0.2204\\
% 0.9974	0.2205\\
% 0.9974	0.2206\\
% 0.9974	0.2207\\
% 0.9974	0.2207\\
% 0.9974	0.2208\\
% 0.9974	0.2209\\
% 0.9974	0.221\\
% 0.9974	0.2211\\
% 0.9974	0.2212\\
% 0.9974	0.2212\\
% 0.9974	0.2213\\
% 0.9974	0.2214\\
% 0.9975	0.2215\\
% 0.9975	0.2216\\
% 0.9975	0.2217\\
% 0.9975	0.2217\\
% 0.9975	0.2218\\
% 0.9975	0.2219\\
% 0.9975	0.222\\
% 0.9975	0.2222\\
% 0.9975	0.2222\\
% 0.9975	0.2223\\
% 0.9975	0.2224\\
% 0.9975	0.2225\\
% 0.9975	0.2226\\
% 0.9975	0.2227\\
% 0.9975	0.2227\\
% 0.9975	0.2228\\
% 0.9975	0.2229\\
% 0.9975	0.223\\
% 0.9975	0.2231\\
% 0.9975	0.2232\\
% 0.9975	0.2232\\
% 0.9975	0.2233\\
% 0.9975	0.2234\\
% 0.9975	0.2235\\
% 0.9975	0.2236\\
% 0.9975	0.2237\\
% 0.9975	0.2237\\
% 0.9975	0.2238\\
% 0.9975	0.2239\\
% 0.9975	0.224\\
% 0.9975	0.2241\\
% 0.9975	0.2242\\
% 0.9975	0.2242\\
% 0.9975	0.2243\\
% 0.9975	0.2244\\
% 0.9975	0.2245\\
% 0.9975	0.2246\\
% 0.9975	0.2247\\
% 0.9975	0.2247\\
% 0.9975	0.2248\\
% 0.9975	0.2249\\
% 0.9975	0.225\\
% 0.9975	0.2251\\
% 0.9975	0.2252\\
% 0.9975	0.2252\\
% 0.9975	0.2253\\
% 0.9975	0.2254\\
% 0.9975	0.2255\\
% 0.9975	0.2256\\
% 0.9975	0.2257\\
% 0.9975	0.2257\\
% 0.9975	0.2258\\
% 0.9975	0.2259\\
% 0.9975	0.226\\
% 0.9975	0.2261\\
% 0.9975	0.2262\\
% 0.9975	0.2262\\
% 0.9975	0.2263\\
% 0.9975	0.2264\\
% 0.9975	0.2265\\
% 0.9975	0.2266\\
% 0.9975	0.2267\\
% 0.9975	0.2267\\
% 0.9975	0.2268\\
% 0.9975	0.2269\\
% 0.9975	0.227\\
% 0.9975	0.2271\\
% 0.9975	0.2272\\
% 0.9975	0.2272\\
% 0.9975	0.2273\\
% 0.9975	0.2274\\
% 0.9975	0.2275\\
% 0.9975	0.2276\\
% 0.9975	0.2277\\
% 0.9975	0.2277\\
% 0.9975	0.2279\\
% 0.9975	0.2281\\
% 0.9975	0.2282\\
% 0.9975	0.2282\\
% 0.9975	0.2283\\
% 0.9975	0.2284\\
% 0.9975	0.2285\\
% 0.9975	0.2286\\
% 0.9975	0.2287\\
% 0.9975	0.2287\\
% 0.9975	0.2288\\
% 0.9975	0.2289\\
% 0.9975	0.229\\
% 0.9975	0.2291\\
% 0.9975	0.2292\\
% 0.9975	0.2292\\
% 0.9975	0.2293\\
% 0.9975	0.2294\\
% 0.9975	0.2296\\
% 0.9975	0.2297\\
% 0.9976	0.2297\\
% 0.9976	0.2298\\
% 0.9976	0.2299\\
% 0.9976	0.23\\
% 0.9976	0.2301\\
% 0.9976	0.2302\\
% 0.9976	0.2302\\
% 0.9976	0.2303\\
% 0.9976	0.2304\\
% 0.9976	0.2305\\
% 0.9976	0.2306\\
% 0.9976	0.2307\\
% 0.9976	0.2307\\
% 0.9976	0.2308\\
% 0.9976	0.2309\\
% 0.9976	0.231\\
% 0.9976	0.2311\\
% 0.9976	0.2312\\
% 0.9976	0.2312\\
% 0.9976	0.2313\\
% 0.9976	0.2314\\
% 0.9976	0.2315\\
% 0.9976	0.2316\\
% 0.9976	0.2317\\
% 0.9976	0.2317\\
% 0.9976	0.2318\\
% 0.9976	0.2319\\
% 0.9976	0.232\\
% 0.9976	0.2321\\
% 0.9976	0.2322\\
% 0.9976	0.2322\\
% 0.9976	0.2323\\
% 0.9976	0.2324\\
% 0.9976	0.2325\\
% 0.9976	0.2326\\
% 0.9976	0.2327\\
% 0.9976	0.2327\\
% 0.9976	0.2328\\
% 0.9976	0.2329\\
% 0.9976	0.233\\
% 0.9976	0.2331\\
% 0.9976	0.2332\\
% 0.9976	0.2333\\
% 0.9976	0.2334\\
% 0.9976	0.2335\\
% 0.9976	0.2336\\
% 0.9976	0.2337\\
% 0.9976	0.2337\\
% 0.9976	0.2338\\
% 0.9976	0.2339\\
% 0.9976	0.2341\\
% 0.9976	0.2342\\
% 0.9976	0.2342\\
% 0.9976	0.2343\\
% 0.9976	0.2344\\
% 0.9976	0.2345\\
% 0.9976	0.2347\\
% 0.9976	0.2347\\
% 0.9976	0.2348\\
% 0.9976	0.2349\\
% 0.9976	0.235\\
% 0.9976	0.2351\\
% 0.9976	0.2352\\
% 0.9976	0.2352\\
% 0.9976	0.2353\\
% 0.9976	0.2354\\
% 0.9976	0.2355\\
% 0.9976	0.2356\\
% 0.9976	0.2357\\
% 0.9976	0.2357\\
% 0.9976	0.2358\\
% 0.9976	0.2359\\
% 0.9976	0.236\\
% 0.9976	0.2361\\
% 0.9976	0.2362\\
% 0.9976	0.2362\\
% 0.9976	0.2363\\
% 0.9976	0.2364\\
% 0.9976	0.2365\\
% 0.9976	0.2366\\
% 0.9976	0.2367\\
% 0.9976	0.2367\\
% 0.9976	0.2368\\
% 0.9977	0.2369\\
% 0.9977	0.237\\
% 0.9977	0.2371\\
% 0.9977	0.2372\\
% 0.9977	0.2372\\
% 0.9977	0.2373\\
% 0.9977	0.2374\\
% 0.9977	0.2375\\
% 0.9977	0.2376\\
% 0.9977	0.2377\\
% 0.9977	0.2377\\
% 0.9977	0.2378\\
% 0.9977	0.2379\\
% 0.9977	0.238\\
% 0.9977	0.2381\\
% 0.9977	0.2382\\
% 0.9977	0.2382\\
% 0.9977	0.2383\\
% 0.9977	0.2384\\
% 0.9977	0.2385\\
% 0.9977	0.2386\\
% 0.9977	0.2387\\
% 0.9977	0.2387\\
% 0.9977	0.2388\\
% 0.9977	0.2389\\
% 0.9977	0.239\\
% 0.9977	0.2391\\
% 0.9977	0.2392\\
% 0.9977	0.2392\\
% 0.9977	0.2393\\
% 0.9977	0.2394\\
% 0.9977	0.2395\\
% 0.9977	0.2396\\
% 0.9977	0.2397\\
% 0.9977	0.2397\\
% 0.9977	0.2398\\
% 0.9977	0.2399\\
% 0.9977	0.24\\
% 0.9977	0.2401\\
% 0.9977	0.2402\\
% 0.9977	0.2402\\
% 0.9977	0.2403\\
% 0.9977	0.2404\\
% 0.9977	0.2406\\
% 0.9977	0.2407\\
% 0.9977	0.2407\\
% 0.9977	0.2408\\
% 0.9977	0.2409\\
% 0.9977	0.241\\
% 0.9977	0.2411\\
% 0.9977	0.2412\\
% 0.9977	0.2412\\
% 0.9977	0.2413\\
% 0.9977	0.2414\\
% 0.9977	0.2415\\
% 0.9977	0.2416\\
% 0.9977	0.2417\\
% 0.9977	0.2417\\
% 0.9977	0.2418\\
% 0.9977	0.2419\\
% 0.9977	0.242\\
% 0.9977	0.2421\\
% 0.9977	0.2422\\
% 0.9977	0.2422\\
% 0.9977	0.2423\\
% 0.9977	0.2424\\
% 0.9977	0.2425\\
% 0.9977	0.2426\\
% 0.9977	0.2427\\
% 0.9977	0.2427\\
% 0.9977	0.2428\\
% 0.9977	0.2429\\
% 0.9977	0.243\\
% 0.9977	0.2431\\
% 0.9977	0.2432\\
% 0.9977	0.2432\\
% 0.9977	0.2434\\
% 0.9977	0.2435\\
% 0.9977	0.2436\\
% 0.9977	0.2437\\
% 0.9977	0.2437\\
% 0.9977	0.2438\\
% 0.9977	0.2439\\
% 0.9977	0.244\\
% 0.9977	0.2441\\
% 0.9978	0.2442\\
% 0.9978	0.2442\\
% 0.9978	0.2443\\
% 0.9978	0.2444\\
% 0.9978	0.2445\\
% 0.9978	0.2446\\
% 0.9978	0.2447\\
% 0.9978	0.2447\\
% 0.9978	0.2448\\
% 0.9978	0.2449\\
% 0.9978	0.2451\\
% 0.9978	0.2452\\
% 0.9978	0.2453\\
% 0.9978	0.2454\\
% 0.9978	0.2455\\
% 0.9978	0.2456\\
% 0.9978	0.2457\\
% 0.9978	0.2457\\
% 0.9978	0.2458\\
% 0.9978	0.2459\\
% 0.9978	0.246\\
% 0.9978	0.2461\\
% 0.9978	0.2462\\
% 0.9978	0.2462\\
% 0.9978	0.2463\\
% 0.9978	0.2465\\
% 0.9978	0.2466\\
% 0.9978	0.2467\\
% 0.9978	0.2467\\
% 0.9978	0.2468\\
% 0.9978	0.2469\\
% 0.9978	0.247\\
% 0.9978	0.2471\\
% 0.9978	0.2472\\
% 0.9978	0.2472\\
% 0.9978	0.2473\\
% 0.9978	0.2474\\
% 0.9978	0.2475\\
% 0.9978	0.2476\\
% 0.9978	0.2477\\
% 0.9978	0.2477\\
% 0.9978	0.2478\\
% 0.9978	0.2479\\
% 0.9978	0.248\\
% 0.9978	0.2481\\
% 0.9978	0.2482\\
% 0.9978	0.2482\\
% 0.9978	0.2483\\
% 0.9978	0.2484\\
% 0.9978	0.2485\\
% 0.9978	0.2486\\
% 0.9978	0.2487\\
% 0.9978	0.2487\\
% 0.9978	0.2488\\
% 0.9978	0.2489\\
% 0.9978	0.249\\
% 0.9978	0.2491\\
% 0.9978	0.2492\\
% 0.9978	0.2492\\
% 0.9978	0.2493\\
% 0.9978	0.2495\\
% 0.9978	0.2496\\
% 0.9978	0.2497\\
% 0.9978	0.2497\\
% 0.9978	0.2498\\
% 0.9978	0.2499\\
% 0.9978	0.25\\
% 0.9978	0.2501\\
% 0.9978	0.2502\\
% 0.9978	0.2502\\
% 0.9978	0.2503\\
% 0.9978	0.2504\\
% 0.9978	0.2505\\
% 0.9978	0.2506\\
% 0.9978	0.2507\\
% 0.9978	0.2508\\
% 0.9978	0.2509\\
% 0.9978	0.251\\
% 0.9979	0.2511\\
% 0.9979	0.2512\\
% 0.9979	0.2512\\
% 0.9979	0.2513\\
% 0.9979	0.2514\\
% 0.9979	0.2515\\
% 0.9979	0.2516\\
% 0.9979	0.2517\\
% 0.9979	0.2518\\
% 0.9979	0.2519\\
% 0.9979	0.252\\
% 0.9979	0.2522\\
% 0.9979	0.2522\\
% 0.9979	0.2523\\
% 0.9979	0.2524\\
% 0.9979	0.2525\\
% 0.9979	0.2526\\
% 0.9979	0.2527\\
% 0.9979	0.2527\\
% 0.9979	0.2528\\
% 0.9979	0.2529\\
% 0.9979	0.253\\
% 0.9979	0.2531\\
% 0.9979	0.2532\\
% 0.9979	0.2532\\
% 0.9979	0.2533\\
% 0.9979	0.2534\\
% 0.9979	0.2535\\
% 0.9979	0.2536\\
% 0.9979	0.2537\\
% 0.9979	0.2537\\
% 0.9979	0.2538\\
% 0.9979	0.2539\\
% 0.9979	0.254\\
% 0.9979	0.2541\\
% 0.9979	0.2542\\
% 0.9979	0.2542\\
% 0.9979	0.2543\\
% 0.9979	0.2544\\
% 0.9979	0.2545\\
% 0.9979	0.2546\\
% 0.9979	0.2547\\
% 0.9979	0.2547\\
% 0.9979	0.2548\\
% 0.9979	0.2549\\
% 0.9979	0.2551\\
% 0.9979	0.2552\\
% 0.9979	0.2552\\
% 0.9979	0.2553\\
% 0.9979	0.2554\\
% 0.9979	0.2555\\
% 0.9979	0.2556\\
% 0.9979	0.2557\\
% 0.9979	0.2557\\
% 0.9979	0.2558\\
% 0.9979	0.2559\\
% 0.9979	0.256\\
% 0.9979	0.2562\\
% 0.9979	0.2562\\
% 0.9979	0.2563\\
% 0.9979	0.2564\\
% 0.9979	0.2565\\
% 0.9979	0.2566\\
% 0.9979	0.2567\\
% 0.9979	0.2567\\
% 0.9979	0.2569\\
% 0.9979	0.2571\\
% 0.9979	0.2572\\
% 0.9979	0.2572\\
% 0.9979	0.2573\\
% 0.9979	0.2574\\
% 0.9979	0.2575\\
% 0.9979	0.2576\\
% 0.9979	0.2577\\
% 0.9979	0.2577\\
% 0.9979	0.2578\\
% 0.9979	0.2579\\
% 0.9979	0.258\\
% 0.9979	0.2581\\
% 0.9979	0.2582\\
% 0.9979	0.2582\\
% 0.9979	0.2583\\
% 0.9979	0.2584\\
% 0.9979	0.2585\\
% 0.9979	0.2586\\
% 0.9979	0.2587\\
% 0.9979	0.2587\\
% 0.9979	0.2588\\
% 0.9979	0.2589\\
% 0.9979	0.259\\
% 0.9979	0.2591\\
% 0.9979	0.2592\\
% 0.9979	0.2592\\
% 0.9979	0.2593\\
% 0.9979	0.2594\\
% 0.9979	0.2595\\
% 0.9979	0.2597\\
% 0.9979	0.2597\\
% 0.9979	0.2598\\
% 0.9979	0.2599\\
% 0.9979	0.2601\\
% 0.998	0.2602\\
% 0.998	0.2602\\
% 0.998	0.2603\\
% 0.998	0.2604\\
% 0.998	0.2605\\
% 0.998	0.2606\\
% 0.998	0.2607\\
% 0.998	0.2607\\
% 0.998	0.2608\\
% 0.998	0.2609\\
% 0.998	0.261\\
% 0.998	0.2611\\
% 0.998	0.2612\\
% 0.998	0.2612\\
% 0.998	0.2613\\
% 0.998	0.2614\\
% 0.998	0.2615\\
% 0.998	0.2616\\
% 0.998	0.2617\\
% 0.998	0.2618\\
% 0.998	0.2619\\
% 0.998	0.262\\
% 0.998	0.2621\\
% 0.998	0.2622\\
% 0.998	0.2622\\
% 0.998	0.2624\\
% 0.998	0.2625\\
% 0.998	0.2626\\
% 0.998	0.2627\\
% 0.998	0.2627\\
% 0.998	0.2628\\
% 0.998	0.2629\\
% 0.998	0.263\\
% 0.998	0.2631\\
% 0.998	0.2632\\
% 0.998	0.2632\\
% 0.998	0.2633\\
% 0.998	0.2634\\
% 0.998	0.2635\\
% 0.998	0.2636\\
% 0.998	0.2637\\
% 0.998	0.2637\\
% 0.998	0.2639\\
% 0.998	0.264\\
% 0.998	0.2641\\
% 0.998	0.2642\\
% 0.998	0.2642\\
% 0.998	0.2643\\
% 0.998	0.2644\\
% 0.998	0.2645\\
% 0.998	0.2646\\
% 0.998	0.2647\\
% 0.998	0.2647\\
% 0.998	0.2648\\
% 0.998	0.2649\\
% 0.998	0.265\\
% 0.998	0.2651\\
% 0.998	0.2652\\
% 0.998	0.2652\\
% 0.998	0.2653\\
% 0.998	0.2654\\
% 0.998	0.2655\\
% 0.998	0.2656\\
% 0.998	0.2657\\
% 0.998	0.2657\\
% 0.998	0.2658\\
% 0.998	0.2659\\
% 0.998	0.266\\
% 0.998	0.2661\\
% 0.998	0.2662\\
% 0.998	0.2662\\
% 0.998	0.2663\\
% 0.998	0.2664\\
% 0.998	0.2665\\
% 0.998	0.2666\\
% 0.998	0.2667\\
% 0.998	0.2668\\
% 0.998	0.267\\
% 0.998	0.2671\\
% 0.998	0.2672\\
% 0.998	0.2672\\
% 0.998	0.2673\\
% 0.998	0.2674\\
% 0.998	0.2675\\
% 0.998	0.2676\\
% 0.998	0.2677\\
% 0.998	0.2677\\
% 0.998	0.2678\\
% 0.998	0.2679\\
% 0.998	0.268\\
% 0.998	0.2681\\
% 0.998	0.2682\\
% 0.998	0.2682\\
% 0.998	0.2683\\
% 0.9981	0.2684\\
% 0.9981	0.2685\\
% 0.9981	0.2686\\
% 0.9981	0.2687\\
% 0.9981	0.2687\\
% 0.9981	0.2688\\
% 0.9981	0.2689\\
% 0.9981	0.269\\
% 0.9981	0.2691\\
% 0.9981	0.2692\\
% 0.9981	0.2692\\
% 0.9981	0.2693\\
% 0.9981	0.2694\\
% 0.9981	0.2695\\
% 0.9981	0.2696\\
% 0.9981	0.2697\\
% 0.9981	0.2697\\
% 0.9981	0.2698\\
% 0.9981	0.2699\\
% 0.9981	0.27\\
% 0.9981	0.2701\\
% 0.9981	0.2702\\
% 0.9981	0.2702\\
% 0.9981	0.2703\\
% 0.9981	0.2704\\
% 0.9981	0.2705\\
% 0.9981	0.2706\\
% 0.9981	0.2707\\
% 0.9981	0.2707\\
% 0.9981	0.2708\\
% 0.9981	0.2709\\
% 0.9981	0.271\\
% 0.9981	0.2711\\
% 0.9981	0.2712\\
% 0.9981	0.2712\\
% 0.9981	0.2714\\
% 0.9981	0.2715\\
% 0.9981	0.2716\\
% 0.9981	0.2717\\
% 0.9981	0.2718\\
% 0.9981	0.2719\\
% 0.9981	0.272\\
% 0.9981	0.2721\\
% 0.9981	0.2722\\
% 0.9981	0.2722\\
% 0.9981	0.2723\\
% 0.9981	0.2724\\
% 0.9981	0.2725\\
% 0.9981	0.2726\\
% 0.9981	0.2727\\
% 0.9981	0.2727\\
% 0.9981	0.2728\\
% 0.9981	0.2729\\
% 0.9981	0.273\\
% 0.9981	0.2731\\
% 0.9981	0.2732\\
% 0.9981	0.2732\\
% 0.9981	0.2733\\
% 0.9981	0.2734\\
% 0.9981	0.2735\\
% 0.9981	0.2736\\
% 0.9981	0.2737\\
% 0.9981	0.2737\\
% 0.9981	0.2738\\
% 0.9981	0.2739\\
% 0.9981	0.274\\
% 0.9981	0.2741\\
% 0.9981	0.2742\\
% 0.9981	0.2742\\
% 0.9981	0.2743\\
% 0.9981	0.2744\\
% 0.9981	0.2745\\
% 0.9981	0.2746\\
% 0.9981	0.2747\\
% 0.9981	0.2747\\
% 0.9981	0.2748\\
% 0.9981	0.2749\\
% 0.9981	0.275\\
% 0.9981	0.2751\\
% 0.9981	0.2752\\
% 0.9981	0.2752\\
% 0.9981	0.2753\\
% 0.9981	0.2754\\
% 0.9981	0.2755\\
% 0.9981	0.2756\\
% 0.9981	0.2757\\
% 0.9981	0.2757\\
% 0.9981	0.2758\\
% 0.9981	0.2759\\
% 0.9981	0.2761\\
% 0.9981	0.2762\\
% 0.9981	0.2762\\
% 0.9981	0.2763\\
% 0.9981	0.2764\\
% 0.9981	0.2765\\
% 0.9981	0.2766\\
% 0.9981	0.2767\\
% 0.9981	0.2767\\
% 0.9981	0.2768\\
% 0.9981	0.2769\\
% 0.9981	0.277\\
% 0.9981	0.2771\\
% 0.9981	0.2772\\
% 0.9981	0.2772\\
% 0.9981	0.2773\\
% 0.9981	0.2774\\
% 0.9981	0.2775\\
% 0.9981	0.2776\\
% 0.9981	0.2777\\
% 0.9981	0.2777\\
% 0.9981	0.2778\\
% 0.9981	0.2779\\
% 0.9981	0.278\\
% 0.9981	0.2781\\
% 0.9981	0.2782\\
% 0.9981	0.2782\\
% 0.9982	0.2783\\
% 0.9982	0.2784\\
% 0.9982	0.2785\\
% 0.9982	0.2786\\
% 0.9982	0.2787\\
% 0.9982	0.2787\\
% 0.9982	0.2788\\
% 0.9982	0.2789\\
% 0.9982	0.279\\
% 0.9982	0.2791\\
% 0.9982	0.2792\\
% 0.9982	0.2792\\
% 0.9982	0.2793\\
% 0.9982	0.2794\\
% 0.9982	0.2795\\
% 0.9982	0.2797\\
% 0.9982	0.2797\\
% 0.9982	0.2798\\
% 0.9982	0.2799\\
% 0.9982	0.28\\
% 0.9982	0.2801\\
% 0.9982	0.2802\\
% 0.9982	0.2802\\
% 0.9982	0.2803\\
% 0.9982	0.2804\\
% 0.9982	0.2805\\
% 0.9982	0.2806\\
% 0.9982	0.2807\\
% 0.9982	0.2807\\
% 0.9982	0.2809\\
% 0.9982	0.2812\\
% 0.9982	0.2812\\
% 0.9982	0.2813\\
% 0.9982	0.2814\\
% 0.9982	0.2815\\
% 0.9982	0.2816\\
% 0.9982	0.2817\\
% 0.9982	0.2817\\
% 0.9982	0.2818\\
% 0.9982	0.2819\\
% 0.9982	0.2821\\
% 0.9982	0.2822\\
% 0.9982	0.2822\\
% 0.9982	0.2823\\
% 0.9982	0.2824\\
% 0.9982	0.2825\\
% 0.9982	0.2826\\
% 0.9982	0.2827\\
% 0.9982	0.2827\\
% 0.9982	0.2828\\
% 0.9982	0.2829\\
% 0.9982	0.283\\
% 0.9982	0.2831\\
% 0.9982	0.2832\\
% 0.9982	0.2832\\
% 0.9982	0.2833\\
% 0.9982	0.2834\\
% 0.9982	0.2835\\
% 0.9982	0.2836\\
% 0.9982	0.2837\\
% 0.9982	0.2837\\
% 0.9982	0.2839\\
% 0.9982	0.284\\
% 0.9982	0.2842\\
% 0.9982	0.2842\\
% 0.9982	0.2843\\
% 0.9982	0.2844\\
% 0.9982	0.2845\\
% 0.9982	0.2846\\
% 0.9982	0.2847\\
% 0.9982	0.2847\\
% 0.9982	0.2848\\
% 0.9982	0.2849\\
% 0.9982	0.285\\
% 0.9982	0.2851\\
% 0.9982	0.2852\\
% 0.9982	0.2852\\
% 0.9982	0.2853\\
% 0.9982	0.2855\\
% 0.9982	0.2856\\
% 0.9982	0.2857\\
% 0.9982	0.2858\\
% 0.9982	0.2859\\
% 0.9982	0.286\\
% 0.9982	0.2861\\
% 0.9982	0.2862\\
% 0.9982	0.2862\\
% 0.9982	0.2863\\
% 0.9982	0.2864\\
% 0.9982	0.2865\\
% 0.9982	0.2866\\
% 0.9982	0.2867\\
% 0.9982	0.2867\\
% 0.9982	0.2868\\
% 0.9982	0.2869\\
% 0.9982	0.2871\\
% 0.9982	0.2872\\
% 0.9982	0.2873\\
% 0.9982	0.2874\\
% 0.9982	0.2875\\
% 0.9982	0.2876\\
% 0.9982	0.2877\\
% 0.9982	0.2877\\
% 0.9982	0.2879\\
% 0.9982	0.288\\
% 0.9982	0.2881\\
% 0.9982	0.2882\\
% 0.9982	0.2883\\
% 0.9982	0.2884\\
% 0.9982	0.2885\\
% 0.9982	0.2887\\
% 0.9982	0.2889\\
% 0.9982	0.289\\
% 0.9982	0.2891\\
% 0.9982	0.2892\\
% 0.9982	0.2893\\
% 0.9982	0.2894\\
% 0.9982	0.2895\\
% 0.9982	0.2896\\
% 0.9982	0.2897\\
% 0.9982	0.2897\\
% 0.9982	0.2898\\
% 0.9983	0.2899\\
% 0.9983	0.29\\
% 0.9983	0.2901\\
% 0.9983	0.2902\\
% 0.9983	0.2902\\
% 0.9983	0.2903\\
% 0.9983	0.2904\\
% 0.9983	0.2905\\
% 0.9983	0.2906\\
% 0.9983	0.2907\\
% 0.9983	0.2907\\
% 0.9983	0.2908\\
% 0.9983	0.2909\\
% 0.9983	0.291\\
% 0.9983	0.2911\\
% 0.9983	0.2912\\
% 0.9983	0.2912\\
% 0.9983	0.2913\\
% 0.9983	0.2914\\
% 0.9983	0.2915\\
% 0.9983	0.2916\\
% 0.9983	0.2917\\
% 0.9983	0.2917\\
% 0.9983	0.2918\\
% 0.9983	0.2919\\
% 0.9983	0.292\\
% 0.9983	0.2921\\
% 0.9983	0.2922\\
% 0.9983	0.2922\\
% 0.9983	0.2923\\
% 0.9983	0.2924\\
% 0.9983	0.2926\\
% 0.9983	0.2927\\
% 0.9983	0.2928\\
% 0.9983	0.2929\\
% 0.9983	0.293\\
% 0.9983	0.2931\\
% 0.9983	0.2932\\
% 0.9983	0.2932\\
% 0.9983	0.2933\\
% 0.9983	0.2934\\
% 0.9983	0.2935\\
% 0.9983	0.2937\\
% 0.9983	0.2937\\
% 0.9983	0.2938\\
% 0.9983	0.2939\\
% 0.9983	0.294\\
% 0.9983	0.2941\\
% 0.9983	0.2942\\
% 0.9983	0.2942\\
% 0.9983	0.2943\\
% 0.9983	0.2944\\
% 0.9983	0.2945\\
% 0.9983	0.2946\\
% 0.9983	0.2947\\
% 0.9983	0.2947\\
% 0.9983	0.2948\\
% 0.9983	0.2949\\
% 0.9983	0.295\\
% 0.9983	0.2951\\
% 0.9983	0.2952\\
% 0.9983	0.2952\\
% 0.9983	0.2953\\
% 0.9983	0.2954\\
% 0.9983	0.2955\\
% 0.9983	0.2956\\
% 0.9983	0.2957\\
% 0.9983	0.2957\\
% 0.9983	0.2958\\
% 0.9983	0.2959\\
% 0.9983	0.296\\
% 0.9983	0.2961\\
% 0.9983	0.2962\\
% 0.9983	0.2962\\
% 0.9983	0.2963\\
% 0.9983	0.2964\\
% 0.9983	0.2965\\
% 0.9983	0.2966\\
% 0.9983	0.2967\\
% 0.9983	0.2967\\
% 0.9983	0.2968\\
% 0.9983	0.2969\\
% 0.9983	0.2971\\
% 0.9983	0.2972\\
% 0.9983	0.2972\\
% 0.9983	0.2973\\
% 0.9983	0.2974\\
% 0.9983	0.2975\\
% 0.9983	0.2976\\
% 0.9983	0.2977\\
% 0.9983	0.2977\\
% 0.9983	0.2978\\
% 0.9983	0.2979\\
% 0.9983	0.298\\
% 0.9983	0.2981\\
% 0.9983	0.2982\\
% 0.9983	0.2982\\
% 0.9983	0.2983\\
% 0.9983	0.2984\\
% 0.9983	0.2985\\
% 0.9983	0.2986\\
% 0.9983	0.2987\\
% 0.9983	0.2988\\
% 0.9983	0.2989\\
% 0.9983	0.299\\
% 0.9983	0.2991\\
% 0.9983	0.2992\\
% 0.9983	0.2992\\
% 0.9983	0.2993\\
% 0.9983	0.2994\\
% 0.9983	0.2995\\
% 0.9983	0.2996\\
% 0.9983	0.2997\\
% 0.9983	0.2998\\
% 0.9983	0.2999\\
% 0.9983	0.3\\
% 0.9983	0.3001\\
% };
% \addlegendentry{\mixs{20}}

%\addplot[const plot, color=mixedRandColor3, mark repeat=25, dotted, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, fill=mixedRandColor3, mixedRandColor3}] table[row sep=crcr] {%

%};
%\addlegendentry{\texttt{maxPwrHb}}
\addplot[const plot, color=ourSolColor, line width=1.0pt, mark size=1.5pt, mark repeat=200, mark=halfcircle*, mark options={solid, ourSolColor, line width=1pt}] table[row sep=crcr] {%
0.9699	0.0027\\
0.9715	0.00275\\
0.9716	0.0028\\
0.9732	0.00285\\
0.9738	0.0029\\
0.9744	0.00295\\
0.9754	0.003\\
0.9761	0.00305\\
0.9768	0.0031\\
0.9771	0.00315\\
0.9783	0.0032\\
0.9785	0.00325\\
0.9786	0.0033\\
0.9791	0.00335\\
0.9797	0.0034\\
0.9798	0.00345\\
0.9801	0.0035\\
0.9802	0.00355\\
0.9807	0.0036\\
0.981	0.00365\\
0.9813	0.0037\\
0.9819	0.00375\\
0.982	0.0038\\
0.982	0.00385\\
0.9826	0.0039\\
0.983	0.00395\\
0.9833	0.004\\
0.9834	0.00405\\
0.9834	0.0041\\
0.9838	0.00415\\
0.9841	0.0042\\
0.9843	0.00425\\
0.9844	0.0043\\
0.9845	0.00435\\
0.9846	0.0044\\
0.9847	0.00445\\
0.9849	0.0045\\
0.985	0.00455\\
0.9853	0.0046\\
0.9854	0.00465\\
0.9856	0.0047\\
0.9856	0.00475\\
0.9856	0.0048\\
0.9857	0.00485\\
0.9858	0.0049\\
0.9859	0.00495\\
0.986	0.005\\
0.9861	0.00505\\
0.9862	0.0051\\
0.9864	0.00515\\
0.9865	0.0052\\
0.9866	0.00525\\
0.9867	0.0053\\
0.9869	0.00535\\
0.9871	0.0054\\
0.9872	0.00545\\
0.9873	0.0055\\
0.9873	0.00555\\
0.9873	0.0056\\
0.9874	0.00565\\
0.9874	0.0057\\
0.9875	0.00575\\
0.9875	0.0058\\
0.9876	0.00585\\
0.9876	0.0059\\
0.9876	0.00595\\
0.9877	0.006\\
0.9878	0.00605\\
0.988	0.0061\\
0.988	0.00615\\
0.9881	0.0062\\
0.9881	0.00625\\
0.9881	0.0063\\
0.9882	0.00635\\
0.9882	0.0064\\
0.9883	0.00645\\
0.9883	0.0065\\
0.9883	0.00655\\
0.9883	0.0066\\
0.9884	0.00665\\
0.9886	0.0067\\
0.9886	0.00675\\
0.9886	0.0068\\
0.9889	0.00685\\
0.9889	0.0069\\
0.9889	0.00695\\
0.9891	0.007\\
0.9891	0.00705\\
0.9891	0.0071\\
0.9892	0.00715\\
0.9892	0.0072\\
0.9892	0.00725\\
0.9893	0.0073\\
0.9894	0.00735\\
0.9894	0.0074\\
0.9895	0.00745\\
0.9897	0.0075\\
0.9898	0.00755\\
0.9898	0.0076\\
0.9899	0.00765\\
0.9899	0.0077\\
0.9899	0.00775\\
0.9899	0.0078\\
0.9899	0.00785\\
0.99	0.00805\\
0.9901	0.0081\\
0.9901	0.00815\\
0.9901	0.0082\\
0.9901	0.00825\\
0.9901	0.0083\\
0.9901	0.00835\\
0.9902	0.0084\\
0.9902	0.00845\\
0.9903	0.0085\\
0.9903	0.00855\\
0.9903	0.0086\\
0.9903	0.00865\\
0.9903	0.0087\\
0.9903	0.00875\\
0.9904	0.0088\\
0.9905	0.00885\\
0.9905	0.0089\\
0.9905	0.00895\\
0.9906	0.009\\
0.9906	0.00905\\
0.9906	0.0091\\
0.9906	0.00915\\
0.9906	0.0092\\
0.9906	0.00925\\
0.9907	0.0093\\
0.9907	0.00935\\
0.9907	0.0094\\
0.9907	0.00945\\
0.9908	0.0095\\
0.9908	0.00955\\
0.9908	0.0096\\
0.9909	0.00965\\
0.9909	0.0097\\
0.9909	0.00975\\
0.991	0.0098\\
0.991	0.00985\\
0.991	0.0099\\
0.991	0.00995\\
0.9911	0.01\\
0.9911	0.01005\\
0.9911	0.0101\\
0.9911	0.01015\\
0.9911	0.0102\\
0.9911	0.01025\\
0.9911	0.01035\\
0.9911	0.0104\\
0.9912	0.01045\\
0.9912	0.0105\\
0.9912	0.01055\\
0.9912	0.0106\\
0.9912	0.01065\\
0.9912	0.0107\\
0.9912	0.01075\\
0.9913	0.0108\\
0.9913	0.01085\\
0.9913	0.0109\\
0.9913	0.01095\\
0.9913	0.011\\
0.9913	0.01105\\
0.9913	0.0111\\
0.9913	0.01115\\
0.9913	0.0112\\
0.9913	0.01125\\
0.9914	0.0113\\
0.9914	0.01135\\
0.9914	0.0114\\
0.9914	0.01145\\
0.9914	0.0115\\
0.9915	0.01155\\
0.9916	0.0116\\
0.9916	0.01165\\
0.9917	0.0117\\
0.9917	0.01175\\
0.9917	0.0118\\
0.9917	0.01185\\
0.9917	0.0119\\
0.9917	0.01195\\
0.9917	0.012\\
0.9917	0.01205\\
0.9917	0.0121\\
0.9917	0.01215\\
0.9918	0.0122\\
0.9918	0.01225\\
0.9918	0.0123\\
0.9918	0.01235\\
0.9918	0.0124\\
0.9918	0.01245\\
0.9918	0.0125\\
0.9918	0.01255\\
0.9918	0.0126\\
0.9918	0.01265\\
0.9918	0.0127\\
0.9919	0.01275\\
0.9919	0.0128\\
0.9919	0.01285\\
0.9919	0.0129\\
0.9919	0.01295\\
0.9919	0.013\\
0.9919	0.01305\\
0.9919	0.0131\\
0.992	0.01315\\
0.992	0.0132\\
0.992	0.01325\\
0.992	0.0133\\
0.992	0.01335\\
0.992	0.0134\\
0.9921	0.01345\\
0.9921	0.0135\\
0.9921	0.01355\\
0.9921	0.0136\\
0.9921	0.01365\\
0.9921	0.0137\\
0.9922	0.01375\\
0.9922	0.0138\\
0.9922	0.01385\\
0.9922	0.0139\\
0.9922	0.01395\\
0.9922	0.014\\
0.9922	0.01405\\
0.9922	0.01415\\
0.9922	0.0142\\
0.9922	0.01425\\
0.9922	0.0143\\
0.9922	0.01435\\
0.9922	0.0144\\
0.9923	0.01445\\
0.9923	0.0145\\
0.9923	0.01455\\
0.9923	0.0146\\
0.9923	0.01465\\
0.9924	0.0147\\
0.9924	0.01475\\
0.9924	0.0148\\
0.9924	0.01485\\
0.9924	0.0149\\
0.9924	0.01495\\
0.9925	0.015\\
0.9925	0.01505\\
0.9925	0.0151\\
0.9925	0.01515\\
0.9925	0.0152\\
0.9925	0.01525\\
0.9926	0.0153\\
0.9926	0.01535\\
0.9926	0.0154\\
0.9926	0.01545\\
0.9926	0.0155\\
0.9926	0.01555\\
0.9926	0.0156\\
0.9926	0.01565\\
0.9926	0.0157\\
0.9927	0.01575\\
0.9927	0.0158\\
0.9927	0.01585\\
0.9927	0.0159\\
0.9927	0.01595\\
0.9927	0.016\\
0.9927	0.01605\\
0.9927	0.0161\\
0.9927	0.01615\\
0.9927	0.0162\\
0.9927	0.01625\\
0.9928	0.0163\\
0.9928	0.01635\\
0.9928	0.0164\\
0.9928	0.01645\\
0.9928	0.0165\\
0.9928	0.01655\\
0.9928	0.0166\\
0.9928	0.01665\\
0.9928	0.0167\\
0.9929	0.01675\\
0.9929	0.0168\\
0.9929	0.01685\\
0.9929	0.0169\\
0.9929	0.01695\\
0.9929	0.01705\\
0.993	0.0171\\
0.993	0.01715\\
0.993	0.0172\\
0.993	0.01725\\
0.993	0.0173\\
0.993	0.01735\\
0.993	0.0174\\
0.993	0.01745\\
0.993	0.0175\\
0.993	0.01755\\
0.993	0.0176\\
0.9931	0.01765\\
0.9931	0.0177\\
0.9931	0.01775\\
0.9931	0.0178\\
0.9931	0.01785\\
0.9931	0.0179\\
0.9931	0.01795\\
0.9931	0.018\\
0.9931	0.01805\\
0.9931	0.0181\\
0.9931	0.01815\\
0.9932	0.0182\\
0.9932	0.01825\\
0.9932	0.0183\\
0.9932	0.01835\\
0.9933	0.0184\\
0.9933	0.01845\\
0.9933	0.0185\\
0.9933	0.01855\\
0.9934	0.0186\\
0.9934	0.01865\\
0.9934	0.0187\\
0.9934	0.01875\\
0.9934	0.0188\\
0.9934	0.01885\\
0.9934	0.0189\\
0.9934	0.01895\\
0.9934	0.019\\
0.9934	0.01905\\
0.9934	0.0191\\
0.9934	0.01915\\
0.9934	0.0192\\
0.9934	0.01925\\
0.9934	0.0193\\
0.9934	0.01935\\
0.9935	0.0194\\
0.9935	0.01945\\
0.9935	0.0195\\
0.9935	0.01955\\
0.9935	0.0196\\
0.9935	0.01965\\
0.9935	0.0197\\
0.9935	0.01975\\
0.9935	0.0198\\
0.9935	0.01985\\
0.9935	0.0199\\
0.9935	0.01995\\
0.9935	0.02\\
0.9935	0.02005\\
0.9936	0.0201\\
0.9936	0.02015\\
0.9936	0.0202\\
0.9936	0.02025\\
0.9936	0.0203\\
0.9936	0.02035\\
0.9936	0.0204\\
0.9936	0.02045\\
0.9936	0.0205\\
0.9936	0.02055\\
0.9937	0.0206\\
0.9937	0.02065\\
0.9937	0.0207\\
0.9937	0.02075\\
0.9937	0.0208\\
0.9937	0.02085\\
0.9937	0.0209\\
0.9937	0.02095\\
0.9937	0.021\\
0.9937	0.02105\\
0.9938	0.0211\\
0.9938	0.02115\\
0.9938	0.0212\\
0.9938	0.02125\\
0.9938	0.0213\\
0.9938	0.02135\\
0.9939	0.0214\\
0.9939	0.02145\\
0.9939	0.0215\\
0.9939	0.02155\\
0.9939	0.0216\\
0.9939	0.02165\\
0.9939	0.0217\\
0.9939	0.02175\\
0.9939	0.0218\\
0.9939	0.02185\\
0.9939	0.0219\\
0.9939	0.02195\\
0.9939	0.022\\
0.994	0.02205\\
0.994	0.0221\\
0.994	0.02215\\
0.994	0.0222\\
0.994	0.02225\\
0.994	0.0223\\
0.994	0.02235\\
0.994	0.0224\\
0.994	0.02245\\
0.994	0.0225\\
0.994	0.02255\\
0.994	0.0226\\
0.9941	0.02265\\
0.9941	0.0227\\
0.9941	0.02275\\
0.9941	0.0228\\
0.9941	0.02285\\
0.9941	0.0229\\
0.9941	0.02295\\
0.9941	0.023\\
0.9941	0.02305\\
0.9941	0.0231\\
0.9941	0.02315\\
0.9941	0.0232\\
0.9942	0.02325\\
0.9942	0.0233\\
0.9942	0.02335\\
0.9942	0.0234\\
0.9942	0.02345\\
0.9942	0.0235\\
0.9942	0.02355\\
0.9942	0.0236\\
0.9942	0.02365\\
0.9942	0.0237\\
0.9942	0.02375\\
0.9942	0.0238\\
0.9942	0.02385\\
0.9942	0.0239\\
0.9942	0.02395\\
0.9943	0.024\\
0.9943	0.02405\\
0.9943	0.0241\\
0.9943	0.02415\\
0.9943	0.0242\\
0.9943	0.02425\\
0.9943	0.0243\\
0.9943	0.02435\\
0.9943	0.0244\\
0.9943	0.02445\\
0.9943	0.0245\\
0.9943	0.02455\\
0.9943	0.0246\\
0.9943	0.02465\\
0.9943	0.0247\\
0.9943	0.02475\\
0.9944	0.0248\\
0.9944	0.02485\\
0.9944	0.0249\\
0.9944	0.02495\\
0.9944	0.025\\
0.9944	0.02505\\
0.9944	0.0251\\
0.9944	0.02515\\
0.9944	0.0252\\
0.9944	0.02525\\
0.9944	0.0253\\
0.9944	0.02535\\
0.9944	0.0254\\
0.9945	0.02545\\
0.9945	0.0255\\
0.9945	0.0256\\
0.9945	0.02565\\
0.9945	0.0257\\
0.9945	0.02575\\
0.9945	0.0258\\
0.9945	0.02585\\
0.9945	0.0259\\
0.9945	0.02595\\
0.9945	0.026\\
0.9946	0.02605\\
0.9946	0.0261\\
0.9946	0.02615\\
0.9946	0.0262\\
0.9946	0.02625\\
0.9946	0.0263\\
0.9946	0.02635\\
0.9946	0.0264\\
0.9946	0.02645\\
0.9946	0.0265\\
0.9946	0.02655\\
0.9946	0.0266\\
0.9946	0.02665\\
0.9946	0.0267\\
0.9946	0.02675\\
0.9946	0.0268\\
0.9946	0.02685\\
0.9946	0.0269\\
0.9946	0.02695\\
0.9946	0.027\\
0.9946	0.02705\\
0.9947	0.0271\\
0.9947	0.02715\\
0.9947	0.0272\\
0.9947	0.02725\\
0.9947	0.0273\\
0.9947	0.02735\\
0.9947	0.0274\\
0.9947	0.02745\\
0.9947	0.0275\\
0.9947	0.02755\\
0.9947	0.0276\\
0.9947	0.02765\\
0.9947	0.0277\\
0.9947	0.02775\\
0.9947	0.0278\\
0.9947	0.02785\\
0.9947	0.0279\\
0.9947	0.02795\\
0.9947	0.028\\
0.9947	0.02805\\
0.9947	0.0281\\
0.9947	0.02815\\
0.9947	0.0282\\
0.9947	0.02825\\
0.9948	0.0283\\
0.9948	0.02835\\
0.9948	0.0284\\
0.9948	0.02845\\
0.9948	0.0285\\
0.9948	0.02855\\
0.9948	0.0286\\
0.9948	0.02865\\
0.9948	0.0287\\
0.9948	0.02875\\
0.9948	0.0288\\
0.9948	0.02885\\
0.9948	0.0289\\
0.9948	0.02895\\
0.9948	0.029\\
0.9948	0.02905\\
0.9948	0.0291\\
0.9948	0.0292\\
0.9948	0.02925\\
0.9948	0.0293\\
0.9948	0.02935\\
0.9948	0.0294\\
0.9948	0.02945\\
0.9948	0.0295\\
0.9948	0.02955\\
0.9948	0.0296\\
0.9948	0.02965\\
0.9948	0.0297\\
0.9948	0.02975\\
0.9949	0.0298\\
0.9949	0.02985\\
0.9949	0.0299\\
0.9949	0.02995\\
0.9949	0.03\\
0.9949	0.03005\\
0.9949	0.0301\\
0.9949	0.03015\\
0.9949	0.0302\\
0.9949	0.03025\\
0.9949	0.0303\\
0.9949	0.03035\\
0.9949	0.0304\\
0.9949	0.03045\\
0.995	0.0305\\
0.995	0.03055\\
0.995	0.0306\\
0.995	0.03065\\
0.995	0.0307\\
0.995	0.03075\\
0.995	0.0308\\
0.995	0.03085\\
0.995	0.0309\\
0.995	0.03095\\
0.995	0.031\\
0.995	0.03105\\
0.995	0.0311\\
0.995	0.03115\\
0.995	0.0312\\
0.995	0.03125\\
0.995	0.0313\\
0.995	0.03135\\
0.995	0.0314\\
0.995	0.0315\\
0.995	0.03155\\
0.995	0.0316\\
0.995	0.03165\\
0.995	0.0317\\
0.995	0.03175\\
0.9951	0.0318\\
0.9951	0.03185\\
0.9951	0.0319\\
0.9951	0.03195\\
0.9951	0.032\\
0.9951	0.03205\\
0.9951	0.0321\\
0.9951	0.03215\\
0.9951	0.0322\\
0.9951	0.03225\\
0.9951	0.0323\\
0.9951	0.03235\\
0.9951	0.0324\\
0.9951	0.03245\\
0.9951	0.0325\\
0.9951	0.03255\\
0.9951	0.0326\\
0.9951	0.03265\\
0.9951	0.0327\\
0.9951	0.03275\\
0.9951	0.0328\\
0.9951	0.03285\\
0.9951	0.0329\\
0.9951	0.03295\\
0.9951	0.033\\
0.9951	0.03305\\
0.9951	0.0331\\
0.9952	0.03315\\
0.9952	0.0332\\
0.9952	0.03325\\
0.9952	0.0333\\
0.9952	0.03335\\
0.9952	0.0334\\
0.9952	0.03345\\
0.9952	0.0335\\
0.9952	0.03355\\
0.9952	0.0336\\
0.9952	0.03365\\
0.9952	0.0337\\
0.9952	0.03375\\
0.9952	0.0338\\
0.9953	0.03385\\
0.9953	0.0339\\
0.9953	0.03395\\
0.9953	0.034\\
0.9953	0.03405\\
0.9953	0.0341\\
0.9953	0.03415\\
0.9953	0.0342\\
0.9953	0.03425\\
0.9953	0.0343\\
0.9953	0.03435\\
0.9953	0.0344\\
0.9953	0.03445\\
0.9953	0.0345\\
0.9953	0.03455\\
0.9953	0.0346\\
0.9953	0.03465\\
0.9953	0.0347\\
0.9953	0.03475\\
0.9953	0.0348\\
0.9953	0.0349\\
0.9953	0.03495\\
0.9953	0.035\\
0.9954	0.03505\\
0.9954	0.0351\\
0.9954	0.03515\\
0.9954	0.0352\\
0.9954	0.03525\\
0.9954	0.0353\\
0.9954	0.03535\\
0.9954	0.0354\\
0.9954	0.03545\\
0.9954	0.0355\\
0.9954	0.03555\\
0.9954	0.0356\\
0.9954	0.03565\\
0.9954	0.0357\\
0.9954	0.03575\\
0.9954	0.0358\\
0.9954	0.03585\\
0.9954	0.0359\\
0.9954	0.03595\\
0.9954	0.036\\
0.9954	0.03605\\
0.9954	0.0361\\
0.9954	0.03615\\
0.9954	0.0362\\
0.9954	0.03625\\
0.9954	0.0363\\
0.9954	0.03635\\
0.9954	0.0364\\
0.9954	0.03645\\
0.9954	0.0365\\
0.9955	0.03655\\
0.9955	0.0366\\
0.9955	0.03665\\
0.9955	0.0367\\
0.9955	0.03675\\
0.9955	0.0368\\
0.9955	0.03685\\
0.9955	0.0369\\
0.9955	0.03695\\
0.9955	0.037\\
0.9955	0.03705\\
0.9955	0.0371\\
0.9955	0.03715\\
0.9955	0.0372\\
0.9955	0.03725\\
0.9955	0.0373\\
0.9955	0.03735\\
0.9955	0.0374\\
0.9955	0.03745\\
0.9955	0.0375\\
0.9955	0.03755\\
0.9955	0.0376\\
0.9955	0.03765\\
0.9955	0.0377\\
0.9955	0.03775\\
0.9955	0.0378\\
0.9955	0.03785\\
0.9955	0.0379\\
0.9956	0.03795\\
0.9956	0.038\\
0.9956	0.03805\\
0.9956	0.0381\\
0.9956	0.03815\\
0.9956	0.0382\\
0.9956	0.03825\\
0.9956	0.0383\\
0.9956	0.03835\\
0.9956	0.0384\\
0.9956	0.03845\\
0.9956	0.0385\\
0.9956	0.03855\\
0.9956	0.0386\\
0.9956	0.03865\\
0.9956	0.0387\\
0.9956	0.03875\\
0.9956	0.0388\\
0.9956	0.03885\\
0.9956	0.0389\\
0.9956	0.03895\\
0.9956	0.039\\
0.9956	0.03905\\
0.9956	0.0391\\
0.9956	0.03915\\
0.9956	0.0392\\
0.9956	0.03925\\
0.9956	0.03935\\
0.9956	0.0394\\
0.9957	0.03945\\
0.9957	0.0395\\
0.9957	0.03955\\
0.9957	0.0396\\
0.9957	0.03965\\
0.9957	0.0397\\
0.9957	0.03975\\
0.9957	0.0398\\
0.9957	0.03985\\
0.9957	0.0399\\
0.9957	0.03995\\
0.9957	0.04\\
0.9957	0.04005\\
0.9957	0.0401\\
0.9957	0.04015\\
0.9957	0.0402\\
0.9957	0.04025\\
0.9957	0.0403\\
0.9957	0.04035\\
0.9957	0.0404\\
0.9957	0.04045\\
0.9957	0.0405\\
0.9957	0.04055\\
0.9957	0.0406\\
0.9957	0.04065\\
0.9957	0.0407\\
0.9957	0.04075\\
0.9957	0.0408\\
0.9957	0.04085\\
0.9957	0.0409\\
0.9958	0.04095\\
0.9958	0.041\\
0.9958	0.04105\\
0.9958	0.0411\\
0.9958	0.04115\\
0.9958	0.0412\\
0.9958	0.04125\\
0.9958	0.0413\\
0.9958	0.04135\\
0.9958	0.0414\\
0.9958	0.04145\\
0.9958	0.0415\\
0.9958	0.04155\\
0.9958	0.0416\\
0.9958	0.04165\\
0.9958	0.0417\\
0.9958	0.04175\\
0.9958	0.0418\\
0.9958	0.04185\\
0.9958	0.0419\\
0.9958	0.04195\\
0.9958	0.042\\
0.9958	0.04205\\
0.9958	0.0421\\
0.9958	0.04215\\
0.9958	0.0422\\
0.9958	0.04225\\
0.9958	0.0423\\
0.9958	0.04235\\
0.9958	0.0424\\
0.9958	0.04245\\
0.9958	0.0425\\
0.9958	0.04255\\
0.9958	0.0426\\
0.9959	0.04265\\
0.9959	0.0427\\
0.9959	0.04275\\
0.9959	0.0428\\
0.9959	0.04285\\
0.9959	0.0429\\
0.9959	0.04295\\
0.9959	0.043\\
0.9959	0.04305\\
0.9959	0.0431\\
0.9959	0.04315\\
0.9959	0.0432\\
0.9959	0.04325\\
0.9959	0.0433\\
0.9959	0.04335\\
0.9959	0.0434\\
0.9959	0.04345\\
0.9959	0.0435\\
0.9959	0.04355\\
0.9959	0.04365\\
0.9959	0.0437\\
0.9959	0.04375\\
0.9959	0.0438\\
0.9959	0.04385\\
0.9959	0.0439\\
0.9959	0.04395\\
0.9959	0.044\\
0.9959	0.04405\\
0.9959	0.0441\\
0.9959	0.04415\\
0.9959	0.0442\\
0.9959	0.04425\\
0.9959	0.0443\\
0.9959	0.04435\\
0.9959	0.0444\\
0.9959	0.04445\\
0.9959	0.0445\\
0.9959	0.04455\\
0.9959	0.0446\\
0.996	0.04465\\
0.996	0.0447\\
0.996	0.04475\\
0.996	0.0448\\
0.996	0.04485\\
0.996	0.0449\\
0.996	0.04495\\
0.996	0.045\\
0.996	0.04505\\
0.996	0.0451\\
0.996	0.04515\\
0.996	0.0452\\
0.996	0.04525\\
0.996	0.0453\\
0.996	0.04535\\
0.996	0.0454\\
0.996	0.04545\\
0.996	0.0455\\
0.996	0.04555\\
0.996	0.0456\\
0.996	0.04565\\
0.996	0.0457\\
0.996	0.04575\\
0.996	0.0458\\
0.996	0.04585\\
0.996	0.0459\\
0.996	0.04595\\
0.996	0.046\\
0.996	0.04605\\
0.996	0.0461\\
0.996	0.04615\\
0.9961	0.0462\\
0.9961	0.04625\\
0.9961	0.0463\\
0.9961	0.04635\\
0.9961	0.0464\\
0.9961	0.04645\\
0.9961	0.0465\\
0.9961	0.04655\\
0.9961	0.0466\\
0.9961	0.04665\\
0.9961	0.0467\\
0.9961	0.04675\\
0.9961	0.0468\\
0.9961	0.04685\\
0.9961	0.0469\\
0.9961	0.04695\\
0.9961	0.047\\
0.9961	0.04705\\
0.9961	0.0471\\
0.9961	0.04715\\
0.9961	0.0472\\
0.9961	0.04725\\
0.9961	0.0473\\
0.9961	0.04735\\
0.9961	0.0474\\
0.9961	0.04745\\
0.9961	0.0475\\
0.9961	0.04755\\
0.9961	0.0476\\
0.9961	0.04765\\
0.9961	0.0477\\
0.9961	0.04775\\
0.9961	0.0478\\
0.9962	0.04785\\
0.9962	0.0479\\
0.9962	0.04795\\
0.9962	0.048\\
0.9962	0.04805\\
0.9962	0.04815\\
0.9962	0.04825\\
0.9962	0.0483\\
0.9962	0.04835\\
0.9962	0.0484\\
0.9962	0.04845\\
0.9962	0.0485\\
0.9962	0.04855\\
0.9962	0.0486\\
0.9962	0.04865\\
0.9962	0.0487\\
0.9962	0.04875\\
0.9962	0.0488\\
0.9962	0.04885\\
0.9962	0.0489\\
0.9962	0.04895\\
0.9962	0.049\\
0.9962	0.04905\\
0.9962	0.04915\\
0.9962	0.0492\\
0.9962	0.04925\\
0.9962	0.0493\\
0.9962	0.04935\\
0.9962	0.0494\\
0.9962	0.04945\\
0.9962	0.0495\\
0.9962	0.04955\\
0.9962	0.0496\\
0.9962	0.04965\\
0.9962	0.0497\\
0.9963	0.04975\\
0.9963	0.0498\\
0.9963	0.04985\\
0.9963	0.0499\\
0.9963	0.04995\\
0.9963	0.05\\
0.9963	0.05005\\
0.9963	0.0501\\
0.9963	0.05015\\
0.9963	0.0502\\
0.9963	0.05025\\
0.9963	0.0503\\
0.9963	0.05035\\
0.9963	0.0504\\
0.9963	0.05045\\
0.9963	0.0505\\
0.9963	0.05055\\
0.9963	0.0506\\
0.9963	0.05065\\
0.9963	0.0507\\
0.9963	0.05075\\
0.9963	0.0508\\
0.9963	0.0509\\
0.9963	0.05095\\
0.9963	0.051\\
0.9963	0.05105\\
0.9963	0.05115\\
0.9963	0.0512\\
0.9963	0.05125\\
0.9963	0.0513\\
0.9963	0.05135\\
0.9963	0.0514\\
0.9963	0.05145\\
0.9963	0.0515\\
0.9963	0.05155\\
0.9963	0.0516\\
0.9963	0.05165\\
0.9963	0.0517\\
0.9963	0.05175\\
0.9963	0.0518\\
0.9963	0.05185\\
0.9963	0.0519\\
0.9963	0.05195\\
0.9963	0.052\\
0.9963	0.05205\\
0.9963	0.0521\\
0.9963	0.0522\\
0.9963	0.05225\\
0.9963	0.0523\\
0.9963	0.05235\\
0.9963	0.0524\\
0.9963	0.05245\\
0.9963	0.0525\\
0.9963	0.05255\\
0.9963	0.0526\\
0.9964	0.05265\\
0.9964	0.0527\\
0.9964	0.05275\\
0.9964	0.0528\\
0.9964	0.05285\\
0.9964	0.05295\\
0.9964	0.053\\
0.9964	0.05305\\
0.9964	0.0531\\
0.9964	0.05315\\
0.9964	0.0532\\
0.9964	0.05325\\
0.9964	0.0533\\
0.9964	0.05335\\
0.9964	0.05345\\
0.9964	0.0535\\
0.9964	0.05355\\
0.9964	0.05365\\
0.9964	0.0537\\
0.9964	0.05375\\
0.9964	0.0538\\
0.9964	0.05385\\
0.9964	0.0539\\
0.9964	0.05395\\
0.9964	0.054\\
0.9964	0.05405\\
0.9964	0.0541\\
0.9964	0.05415\\
0.9964	0.0542\\
0.9964	0.05425\\
0.9964	0.0543\\
0.9964	0.05435\\
0.9964	0.0544\\
0.9964	0.05445\\
0.9964	0.0545\\
0.9964	0.05455\\
0.9964	0.0546\\
0.9964	0.05465\\
0.9964	0.0547\\
0.9964	0.05475\\
0.9964	0.0548\\
0.9964	0.05485\\
0.9964	0.0549\\
0.9964	0.055\\
0.9964	0.05505\\
0.9964	0.0551\\
0.9964	0.05515\\
0.9964	0.0552\\
0.9965	0.05525\\
0.9965	0.0553\\
0.9965	0.05535\\
0.9965	0.05545\\
0.9965	0.0555\\
0.9965	0.05555\\
0.9965	0.0556\\
0.9965	0.05565\\
0.9965	0.0557\\
0.9965	0.05575\\
0.9965	0.0558\\
0.9965	0.0559\\
0.9965	0.05595\\
0.9965	0.056\\
0.9965	0.05605\\
0.9965	0.0561\\
0.9965	0.05615\\
0.9965	0.0562\\
0.9965	0.05625\\
0.9965	0.0563\\
0.9965	0.05635\\
0.9965	0.0564\\
0.9965	0.05645\\
0.9965	0.0565\\
0.9965	0.05655\\
0.9965	0.0566\\
0.9965	0.05665\\
0.9965	0.0567\\
0.9965	0.05675\\
0.9965	0.0568\\
0.9965	0.05685\\
0.9965	0.0569\\
0.9965	0.05695\\
0.9965	0.057\\
0.9965	0.05705\\
0.9965	0.0571\\
0.9965	0.05715\\
0.9965	0.0572\\
0.9965	0.05725\\
0.9965	0.0573\\
0.9965	0.05735\\
0.9965	0.0574\\
0.9965	0.05745\\
0.9965	0.05755\\
0.9965	0.0576\\
0.9965	0.05765\\
0.9965	0.0577\\
0.9965	0.05775\\
0.9965	0.0578\\
0.9966	0.05785\\
0.9966	0.0579\\
0.9966	0.05795\\
0.9966	0.058\\
0.9966	0.05805\\
0.9966	0.0581\\
0.9966	0.05815\\
0.9966	0.0582\\
0.9966	0.05825\\
0.9966	0.0583\\
0.9966	0.05835\\
0.9966	0.0584\\
0.9966	0.05845\\
0.9966	0.0585\\
0.9966	0.05855\\
0.9966	0.0586\\
0.9966	0.05865\\
0.9966	0.0587\\
0.9966	0.0588\\
0.9966	0.05885\\
0.9966	0.0589\\
0.9966	0.05895\\
0.9966	0.059\\
0.9966	0.05905\\
0.9966	0.0591\\
0.9966	0.05915\\
0.9966	0.0592\\
0.9966	0.05925\\
0.9966	0.0593\\
0.9966	0.05935\\
0.9966	0.0594\\
0.9966	0.05945\\
0.9966	0.0595\\
0.9966	0.05955\\
0.9966	0.0596\\
0.9966	0.05965\\
0.9966	0.0597\\
0.9966	0.05975\\
0.9966	0.0598\\
0.9966	0.05985\\
0.9966	0.0599\\
0.9966	0.05995\\
0.9966	0.06\\
0.9966	0.06005\\
0.9966	0.0601\\
0.9966	0.06015\\
0.9966	0.0602\\
0.9966	0.06025\\
0.9966	0.0603\\
0.9966	0.06035\\
0.9966	0.0604\\
0.9966	0.06045\\
0.9967	0.0605\\
0.9967	0.06055\\
0.9967	0.0606\\
0.9967	0.06065\\
0.9967	0.0607\\
0.9967	0.06075\\
0.9967	0.0608\\
0.9967	0.06085\\
0.9967	0.06095\\
0.9967	0.061\\
0.9967	0.06105\\
0.9967	0.0611\\
0.9967	0.06115\\
0.9967	0.0612\\
0.9967	0.06125\\
0.9967	0.0613\\
0.9967	0.06135\\
0.9967	0.0614\\
0.9967	0.0615\\
0.9967	0.06155\\
0.9967	0.0616\\
0.9967	0.06165\\
0.9967	0.0617\\
0.9967	0.06175\\
0.9967	0.0618\\
0.9967	0.06185\\
0.9967	0.0619\\
0.9967	0.06195\\
0.9967	0.062\\
0.9967	0.06205\\
0.9967	0.0621\\
0.9967	0.06215\\
0.9967	0.0622\\
0.9967	0.0623\\
0.9967	0.06235\\
0.9967	0.0624\\
0.9968	0.06245\\
0.9968	0.0625\\
0.9968	0.06255\\
0.9968	0.0626\\
0.9968	0.06265\\
0.9968	0.0627\\
0.9968	0.06275\\
0.9968	0.0628\\
0.9968	0.06285\\
0.9968	0.0629\\
0.9968	0.06295\\
0.9968	0.063\\
0.9968	0.06305\\
0.9968	0.0631\\
0.9968	0.06315\\
0.9968	0.0632\\
0.9968	0.06325\\
0.9968	0.0633\\
0.9968	0.06335\\
0.9968	0.0634\\
0.9968	0.06345\\
0.9968	0.0635\\
0.9968	0.06355\\
0.9968	0.0636\\
0.9968	0.06365\\
0.9968	0.0637\\
0.9968	0.06375\\
0.9968	0.06385\\
0.9968	0.0639\\
0.9968	0.06395\\
0.9968	0.064\\
0.9968	0.06405\\
0.9968	0.0641\\
0.9968	0.06415\\
0.9968	0.0642\\
0.9968	0.06425\\
0.9968	0.0643\\
0.9968	0.06435\\
0.9968	0.0644\\
0.9968	0.06445\\
0.9968	0.0645\\
0.9968	0.06455\\
0.9968	0.0646\\
0.9968	0.06465\\
0.9968	0.0647\\
0.9968	0.06475\\
0.9968	0.0648\\
0.9969	0.06485\\
0.9969	0.0649\\
0.9969	0.06495\\
0.9969	0.065\\
0.9969	0.0651\\
0.9969	0.06515\\
0.9969	0.0652\\
0.9969	0.06525\\
0.9969	0.0653\\
0.9969	0.06535\\
0.9969	0.06545\\
0.9969	0.0655\\
0.9969	0.06555\\
0.9969	0.0656\\
0.9969	0.06565\\
0.9969	0.0657\\
0.9969	0.06575\\
0.9969	0.0658\\
0.9969	0.06585\\
0.9969	0.0659\\
0.9969	0.06595\\
0.9969	0.066\\
0.9969	0.06605\\
0.9969	0.0661\\
0.9969	0.06615\\
0.9969	0.0662\\
0.9969	0.06625\\
0.9969	0.0663\\
0.9969	0.06635\\
0.9969	0.0664\\
0.9969	0.06645\\
0.9969	0.0665\\
0.9969	0.06655\\
0.9969	0.0666\\
0.9969	0.06665\\
0.9969	0.0667\\
0.9969	0.06675\\
0.9969	0.0668\\
0.9969	0.06685\\
0.9969	0.0669\\
0.9969	0.06695\\
0.9969	0.067\\
0.9969	0.06705\\
0.9969	0.0672\\
0.9969	0.06725\\
0.9969	0.0673\\
0.9969	0.06735\\
0.9969	0.0674\\
0.9969	0.06745\\
0.9969	0.0675\\
0.9969	0.06755\\
0.9969	0.0676\\
0.9969	0.06765\\
0.9969	0.06775\\
0.9969	0.0678\\
0.9969	0.06785\\
0.9969	0.0679\\
0.9969	0.06795\\
0.9969	0.068\\
0.9969	0.06805\\
0.9969	0.06815\\
0.9969	0.0682\\
0.9969	0.06825\\
0.997	0.0683\\
0.997	0.06835\\
0.997	0.0684\\
0.997	0.06845\\
0.997	0.0685\\
0.997	0.06855\\
0.997	0.06865\\
0.997	0.0687\\
0.997	0.06875\\
0.997	0.0688\\
0.997	0.0689\\
0.997	0.06895\\
0.997	0.069\\
0.997	0.06905\\
0.997	0.0691\\
0.997	0.06915\\
0.997	0.0692\\
0.997	0.06925\\
0.997	0.0693\\
0.997	0.06935\\
0.997	0.0694\\
0.997	0.06945\\
0.997	0.0695\\
0.997	0.06955\\
0.997	0.0696\\
0.997	0.06965\\
0.997	0.0697\\
0.997	0.06975\\
0.997	0.0698\\
0.997	0.06985\\
0.997	0.0699\\
0.997	0.06995\\
0.997	0.07\\
0.997	0.07005\\
0.997	0.0701\\
0.997	0.07015\\
0.997	0.0702\\
0.997	0.07025\\
0.997	0.0703\\
0.997	0.07035\\
0.997	0.0704\\
0.997	0.07045\\
0.997	0.0705\\
0.997	0.07055\\
0.997	0.07065\\
0.997	0.0707\\
0.997	0.07075\\
0.997	0.0708\\
0.997	0.07085\\
0.997	0.0709\\
0.997	0.07095\\
0.997	0.071\\
0.997	0.07105\\
0.997	0.0711\\
0.997	0.07115\\
0.997	0.0712\\
0.997	0.07125\\
0.997	0.0713\\
0.997	0.07135\\
0.997	0.0714\\
0.997	0.07145\\
0.997	0.0715\\
0.997	0.0716\\
0.997	0.07165\\
0.997	0.0717\\
0.997	0.07175\\
0.997	0.0718\\
0.997	0.07185\\
0.997	0.0719\\
0.997	0.07195\\
0.9971	0.072\\
0.9971	0.07205\\
0.9971	0.0721\\
0.9971	0.07215\\
0.9971	0.0722\\
0.9971	0.07225\\
0.9971	0.0723\\
0.9971	0.07235\\
0.9971	0.0724\\
0.9971	0.0725\\
0.9971	0.07255\\
0.9971	0.0726\\
0.9971	0.07265\\
0.9971	0.0727\\
0.9971	0.07275\\
0.9971	0.0728\\
0.9971	0.07285\\
0.9971	0.0729\\
0.9971	0.07295\\
0.9971	0.073\\
0.9971	0.07305\\
0.9971	0.0731\\
0.9971	0.07315\\
0.9971	0.0732\\
0.9971	0.07325\\
0.9971	0.0733\\
0.9971	0.07335\\
0.9971	0.0734\\
0.9971	0.07345\\
0.9971	0.0735\\
0.9971	0.07355\\
0.9971	0.0736\\
0.9971	0.07365\\
0.9971	0.0737\\
0.9971	0.07375\\
0.9971	0.07385\\
0.9971	0.0739\\
0.9971	0.07395\\
0.9971	0.074\\
0.9971	0.07405\\
0.9971	0.0741\\
0.9971	0.07425\\
0.9971	0.0743\\
0.9971	0.0744\\
0.9971	0.07445\\
0.9971	0.0745\\
0.9971	0.07455\\
0.9971	0.0746\\
0.9971	0.07465\\
0.9971	0.0747\\
0.9971	0.07475\\
0.9971	0.0748\\
0.9971	0.07485\\
0.9971	0.0749\\
0.9971	0.07495\\
0.9971	0.075\\
0.9971	0.07505\\
0.9971	0.0751\\
0.9971	0.07515\\
0.9971	0.0752\\
0.9971	0.0753\\
0.9971	0.0754\\
0.9971	0.07545\\
0.9972	0.0755\\
0.9972	0.07555\\
0.9972	0.0756\\
0.9972	0.07565\\
0.9972	0.0757\\
0.9972	0.07575\\
0.9972	0.0758\\
0.9972	0.07585\\
0.9972	0.0759\\
0.9972	0.07595\\
0.9972	0.076\\
0.9972	0.07605\\
0.9972	0.0761\\
0.9972	0.07615\\
0.9972	0.0762\\
0.9972	0.07625\\
0.9972	0.0763\\
0.9972	0.07635\\
0.9972	0.0764\\
0.9972	0.07645\\
0.9972	0.0765\\
0.9972	0.07655\\
0.9972	0.0766\\
0.9972	0.07665\\
0.9972	0.0767\\
0.9972	0.07675\\
0.9972	0.0768\\
0.9972	0.07685\\
0.9972	0.0769\\
0.9972	0.07695\\
0.9972	0.077\\
0.9972	0.07705\\
0.9972	0.0771\\
0.9972	0.07715\\
0.9972	0.0772\\
0.9972	0.07725\\
0.9972	0.0773\\
0.9972	0.07735\\
0.9972	0.0774\\
0.9972	0.07745\\
0.9972	0.0775\\
0.9972	0.07755\\
0.9972	0.0776\\
0.9972	0.07765\\
0.9972	0.07775\\
0.9972	0.0778\\
0.9972	0.07785\\
0.9972	0.07795\\
0.9972	0.078\\
0.9972	0.07805\\
0.9972	0.0781\\
0.9972	0.07815\\
0.9973	0.0782\\
0.9973	0.07825\\
0.9973	0.0783\\
0.9973	0.07835\\
0.9973	0.0784\\
0.9973	0.07845\\
0.9973	0.0785\\
0.9973	0.07855\\
0.9973	0.07865\\
0.9973	0.0787\\
0.9973	0.07875\\
0.9973	0.0788\\
0.9973	0.07885\\
0.9973	0.0789\\
0.9973	0.07895\\
0.9973	0.079\\
0.9973	0.07905\\
0.9973	0.0791\\
0.9973	0.07915\\
0.9973	0.0792\\
0.9973	0.07925\\
0.9973	0.07935\\
0.9973	0.0794\\
0.9973	0.07945\\
0.9973	0.0795\\
0.9973	0.07955\\
0.9973	0.0796\\
0.9973	0.07965\\
0.9973	0.0797\\
0.9973	0.0798\\
0.9973	0.07995\\
0.9973	0.08\\
0.9973	0.08005\\
0.9973	0.0801\\
0.9973	0.08015\\
0.9973	0.0802\\
0.9973	0.08025\\
0.9973	0.0803\\
0.9973	0.08035\\
0.9973	0.0804\\
0.9973	0.08045\\
0.9973	0.0805\\
0.9973	0.08055\\
0.9973	0.0806\\
0.9973	0.08065\\
0.9973	0.0807\\
0.9973	0.08075\\
0.9973	0.0808\\
0.9973	0.08085\\
0.9973	0.0809\\
0.9973	0.08095\\
0.9973	0.081\\
0.9973	0.08105\\
0.9973	0.0811\\
0.9973	0.08115\\
0.9973	0.0812\\
0.9973	0.08125\\
0.9973	0.0813\\
0.9973	0.08135\\
0.9973	0.0814\\
0.9973	0.08145\\
0.9973	0.0815\\
0.9973	0.08155\\
0.9973	0.08165\\
0.9973	0.0817\\
0.9973	0.08175\\
0.9973	0.0818\\
0.9973	0.08185\\
0.9974	0.0819\\
0.9974	0.08195\\
0.9974	0.082\\
0.9974	0.08205\\
0.9974	0.0821\\
0.9974	0.08215\\
0.9974	0.0822\\
0.9974	0.08225\\
0.9974	0.0823\\
0.9974	0.0824\\
0.9974	0.08245\\
0.9974	0.0825\\
0.9974	0.08255\\
0.9974	0.0826\\
0.9974	0.08265\\
0.9974	0.0827\\
0.9974	0.08275\\
0.9974	0.0828\\
0.9974	0.08285\\
0.9974	0.0829\\
0.9974	0.08295\\
0.9974	0.083\\
0.9974	0.08305\\
0.9974	0.0831\\
0.9974	0.08315\\
0.9974	0.0832\\
0.9974	0.08325\\
0.9974	0.0833\\
0.9974	0.08335\\
0.9974	0.0834\\
0.9974	0.08345\\
0.9974	0.0835\\
0.9974	0.08355\\
0.9974	0.0836\\
0.9974	0.08365\\
0.9974	0.0837\\
0.9974	0.08375\\
0.9974	0.0838\\
0.9974	0.08385\\
0.9974	0.08395\\
0.9974	0.084\\
0.9974	0.08405\\
0.9974	0.0841\\
0.9974	0.08415\\
0.9974	0.08425\\
0.9974	0.0843\\
0.9974	0.08435\\
0.9974	0.0844\\
0.9974	0.08445\\
0.9974	0.0845\\
0.9974	0.08455\\
0.9974	0.08465\\
0.9974	0.0847\\
0.9974	0.08475\\
0.9974	0.0848\\
0.9974	0.08485\\
0.9974	0.0849\\
0.9974	0.08495\\
0.9974	0.085\\
0.9974	0.08505\\
0.9974	0.0851\\
0.9974	0.08515\\
0.9974	0.0852\\
0.9974	0.08525\\
0.9974	0.0853\\
0.9974	0.08535\\
0.9974	0.0854\\
0.9974	0.08545\\
0.9974	0.0855\\
0.9974	0.08555\\
0.9974	0.0856\\
0.9974	0.08565\\
0.9974	0.0857\\
0.9974	0.08575\\
0.9974	0.0858\\
0.9975	0.08585\\
0.9975	0.0859\\
0.9975	0.086\\
0.9975	0.08605\\
0.9975	0.0861\\
0.9975	0.08615\\
0.9975	0.0862\\
0.9975	0.08625\\
0.9975	0.0863\\
0.9975	0.08635\\
0.9975	0.0864\\
0.9975	0.08645\\
0.9975	0.0865\\
0.9975	0.08655\\
0.9975	0.0866\\
0.9975	0.08665\\
0.9975	0.0867\\
0.9975	0.08675\\
0.9975	0.0868\\
0.9975	0.08685\\
0.9975	0.0869\\
0.9975	0.08695\\
0.9975	0.087\\
0.9975	0.08705\\
0.9975	0.0871\\
0.9975	0.08715\\
0.9975	0.0872\\
0.9975	0.08725\\
0.9975	0.0873\\
0.9975	0.08735\\
0.9975	0.0874\\
0.9975	0.08745\\
0.9975	0.0875\\
0.9975	0.08755\\
0.9975	0.0876\\
0.9975	0.08765\\
0.9975	0.0877\\
0.9975	0.08775\\
0.9975	0.0878\\
0.9975	0.08785\\
0.9975	0.0879\\
0.9975	0.08795\\
0.9975	0.088\\
0.9975	0.08805\\
0.9975	0.0881\\
0.9975	0.08815\\
0.9975	0.0882\\
0.9975	0.08825\\
0.9975	0.08835\\
0.9975	0.0884\\
0.9975	0.08845\\
0.9975	0.0885\\
0.9975	0.08855\\
0.9975	0.0886\\
0.9975	0.08865\\
0.9975	0.0887\\
0.9975	0.08875\\
0.9975	0.0888\\
0.9975	0.08885\\
0.9975	0.0889\\
0.9975	0.08895\\
0.9975	0.089\\
0.9975	0.08905\\
0.9975	0.0891\\
0.9975	0.08915\\
0.9975	0.08925\\
0.9975	0.0893\\
0.9975	0.08935\\
0.9975	0.0894\\
0.9975	0.08945\\
0.9975	0.0895\\
0.9975	0.08955\\
0.9975	0.0896\\
0.9975	0.08965\\
0.9975	0.0897\\
0.9975	0.08975\\
0.9975	0.0898\\
0.9975	0.08985\\
0.9975	0.0899\\
0.9975	0.08995\\
0.9975	0.09\\
0.9975	0.09005\\
0.9975	0.0901\\
0.9975	0.09015\\
0.9975	0.0902\\
0.9976	0.09025\\
0.9976	0.0903\\
0.9976	0.09035\\
0.9976	0.0904\\
0.9976	0.09045\\
0.9976	0.0905\\
0.9976	0.09055\\
0.9976	0.0906\\
0.9976	0.09065\\
0.9976	0.0907\\
0.9976	0.09075\\
0.9976	0.0908\\
0.9976	0.09085\\
0.9976	0.0909\\
0.9976	0.09095\\
0.9976	0.09105\\
0.9976	0.0911\\
0.9976	0.09115\\
0.9976	0.0912\\
0.9976	0.09125\\
0.9976	0.0913\\
0.9976	0.09135\\
0.9976	0.0914\\
0.9976	0.09145\\
0.9976	0.09155\\
0.9976	0.0916\\
0.9976	0.09165\\
0.9976	0.0917\\
0.9976	0.09175\\
0.9976	0.0918\\
0.9976	0.09185\\
0.9976	0.0919\\
0.9976	0.09195\\
0.9976	0.092\\
0.9976	0.09205\\
0.9976	0.0921\\
0.9976	0.09215\\
0.9976	0.0922\\
0.9976	0.09225\\
0.9976	0.0923\\
0.9976	0.09235\\
0.9976	0.0924\\
0.9976	0.09245\\
0.9976	0.0925\\
0.9976	0.09255\\
0.9976	0.09265\\
0.9976	0.0927\\
0.9976	0.09275\\
0.9976	0.0928\\
0.9976	0.09285\\
0.9976	0.0929\\
0.9976	0.09295\\
0.9976	0.093\\
0.9976	0.09305\\
0.9976	0.0931\\
0.9976	0.09315\\
0.9976	0.0932\\
0.9976	0.09325\\
0.9976	0.0933\\
0.9976	0.09335\\
0.9976	0.0934\\
0.9976	0.09345\\
0.9976	0.0935\\
0.9976	0.09355\\
0.9976	0.0936\\
0.9976	0.09365\\
0.9976	0.0937\\
0.9976	0.09375\\
0.9976	0.0938\\
0.9976	0.09385\\
0.9976	0.0939\\
0.9976	0.094\\
0.9976	0.09405\\
0.9976	0.0941\\
0.9976	0.09415\\
0.9976	0.0942\\
0.9976	0.09425\\
0.9976	0.0943\\
0.9976	0.0944\\
0.9976	0.09445\\
0.9976	0.0945\\
0.9976	0.09455\\
0.9976	0.0946\\
0.9976	0.0947\\
0.9976	0.0948\\
0.9976	0.09485\\
0.9976	0.0949\\
0.9976	0.09495\\
0.9976	0.095\\
0.9976	0.0951\\
0.9976	0.09515\\
0.9976	0.0952\\
0.9976	0.09525\\
0.9976	0.0953\\
0.9976	0.09535\\
0.9976	0.0954\\
0.9976	0.09545\\
0.9976	0.0955\\
0.9976	0.09555\\
0.9976	0.0956\\
0.9976	0.0957\\
0.9976	0.09575\\
0.9976	0.0958\\
0.9976	0.09585\\
0.9976	0.0959\\
0.9976	0.09595\\
0.9977	0.096\\
0.9977	0.09605\\
0.9977	0.0961\\
0.9977	0.09615\\
0.9977	0.0962\\
0.9977	0.09625\\
0.9977	0.0963\\
0.9977	0.09635\\
0.9977	0.0964\\
0.9977	0.09645\\
0.9977	0.0965\\
0.9977	0.09655\\
0.9977	0.0966\\
0.9977	0.0967\\
0.9977	0.09675\\
0.9977	0.0968\\
0.9977	0.09685\\
0.9977	0.0969\\
0.9977	0.09695\\
0.9977	0.097\\
0.9977	0.09705\\
0.9977	0.0971\\
0.9977	0.09715\\
0.9977	0.0972\\
0.9977	0.09725\\
0.9977	0.0973\\
0.9977	0.09735\\
0.9977	0.0974\\
0.9977	0.09745\\
0.9977	0.0975\\
0.9977	0.09755\\
0.9977	0.0976\\
0.9977	0.09765\\
0.9977	0.0977\\
0.9977	0.09775\\
0.9977	0.0978\\
0.9977	0.09785\\
0.9977	0.09795\\
0.9977	0.098\\
0.9977	0.09805\\
0.9977	0.0981\\
0.9977	0.09815\\
0.9977	0.0982\\
0.9977	0.09825\\
0.9977	0.0983\\
0.9977	0.09835\\
0.9977	0.09845\\
0.9977	0.09855\\
0.9977	0.0986\\
0.9977	0.09865\\
0.9977	0.0987\\
0.9977	0.09875\\
0.9977	0.0988\\
0.9977	0.09885\\
0.9977	0.0989\\
0.9977	0.09895\\
0.9977	0.099\\
0.9977	0.09905\\
0.9977	0.0991\\
0.9977	0.0992\\
0.9977	0.09925\\
0.9977	0.0993\\
0.9977	0.09935\\
0.9977	0.0994\\
0.9977	0.09945\\
0.9977	0.0995\\
0.9977	0.09955\\
0.9977	0.0996\\
0.9977	0.09965\\
0.9977	0.0997\\
0.9977	0.09975\\
0.9977	0.09985\\
0.9977	0.0999\\
0.9977	0.09995\\
0.9977	0.1\\
0.9977	0.1\\
0.9977	0.1001\\
0.9977	0.1001\\
0.9977	0.1002\\
0.9977	0.1002\\
0.9977	0.1003\\
0.9977	0.1003\\
0.9977	0.1004\\
0.9977	0.1004\\
0.9977	0.1005\\
0.9977	0.1005\\
0.9977	0.1006\\
0.9977	0.1006\\
0.9977	0.1007\\
0.9977	0.1007\\
0.9977	0.1008\\
0.9977	0.1008\\
0.9977	0.1009\\
0.9977	0.1009\\
0.9977	0.101\\
0.9978	0.101\\
0.9978	0.1011\\
0.9978	0.1012\\
0.9978	0.1012\\
0.9978	0.1014\\
0.9978	0.1014\\
0.9978	0.1015\\
0.9978	0.1015\\
0.9978	0.1016\\
0.9978	0.1016\\
0.9978	0.1017\\
0.9978	0.1017\\
0.9978	0.1018\\
0.9978	0.1018\\
0.9978	0.1019\\
0.9978	0.1019\\
0.9978	0.102\\
0.9978	0.102\\
0.9978	0.1021\\
0.9978	0.1021\\
0.9978	0.1022\\
0.9978	0.1023\\
0.9978	0.1023\\
0.9978	0.1024\\
0.9978	0.1024\\
0.9978	0.1025\\
0.9978	0.1025\\
0.9978	0.1026\\
0.9978	0.1026\\
0.9978	0.1027\\
0.9978	0.1027\\
0.9978	0.1028\\
0.9978	0.1028\\
0.9978	0.1029\\
0.9978	0.103\\
0.9978	0.103\\
0.9978	0.1031\\
0.9978	0.1031\\
0.9978	0.1032\\
0.9978	0.1032\\
0.9978	0.1033\\
0.9978	0.1033\\
0.9978	0.1034\\
0.9978	0.1035\\
0.9978	0.1035\\
0.9978	0.1036\\
0.9978	0.1036\\
0.9978	0.1037\\
0.9978	0.1037\\
0.9978	0.1038\\
0.9978	0.1038\\
0.9978	0.1039\\
0.9978	0.1039\\
0.9978	0.104\\
0.9978	0.104\\
0.9978	0.1041\\
0.9978	0.1041\\
0.9978	0.1042\\
0.9978	0.1043\\
0.9978	0.1043\\
0.9978	0.1044\\
0.9978	0.1044\\
0.9978	0.1045\\
0.9978	0.1045\\
0.9978	0.1046\\
0.9978	0.1046\\
0.9978	0.1047\\
0.9978	0.1047\\
0.9978	0.1048\\
0.9978	0.1048\\
0.9978	0.1049\\
0.9978	0.1049\\
0.9978	0.105\\
0.9978	0.105\\
0.9978	0.1051\\
0.9978	0.1051\\
0.9978	0.1052\\
0.9978	0.1052\\
0.9978	0.1053\\
0.9978	0.1053\\
0.9978	0.1054\\
0.9978	0.1054\\
0.9978	0.1055\\
0.9978	0.1055\\
0.9978	0.1056\\
0.9978	0.1057\\
0.9978	0.1057\\
0.9978	0.1058\\
0.9978	0.1058\\
0.9978	0.1059\\
0.9979	0.1059\\
0.9979	0.106\\
0.9979	0.106\\
0.9979	0.1061\\
0.9979	0.1062\\
0.9979	0.1062\\
0.9979	0.1063\\
0.9979	0.1064\\
0.9979	0.1064\\
0.9979	0.1065\\
0.9979	0.1065\\
0.9979	0.1066\\
0.9979	0.1066\\
0.9979	0.1067\\
0.9979	0.1068\\
0.9979	0.1068\\
0.9979	0.1069\\
0.9979	0.1069\\
0.9979	0.107\\
0.9979	0.107\\
0.9979	0.1071\\
0.9979	0.1071\\
0.9979	0.1072\\
0.9979	0.1072\\
0.9979	0.1073\\
0.9979	0.1073\\
0.9979	0.1074\\
0.9979	0.1074\\
0.9979	0.1075\\
0.9979	0.1075\\
0.9979	0.1076\\
0.9979	0.1076\\
0.9979	0.1077\\
0.9979	0.1077\\
0.9979	0.1078\\
0.9979	0.1078\\
0.9979	0.1079\\
0.9979	0.108\\
0.9979	0.108\\
0.9979	0.1081\\
0.9979	0.1081\\
0.9979	0.1082\\
0.9979	0.1082\\
0.9979	0.1083\\
0.9979	0.1085\\
0.9979	0.1086\\
0.9979	0.1086\\
0.9979	0.1087\\
0.9979	0.1087\\
0.9979	0.1088\\
0.9979	0.1088\\
0.9979	0.1089\\
0.9979	0.109\\
0.9979	0.1091\\
0.9979	0.1092\\
0.9979	0.1092\\
0.9979	0.1093\\
0.9979	0.1094\\
0.9979	0.1094\\
0.9979	0.1095\\
0.9979	0.1096\\
0.9979	0.1096\\
0.9979	0.1097\\
0.9979	0.1097\\
0.9979	0.1098\\
0.9979	0.1099\\
0.9979	0.1099\\
0.9979	0.11\\
0.9979	0.11\\
0.9979	0.1101\\
0.9979	0.1101\\
0.9979	0.1102\\
0.9979	0.1102\\
0.9979	0.1103\\
0.9979	0.1103\\
0.9979	0.1104\\
0.9979	0.1105\\
0.9979	0.1105\\
0.9979	0.1106\\
0.9979	0.1106\\
0.9979	0.1107\\
0.9979	0.1107\\
0.9979	0.1108\\
0.9979	0.1108\\
0.9979	0.1109\\
0.9979	0.111\\
0.9979	0.111\\
0.9979	0.1111\\
0.9979	0.1111\\
0.9979	0.1112\\
0.9979	0.1112\\
0.9979	0.1113\\
0.9979	0.1113\\
0.9979	0.1114\\
0.9979	0.1114\\
0.9979	0.1115\\
0.9979	0.1115\\
0.9979	0.1116\\
0.9979	0.1116\\
0.9979	0.1117\\
0.9979	0.1118\\
0.9979	0.1118\\
0.9979	0.1119\\
0.9979	0.112\\
0.9979	0.112\\
0.9979	0.1121\\
0.9979	0.1121\\
0.9979	0.1122\\
0.9979	0.1122\\
0.9979	0.1123\\
0.9979	0.1123\\
0.9979	0.1124\\
0.9979	0.1124\\
0.9979	0.1125\\
0.998	0.1125\\
0.998	0.1126\\
0.998	0.1126\\
0.998	0.1127\\
0.998	0.1128\\
0.998	0.1128\\
0.998	0.1129\\
0.998	0.113\\
0.998	0.113\\
0.998	0.1131\\
0.998	0.1131\\
0.998	0.1132\\
0.998	0.1132\\
0.998	0.1133\\
0.998	0.1134\\
0.998	0.1134\\
0.998	0.1135\\
0.998	0.1135\\
0.998	0.1136\\
0.998	0.1136\\
0.998	0.1137\\
0.998	0.1137\\
0.998	0.1138\\
0.998	0.1138\\
0.998	0.1139\\
0.998	0.1139\\
0.998	0.114\\
0.998	0.114\\
0.998	0.1141\\
0.998	0.1141\\
0.998	0.1142\\
0.998	0.1142\\
0.998	0.1143\\
0.998	0.1144\\
0.998	0.1144\\
0.998	0.1145\\
0.998	0.1145\\
0.998	0.1146\\
0.998	0.1146\\
0.998	0.1147\\
0.998	0.1147\\
0.998	0.1148\\
0.998	0.1148\\
0.998	0.1149\\
0.998	0.1149\\
0.998	0.115\\
0.998	0.115\\
0.998	0.1151\\
0.998	0.1152\\
0.998	0.1152\\
0.998	0.1153\\
0.998	0.1153\\
0.998	0.1154\\
0.998	0.1154\\
0.998	0.1155\\
0.998	0.1155\\
0.998	0.1156\\
0.998	0.1156\\
0.998	0.1158\\
0.998	0.1159\\
0.998	0.116\\
0.998	0.116\\
0.998	0.1161\\
0.998	0.1161\\
0.998	0.1162\\
0.998	0.1162\\
0.998	0.1163\\
0.998	0.1163\\
0.998	0.1164\\
0.998	0.1164\\
0.998	0.1165\\
0.998	0.1165\\
0.998	0.1166\\
0.998	0.1166\\
0.998	0.1167\\
0.998	0.1167\\
0.998	0.1168\\
0.998	0.1169\\
0.998	0.1169\\
0.998	0.117\\
0.998	0.117\\
0.998	0.1171\\
0.998	0.1171\\
0.998	0.1172\\
0.998	0.1172\\
0.998	0.1173\\
0.998	0.1173\\
0.998	0.1174\\
0.998	0.1174\\
0.998	0.1175\\
0.998	0.1176\\
0.998	0.1176\\
0.998	0.1177\\
0.998	0.1177\\
0.998	0.1178\\
0.998	0.1178\\
0.998	0.1179\\
0.998	0.1179\\
0.998	0.118\\
0.998	0.1181\\
0.998	0.1181\\
0.998	0.1182\\
0.998	0.1182\\
0.998	0.1183\\
0.998	0.1184\\
0.998	0.1184\\
0.998	0.1185\\
0.998	0.1186\\
0.998	0.1186\\
0.998	0.1187\\
0.998	0.1187\\
0.998	0.1188\\
0.998	0.1189\\
0.998	0.119\\
0.998	0.119\\
0.998	0.1191\\
0.998	0.1191\\
0.998	0.1192\\
0.998	0.1192\\
0.998	0.1193\\
0.998	0.1194\\
0.998	0.1194\\
0.998	0.1195\\
0.998	0.1195\\
0.998	0.1196\\
0.998	0.1196\\
0.998	0.1197\\
0.998	0.1197\\
0.998	0.1198\\
0.998	0.1198\\
0.998	0.1199\\
0.998	0.1199\\
0.9981	0.12\\
0.9981	0.12\\
0.9981	0.1201\\
0.9981	0.1201\\
0.9981	0.1202\\
0.9981	0.1202\\
0.9981	0.1203\\
0.9981	0.1204\\
0.9981	0.1204\\
0.9981	0.1205\\
0.9981	0.1205\\
0.9981	0.1206\\
0.9981	0.1206\\
0.9981	0.1207\\
0.9981	0.1207\\
0.9981	0.1208\\
0.9981	0.1208\\
0.9981	0.1209\\
0.9981	0.1209\\
0.9981	0.121\\
0.9981	0.1211\\
0.9981	0.1211\\
0.9981	0.1212\\
0.9981	0.1213\\
0.9981	0.1213\\
0.9981	0.1214\\
0.9981	0.1214\\
0.9981	0.1215\\
0.9981	0.1215\\
0.9981	0.1216\\
0.9981	0.1216\\
0.9981	0.1217\\
0.9981	0.1217\\
0.9981	0.1218\\
0.9981	0.1218\\
0.9981	0.1219\\
0.9981	0.122\\
0.9981	0.122\\
0.9981	0.1221\\
0.9981	0.1221\\
0.9981	0.1222\\
0.9981	0.1222\\
0.9981	0.1223\\
0.9981	0.1223\\
0.9981	0.1224\\
0.9981	0.1224\\
0.9981	0.1225\\
0.9981	0.1225\\
0.9981	0.1226\\
0.9981	0.1226\\
0.9981	0.1227\\
0.9981	0.1227\\
0.9981	0.1228\\
0.9981	0.1228\\
0.9981	0.123\\
0.9981	0.123\\
0.9981	0.1231\\
0.9981	0.1231\\
0.9981	0.1232\\
0.9981	0.1232\\
0.9981	0.1233\\
0.9981	0.1233\\
0.9981	0.1234\\
0.9981	0.1235\\
0.9981	0.1236\\
0.9981	0.1236\\
0.9981	0.1237\\
0.9981	0.1238\\
0.9981	0.1238\\
0.9981	0.1239\\
0.9981	0.1239\\
0.9981	0.124\\
0.9981	0.1241\\
0.9981	0.1241\\
0.9981	0.1242\\
0.9981	0.1242\\
0.9981	0.1243\\
0.9981	0.1244\\
0.9981	0.1244\\
0.9981	0.1245\\
0.9981	0.1245\\
0.9981	0.1246\\
0.9981	0.1246\\
0.9981	0.1247\\
0.9981	0.1247\\
0.9981	0.1248\\
0.9981	0.1248\\
0.9981	0.1249\\
0.9981	0.1249\\
0.9981	0.125\\
0.9981	0.125\\
0.9981	0.1251\\
0.9981	0.1251\\
0.9981	0.1252\\
0.9981	0.1252\\
0.9981	0.1253\\
0.9981	0.1254\\
0.9981	0.1254\\
0.9981	0.1255\\
0.9981	0.1256\\
0.9981	0.1256\\
0.9981	0.1257\\
0.9981	0.1257\\
0.9981	0.1258\\
0.9981	0.1258\\
0.9981	0.1259\\
0.9981	0.1259\\
0.9981	0.126\\
0.9981	0.126\\
0.9981	0.1261\\
0.9981	0.1261\\
0.9981	0.1262\\
0.9981	0.1263\\
0.9981	0.1264\\
0.9981	0.1264\\
0.9981	0.1265\\
0.9981	0.1266\\
0.9981	0.1266\\
0.9981	0.1267\\
0.9981	0.1268\\
0.9981	0.1268\\
0.9981	0.1269\\
0.9981	0.1269\\
0.9981	0.127\\
0.9981	0.127\\
0.9981	0.1271\\
0.9981	0.1271\\
0.9981	0.1272\\
0.9981	0.1272\\
0.9981	0.1273\\
0.9981	0.1273\\
0.9981	0.1274\\
0.9981	0.1274\\
0.9981	0.1275\\
0.9981	0.1275\\
0.9982	0.1276\\
0.9982	0.1276\\
0.9982	0.1277\\
0.9982	0.1277\\
0.9982	0.1278\\
0.9982	0.1278\\
0.9982	0.1279\\
0.9982	0.128\\
0.9982	0.128\\
0.9982	0.1281\\
0.9982	0.1281\\
0.9982	0.1282\\
0.9982	0.1282\\
0.9982	0.1283\\
0.9982	0.1284\\
0.9982	0.1284\\
0.9982	0.1285\\
0.9982	0.1285\\
0.9982	0.1286\\
0.9982	0.1286\\
0.9982	0.1287\\
0.9982	0.1287\\
0.9982	0.1288\\
0.9982	0.1288\\
0.9982	0.1289\\
0.9982	0.129\\
0.9982	0.129\\
0.9982	0.1291\\
0.9982	0.1291\\
0.9982	0.1292\\
0.9982	0.1292\\
0.9982	0.1293\\
0.9982	0.1293\\
0.9982	0.1294\\
0.9982	0.1294\\
0.9982	0.1295\\
0.9982	0.1295\\
0.9982	0.1296\\
0.9982	0.1296\\
0.9982	0.1297\\
0.9982	0.1298\\
0.9982	0.1298\\
0.9982	0.1299\\
0.9982	0.1299\\
0.9982	0.13\\
0.9982	0.13\\
0.9982	0.1301\\
0.9982	0.1301\\
0.9982	0.1302\\
0.9982	0.1303\\
0.9982	0.1304\\
0.9982	0.1304\\
0.9982	0.1305\\
0.9982	0.1305\\
0.9982	0.1306\\
0.9982	0.1306\\
0.9982	0.1307\\
0.9982	0.1307\\
0.9982	0.1308\\
0.9982	0.1308\\
0.9982	0.1309\\
0.9982	0.1309\\
0.9982	0.131\\
0.9982	0.131\\
0.9982	0.1311\\
0.9982	0.1311\\
0.9982	0.1312\\
0.9982	0.1312\\
0.9982	0.1313\\
0.9982	0.1313\\
0.9982	0.1314\\
0.9982	0.1314\\
0.9982	0.1315\\
0.9982	0.1315\\
0.9982	0.1316\\
0.9982	0.1316\\
0.9982	0.1317\\
0.9982	0.1317\\
0.9982	0.1318\\
0.9982	0.1318\\
0.9982	0.1319\\
0.9982	0.1319\\
0.9982	0.132\\
0.9982	0.132\\
0.9982	0.1321\\
0.9982	0.1321\\
0.9982	0.1322\\
0.9982	0.1322\\
0.9982	0.1323\\
0.9982	0.1323\\
0.9982	0.1324\\
0.9982	0.1325\\
0.9982	0.1325\\
0.9982	0.1326\\
0.9982	0.1326\\
0.9982	0.1327\\
0.9982	0.1327\\
0.9982	0.1328\\
0.9982	0.1328\\
0.9982	0.1329\\
0.9982	0.133\\
0.9982	0.133\\
0.9982	0.1331\\
0.9982	0.1331\\
0.9982	0.1332\\
0.9982	0.1332\\
0.9982	0.1333\\
0.9982	0.1334\\
0.9982	0.1334\\
0.9982	0.1335\\
0.9982	0.1335\\
0.9982	0.1336\\
0.9982	0.1336\\
0.9982	0.1337\\
0.9982	0.1337\\
0.9982	0.1338\\
0.9982	0.1338\\
0.9982	0.1339\\
0.9982	0.1339\\
0.9982	0.134\\
0.9983	0.134\\
0.9983	0.1341\\
0.9983	0.1341\\
0.9983	0.1342\\
0.9983	0.1342\\
0.9983	0.1343\\
0.9983	0.1343\\
0.9983	0.1344\\
0.9983	0.1344\\
0.9983	0.1345\\
0.9983	0.1346\\
0.9983	0.1347\\
0.9983	0.1347\\
0.9983	0.1348\\
0.9983	0.1348\\
0.9983	0.1349\\
0.9983	0.1349\\
0.9983	0.135\\
0.9983	0.135\\
0.9983	0.1351\\
0.9983	0.1351\\
0.9983	0.1352\\
0.9983	0.1352\\
0.9983	0.1353\\
0.9983	0.1353\\
0.9983	0.1354\\
0.9983	0.1354\\
0.9983	0.1355\\
0.9983	0.1355\\
0.9983	0.1356\\
0.9983	0.1356\\
0.9983	0.1357\\
0.9983	0.1357\\
0.9983	0.1358\\
0.9983	0.1358\\
0.9983	0.1359\\
0.9983	0.1359\\
0.9983	0.136\\
0.9983	0.136\\
0.9983	0.1361\\
0.9983	0.1361\\
0.9983	0.1362\\
0.9983	0.1362\\
0.9983	0.1363\\
0.9983	0.1363\\
0.9983	0.1364\\
0.9983	0.1365\\
0.9983	0.1366\\
0.9983	0.1366\\
0.9983	0.1367\\
0.9983	0.1367\\
0.9983	0.1368\\
0.9983	0.1368\\
0.9983	0.1369\\
0.9983	0.1369\\
0.9983	0.137\\
0.9983	0.137\\
0.9983	0.1371\\
0.9983	0.1371\\
0.9983	0.1372\\
0.9983	0.1372\\
0.9983	0.1373\\
0.9983	0.1374\\
0.9983	0.1375\\
0.9983	0.1375\\
0.9983	0.1376\\
0.9983	0.1376\\
0.9983	0.1377\\
0.9983	0.1377\\
0.9983	0.1378\\
0.9983	0.1378\\
0.9983	0.1379\\
0.9983	0.1379\\
0.9983	0.138\\
0.9983	0.138\\
0.9983	0.1381\\
0.9983	0.1381\\
0.9983	0.1382\\
0.9983	0.1382\\
0.9983	0.1383\\
0.9983	0.1384\\
0.9983	0.1384\\
0.9983	0.1385\\
0.9983	0.1385\\
0.9983	0.1386\\
0.9983	0.1386\\
0.9983	0.1387\\
0.9983	0.1388\\
0.9983	0.1388\\
0.9983	0.1389\\
0.9983	0.139\\
0.9983	0.139\\
0.9983	0.1391\\
0.9983	0.1391\\
0.9983	0.1392\\
0.9983	0.1392\\
0.9983	0.1393\\
0.9983	0.1393\\
0.9983	0.1394\\
0.9983	0.1394\\
0.9983	0.1395\\
0.9983	0.1395\\
0.9983	0.1396\\
0.9983	0.1396\\
0.9983	0.1397\\
0.9983	0.1397\\
0.9983	0.1398\\
0.9983	0.1398\\
0.9983	0.1399\\
0.9983	0.14\\
0.9983	0.14\\
0.9983	0.1401\\
0.9983	0.1401\\
0.9983	0.1402\\
0.9983	0.1403\\
0.9983	0.1403\\
0.9983	0.1404\\
0.9983	0.1404\\
0.9983	0.1405\\
0.9983	0.1405\\
0.9983	0.1406\\
0.9983	0.1407\\
0.9983	0.1407\\
0.9983	0.1408\\
0.9983	0.1409\\
0.9983	0.1409\\
0.9983	0.141\\
0.9983	0.141\\
0.9983	0.1411\\
0.9983	0.1411\\
0.9983	0.1412\\
0.9983	0.1414\\
0.9983	0.1414\\
0.9983	0.1415\\
0.9983	0.1415\\
0.9983	0.1416\\
0.9983	0.1417\\
0.9983	0.1417\\
0.9983	0.1418\\
0.9983	0.1418\\
0.9983	0.1419\\
0.9983	0.1419\\
0.9983	0.142\\
0.9983	0.142\\
0.9983	0.1421\\
0.9983	0.1421\\
0.9983	0.1422\\
0.9983	0.1422\\
0.9983	0.1423\\
0.9983	0.1423\\
0.9983	0.1424\\
0.9984	0.1424\\
0.9984	0.1425\\
0.9984	0.1425\\
0.9984	0.1426\\
0.9984	0.1426\\
0.9984	0.1427\\
0.9984	0.1427\\
0.9984	0.1428\\
0.9984	0.1428\\
0.9984	0.1429\\
0.9984	0.1429\\
0.9984	0.143\\
0.9984	0.143\\
0.9984	0.1431\\
0.9984	0.1431\\
0.9984	0.1432\\
0.9984	0.1433\\
0.9984	0.1433\\
0.9984	0.1434\\
0.9984	0.1435\\
0.9984	0.1435\\
0.9984	0.1436\\
0.9984	0.1436\\
0.9984	0.1437\\
0.9984	0.1437\\
0.9984	0.1438\\
0.9984	0.1439\\
0.9984	0.1439\\
0.9984	0.144\\
0.9984	0.144\\
0.9984	0.1441\\
0.9984	0.1441\\
0.9984	0.1442\\
0.9984	0.1442\\
0.9984	0.1443\\
0.9984	0.1443\\
0.9984	0.1444\\
0.9984	0.1444\\
0.9984	0.1445\\
0.9984	0.1445\\
0.9984	0.1446\\
0.9984	0.1447\\
0.9984	0.1447\\
0.9984	0.1448\\
0.9984	0.1448\\
0.9984	0.1449\\
0.9984	0.145\\
0.9984	0.145\\
0.9984	0.1451\\
0.9984	0.1451\\
0.9984	0.1452\\
0.9984	0.1452\\
0.9984	0.1453\\
0.9984	0.1453\\
0.9984	0.1454\\
0.9984	0.1455\\
0.9984	0.1455\\
0.9984	0.1456\\
0.9984	0.1456\\
0.9984	0.1457\\
0.9984	0.1457\\
0.9984	0.1458\\
0.9984	0.1458\\
0.9984	0.1459\\
0.9984	0.1459\\
0.9984	0.146\\
0.9984	0.146\\
0.9984	0.1461\\
0.9984	0.1461\\
0.9984	0.1462\\
0.9984	0.1462\\
0.9984	0.1463\\
0.9984	0.1464\\
0.9984	0.1464\\
0.9984	0.1465\\
0.9984	0.1465\\
0.9984	0.1466\\
0.9984	0.1466\\
0.9984	0.1467\\
0.9984	0.1467\\
0.9984	0.1468\\
0.9984	0.1468\\
0.9984	0.1469\\
0.9984	0.147\\
0.9984	0.147\\
0.9984	0.1471\\
0.9984	0.1471\\
0.9984	0.1472\\
0.9984	0.1472\\
0.9984	0.1473\\
0.9984	0.1474\\
0.9984	0.1474\\
0.9984	0.1475\\
0.9984	0.1475\\
0.9984	0.1476\\
0.9984	0.1478\\
0.9984	0.1478\\
0.9984	0.1479\\
0.9984	0.1479\\
0.9984	0.148\\
0.9984	0.148\\
0.9984	0.1481\\
0.9984	0.1481\\
0.9984	0.1482\\
0.9984	0.1482\\
0.9984	0.1483\\
0.9984	0.1483\\
0.9984	0.1484\\
0.9984	0.1485\\
0.9984	0.1485\\
0.9984	0.1486\\
0.9984	0.1486\\
0.9984	0.1487\\
0.9984	0.1487\\
0.9984	0.1488\\
0.9984	0.1489\\
0.9984	0.1489\\
0.9984	0.149\\
0.9984	0.149\\
0.9984	0.1491\\
0.9984	0.1491\\
0.9984	0.1492\\
0.9984	0.1493\\
0.9984	0.1493\\
0.9984	0.1494\\
0.9984	0.1494\\
0.9984	0.1495\\
0.9984	0.1496\\
0.9984	0.1496\\
0.9984	0.1497\\
0.9984	0.1497\\
0.9984	0.1498\\
0.9984	0.1498\\
0.9984	0.1499\\
0.9984	0.1499\\
0.9984	0.15\\
0.9984	0.15\\
0.9984	0.1501\\
0.9984	0.1501\\
0.9984	0.1502\\
0.9984	0.1502\\
0.9984	0.1503\\
0.9984	0.1504\\
0.9984	0.1504\\
0.9984	0.1505\\
0.9984	0.1505\\
0.9984	0.1506\\
0.9984	0.1506\\
0.9984	0.1507\\
0.9984	0.1507\\
0.9984	0.1508\\
0.9984	0.1508\\
0.9984	0.1509\\
0.9984	0.1509\\
0.9984	0.151\\
0.9984	0.151\\
0.9984	0.1511\\
0.9984	0.1511\\
0.9984	0.1512\\
0.9984	0.1512\\
0.9984	0.1513\\
0.9984	0.1513\\
0.9984	0.1514\\
0.9984	0.1514\\
0.9984	0.1515\\
0.9984	0.1515\\
0.9984	0.1516\\
0.9984	0.1516\\
0.9984	0.1517\\
0.9984	0.1517\\
0.9984	0.1518\\
0.9984	0.1518\\
0.9984	0.1519\\
0.9984	0.1519\\
0.9984	0.152\\
0.9984	0.152\\
0.9984	0.1521\\
0.9984	0.1521\\
0.9984	0.1522\\
0.9984	0.1522\\
0.9984	0.1523\\
0.9984	0.1524\\
0.9984	0.1524\\
0.9984	0.1525\\
0.9984	0.1525\\
0.9984	0.1526\\
0.9984	0.1526\\
0.9984	0.1527\\
0.9984	0.1528\\
0.9984	0.1528\\
0.9985	0.1529\\
0.9985	0.153\\
0.9985	0.153\\
0.9985	0.1531\\
0.9985	0.1531\\
0.9985	0.1532\\
0.9985	0.1532\\
0.9985	0.1533\\
0.9985	0.1533\\
0.9985	0.1534\\
0.9985	0.1535\\
0.9985	0.1536\\
0.9985	0.1536\\
0.9985	0.1537\\
0.9985	0.1537\\
0.9985	0.1538\\
0.9985	0.1538\\
0.9985	0.1539\\
0.9985	0.1539\\
0.9985	0.154\\
0.9985	0.154\\
0.9985	0.1541\\
0.9985	0.1541\\
0.9985	0.1542\\
0.9985	0.1542\\
0.9985	0.1543\\
0.9985	0.1543\\
0.9985	0.1544\\
0.9985	0.1544\\
0.9985	0.1545\\
0.9985	0.1545\\
0.9985	0.1546\\
0.9985	0.1547\\
0.9985	0.1548\\
0.9985	0.1548\\
0.9985	0.1549\\
0.9985	0.1549\\
0.9985	0.155\\
0.9985	0.155\\
0.9985	0.1551\\
0.9985	0.1552\\
0.9985	0.1553\\
0.9985	0.1553\\
0.9985	0.1554\\
0.9985	0.1555\\
0.9985	0.1556\\
0.9985	0.1556\\
0.9985	0.1557\\
0.9985	0.1557\\
0.9985	0.1558\\
0.9985	0.1558\\
0.9985	0.1559\\
0.9985	0.1559\\
0.9985	0.156\\
0.9985	0.156\\
0.9985	0.1561\\
0.9985	0.1561\\
0.9985	0.1562\\
0.9985	0.1562\\
0.9985	0.1563\\
0.9985	0.1563\\
0.9985	0.1564\\
0.9985	0.1564\\
0.9985	0.1565\\
0.9985	0.1565\\
0.9985	0.1566\\
0.9985	0.1566\\
0.9985	0.1567\\
0.9985	0.1567\\
0.9985	0.1568\\
0.9985	0.1568\\
0.9985	0.1569\\
0.9985	0.157\\
0.9985	0.1571\\
0.9985	0.1572\\
0.9985	0.1572\\
0.9985	0.1573\\
0.9985	0.1573\\
0.9985	0.1574\\
0.9985	0.1575\\
0.9985	0.1575\\
0.9985	0.1576\\
0.9985	0.1577\\
0.9985	0.1577\\
0.9985	0.1578\\
0.9985	0.1578\\
0.9985	0.1579\\
0.9985	0.1579\\
0.9985	0.158\\
0.9985	0.158\\
0.9985	0.1581\\
0.9985	0.1582\\
0.9985	0.1582\\
0.9985	0.1583\\
0.9985	0.1583\\
0.9985	0.1584\\
0.9985	0.1584\\
0.9985	0.1585\\
0.9985	0.1585\\
0.9985	0.1586\\
0.9985	0.1587\\
0.9985	0.1587\\
0.9985	0.1588\\
0.9985	0.1588\\
0.9985	0.1589\\
0.9985	0.1589\\
0.9985	0.159\\
0.9985	0.159\\
0.9985	0.1591\\
0.9985	0.1591\\
0.9985	0.1592\\
0.9985	0.1592\\
0.9985	0.1593\\
0.9985	0.1593\\
0.9985	0.1594\\
0.9985	0.1595\\
0.9985	0.1595\\
0.9985	0.1596\\
0.9985	0.1596\\
0.9985	0.1597\\
0.9985	0.1597\\
0.9985	0.1598\\
0.9985	0.1599\\
0.9985	0.1599\\
0.9985	0.16\\
0.9985	0.16\\
0.9985	0.1601\\
0.9985	0.1601\\
0.9985	0.1602\\
0.9985	0.1603\\
0.9985	0.1603\\
0.9985	0.1604\\
0.9985	0.1605\\
0.9985	0.1606\\
0.9985	0.1606\\
0.9985	0.1607\\
0.9985	0.1607\\
0.9985	0.1608\\
0.9985	0.1608\\
0.9985	0.1609\\
0.9985	0.1609\\
0.9985	0.161\\
0.9985	0.161\\
0.9985	0.1611\\
0.9985	0.1611\\
0.9985	0.1612\\
0.9985	0.1613\\
0.9985	0.1614\\
0.9985	0.1615\\
0.9985	0.1615\\
0.9986	0.1616\\
0.9986	0.1616\\
0.9986	0.1617\\
0.9986	0.1617\\
0.9986	0.1618\\
0.9986	0.1619\\
0.9986	0.1619\\
0.9986	0.162\\
0.9986	0.162\\
0.9986	0.1621\\
0.9986	0.1621\\
0.9986	0.1622\\
0.9986	0.1623\\
0.9986	0.1623\\
0.9986	0.1624\\
0.9986	0.1624\\
0.9986	0.1625\\
0.9986	0.1626\\
0.9986	0.1626\\
0.9986	0.1627\\
0.9986	0.1627\\
0.9986	0.1628\\
0.9986	0.1628\\
0.9986	0.1629\\
0.9986	0.1629\\
0.9986	0.163\\
0.9986	0.163\\
0.9986	0.1631\\
0.9986	0.1632\\
0.9986	0.1632\\
0.9986	0.1633\\
0.9986	0.1633\\
0.9986	0.1634\\
0.9986	0.1635\\
0.9986	0.1635\\
0.9986	0.1636\\
0.9986	0.1636\\
0.9986	0.1637\\
0.9986	0.1637\\
0.9986	0.1638\\
0.9986	0.1638\\
0.9986	0.1639\\
0.9986	0.1639\\
0.9986	0.164\\
0.9986	0.164\\
0.9986	0.1641\\
0.9986	0.1641\\
0.9986	0.1642\\
0.9986	0.1642\\
0.9986	0.1643\\
0.9986	0.1643\\
0.9986	0.1644\\
0.9986	0.1644\\
0.9986	0.1645\\
0.9986	0.1645\\
0.9986	0.1646\\
0.9986	0.1646\\
0.9986	0.1647\\
0.9986	0.1647\\
0.9986	0.1648\\
0.9986	0.1649\\
0.9986	0.165\\
0.9986	0.1651\\
0.9986	0.1653\\
0.9986	0.1653\\
0.9986	0.1654\\
0.9986	0.1654\\
0.9986	0.1655\\
0.9986	0.1655\\
0.9986	0.1656\\
0.9986	0.1656\\
0.9986	0.1657\\
0.9986	0.1657\\
0.9986	0.1658\\
0.9986	0.1658\\
0.9986	0.1659\\
0.9986	0.166\\
0.9986	0.166\\
0.9986	0.1661\\
0.9986	0.1661\\
0.9986	0.1662\\
0.9986	0.1662\\
0.9986	0.1663\\
0.9986	0.1664\\
0.9986	0.1664\\
0.9986	0.1665\\
0.9986	0.1665\\
0.9986	0.1666\\
0.9986	0.1667\\
0.9986	0.1667\\
0.9986	0.1668\\
0.9986	0.1668\\
0.9986	0.1669\\
0.9986	0.167\\
0.9986	0.167\\
0.9986	0.1672\\
0.9986	0.1672\\
0.9986	0.1673\\
0.9986	0.1673\\
0.9986	0.1674\\
0.9986	0.1674\\
0.9986	0.1675\\
0.9986	0.1675\\
0.9986	0.1676\\
0.9986	0.1677\\
0.9986	0.1677\\
0.9986	0.1678\\
0.9986	0.1678\\
0.9986	0.1679\\
0.9986	0.1679\\
0.9986	0.168\\
0.9986	0.168\\
0.9986	0.1681\\
0.9986	0.1681\\
0.9986	0.1682\\
0.9986	0.1682\\
0.9986	0.1683\\
0.9986	0.1684\\
0.9986	0.1684\\
0.9986	0.1685\\
0.9986	0.1685\\
0.9986	0.1686\\
0.9986	0.1687\\
0.9986	0.1687\\
0.9986	0.1688\\
0.9986	0.1689\\
0.9986	0.1689\\
0.9986	0.169\\
0.9986	0.169\\
0.9986	0.1691\\
0.9986	0.1692\\
0.9986	0.1692\\
0.9986	0.1693\\
0.9986	0.1693\\
0.9986	0.1694\\
0.9986	0.1694\\
0.9986	0.1695\\
0.9986	0.1696\\
0.9986	0.1696\\
0.9986	0.1697\\
0.9986	0.1697\\
0.9986	0.1698\\
0.9986	0.1698\\
0.9986	0.1699\\
0.9986	0.1699\\
0.9986	0.17\\
0.9986	0.17\\
0.9986	0.1701\\
0.9986	0.1701\\
0.9986	0.1702\\
0.9986	0.1702\\
0.9986	0.1703\\
0.9986	0.1703\\
0.9986	0.1704\\
0.9986	0.1704\\
0.9986	0.1705\\
0.9986	0.1705\\
0.9986	0.1706\\
0.9986	0.1706\\
0.9986	0.1707\\
0.9986	0.1707\\
0.9986	0.1708\\
0.9986	0.1709\\
0.9986	0.1709\\
0.9986	0.171\\
0.9986	0.171\\
0.9986	0.1711\\
0.9986	0.1711\\
0.9986	0.1712\\
0.9986	0.1712\\
0.9986	0.1713\\
0.9986	0.1713\\
0.9986	0.1714\\
0.9986	0.1715\\
0.9986	0.1715\\
0.9986	0.1716\\
0.9986	0.1716\\
0.9986	0.1717\\
0.9986	0.1717\\
0.9986	0.1718\\
0.9986	0.1718\\
0.9986	0.1719\\
0.9986	0.1719\\
0.9986	0.172\\
0.9986	0.1721\\
0.9986	0.1722\\
0.9987	0.1723\\
0.9987	0.1723\\
0.9987	0.1724\\
0.9987	0.1724\\
0.9987	0.1726\\
0.9987	0.1726\\
0.9987	0.1727\\
0.9987	0.1728\\
0.9987	0.1728\\
0.9987	0.1729\\
0.9987	0.1729\\
0.9987	0.173\\
0.9987	0.173\\
0.9987	0.1731\\
0.9987	0.1731\\
0.9987	0.1732\\
0.9987	0.1732\\
0.9987	0.1733\\
0.9987	0.1734\\
0.9987	0.1735\\
0.9987	0.1736\\
0.9987	0.1737\\
0.9987	0.1737\\
0.9987	0.1738\\
0.9987	0.1738\\
0.9987	0.1739\\
0.9987	0.1739\\
0.9987	0.174\\
0.9987	0.1741\\
0.9987	0.1741\\
0.9987	0.1742\\
0.9987	0.1742\\
0.9987	0.1743\\
0.9987	0.1744\\
0.9987	0.1744\\
0.9987	0.1745\\
0.9987	0.1745\\
0.9987	0.1746\\
0.9987	0.1746\\
0.9987	0.1747\\
0.9987	0.1747\\
0.9987	0.1748\\
0.9987	0.1749\\
0.9987	0.1749\\
0.9987	0.175\\
0.9987	0.1751\\
0.9987	0.1751\\
0.9987	0.1752\\
0.9987	0.1752\\
0.9987	0.1753\\
0.9987	0.1753\\
0.9987	0.1754\\
0.9987	0.1755\\
0.9987	0.1755\\
0.9987	0.1756\\
0.9987	0.1756\\
0.9987	0.1757\\
0.9987	0.1757\\
0.9987	0.1758\\
0.9987	0.1758\\
0.9987	0.1759\\
0.9987	0.176\\
0.9987	0.1761\\
0.9987	0.1762\\
0.9987	0.1762\\
0.9987	0.1763\\
0.9987	0.1764\\
0.9987	0.1764\\
0.9987	0.1765\\
0.9987	0.1765\\
0.9987	0.1766\\
0.9987	0.1766\\
0.9987	0.1767\\
0.9987	0.1768\\
0.9987	0.1768\\
0.9987	0.1769\\
0.9987	0.1769\\
0.9987	0.177\\
0.9987	0.177\\
0.9987	0.1771\\
0.9987	0.1771\\
0.9987	0.1772\\
0.9987	0.1772\\
0.9987	0.1773\\
0.9987	0.1773\\
0.9987	0.1774\\
0.9987	0.1774\\
0.9987	0.1775\\
0.9987	0.1775\\
0.9987	0.1776\\
0.9987	0.1776\\
0.9987	0.1777\\
0.9987	0.1778\\
0.9987	0.1778\\
0.9987	0.1779\\
0.9987	0.1779\\
0.9987	0.178\\
0.9987	0.178\\
0.9987	0.1781\\
0.9987	0.1781\\
0.9987	0.1782\\
0.9987	0.1782\\
0.9987	0.1783\\
0.9987	0.1784\\
0.9987	0.1784\\
0.9987	0.1785\\
0.9987	0.1785\\
0.9987	0.1786\\
0.9987	0.1786\\
0.9987	0.1787\\
0.9987	0.1787\\
0.9987	0.1788\\
0.9987	0.1789\\
0.9987	0.179\\
0.9987	0.179\\
0.9987	0.1791\\
0.9987	0.1791\\
0.9987	0.1792\\
0.9987	0.1792\\
0.9987	0.1793\\
0.9987	0.1793\\
0.9987	0.1794\\
0.9987	0.1794\\
0.9987	0.1795\\
0.9987	0.1795\\
0.9987	0.1796\\
0.9987	0.1796\\
0.9987	0.1797\\
0.9987	0.1798\\
0.9987	0.1798\\
0.9987	0.1799\\
0.9987	0.1799\\
0.9987	0.18\\
0.9987	0.18\\
0.9987	0.1801\\
0.9987	0.1801\\
0.9987	0.1802\\
0.9987	0.1802\\
0.9987	0.1803\\
0.9987	0.1803\\
0.9987	0.1804\\
0.9987	0.1805\\
0.9987	0.1805\\
0.9987	0.1806\\
0.9987	0.1807\\
0.9987	0.1808\\
0.9987	0.1809\\
0.9987	0.1809\\
0.9987	0.181\\
0.9987	0.181\\
0.9987	0.1811\\
0.9987	0.1811\\
0.9987	0.1812\\
0.9987	0.1812\\
0.9987	0.1813\\
0.9987	0.1813\\
0.9987	0.1814\\
0.9987	0.1815\\
0.9987	0.1815\\
0.9987	0.1816\\
0.9987	0.1817\\
0.9987	0.1817\\
0.9987	0.1818\\
0.9987	0.1818\\
0.9987	0.1819\\
0.9987	0.182\\
0.9987	0.182\\
0.9987	0.1821\\
0.9987	0.1821\\
0.9987	0.1822\\
0.9987	0.1823\\
0.9988	0.1823\\
0.9988	0.1824\\
0.9988	0.1824\\
0.9988	0.1825\\
0.9988	0.1825\\
0.9988	0.1826\\
0.9988	0.1826\\
0.9988	0.1827\\
0.9988	0.1827\\
0.9988	0.1828\\
0.9988	0.1829\\
0.9988	0.1829\\
0.9988	0.183\\
0.9988	0.1831\\
0.9988	0.1831\\
0.9988	0.1832\\
0.9988	0.1832\\
0.9988	0.1833\\
0.9988	0.1834\\
0.9988	0.1834\\
0.9988	0.1835\\
0.9988	0.1835\\
0.9988	0.1836\\
0.9988	0.1836\\
0.9988	0.1837\\
0.9988	0.1837\\
0.9988	0.1838\\
0.9988	0.1839\\
0.9988	0.1839\\
0.9988	0.184\\
0.9988	0.1842\\
0.9988	0.1843\\
0.9988	0.1843\\
0.9988	0.1844\\
0.9988	0.1844\\
0.9988	0.1846\\
0.9988	0.1846\\
0.9988	0.1847\\
0.9988	0.1847\\
0.9988	0.1848\\
0.9988	0.1848\\
0.9988	0.1849\\
0.9988	0.1851\\
0.9988	0.1852\\
0.9988	0.1852\\
0.9988	0.1853\\
0.9988	0.1854\\
0.9988	0.1854\\
0.9988	0.1855\\
0.9988	0.1855\\
0.9988	0.1856\\
0.9988	0.1856\\
0.9988	0.1857\\
0.9988	0.1857\\
0.9988	0.1858\\
0.9988	0.1858\\
0.9988	0.1859\\
0.9988	0.1859\\
0.9988	0.186\\
0.9988	0.186\\
0.9988	0.1861\\
0.9988	0.1861\\
0.9988	0.1862\\
0.9988	0.1863\\
0.9988	0.1863\\
0.9988	0.1865\\
0.9988	0.1865\\
0.9988	0.1866\\
0.9988	0.1866\\
0.9988	0.1867\\
0.9988	0.1867\\
0.9988	0.1868\\
0.9988	0.1869\\
0.9988	0.1869\\
0.9988	0.187\\
0.9988	0.187\\
0.9988	0.1871\\
0.9988	0.1871\\
0.9988	0.1872\\
0.9988	0.1872\\
0.9988	0.1873\\
0.9988	0.1873\\
0.9988	0.1874\\
0.9988	0.1875\\
0.9988	0.1876\\
0.9988	0.1876\\
0.9988	0.1877\\
0.9988	0.1877\\
0.9988	0.1878\\
0.9988	0.1878\\
0.9988	0.1879\\
0.9988	0.1879\\
0.9988	0.188\\
0.9988	0.188\\
0.9988	0.1881\\
0.9988	0.1881\\
0.9988	0.1882\\
0.9988	0.1882\\
0.9988	0.1883\\
0.9988	0.1883\\
0.9988	0.1884\\
0.9988	0.1884\\
0.9988	0.1885\\
0.9988	0.1885\\
0.9988	0.1886\\
0.9988	0.1886\\
0.9988	0.1887\\
0.9988	0.1887\\
0.9988	0.1888\\
0.9988	0.1889\\
0.9988	0.1889\\
0.9988	0.189\\
0.9988	0.1891\\
0.9988	0.1892\\
0.9988	0.1892\\
0.9988	0.1893\\
0.9988	0.1894\\
0.9988	0.1894\\
0.9988	0.1895\\
0.9988	0.1895\\
0.9988	0.1896\\
0.9988	0.1896\\
0.9988	0.1897\\
0.9988	0.1897\\
0.9988	0.1898\\
0.9988	0.1898\\
0.9988	0.1899\\
0.9988	0.19\\
0.9988	0.19\\
0.9988	0.1901\\
0.9988	0.1902\\
0.9988	0.1902\\
0.9988	0.1903\\
0.9988	0.1903\\
0.9988	0.1904\\
0.9988	0.1904\\
0.9988	0.1905\\
0.9988	0.1905\\
0.9988	0.1906\\
0.9988	0.1906\\
0.9988	0.1907\\
0.9988	0.1907\\
0.9988	0.1908\\
0.9988	0.1908\\
0.9988	0.1909\\
0.9988	0.191\\
0.9988	0.191\\
0.9988	0.1911\\
0.9988	0.1911\\
0.9988	0.1912\\
0.9988	0.1912\\
0.9988	0.1913\\
0.9988	0.1913\\
0.9988	0.1914\\
0.9988	0.1915\\
0.9988	0.1915\\
0.9988	0.1916\\
0.9988	0.1916\\
0.9988	0.1917\\
0.9988	0.1918\\
0.9988	0.1918\\
0.9988	0.1919\\
0.9988	0.1919\\
0.9988	0.192\\
0.9988	0.192\\
0.9988	0.1921\\
0.9988	0.1921\\
0.9988	0.1922\\
0.9988	0.1922\\
0.9988	0.1923\\
0.9988	0.1923\\
0.9988	0.1924\\
0.9988	0.1924\\
0.9988	0.1925\\
0.9988	0.1925\\
0.9988	0.1926\\
0.9988	0.1926\\
0.9988	0.1927\\
0.9988	0.1927\\
0.9988	0.1929\\
0.9988	0.1929\\
0.9988	0.193\\
0.9988	0.193\\
0.9988	0.1931\\
0.9988	0.1932\\
0.9988	0.1932\\
0.9988	0.1933\\
0.9988	0.1933\\
0.9988	0.1934\\
0.9988	0.1934\\
0.9988	0.1935\\
0.9988	0.1935\\
0.9988	0.1936\\
0.9988	0.1936\\
0.9988	0.1937\\
0.9988	0.1937\\
0.9988	0.1938\\
0.9988	0.1938\\
0.9988	0.1939\\
0.9988	0.1939\\
0.9988	0.194\\
0.9988	0.194\\
0.9988	0.1941\\
0.9988	0.1941\\
0.9988	0.1942\\
0.9988	0.1942\\
0.9988	0.1943\\
0.9988	0.1943\\
0.9988	0.1944\\
0.9988	0.1944\\
0.9988	0.1945\\
0.9988	0.1946\\
0.9988	0.1946\\
0.9988	0.1947\\
0.9988	0.1947\\
0.9988	0.1948\\
0.9988	0.1949\\
0.9988	0.1949\\
0.9988	0.195\\
0.9988	0.195\\
0.9988	0.1951\\
0.9988	0.1952\\
0.9988	0.1952\\
0.9988	0.1953\\
0.9988	0.1954\\
0.9988	0.1954\\
0.9988	0.1955\\
0.9988	0.1955\\
0.9988	0.1956\\
0.9988	0.1956\\
0.9988	0.1957\\
0.9988	0.1957\\
0.9988	0.1958\\
0.9988	0.1959\\
0.9988	0.1959\\
0.9988	0.196\\
0.9988	0.1961\\
0.9989	0.1961\\
0.9989	0.1962\\
0.9989	0.1962\\
0.9989	0.1963\\
0.9989	0.1963\\
0.9989	0.1964\\
0.9989	0.1965\\
0.9989	0.1966\\
0.9989	0.1966\\
0.9989	0.1967\\
0.9989	0.1967\\
0.9989	0.1968\\
0.9989	0.1968\\
0.9989	0.1969\\
0.9989	0.197\\
0.9989	0.197\\
0.9989	0.1971\\
0.9989	0.1971\\
0.9989	0.1972\\
0.9989	0.1972\\
0.9989	0.1973\\
0.9989	0.1973\\
0.9989	0.1974\\
0.9989	0.1974\\
0.9989	0.1975\\
0.9989	0.1975\\
0.9989	0.1976\\
0.9989	0.1977\\
0.9989	0.1978\\
0.9989	0.1978\\
0.9989	0.1979\\
0.9989	0.1979\\
0.9989	0.198\\
0.9989	0.198\\
0.9989	0.1981\\
0.9989	0.1982\\
0.9989	0.1983\\
0.9989	0.1984\\
0.9989	0.1985\\
0.9989	0.1985\\
0.9989	0.1987\\
0.9989	0.1988\\
0.9989	0.1989\\
0.9989	0.199\\
0.9989	0.199\\
0.9989	0.1991\\
0.9989	0.1992\\
0.9989	0.1992\\
0.9989	0.1993\\
0.9989	0.1994\\
0.9989	0.1995\\
0.9989	0.1995\\
0.9989	0.1996\\
0.9989	0.1996\\
0.9989	0.1997\\
0.9989	0.1997\\
0.9989	0.1998\\
0.9989	0.1999\\
0.9989	0.1999\\
0.9989	0.2\\
0.9989	0.2\\
0.9989	0.2001\\
0.9989	0.2001\\
0.9989	0.2002\\
0.9989	0.2002\\
0.9989	0.2003\\
0.9989	0.2003\\
0.9989	0.2004\\
0.9989	0.2004\\
0.9989	0.2006\\
0.9989	0.2006\\
0.9989	0.2007\\
0.9989	0.2007\\
0.9989	0.2008\\
0.9989	0.2008\\
0.9989	0.2009\\
0.9989	0.2009\\
0.9989	0.201\\
0.9989	0.201\\
0.9989	0.2011\\
0.9989	0.2012\\
0.9989	0.2012\\
0.9989	0.2013\\
0.9989	0.2014\\
0.9989	0.2015\\
0.9989	0.2016\\
0.9989	0.2016\\
0.9989	0.2017\\
0.9989	0.2018\\
0.9989	0.2018\\
0.9989	0.2019\\
0.9989	0.202\\
0.9989	0.202\\
0.9989	0.2021\\
0.9989	0.2022\\
0.9989	0.2022\\
0.9989	0.2023\\
0.9989	0.2023\\
0.9989	0.2024\\
0.9989	0.2024\\
0.9989	0.2025\\
0.9989	0.2025\\
0.9989	0.2026\\
0.9989	0.2026\\
0.9989	0.2027\\
0.9989	0.2027\\
0.9989	0.2028\\
0.9989	0.2029\\
0.9989	0.2029\\
0.9989	0.203\\
0.9989	0.203\\
0.9989	0.2031\\
0.9989	0.2031\\
0.9989	0.2032\\
0.9989	0.2032\\
0.9989	0.2033\\
0.9989	0.2033\\
0.9989	0.2034\\
0.9989	0.2034\\
0.9989	0.2035\\
0.9989	0.2036\\
0.9989	0.2037\\
0.9989	0.2037\\
0.9989	0.2038\\
0.9989	0.2038\\
0.9989	0.2039\\
0.9989	0.2039\\
0.9989	0.204\\
0.9989	0.204\\
0.9989	0.2041\\
0.9989	0.2041\\
0.9989	0.2042\\
0.9989	0.2042\\
0.9989	0.2043\\
0.9989	0.2043\\
0.9989	0.2044\\
0.9989	0.2045\\
0.9989	0.2046\\
0.9989	0.2047\\
0.9989	0.2047\\
0.9989	0.2048\\
0.9989	0.2048\\
0.9989	0.2049\\
0.9989	0.2049\\
0.9989	0.205\\
0.9989	0.2051\\
0.9989	0.2051\\
0.9989	0.2052\\
0.9989	0.2053\\
0.9989	0.2053\\
0.9989	0.2054\\
0.9989	0.2054\\
0.9989	0.2055\\
0.9989	0.2055\\
0.9989	0.2056\\
0.9989	0.2056\\
0.9989	0.2058\\
0.9989	0.2059\\
0.9989	0.2059\\
0.9989	0.206\\
0.9989	0.2061\\
0.9989	0.2062\\
0.9989	0.2062\\
0.9989	0.2063\\
0.9989	0.2064\\
0.9989	0.2064\\
0.9989	0.2065\\
0.9989	0.2066\\
0.9989	0.2066\\
0.9989	0.2067\\
0.9989	0.2067\\
0.9989	0.2068\\
0.9989	0.2069\\
0.9989	0.2069\\
0.9989	0.207\\
0.9989	0.207\\
0.9989	0.2071\\
0.9989	0.2071\\
0.9989	0.2072\\
0.9989	0.2072\\
0.9989	0.2073\\
0.9989	0.2073\\
0.9989	0.2074\\
0.9989	0.2075\\
0.9989	0.2076\\
0.9989	0.2077\\
0.9989	0.2078\\
0.9989	0.2078\\
0.9989	0.2079\\
0.9989	0.2079\\
0.9989	0.208\\
0.9989	0.208\\
0.9989	0.2081\\
0.9989	0.2082\\
0.9989	0.2082\\
0.9989	0.2083\\
0.9989	0.2083\\
0.9989	0.2084\\
0.9989	0.2084\\
0.9989	0.2085\\
0.9989	0.2085\\
0.9989	0.2086\\
0.9989	0.2086\\
0.9989	0.2087\\
0.9989	0.2087\\
0.9989	0.2088\\
0.9989	0.2088\\
0.9989	0.2089\\
0.9989	0.209\\
0.9989	0.209\\
0.9989	0.2091\\
0.9989	0.2091\\
0.9989	0.2092\\
0.9989	0.2093\\
0.9989	0.2093\\
0.9989	0.2094\\
0.9989	0.2094\\
0.9989	0.2095\\
0.9989	0.2096\\
0.9989	0.2096\\
0.9989	0.2097\\
0.9989	0.2097\\
0.9989	0.2098\\
0.9989	0.2099\\
0.9989	0.2099\\
0.9989	0.21\\
0.9989	0.21\\
0.9989	0.2101\\
0.9989	0.2102\\
0.9989	0.2102\\
0.9989	0.2103\\
0.9989	0.2103\\
0.9989	0.2104\\
0.9989	0.2104\\
0.9989	0.2106\\
0.9989	0.2106\\
0.9989	0.2107\\
0.9989	0.2108\\
0.9989	0.2108\\
0.9989	0.2109\\
0.9989	0.2109\\
0.9989	0.211\\
0.9989	0.211\\
0.9989	0.2111\\
0.9989	0.2111\\
0.999	0.2112\\
0.999	0.2112\\
0.999	0.2113\\
0.999	0.2113\\
0.999	0.2114\\
0.999	0.2114\\
0.999	0.2115\\
0.999	0.2116\\
0.999	0.2116\\
0.999	0.2117\\
0.999	0.2117\\
0.999	0.212\\
0.999	0.2121\\
0.999	0.2121\\
0.999	0.2122\\
0.999	0.2122\\
0.999	0.2123\\
0.999	0.2123\\
0.999	0.2124\\
0.999	0.2125\\
0.999	0.2125\\
0.999	0.2126\\
0.999	0.2126\\
0.999	0.2128\\
0.999	0.2129\\
0.999	0.213\\
0.999	0.213\\
0.999	0.2131\\
0.999	0.2131\\
0.999	0.2132\\
0.999	0.2132\\
0.999	0.2133\\
0.999	0.2134\\
0.999	0.2135\\
0.999	0.2135\\
0.999	0.2136\\
0.999	0.2137\\
0.999	0.2137\\
0.999	0.2138\\
0.999	0.2138\\
0.999	0.2139\\
0.999	0.2139\\
0.999	0.2141\\
0.999	0.2142\\
0.999	0.2142\\
0.999	0.2143\\
0.999	0.2144\\
0.999	0.2146\\
0.999	0.2146\\
0.999	0.2147\\
0.999	0.2147\\
0.999	0.2148\\
0.999	0.2148\\
0.999	0.2149\\
0.999	0.215\\
0.999	0.215\\
0.999	0.2151\\
0.999	0.2151\\
0.999	0.2152\\
0.999	0.2152\\
0.999	0.2153\\
0.999	0.2153\\
0.999	0.2154\\
0.999	0.2155\\
0.999	0.2155\\
0.999	0.2156\\
0.999	0.2156\\
0.999	0.2157\\
0.999	0.2157\\
0.999	0.2158\\
0.999	0.2159\\
0.999	0.2159\\
0.999	0.216\\
0.999	0.216\\
0.999	0.2161\\
0.999	0.2162\\
0.999	0.2162\\
0.999	0.2163\\
0.999	0.2163\\
0.999	0.2164\\
0.999	0.2164\\
0.999	0.2165\\
0.999	0.2165\\
0.999	0.2166\\
0.999	0.2167\\
0.999	0.2167\\
0.999	0.2168\\
0.999	0.2168\\
0.999	0.2169\\
0.999	0.2169\\
0.999	0.217\\
0.999	0.217\\
0.999	0.2171\\
0.999	0.2171\\
0.999	0.2172\\
0.999	0.2173\\
0.999	0.2173\\
0.999	0.2174\\
0.999	0.2174\\
0.999	0.2175\\
0.999	0.2175\\
0.999	0.2176\\
0.999	0.2176\\
0.999	0.2177\\
0.999	0.2179\\
0.999	0.2179\\
0.999	0.218\\
0.999	0.218\\
0.999	0.2181\\
0.999	0.2181\\
0.999	0.2183\\
0.999	0.2183\\
0.999	0.2185\\
0.999	0.2185\\
0.999	0.2186\\
0.999	0.2187\\
0.999	0.2187\\
0.999	0.2188\\
0.999	0.2188\\
0.999	0.2189\\
0.999	0.219\\
0.999	0.219\\
0.999	0.2192\\
0.999	0.2192\\
0.999	0.2193\\
0.999	0.2195\\
0.999	0.2195\\
0.999	0.2196\\
0.999	0.2196\\
0.999	0.2197\\
0.999	0.2198\\
0.999	0.2199\\
0.999	0.22\\
0.999	0.22\\
0.999	0.2201\\
0.999	0.2202\\
0.999	0.2202\\
0.999	0.2203\\
0.999	0.2203\\
0.999	0.2204\\
0.999	0.2204\\
0.999	0.2205\\
0.999	0.2205\\
0.999	0.2206\\
0.999	0.2207\\
0.999	0.2208\\
0.999	0.2208\\
0.999	0.2209\\
0.999	0.2209\\
0.999	0.221\\
0.999	0.221\\
0.999	0.2211\\
0.999	0.2212\\
0.999	0.2213\\
0.999	0.2213\\
0.999	0.2214\\
0.999	0.2214\\
0.999	0.2215\\
0.999	0.2215\\
0.999	0.2216\\
0.999	0.2216\\
0.999	0.2217\\
0.999	0.2217\\
0.999	0.2218\\
0.999	0.2219\\
0.999	0.2221\\
0.999	0.2221\\
0.999	0.2222\\
0.999	0.2222\\
0.999	0.2223\\
0.999	0.2224\\
0.999	0.2225\\
0.999	0.2225\\
0.999	0.2226\\
0.999	0.2227\\
0.999	0.2228\\
0.999	0.2229\\
0.999	0.2229\\
0.999	0.223\\
0.999	0.223\\
0.999	0.2231\\
0.999	0.2232\\
0.999	0.2233\\
0.999	0.2233\\
0.999	0.2234\\
0.999	0.2234\\
0.999	0.2235\\
0.999	0.2236\\
0.999	0.2236\\
0.999	0.2237\\
0.999	0.2238\\
0.999	0.2238\\
0.999	0.2239\\
0.999	0.2239\\
0.999	0.224\\
0.999	0.224\\
0.999	0.2241\\
0.999	0.2241\\
0.999	0.2242\\
0.999	0.2243\\
0.999	0.2244\\
0.999	0.2245\\
0.999	0.2245\\
0.999	0.2246\\
0.999	0.2246\\
0.999	0.2247\\
0.999	0.2247\\
0.999	0.2248\\
0.999	0.2248\\
0.999	0.2249\\
0.999	0.225\\
0.999	0.2251\\
0.999	0.2252\\
0.999	0.2253\\
0.999	0.2253\\
0.999	0.2254\\
0.999	0.2255\\
0.999	0.2255\\
0.999	0.2256\\
0.999	0.2257\\
0.999	0.2258\\
0.999	0.2258\\
0.999	0.2259\\
0.999	0.226\\
0.999	0.2261\\
0.999	0.2261\\
0.999	0.2262\\
0.999	0.2262\\
0.999	0.2263\\
0.999	0.2263\\
0.999	0.2264\\
0.999	0.2264\\
0.999	0.2265\\
0.999	0.2265\\
0.999	0.2266\\
0.999	0.2266\\
0.999	0.2267\\
0.999	0.2267\\
0.999	0.2268\\
0.999	0.2269\\
0.999	0.2269\\
0.999	0.227\\
0.999	0.2271\\
0.999	0.2272\\
0.999	0.2273\\
0.999	0.2273\\
0.999	0.2274\\
0.999	0.2275\\
0.999	0.2275\\
0.999	0.2276\\
0.999	0.2276\\
0.999	0.2277\\
0.999	0.2277\\
0.999	0.2278\\
0.999	0.2278\\
0.999	0.2279\\
0.999	0.2279\\
0.999	0.228\\
0.9991	0.2281\\
0.9991	0.2281\\
0.9991	0.2282\\
0.9991	0.2283\\
0.9991	0.2283\\
0.9991	0.2284\\
0.9991	0.2284\\
0.9991	0.2285\\
0.9991	0.2285\\
0.9991	0.2286\\
0.9991	0.2286\\
0.9991	0.2287\\
0.9991	0.2288\\
0.9991	0.2289\\
0.9991	0.229\\
0.9991	0.229\\
0.9991	0.2291\\
0.9991	0.2291\\
0.9991	0.2292\\
0.9991	0.2292\\
0.9991	0.2293\\
0.9991	0.2293\\
0.9991	0.2294\\
0.9991	0.2294\\
0.9991	0.2295\\
0.9991	0.2295\\
0.9991	0.2296\\
0.9991	0.2297\\
0.9991	0.2297\\
0.9991	0.2298\\
0.9991	0.2299\\
0.9991	0.2299\\
0.9991	0.23\\
0.9991	0.23\\
0.9991	0.2301\\
0.9991	0.2301\\
0.9991	0.2302\\
0.9991	0.2302\\
0.9991	0.2303\\
0.9991	0.2304\\
0.9991	0.2305\\
0.9991	0.2305\\
0.9991	0.2306\\
0.9991	0.2306\\
0.9991	0.2307\\
0.9991	0.2307\\
0.9991	0.2309\\
0.9991	0.2309\\
0.9991	0.231\\
0.9991	0.231\\
0.9991	0.2311\\
0.9991	0.2311\\
0.9991	0.2312\\
0.9991	0.2312\\
0.9991	0.2313\\
0.9991	0.2314\\
0.9991	0.2315\\
0.9991	0.2315\\
0.9991	0.2316\\
0.9991	0.2317\\
0.9991	0.2317\\
0.9991	0.2318\\
0.9991	0.2319\\
0.9991	0.2319\\
0.9991	0.232\\
0.9991	0.2321\\
0.9991	0.2321\\
0.9991	0.2322\\
0.9991	0.2322\\
0.9991	0.2323\\
0.9991	0.2323\\
0.9991	0.2324\\
0.9991	0.2324\\
0.9991	0.2325\\
0.9991	0.2325\\
0.9991	0.2326\\
0.9991	0.2326\\
0.9991	0.2327\\
0.9991	0.2327\\
0.9991	0.2328\\
0.9991	0.2329\\
0.9991	0.2329\\
0.9991	0.233\\
0.9991	0.233\\
0.9991	0.2332\\
0.9991	0.2333\\
0.9991	0.2334\\
0.9991	0.2334\\
0.9991	0.2335\\
0.9991	0.2335\\
0.9991	0.2336\\
0.9991	0.2336\\
0.9991	0.2337\\
0.9991	0.2338\\
0.9991	0.2338\\
0.9991	0.2339\\
0.9991	0.2339\\
0.9991	0.234\\
0.9991	0.2341\\
0.9991	0.2341\\
0.9991	0.2342\\
0.9991	0.2343\\
0.9991	0.2343\\
0.9991	0.2344\\
0.9991	0.2344\\
0.9991	0.2345\\
0.9991	0.2345\\
0.9991	0.2346\\
0.9991	0.2346\\
0.9991	0.2347\\
0.9991	0.2347\\
0.9991	0.2348\\
0.9991	0.2348\\
0.9991	0.2349\\
0.9991	0.235\\
0.9991	0.235\\
0.9991	0.2351\\
0.9991	0.2352\\
0.9991	0.2352\\
0.9991	0.2353\\
0.9991	0.2354\\
0.9991	0.2355\\
0.9991	0.2355\\
0.9991	0.2356\\
0.9991	0.2357\\
0.9991	0.2358\\
0.9991	0.2358\\
0.9991	0.2359\\
0.9991	0.2359\\
0.9991	0.236\\
0.9991	0.2361\\
0.9991	0.2361\\
0.9991	0.2362\\
0.9991	0.2362\\
0.9991	0.2363\\
0.9991	0.2364\\
0.9991	0.2364\\
0.9991	0.2365\\
0.9991	0.2366\\
0.9991	0.2367\\
0.9991	0.2367\\
0.9991	0.2368\\
0.9991	0.2368\\
0.9991	0.2369\\
0.9991	0.2369\\
0.9991	0.237\\
0.9991	0.2372\\
0.9991	0.2372\\
0.9991	0.2373\\
0.9991	0.2373\\
0.9991	0.2374\\
0.9991	0.2374\\
0.9991	0.2375\\
0.9991	0.2375\\
0.9991	0.2376\\
0.9991	0.2376\\
0.9991	0.2377\\
0.9991	0.2378\\
0.9991	0.2378\\
0.9991	0.2379\\
0.9991	0.2379\\
0.9991	0.238\\
0.9991	0.2383\\
0.9991	0.2384\\
0.9991	0.2385\\
0.9991	0.2386\\
0.9991	0.2386\\
0.9991	0.2387\\
0.9991	0.2388\\
0.9991	0.2388\\
0.9991	0.2389\\
0.9991	0.239\\
0.9991	0.239\\
0.9991	0.2391\\
0.9991	0.2392\\
0.9991	0.2393\\
0.9991	0.2393\\
0.9991	0.2394\\
0.9991	0.2394\\
0.9991	0.2395\\
0.9991	0.2395\\
0.9991	0.2396\\
0.9991	0.2396\\
0.9991	0.2397\\
0.9991	0.2398\\
0.9991	0.2399\\
0.9991	0.2399\\
0.9991	0.24\\
0.9991	0.24\\
0.9991	0.2401\\
0.9991	0.2401\\
0.9991	0.2402\\
0.9991	0.2403\\
0.9991	0.2403\\
0.9991	0.2404\\
0.9991	0.2405\\
0.9991	0.2405\\
0.9991	0.2406\\
0.9991	0.2406\\
0.9991	0.2407\\
0.9991	0.2408\\
0.9991	0.2408\\
0.9991	0.2409\\
0.9991	0.241\\
0.9991	0.2411\\
0.9991	0.2412\\
0.9991	0.2412\\
0.9991	0.2413\\
0.9991	0.2413\\
0.9991	0.2414\\
0.9991	0.2414\\
0.9991	0.2415\\
0.9991	0.2415\\
0.9991	0.2416\\
0.9991	0.2417\\
0.9991	0.2418\\
0.9991	0.2418\\
0.9991	0.2419\\
0.9991	0.242\\
0.9991	0.242\\
0.9991	0.2421\\
0.9991	0.2422\\
0.9991	0.2422\\
0.9991	0.2423\\
0.9991	0.2425\\
0.9991	0.2426\\
0.9991	0.2426\\
0.9991	0.2427\\
0.9991	0.2427\\
0.9991	0.2428\\
0.9991	0.2429\\
0.9991	0.2429\\
0.9991	0.243\\
0.9991	0.243\\
0.9991	0.2431\\
0.9991	0.2431\\
0.9991	0.2432\\
0.9991	0.2432\\
0.9991	0.2433\\
0.9991	0.2434\\
0.9991	0.2435\\
0.9991	0.2437\\
0.9991	0.2437\\
0.9991	0.2438\\
0.9991	0.2438\\
0.9991	0.2439\\
0.9991	0.2439\\
0.9991	0.244\\
0.9991	0.244\\
0.9991	0.2441\\
0.9991	0.2441\\
0.9991	0.2442\\
0.9991	0.2443\\
0.9991	0.2443\\
0.9991	0.2444\\
0.9991	0.2444\\
0.9991	0.2445\\
0.9991	0.2445\\
0.9991	0.2446\\
0.9992	0.2447\\
0.9992	0.2447\\
0.9992	0.2448\\
0.9992	0.2449\\
0.9992	0.2449\\
0.9992	0.245\\
0.9992	0.245\\
0.9992	0.2451\\
0.9992	0.2451\\
0.9992	0.2453\\
0.9992	0.2453\\
0.9992	0.2454\\
0.9992	0.2455\\
0.9992	0.2456\\
0.9992	0.2457\\
0.9992	0.2458\\
0.9992	0.2459\\
0.9992	0.2459\\
0.9992	0.246\\
0.9992	0.246\\
0.9992	0.2461\\
0.9992	0.2461\\
0.9992	0.2462\\
0.9992	0.2463\\
0.9992	0.2463\\
0.9992	0.2464\\
0.9992	0.2465\\
0.9992	0.2466\\
0.9992	0.2467\\
0.9992	0.2467\\
0.9992	0.2468\\
0.9992	0.2468\\
0.9992	0.2469\\
0.9992	0.2469\\
0.9992	0.247\\
0.9992	0.247\\
0.9992	0.2471\\
0.9992	0.2471\\
0.9992	0.2472\\
0.9992	0.2473\\
0.9992	0.2473\\
0.9992	0.2474\\
0.9992	0.2475\\
0.9992	0.2475\\
0.9992	0.2476\\
0.9992	0.2476\\
0.9992	0.2477\\
0.9992	0.2478\\
0.9992	0.2478\\
0.9992	0.2479\\
0.9992	0.2479\\
0.9992	0.248\\
0.9992	0.248\\
0.9992	0.2481\\
0.9992	0.2482\\
0.9992	0.2482\\
0.9992	0.2483\\
0.9992	0.2484\\
0.9992	0.2484\\
0.9992	0.2485\\
0.9992	0.2485\\
0.9992	0.2486\\
0.9992	0.2487\\
0.9992	0.2489\\
0.9992	0.249\\
0.9992	0.2491\\
0.9992	0.2491\\
0.9992	0.2492\\
0.9992	0.2492\\
0.9992	0.2493\\
0.9992	0.2493\\
0.9992	0.2494\\
0.9992	0.2494\\
0.9992	0.2495\\
0.9992	0.2496\\
0.9992	0.2496\\
0.9992	0.2497\\
0.9992	0.2498\\
0.9992	0.2498\\
0.9992	0.2499\\
0.9992	0.2499\\
0.9992	0.25\\
0.9992	0.25\\
0.9992	0.2501\\
0.9992	0.2501\\
0.9992	0.2503\\
0.9992	0.2504\\
0.9992	0.2505\\
0.9992	0.2505\\
0.9992	0.2506\\
0.9992	0.2506\\
0.9992	0.2507\\
0.9992	0.2508\\
0.9992	0.2509\\
0.9992	0.2509\\
0.9992	0.251\\
0.9992	0.2511\\
0.9992	0.2511\\
0.9992	0.2512\\
0.9992	0.2512\\
0.9992	0.2513\\
0.9992	0.2513\\
0.9992	0.2514\\
0.9992	0.2515\\
0.9992	0.2515\\
0.9992	0.2517\\
0.9992	0.2518\\
0.9992	0.2518\\
0.9992	0.2519\\
0.9992	0.252\\
0.9992	0.252\\
0.9992	0.2521\\
0.9992	0.2522\\
0.9992	0.2522\\
0.9992	0.2523\\
0.9992	0.2524\\
0.9992	0.2524\\
0.9992	0.2525\\
0.9992	0.2526\\
0.9992	0.2526\\
0.9992	0.2527\\
0.9992	0.2528\\
0.9992	0.2528\\
0.9992	0.2529\\
0.9992	0.253\\
0.9992	0.253\\
0.9992	0.2531\\
0.9992	0.2531\\
0.9992	0.2532\\
0.9992	0.2532\\
0.9992	0.2533\\
0.9992	0.2534\\
0.9992	0.2534\\
0.9992	0.2535\\
0.9992	0.2535\\
0.9992	0.2536\\
0.9992	0.2536\\
0.9992	0.2537\\
0.9992	0.2537\\
0.9992	0.2538\\
0.9992	0.2538\\
0.9992	0.2539\\
0.9992	0.254\\
0.9992	0.254\\
0.9992	0.2541\\
0.9992	0.2541\\
0.9992	0.2542\\
0.9992	0.2543\\
0.9992	0.2544\\
0.9992	0.2544\\
0.9992	0.2545\\
0.9992	0.2546\\
0.9992	0.2547\\
0.9992	0.2548\\
0.9992	0.2548\\
0.9992	0.2549\\
0.9992	0.255\\
0.9992	0.255\\
0.9992	0.2551\\
0.9992	0.2551\\
0.9992	0.2552\\
0.9992	0.2552\\
0.9992	0.2553\\
0.9992	0.2553\\
0.9992	0.2554\\
0.9992	0.2554\\
0.9992	0.2555\\
0.9992	0.2557\\
0.9992	0.2557\\
0.9992	0.2558\\
0.9992	0.2558\\
0.9992	0.2559\\
0.9992	0.2559\\
0.9992	0.256\\
0.9992	0.2561\\
0.9992	0.2561\\
0.9992	0.2562\\
0.9992	0.2562\\
0.9992	0.2563\\
0.9992	0.2563\\
0.9992	0.2564\\
0.9992	0.2564\\
0.9992	0.2565\\
0.9992	0.2565\\
0.9992	0.2566\\
0.9992	0.2566\\
0.9992	0.2567\\
0.9992	0.2568\\
0.9992	0.2568\\
0.9992	0.2569\\
0.9992	0.2569\\
0.9992	0.257\\
0.9992	0.2571\\
0.9992	0.2571\\
0.9992	0.2572\\
0.9992	0.2573\\
0.9992	0.2573\\
0.9992	0.2574\\
0.9992	0.2575\\
0.9992	0.2575\\
0.9992	0.2576\\
0.9992	0.2577\\
0.9992	0.2577\\
0.9992	0.2578\\
0.9992	0.2578\\
0.9992	0.2579\\
0.9992	0.2579\\
0.9992	0.258\\
0.9992	0.2581\\
0.9992	0.2581\\
0.9992	0.2582\\
0.9992	0.2582\\
0.9992	0.2583\\
0.9992	0.2584\\
0.9992	0.2585\\
0.9992	0.2586\\
0.9992	0.2587\\
0.9992	0.2587\\
0.9992	0.2588\\
0.9992	0.2588\\
0.9992	0.2589\\
0.9992	0.2589\\
0.9992	0.259\\
0.9992	0.259\\
0.9992	0.2591\\
0.9992	0.2592\\
0.9992	0.2593\\
0.9992	0.2594\\
0.9992	0.2594\\
0.9992	0.2595\\
0.9992	0.2596\\
0.9992	0.2597\\
0.9992	0.2597\\
0.9992	0.2598\\
0.9992	0.2598\\
0.9992	0.2599\\
0.9992	0.26\\
0.9992	0.26\\
0.9992	0.2601\\
0.9992	0.2602\\
0.9992	0.2603\\
0.9992	0.2604\\
0.9992	0.2604\\
0.9992	0.2605\\
0.9992	0.2605\\
0.9992	0.2606\\
0.9992	0.2606\\
0.9992	0.2607\\
0.9992	0.2607\\
0.9992	0.2608\\
0.9992	0.2609\\
0.9992	0.261\\
0.9992	0.2611\\
0.9992	0.2611\\
0.9992	0.2612\\
0.9992	0.2613\\
0.9992	0.2614\\
0.9992	0.2615\\
0.9992	0.2615\\
0.9992	0.2616\\
0.9992	0.2616\\
0.9992	0.2617\\
0.9992	0.2617\\
0.9992	0.2618\\
0.9992	0.2618\\
0.9992	0.2619\\
0.9992	0.2619\\
0.9992	0.262\\
0.9992	0.2621\\
0.9992	0.2622\\
0.9992	0.2622\\
0.9992	0.2623\\
0.9992	0.2623\\
0.9992	0.2625\\
0.9992	0.2626\\
0.9992	0.2626\\
0.9992	0.2628\\
0.9992	0.263\\
0.9992	0.263\\
0.9992	0.2631\\
0.9992	0.2632\\
0.9992	0.2633\\
0.9992	0.2634\\
0.9992	0.2635\\
0.9992	0.2636\\
0.9992	0.2636\\
0.9992	0.2637\\
0.9992	0.2637\\
0.9992	0.2638\\
0.9992	0.2639\\
0.9992	0.2639\\
0.9992	0.264\\
0.9992	0.264\\
0.9992	0.2641\\
0.9992	0.2641\\
0.9992	0.2642\\
0.9992	0.2642\\
0.9993	0.2643\\
0.9993	0.2644\\
0.9993	0.2644\\
0.9993	0.2645\\
0.9993	0.2646\\
0.9993	0.2646\\
0.9993	0.2647\\
0.9993	0.2648\\
0.9993	0.2649\\
0.9993	0.265\\
0.9993	0.265\\
0.9993	0.2651\\
0.9993	0.2651\\
0.9993	0.2652\\
0.9993	0.2652\\
0.9993	0.2653\\
0.9993	0.2654\\
0.9993	0.2656\\
0.9993	0.2657\\
0.9993	0.2657\\
0.9993	0.2658\\
0.9993	0.2659\\
0.9993	0.2659\\
0.9993	0.266\\
0.9993	0.266\\
0.9993	0.2661\\
0.9993	0.2661\\
0.9993	0.2662\\
0.9993	0.2663\\
0.9993	0.2663\\
0.9993	0.2664\\
0.9993	0.2665\\
0.9993	0.2665\\
0.9993	0.2666\\
0.9993	0.2666\\
0.9993	0.2668\\
0.9993	0.2669\\
0.9993	0.2669\\
0.9993	0.2671\\
0.9993	0.2671\\
0.9993	0.2672\\
0.9993	0.2673\\
0.9993	0.2674\\
0.9993	0.2674\\
0.9993	0.2675\\
0.9993	0.2675\\
0.9993	0.2676\\
0.9993	0.2676\\
0.9993	0.2677\\
0.9993	0.2678\\
0.9993	0.2679\\
0.9993	0.268\\
0.9993	0.2681\\
0.9993	0.2681\\
0.9993	0.2682\\
0.9993	0.2682\\
0.9993	0.2683\\
0.9993	0.2684\\
0.9993	0.2684\\
0.9993	0.2685\\
0.9993	0.2685\\
0.9993	0.2686\\
0.9993	0.2686\\
0.9993	0.2687\\
0.9993	0.2688\\
0.9993	0.2689\\
0.9993	0.2689\\
0.9993	0.269\\
0.9993	0.2691\\
0.9993	0.2691\\
0.9993	0.2692\\
0.9993	0.2693\\
0.9993	0.2693\\
0.9993	0.2694\\
0.9993	0.2695\\
0.9993	0.2696\\
0.9993	0.2697\\
0.9993	0.2698\\
0.9993	0.2698\\
0.9993	0.27\\
0.9993	0.27\\
0.9993	0.2701\\
0.9993	0.2701\\
0.9993	0.2703\\
0.9993	0.2704\\
0.9993	0.2704\\
0.9993	0.2705\\
0.9993	0.2706\\
0.9993	0.2706\\
0.9993	0.2707\\
0.9993	0.2708\\
0.9993	0.2708\\
0.9993	0.2709\\
0.9993	0.2709\\
0.9993	0.271\\
0.9993	0.271\\
0.9993	0.2711\\
0.9993	0.2711\\
0.9993	0.2712\\
0.9993	0.2712\\
0.9993	0.2713\\
0.9993	0.2714\\
0.9993	0.2715\\
0.9993	0.2715\\
0.9993	0.2716\\
0.9993	0.2717\\
0.9993	0.2718\\
0.9993	0.2718\\
0.9993	0.2719\\
0.9993	0.2719\\
0.9993	0.2721\\
0.9993	0.2721\\
0.9993	0.2722\\
0.9993	0.2722\\
0.9993	0.2723\\
0.9993	0.2723\\
0.9993	0.2724\\
0.9993	0.2725\\
0.9993	0.2725\\
0.9993	0.2726\\
0.9993	0.2727\\
0.9993	0.2727\\
0.9993	0.2728\\
0.9993	0.2728\\
0.9993	0.2729\\
0.9993	0.2729\\
0.9993	0.273\\
0.9993	0.2731\\
0.9993	0.2732\\
0.9993	0.2732\\
0.9993	0.2734\\
0.9993	0.2734\\
0.9993	0.2736\\
0.9993	0.2736\\
0.9993	0.2737\\
0.9993	0.2737\\
0.9993	0.2738\\
0.9993	0.2738\\
0.9993	0.2739\\
0.9993	0.274\\
0.9993	0.274\\
0.9993	0.2741\\
0.9993	0.2742\\
0.9993	0.2742\\
0.9993	0.2743\\
0.9993	0.2743\\
0.9993	0.2744\\
0.9993	0.2744\\
0.9993	0.2745\\
0.9993	0.2745\\
0.9993	0.2746\\
0.9993	0.2747\\
0.9993	0.2748\\
0.9993	0.2748\\
0.9993	0.2749\\
0.9993	0.275\\
0.9993	0.275\\
0.9993	0.2751\\
0.9993	0.2753\\
0.9993	0.2755\\
0.9993	0.2755\\
0.9993	0.2756\\
0.9993	0.2756\\
0.9993	0.2757\\
0.9993	0.2757\\
0.9993	0.2758\\
0.9993	0.2759\\
0.9993	0.276\\
0.9993	0.276\\
0.9993	0.2761\\
0.9993	0.2762\\
0.9993	0.2762\\
0.9993	0.2763\\
0.9993	0.2764\\
0.9993	0.2764\\
0.9993	0.2765\\
0.9993	0.2765\\
0.9993	0.2766\\
0.9993	0.2767\\
0.9993	0.2767\\
0.9993	0.2768\\
0.9993	0.2769\\
0.9993	0.2769\\
0.9993	0.277\\
0.9993	0.277\\
0.9993	0.2771\\
0.9993	0.2772\\
0.9993	0.2773\\
0.9993	0.2773\\
0.9993	0.2774\\
0.9993	0.2775\\
0.9993	0.2775\\
0.9993	0.2776\\
0.9993	0.2776\\
0.9993	0.2777\\
0.9993	0.2777\\
0.9993	0.2778\\
0.9993	0.2779\\
0.9993	0.2779\\
0.9993	0.2781\\
0.9993	0.2781\\
0.9993	0.2782\\
0.9993	0.2783\\
0.9993	0.2784\\
0.9993	0.2785\\
0.9993	0.2785\\
0.9993	0.2786\\
0.9993	0.2786\\
0.9993	0.2787\\
0.9993	0.2787\\
0.9993	0.2788\\
0.9993	0.2789\\
0.9993	0.2789\\
0.9993	0.279\\
0.9993	0.279\\
0.9993	0.2791\\
0.9993	0.2792\\
0.9993	0.2792\\
0.9993	0.2793\\
0.9993	0.2794\\
0.9993	0.2795\\
0.9993	0.2795\\
0.9993	0.2796\\
0.9993	0.2797\\
0.9993	0.2797\\
0.9993	0.2798\\
0.9993	0.2799\\
0.9993	0.2799\\
0.9993	0.28\\
0.9993	0.28\\
0.9993	0.2801\\
0.9993	0.2801\\
0.9993	0.2802\\
0.9993	0.2803\\
0.9993	0.2803\\
0.9993	0.2804\\
0.9993	0.2805\\
0.9993	0.2805\\
0.9993	0.2806\\
0.9993	0.2806\\
0.9993	0.2807\\
0.9993	0.2807\\
0.9993	0.2808\\
0.9993	0.2809\\
0.9993	0.281\\
0.9993	0.281\\
0.9993	0.2811\\
0.9993	0.2813\\
0.9993	0.2813\\
0.9993	0.2815\\
0.9993	0.2815\\
0.9993	0.2816\\
0.9993	0.2816\\
0.9993	0.2817\\
0.9993	0.2818\\
0.9993	0.2818\\
0.9993	0.282\\
0.9993	0.2821\\
0.9993	0.2821\\
0.9993	0.2822\\
0.9993	0.2822\\
0.9993	0.2823\\
0.9993	0.2824\\
0.9993	0.2824\\
0.9993	0.2825\\
0.9993	0.2826\\
0.9993	0.2826\\
0.9993	0.2827\\
0.9993	0.2827\\
0.9993	0.2828\\
0.9993	0.2828\\
0.9993	0.2829\\
0.9993	0.2829\\
0.9993	0.2831\\
0.9993	0.2832\\
0.9993	0.2833\\
0.9993	0.2834\\
0.9993	0.2835\\
0.9993	0.2835\\
0.9993	0.2836\\
0.9993	0.2837\\
0.9993	0.2838\\
0.9993	0.2838\\
0.9993	0.2839\\
0.9993	0.2839\\
0.9993	0.284\\
0.9993	0.2841\\
0.9993	0.2843\\
0.9993	0.2843\\
0.9993	0.2844\\
0.9993	0.2845\\
0.9993	0.2845\\
0.9993	0.2846\\
0.9993	0.2847\\
0.9993	0.2847\\
0.9993	0.2848\\
0.9993	0.2849\\
0.9993	0.285\\
0.9993	0.2851\\
0.9993	0.2851\\
0.9993	0.2852\\
0.9993	0.2852\\
0.9993	0.2853\\
0.9993	0.2854\\
0.9993	0.2854\\
0.9993	0.2855\\
0.9993	0.2856\\
0.9993	0.2858\\
0.9993	0.2858\\
0.9993	0.2859\\
0.9993	0.2859\\
0.9993	0.286\\
0.9993	0.2861\\
0.9993	0.2861\\
0.9993	0.2862\\
0.9993	0.2862\\
0.9993	0.2863\\
0.9993	0.2863\\
0.9993	0.2864\\
0.9993	0.2864\\
0.9993	0.2865\\
0.9993	0.2865\\
0.9993	0.2866\\
0.9993	0.2866\\
0.9993	0.2867\\
0.9993	0.2868\\
0.9993	0.2869\\
0.9993	0.287\\
0.9993	0.287\\
0.9993	0.2871\\
0.9993	0.2871\\
0.9993	0.2872\\
0.9993	0.2872\\
0.9993	0.2873\\
0.9993	0.2874\\
0.9994	0.2874\\
0.9994	0.2875\\
0.9994	0.2875\\
0.9994	0.2876\\
0.9994	0.2876\\
0.9994	0.2877\\
0.9994	0.2877\\
0.9994	0.2878\\
0.9994	0.2878\\
0.9994	0.2879\\
0.9994	0.288\\
0.9994	0.288\\
0.9994	0.2881\\
0.9994	0.2882\\
0.9994	0.2882\\
0.9994	0.2883\\
0.9994	0.2883\\
0.9994	0.2884\\
0.9994	0.2884\\
0.9994	0.2885\\
0.9994	0.2886\\
0.9994	0.2887\\
0.9994	0.2887\\
0.9994	0.2888\\
0.9994	0.2888\\
0.9994	0.2889\\
0.9994	0.2889\\
0.9994	0.289\\
0.9994	0.2891\\
0.9994	0.2891\\
0.9994	0.2892\\
0.9994	0.2892\\
0.9994	0.2893\\
0.9994	0.2893\\
0.9994	0.2894\\
0.9994	0.2894\\
0.9994	0.2895\\
0.9994	0.2896\\
0.9994	0.2896\\
0.9994	0.2897\\
0.9994	0.2898\\
0.9994	0.2899\\
0.9994	0.2899\\
0.9994	0.29\\
0.9994	0.29\\
0.9994	0.2902\\
0.9994	0.2902\\
0.9994	0.2903\\
0.9994	0.2903\\
0.9994	0.2904\\
0.9994	0.2904\\
0.9994	0.2905\\
0.9994	0.2906\\
0.9994	0.2906\\
0.9994	0.2907\\
0.9994	0.2907\\
0.9994	0.2908\\
0.9994	0.2909\\
0.9994	0.2909\\
0.9994	0.291\\
0.9994	0.291\\
0.9994	0.2911\\
0.9994	0.2911\\
0.9994	0.2912\\
0.9994	0.2912\\
0.9994	0.2913\\
0.9994	0.2913\\
0.9994	0.2914\\
0.9994	0.2914\\
0.9994	0.2915\\
0.9994	0.2916\\
0.9994	0.2917\\
0.9994	0.2918\\
0.9994	0.2918\\
0.9994	0.2919\\
0.9994	0.292\\
0.9994	0.292\\
0.9994	0.2921\\
0.9994	0.2922\\
0.9994	0.2923\\
0.9994	0.2924\\
0.9994	0.2925\\
0.9994	0.2926\\
0.9994	0.2927\\
0.9994	0.2928\\
0.9994	0.2928\\
0.9994	0.2929\\
0.9994	0.2929\\
0.9994	0.293\\
0.9994	0.2931\\
0.9994	0.2932\\
0.9994	0.2933\\
0.9994	0.2933\\
0.9994	0.2934\\
0.9994	0.2934\\
0.9994	0.2935\\
0.9994	0.2936\\
0.9994	0.2936\\
0.9994	0.2937\\
0.9994	0.2938\\
0.9994	0.2938\\
0.9994	0.2939\\
0.9994	0.294\\
0.9994	0.294\\
0.9994	0.2941\\
0.9994	0.2942\\
0.9994	0.2942\\
0.9994	0.2943\\
0.9994	0.2943\\
0.9994	0.2944\\
0.9994	0.2944\\
0.9994	0.2946\\
0.9994	0.2946\\
0.9994	0.2947\\
0.9994	0.2947\\
0.9994	0.2948\\
0.9994	0.2949\\
0.9994	0.2949\\
0.9994	0.2951\\
0.9994	0.2952\\
0.9994	0.2953\\
0.9994	0.2954\\
0.9994	0.2954\\
0.9994	0.2955\\
0.9994	0.2956\\
0.9994	0.2957\\
0.9994	0.2957\\
0.9994	0.2958\\
0.9994	0.2959\\
0.9994	0.2959\\
0.9994	0.296\\
0.9994	0.2961\\
0.9994	0.2962\\
0.9994	0.2962\\
0.9994	0.2963\\
0.9994	0.2964\\
0.9994	0.2964\\
0.9994	0.2965\\
0.9994	0.2965\\
0.9994	0.2966\\
0.9994	0.2966\\
0.9994	0.2967\\
0.9994	0.2967\\
0.9994	0.2968\\
0.9994	0.2968\\
0.9994	0.2969\\
0.9994	0.297\\
0.9994	0.297\\
0.9994	0.2971\\
0.9994	0.2971\\
0.9994	0.2972\\
0.9994	0.2972\\
0.9994	0.2973\\
0.9994	0.2973\\
0.9994	0.2974\\
0.9994	0.2974\\
0.9994	0.2975\\
0.9994	0.2975\\
0.9994	0.2976\\
0.9994	0.2976\\
0.9994	0.2977\\
0.9994	0.2978\\
0.9994	0.2979\\
0.9994	0.298\\
0.9994	0.298\\
0.9994	0.2981\\
0.9994	0.2981\\
0.9994	0.2982\\
0.9994	0.2982\\
0.9994	0.2983\\
0.9994	0.2983\\
0.9994	0.2984\\
0.9994	0.2984\\
0.9994	0.2985\\
0.9994	0.2986\\
0.9994	0.2986\\
0.9994	0.2987\\
0.9994	0.2987\\
0.9994	0.2988\\
0.9994	0.2989\\
0.9994	0.299\\
0.9994	0.2991\\
0.9994	0.2991\\
0.9994	0.2992\\
0.9994	0.2992\\
0.9994	0.2993\\
0.9994	0.2993\\
0.9994	0.2994\\
0.9994	0.2995\\
0.9994	0.2995\\
0.9994	0.2996\\
0.9994	0.2997\\
0.9994	0.2997\\
0.9994	0.2998\\
0.9994	0.2998\\
0.9994	0.2999\\
0.9994	0.2999\\
0.9994	0.3\\
0.9994	0.3\\
};
\addlegendentry{\texttt{bsacCoex}}

 \addplot[densely dotted, color=reqColor, line width=1.0pt] table[row sep=crcr] {%
 0.99	0\\
 0.99	0.05\\
 0.99	0.1\\
 0.99	0.15\\
 0.99	0.2\\
 0.99	0.25\\
 0.99	0.3\\
 0.99	0.35\\
 0.99	0.40\\
 0.99	0.45\\
 0.99	0.50\\
 };
\addlegendentry{$\alpha^{\mathrm{req}}$}
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/delayBox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorRand7}{rgb}{0.12, 0.3, 0.17}
\definecolor{medianColor}{rgb}{0.7, 0.11, 0.11}

\definecolor{mycolorSlic}{rgb}{0.45, 0.31, 0.59}
\definecolor{mycolorSlic}{rgb}{0.5, 0.0, 0.5}
\definecolor{mycolorSlic}{rgb}{0.47, 0.32, 0.66}

\definecolor{mycolorDrl}{rgb}{0.0, 0.0, 0.55}
\definecolor{mycolorDrl}{rgb}{0.0, 0.14, 0.4}
\definecolor{mycolorDrl}{rgb}{0.25, 0.41, 0.88}
\begin{tikzpicture}
\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(0.769in,0.482in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{$m_k$},{$15$},{$20$},{$15$},{$20$},{$30$},{ $40$},{$50$}},
ymin=0.8,
ymax=10.05,
xlabel style={font=\color{white!15!black},yshift=-0.7mm},
xlabel={Number of selected AI devices},
ylabel style={font=\color{white!15!black}},
ylabel={Training delay (s)},
axis background/.style={fill=white},
%label style={font=\small},
%tick label style={font=\small},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.96)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=mycolorDrl,line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
1	1.35\\
1	2.584\\
};  
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2	2.962\\
2	10\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3	3.8435\\
3	5.93700000000001\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4	2.2315\\
4	10\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5	2.8685\\
5	4.526\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
6	4.02700000000001\\
6	6.00349999999997\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
7	3.884\\
7	10\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
8	4.2035\\
8	6.26400000000001\\
};
\addplot [color=mycolorDrl, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1	0.914999999999999\\
1	1.1985\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2	1.5355\\
2	2.3975\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3	1.8295\\
3	3.1105\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4	1.126\\
4	1.79625\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5	1.4285\\
5	2.3005\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
6	1.629\\
6	3.084\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
7	1.674\\
7	3.312375\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
8	1.811\\
8	3.7295\\
};
\addplot [color=mycolorDrl, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
0.875	2.584\\
1.125	2.584\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1.875	10\\
2.125	10\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
2.875	5.93700000000001\\
3.125	5.93700000000001\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3.875	10\\
4.125	10\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4.875	4.526\\
5.125	4.526\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5.875	6.00349999999997\\
6.125	6.00349999999997\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
6.875	10\\
7.125	10\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
7.875	6.26400000000001\\
8.125	6.26400000000001\\
};
\addplot [color=mycolorDrl, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
0.875	0.914999999999999\\
1.125	0.914999999999999\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1.875	1.5355\\
2.125	1.5355\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
2.875	1.816\\
3.125	1.816\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3.875	1.126\\
4.125	1.126\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4.875	1.4285\\
5.125	1.4285\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5.875	1.629\\
6.125	1.629\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
6.875	1.674\\
7.125	1.674\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
7.875	1.811\\
8.125	1.811\\
};
\addplot [color=mycolorDrl, fill=ourSolColor, line width=.25pt, solid, area legend]
  table[row sep=crcr]{%
0.75	1.1985\\
0.75	1.35\\
1.25	1.35\\
1.25	1.1985\\
0.75	1.1985\\
};
\addplot [color=mycolorSlic, fill=slicingColor, line width=0.4pt, area legend]
  table[row sep=crcr]{%
1.75	2.3975\\
1.75	2.962\\
2.25	2.962\\
2.25	2.3975\\
1.75	2.3975\\
};
\addplot [color=mycolorSlic, fill=slicingColor, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
2.75	3.1105\\
2.75	3.8435\\
3.25	3.8435\\
3.25	3.1105\\
2.75	3.1105\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, area legend]
  table[row sep=crcr]{%
3.75	1.79625\\
3.75	2.2315\\
4.25	2.2315\\
4.25	1.79625\\
3.75	1.79625\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, forget plot]
  table[row sep=crcr]{%
4.75	2.3005\\
4.75	2.8685\\
5.25	2.8685\\
5.25	2.3005\\
4.75	2.3005\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, forget plot]
  table[row sep=crcr]{%
5.75	3.084\\
5.75	4.02700000000001\\
6.25	4.02700000000001\\
6.25	3.084\\
5.75	3.084\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, forget plot]
  table[row sep=crcr]{%
6.75	3.312375\\
6.75	3.884\\
7.25	3.884\\
7.25	3.312375\\
6.75	3.312375\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, forget plot]
  table[row sep=crcr]{%
7.75	3.7295\\
7.75	4.2035\\
8.25	4.2035\\
8.25	3.7295\\
7.75	3.7295\\
};
\addplot [color=medianColor, line width = 0.3, forget plot]
  table[row sep=crcr]{%
0.75	1.279\\
1.25	1.279\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
1.75	2.6615\\
2.25	2.6615\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
2.75	3.46650000000001\\
3.25	3.46650000000001\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
3.75	2.002\\
4.25	2.002\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
4.75	2.5685\\
5.25	2.5685\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
5.75	3.5235\\
6.25	3.5235\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
6.75	3.57950000000002\\
7.25	3.57950000000002\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
7.75	3.95650000000001\\
8.25	3.95650000000001\\
};
\legend{\ours{}, \slr{m}, \mixr{m}};
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/delayBoxRand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorRand7}{rgb}{0.12, 0.3, 0.17}
\definecolor{medianColor}{rgb}{0.7, 0.11, 0.11}

\definecolor{mycolorSlic}{rgb}{0.45, 0.31, 0.59}
\definecolor{mycolorSlic}{rgb}{0.5, 0.0, 0.5}
\definecolor{mycolorSlic}{rgb}{0.47, 0.32, 0.66}

\definecolor{mycolorDrl}{rgb}{0.0, 0.0, 0.55}
\definecolor{mycolorDrl}{rgb}{0.0, 0.14, 0.4}
\definecolor{mycolorDrl}{rgb}{0.25, 0.41, 0.88}
\begin{tikzpicture}

\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(0.769in,0.482in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{\small $m_k$},{\small$15$},{\small$20$},{\small$15$},{\small$20$},{\small$30$},{\small $40$},{\small$50$}},
ymin=0.8,
ymax=10.05,
xlabel style={font=\color{white!15!black},,yshift=-0.7mm},
xlabel={\small Number of selected AI devices},
ylabel style={font=\color{white!15!black}},
ylabel={\small Distributed AI training delay (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.96)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=mycolorDrl,line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
1	1.5525\\
1	3.99299999999999\\
};  
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2	2.962\\
2	10\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3	3.8435\\
3	5.93700000000001\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4	2.2455\\
4	10\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5	2.8905\\
5	4.705\\
};


\addplot [color=mycolorDrl, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1	1.0065\\
1	1.32125\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2	1.5355\\
2	2.3975\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3	1.8295\\
3	3.1105\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4	1.1975\\
4	1.834\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5	1.3595\\
5	2.3355\\
};


\addplot [color=mycolorDrl, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
0.875	3.99299999999999\\
1.125	3.99299999999999\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1.875	10\\
2.125	10\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
2.875	5.93700000000001\\
3.125	5.93700000000001\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3.875	10\\
4.125	10\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4.875	4.705\\
5.125	4.705\\
};


\addplot [color=mycolorDrl, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
0.875	1.0065\\
1.125	1.0065\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1.875	1.5355\\
2.125	1.5355\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
2.875	1.8295\\
3.125	1.8295\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3.875	1.1975\\
4.125	1.1975\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4.875	1.3595\\
5.125	1.3595\\
};


\addplot [color=mycolorDrl, fill=ourSolColor, line width=.25pt, solid, area legend]
  table[row sep=crcr]{%
0.75	1.32125\\
0.75	1.5525\\
1.25	1.5525\\
1.25	1.32125\\
0.75	1.32125\\
};
\addplot [color=mycolorSlic, fill=slicingColor, line width=0.4pt,, area legend]
  table[row sep=crcr]{%
1.75	2.3975\\
1.75	2.962\\
2.25	2.962\\
2.25	2.3975\\
1.75	2.3975\\
};
\addplot [color=mycolorSlic, fill=slicingColor, line width=0.4pt,, forget plot]
  table[row sep=crcr]{%
2.75	3.1105\\
2.75	3.8435\\
3.25	3.8435\\
3.25	3.1105\\
2.75	3.1105\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, area legend]
  table[row sep=crcr]{%
3.75	1.834\\
3.75	2.2455\\
4.25	2.2455\\
4.25	1.834\\
3.75	1.834\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, area legend]
  table[row sep=crcr]{%
4.75	2.3355\\
4.75	2.8905\\
5.25	2.8905\\
5.25	2.3355\\
4.75	2.3355\\
};


\addplot [color=medianColor, line width = 0.3, forget plot]
  table[row sep=crcr]{%
0.75	1.4225\\
1.25	1.4225\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
1.75	2.662\\
2.25	2.662\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
2.75	3.4665\\
3.25	3.4665\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
3.75	2.0325\\
4.25	2.0325\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
4.75	2.594\\
5.25	2.594\\
};
\legend{\small\texttt{dRlAgent}, \small\texttt{slicing[$m$]}, \small\mixs{m}};
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/delayBoxRandV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorRand7}{rgb}{0.12, 0.3, 0.17}
\definecolor{medianColor}{rgb}{0.7, 0.11, 0.11}

\definecolor{mycolorSlic}{rgb}{0.45, 0.31, 0.59}
\definecolor{mycolorSlic}{rgb}{0.5, 0.0, 0.5}
\definecolor{mycolorSlic}{rgb}{0.47, 0.32, 0.66}

\definecolor{mycolorDrl}{rgb}{0.0, 0.0, 0.55}
\definecolor{mycolorDrl}{rgb}{0.0, 0.14, 0.4}
\definecolor{mycolorDrl}{rgb}{0.25, 0.41, 0.88}
\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = 5 pt,
width=72.0*0.99mm,
height=46.0mm,
at={(0.769in,0.482in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
%xtick={1,2,3},
%xticklabels={{$m_k$},{$15$},{$20$},{$15$},{$20$},{$30$},{$40$},{$50$}},
%xlabel={\textcolor{white}{Training delay}},
xticklabels={,,}
ymin=0.8,
ymax=4*1.0125,
%xlabel style={font=\color{white!15!black},,yshift=-0.7mm},
%xlabel={Number of selected AI devices},
ylabel style={font=\color{white!15!black}},
ylabel={Training delay (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt},
legend style={at={(7.7cm,-0.8cm)}, anchor=north east,legend columns=-1, fill=white, inner sep=0.8pt, outer sep=0.01pt, row sep=0.01pt},
]
\addplot [color=mycolorDrl,line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
1	1.5525\\
1	3.99299999999999\\
};  
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2	1.894\\
2	10\\
};
\addplot [color=mycolorOnlyAiOpt, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3	1.1207\\
3	1.9025\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4	2.2455\\
4	10\\
};
\addplot [color=mycolorRand7, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5	2.8905\\
5	4.705\\
};


\addplot [color=mycolorDrl, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1	1.0065\\
1	1.32125\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2	1.743\\
2	1.418\\
};
\addplot [color=mycolorOnlyAiOpt, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3	1.0165\\
3	0.9185\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4	1.1975\\
4	1.834\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
5	1.3595\\
5	2.3355\\
};


\addplot [color=mycolorDrl, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
0.875	3.99299999999999\\
1.125	3.99299999999999\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1.875	10\\
2.125	10\\
};
\addplot [color=mycolorOnlyAiOpt, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2.875	1.9025\\
3.125	1.9025\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3.875	10\\
4.125	10\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4.875	4.705\\
5.125	4.705\\
};


\addplot [color=mycolorDrl, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
0.875	1.0065\\
1.125	1.0065\\
};
\addplot [color=mycolorSlic, line width=0.75pt, solid,  forget plot]
  table[row sep=crcr]{%
1.875	1.418\\
2.125	1.418\\
};
\addplot [color=mycolorOnlyAiOpt, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
2.875	0.9185\\
3.125	0.9185\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
3.875	1.1975\\
4.125	1.1975\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.75pt, solid, forget plot]
  table[row sep=crcr]{%
4.875	1.3595\\
5.125	1.3595\\
};


\addplot [color=mycolorDrl, fill=ourSolColor, line width=.25pt, solid, area legend]
  table[row sep=crcr]{%
0.75	1.32125\\
0.75	1.5525\\
1.25	1.5525\\
1.25	1.32125\\
0.75	1.32125\\
};

\addplot [color=mycolorSlic, fill=slicingColor, line width=0.4pt, area legend]
  table[row sep=crcr]{%
1.75	1.743\\
1.75	1.894\\
2.25	1.894\\
2.25	1.743\\
1.75	1.743\\
};

\addplot [color=mycolorOnlyAiOpt, fill=mixedRandColor2, line width=0.4pt, area legend]
  table[row sep=crcr]{%
2.75	1.0165\\
2.75	1.1207\\
3.25	1.1207\\
3.25	1.0165\\
2.75	1.0165\\
};

\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, area legend]
  table[row sep=crcr]{%
3.75	1.834\\
3.75	2.2455\\
4.25	2.2455\\
4.25	1.834\\
3.75	1.834\\
};
\addplot [color=mycolorRand7, fill=mixedRandColor2, line width=0.4pt, solid, area legend]
  table[row sep=crcr]{%
4.75	2.3355\\
4.75	2.8905\\
5.25	2.8905\\
5.25	2.3355\\
4.75	2.3355\\
};


\addplot [color=medianColor, line width = 0.3, forget plot]
  table[row sep=crcr]{%
0.75	1.4225\\
1.25	1.4225\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
1.75	1.796\\
2.25	1.796\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
2.75	1.0575\\
3.25	1.0575\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
3.75	2.0325\\
4.25	2.0325\\
};
\addplot [color=medianColor, forget plot]
  table[row sep=crcr]{%
4.75	2.594\\
5.25	2.594\\
};
\legend{\ours{}, \slo{}, \mixo{}};

\node[anchor=west] (source) at (axis cs:2,4.15){};
\node (destination) at (axis cs:1.56,3.2){Maximum $=10$\,s};
\draw[-stealth, dash pattern=on \pgflinewidth off 0.8pt,line width=0.6pt](source)--(destination);
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/deviceParticRatio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(0.758in,0.482in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=51.2,
xlabel style={font=\color{white!15!black}},
xlabel={AI device number},
xtick = {1,5,10,15,20,25,30,35,40,45,50},
ymin=0,
ymax=1.008,
ylabel style={font=\color{white!15!black}},
ylabel={Device selection ratio},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
%extra y ticks={1},
%extra y tick style={yticklabel style={overlay}},
%extra y tick labels={\raisebox{-1mm}{$1$}},
axis background/.style={fill=white},
%label style={font=\small},
%tick label style={font=\small},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.8, fill=ourSolColor, draw=black, area legend,postaction={pattern= crosshatch dots, pattern color = black, dash pattern=on \pgflinewidth off 0.75pt}] table[row sep=crcr] {%
1	0\\
2	0\\
3	0.04\\
4	0.64\\
5	1\\
6	0\\
7	0\\
8	0\\
9	0.4\\
10	0.92\\
11	0.78\\
12	0\\
13	0.86\\
14	0.12\\
15	0.18\\
16	0\\
17	0\\
18	0.06\\
19	0\\
20	0\\
21	0.02\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0.94\\
28	0\\
29	0\\
30	0.86\\
31	0.98\\
32	0\\
33	0.96\\
34	0.14\\
35	0\\
36	1\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0.02\\
42	0.54\\
43	1\\
44	0\\
45	0.9\\
46	0.94\\
47	0\\
48	0.88\\
49	0.86\\
50	0.98\\
%Removing First Action, below
%1	0\\
%2	0\\
%3	0\\
%4	0.979166666666667\\
%5	1\\
%6	0.166666666666667\\
%7	0\\
%8	0\\
%9	0.0625\\
%10	0.958333333333333\\
%11	0.583333333333333\\
%12	0\\
%13	0.770833333333333\\
%14	0.354166666666667\\
%15	0.979166666666667\\
%16	0.729166666666667\\
%17	0\\
%18	0.791666666666667\\
%19	0\\
%20	0.0416666666666667\\
%21	0\\
%22	0\\
%23	0\\
%24	0\\
%25	0\\
%26	0\\
%27	0.770833333333333\\
%28	0\\
%29	0.0208333333333333\\
%30	0.0416666666666667\\
%31	1\\
%32	0\\
%33	0.979166666666667\\
%34	0.5625\\
%35	0\\
%36	0.541666666666667\\
%37	0.166666666666667\\
%38	0.0833333333333333\\
%39	0.479166666666667\\
%40	0\\
%41	0.125\\
%42	0.625\\
%43	0.604166666666667\\
%44	0\\
%45	0.0416666666666667\\
%46	0\\
%47	0\\
%48	0\\
%49	0.895833333333333\\
%50	1\\
};
\end{axis}
\end{tikzpicture}%

==> Components/Figs/journal/numberOfSelDev_PMF.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
\begin{pgfonlayer}{background}
\begin{axis}[%
%width=68.90004mm,%0.45*6.028*1in,
%height=43.470576mm,%0.4*4.754*0.9in,
width=72.0*0.99mm,
height=46.0mm,
at={(0.769in,0.482in)},
scale only axis,
xmin=14.5,
xmax=23.5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of selected AI devices},
xtick = {15,16,17,18,19,20,21,22,23},
ymin=0,
ymax=0.65,
ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={PMF},
axis background/.style={fill=white},
%label style={font=\small},
%tick label style={font=\small},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=ourSolColor, line width=1.2pt, mark=*, mark options={solid, fill=ourSolColor, ourSolColor}, forget plot] table[row sep=crcr] {%
15	0.587866666666667\\
16	0.201\\
17	0.138333333333333\\
18	0.0546\\
19	0.0130666666666667\\
20	0.00306666666666667\\
21	0.001\\
22	0.000733333333333333\\
23	3.333333333333337e-04\\
};
\coordinate (inset) at (axis description cs:0.974,0.93);
\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
% this is the inset plot ...

\begin{semilogyaxis}[
    at={(inset)},
    anchor=north east,
    axis background/.style={fill=bgColor!10},
    width=52mm,
    height=42mm,
    %/pgf/number format/.cd,
    %use comma,
    %1000 sep={},
    log basis y = 10,
    ymax = 180,
    ymin = 1E-0,
    name=insetAxis,
    xtick = {19,20,21,22,23},
    %ytick = {1E2,1E1,1E0},
    xmin=18.75,
    xmax=23.25,
    %label style={font=\small},
    %tick label style={font=\small},
    yticklabels = { $10^{-4}$,$10^{-3}$, $10^{-2}$},
    grid style={dashed, dash pattern=on 4pt off 1pt on 2pt off 0.5pt},
    yminorgrids
]
\addplot[ycomb, color=ourSolColor, line width=1.2pt, mark=*, mark options={solid, fill=ourSolColor, ourSolColor}, forget plot] table[row sep=crcr] {%
19	130.666666666667\\
20	30.6666666666667\\
21	0010.0\\
22	0007.33333333333333\\
23	3.333333333333337\\
};
\end{semilogyaxis}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
    %\fill [black!10] ([shift={(-2pt,-2pt)}] insetAxis.outer south west)
     %   rectangle    ([shift={(+5pt,+5pt)}] insetAxis.outer north east);
\end{pgfonlayer}

\end{tikzpicture}%
